Vacua of $\omega$-deformed SO(8) supergravity

We perform a detailed analysis of the vacua of $\omega$-deformed SO(8) supergravity in four dimensions. In particular, using Tensorflow-based numerical methods, we track how the equilibria of the theory change when varying the electric-magnetic deformation parameter $\omega$. Apart from describing various properties of different equilibria (390 in total), we show that as $\omega$ is deformed, the SO(3), N=1 vacuum of the de Wit-Nicolai theory becomes equivalent to a critical point in $U(4)\ltimes\mathbb{R}^{12}$ gauged supergravity with a known uplift in IIB supergravity. The procedure employed here to obtain a new gauging with a guaranteed equilibrium is generic and allows one to obtain further admissible noncompact gaugings via $\omega$-deformation, all of which have guaranteed critical points, and some of which may be novel upliftable solutions.

==> (inline-0) <==
\begin{longtable}{|L|R|L|C|C|C|C|}
\caption{Summary of vacua at $\omega=\pi/8$ (continued).}\\
\hline
\text{Name}&V/g^2&|\nabla V/g^2|&\text{Symmetry}&\text{SUSY}&\text{Stable}&\text{Ref.}\\
\hline\hline
\endhead
\caption{Summary of vacua at $\omega=\pi/8$.}\\
\hline
\text{Name}&V/g^2&|\nabla V/g^2|&\text{Symmetry}&\text{SUSY}&\text{Stable}&\text{Ref.}\\
\hline\hline
\endfirsthead
\hline
\endfoot
% !TEX root = paper.tex
% ===
{\bf S[{\scriptstyle 1/8}]00674824}&-6.7482420420&<{2.5}\cdot10^{-11}&\mathfrak{so}(7)&&&\text{\cite{DallAgata:2012mfj,Borghese:2012qm}}\\
% ===
{\bf S[{\scriptstyle 1/8}]00703973}&-7.0397313061&<{9.4}\cdot10^{-12}&\mathfrak{g}_2&\mathcal{N}={1}&\checkmark&\text{\cite{DallAgata:2012mfj,Borghese:2012qm}}\\
% ===
{\bf S[{\scriptstyle 1/8}]00777052}&-7.7705274361&<{1.7}\cdot10^{-14}&\mathfrak{so}(7)&&&\text{\cite{DallAgata:2011aa,DallAgata:2012mfj}}\\
% ===
{\bf S[{\scriptstyle 1/8}]00794300}&-7.9430084586&<{5.4}\cdot10^{-12}&\mathfrak{g}_2&\mathcal{N}={1}&\checkmark&\text{\cite{DallAgata:2012mfj,Borghese:2012qm}}\\
% ===
{\bf S[{\scriptstyle 1/8}]00835418}&-8.3541893128&<{4.9}\cdot10^{-11}&\mathfrak{su}(3)+\mathfrak{u}(1)&\mathcal{N}={2}&\checkmark&\text{\cite{Borghese:2012zs}}\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]00847213}&-8.4721359550&<{6.7}\cdot10^{-12}&\mathfrak{so}(3)+\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]00858071}&-8.5807134547&<{1.6}\cdot10^{-6}&\mathfrak{su}(4)&&&\text{\cite{DallAgata:2011aa,Borghese:2012zs}}\\
% ===
{\bf S[{\scriptstyle 1/8}]00887496}&-8.8749677339&<{4.8}\cdot10^{-11}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]00893354}&-8.9335412878&<{2.8}\cdot10^{-11}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]00911014}&-9.1101406365&<{8.7}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{so}(3)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]00993697}&-9.9369770996&<{5.8}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01006520}&-10.0652041139&<{1.3}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01016983}&-10.1698390273&<{2.3}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{so}(3)&\mathcal{N}={3}&\checkmark&\text{\cite{Gallerati:2014xra}}\\
% ===
{\bf S[{\scriptstyle 1/8}]01018820}&-10.1882052572&<{6.5}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01023727}&-10.2372748592&<{1.3}\cdot10^{-14}&\mathfrak{su}(3)&&\checkmark&\text{\cite{Borghese:2012zs}}\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01024518}&-10.2451879983&<{8.0}\cdot10^{-14}&\mathfrak{so}(3)&&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]01027099}&-10.2709952665&<{5.6}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{so}(3)&&\checkmark&\text{\cite{Pang:2015mra}}\\
% ===
{\bf S[{\scriptstyle 1/8}]01031163}&-10.3116368216&<{3.5}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01035834}&-10.3583429849&<{2.2}\cdot10^{-14}&\mathfrak{u}(1)&&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]01039230}&-10.3923048454&<{1.6}\cdot10^{-5}&\mathfrak{su}(3)&\mathcal{N}={1}&\checkmark&\text{\cite{Borghese:2012zs}}\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01040904}&-10.4090421785&<{2.5}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01044155}&-10.4415525397&<{1.9}\cdot10^{-11}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01049817}&-10.4981784716&<{2.2}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01060713}&-10.6071356161&<{1.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01062220}&-10.6222013063&<{3.6}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01064793}&-10.6479354853&<{1.7}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01077645}&-10.7764576756&<{2.8}\cdot10^{-11}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01077793}&-10.7779365618&<{3.0}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01136700}&-11.3670045738&<{7.1}\cdot10^{-14}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01145989}&-11.4598971290&<{1.9}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01150494}&-11.5049419323&<{10.1}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01155875}&-11.5587576060&<{5.7}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01167840}&-11.6784052349&<{7.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01168016}&-11.6801669195&<{7.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01200000}&-12.0000000000&<{9.3}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&\mathcal{N}={1}&\checkmark&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01206361}&-12.0636124003&<{7.5}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01206840}&-12.0684021116&<{3.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01208476}&-12.0847663687&<{4.5}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01220465}&-12.2046522503&<{9.9}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01220985}&-12.2098539487&<{5.2}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01237994}&-12.3799465179&<{2.0}\cdot10^{-13}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01247564}&-12.4756424132&<{1.8}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01248597}&-12.4859712526&<{1.7}\cdot10^{-13}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01249743}&-12.4974319259&<{2.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01250000}&-12.5000082343&<{4.9}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01250650}&-12.5065090827&<{5.9}\cdot10^{-14}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01253393}&-12.5339321693&<{1.2}\cdot10^{-13}&\mathfrak{so}(3)&\mathcal{N}={1}&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]01259255}&-12.5925561136&<{7.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01279820}&-12.7982017769&<{1.8}\cdot10^{-13}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01291051}&-12.9105131368&<{4.9}\cdot10^{-14}&\mathfrak{so}(3)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01298905}&-12.9890508820&<{6.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01299886}&-12.9988616452&<{2.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01299908}&-12.9990883035&<{7.5}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01300395}&-13.0039542611&<{4.0}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01300535}&-13.0053566901&<{5.9}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01301052}&-13.0105262932&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01303472}&-13.0347203747&<{7.4}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01305428}&-13.0542879212&<{4.0}\cdot10^{-14}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01305798}&-13.0579857629&<{4.9}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01308416}&-13.0841698795&<{2.7}\cdot10^{-11}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01308615}&-13.0861552213&<{1.7}\cdot10^{-9}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01317176}&-13.1717641645&<{7.0}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01323828}&-13.2382805999&<{2.0}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01329838}&-13.2983832908&<{1.5}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01331708}&-13.3170885997&<{2.4}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01331847}&-13.3184787307&<{6.1}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01334722}&-13.3472230383&<{1.5}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01339171}&-13.3917169962&<{4.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01360594}&-13.6059448731&<{9.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01361255}&-13.6125501417&<{2.1}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01362600}&-13.6260039293&<{1.4}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01369506}&-13.6950647978&<{8.0}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01370855}&-13.7085577618&<{2.1}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01372309}&-13.7230903629&<{7.1}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01373977}&-13.7397775499&<{2.6}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01375712}&-13.7571231640&<{7.8}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01381518}&-13.8151821431&<{5.9}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01386666}&-13.8666607533&<{6.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01390070}&-13.9007033526&<{6.8}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01396486}&-13.9648607970&<{7.3}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01396526}&-13.9652684551&<{3.1}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01397026}&-13.9702627367&<{9.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01397381}&-13.9738188265&<{3.5}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01399135}&-13.9913521622&<{3.5}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01399314}&-13.9931458860&<{3.3}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01399531}&-13.9953101696&<{1.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01400000}&-14.0000000000&<{4.9}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{so}(3)&&\checkmark&\text{\cite{Borghese:2013dja}}\\
% ===
{\bf S[{\scriptstyle 1/8}]01404059}&-14.0405953076&<{2.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01409309}&-14.0930962177&<{5.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01413302}&-14.1330259293&<{6.6}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01413421}&-14.1342133003&<{3.1}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01417483}&-14.1748376926&<{7.0}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01420577}&-14.2057786488&<{2.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01421803}&-14.2180397067&<{4.7}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01423010}&-14.2301088552&<{2.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01429692}&-14.2969208468&<{3.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01434452}&-14.3445238683&<{3.7}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01435791}&-14.3579192766&<{7.9}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01455482}&-14.5548226634&<{6.2}\cdot10^{-14}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01459544}&-14.5954462386&<{1.2}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01460966}&-14.6096647788&<{1.9}\cdot10^{-13}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01461241}&-14.6124128022&<{9.6}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01467654}&-14.6765477171&<{4.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01470653}&-14.7065392286&<{4.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01481352}&-14.8135257564&<{9.5}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01487352}&-14.8735298136&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01487503}&-14.8750350339&<{5.3}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01489542}&-14.8954242816&<{8.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01503702}&-15.0370277208&<{6.7}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01510410}&-15.1041017196&<{7.9}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01512326}&-15.1232666107&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01516412}&-15.1641200886&<{2.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01516989}&-15.1698933636&<{4.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01518364}&-15.1836443859&<{2.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01520391}&-15.2039127657&<{9.4}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01528113}&-15.2811322855&<{4.6}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01528836}&-15.2883681140&<{9.1}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01537796}&-15.3779641113&<{7.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01541176}&-15.4117661930&<{4.4}\cdot10^{-9}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01542314}&-15.4231470600&<{5.0}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01545338}&-15.4533810795&<{3.0}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01548282}&-15.4828238754&<{8.6}\cdot10^{-14}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01551657}&-15.5165729933&<{7.1}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01552642}&-15.5264284566&<{10.0}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01559858}&-15.5985812622&<{3.3}\cdot10^{-11}&\mathfrak{so}(3)+\mathfrak{so}(3)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01563072}&-15.6307243070&<{4.9}\cdot10^{-11}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01564391}&-15.6439178885&<{5.8}\cdot10^{-14}&\mathfrak{so}(3)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01570793}&-15.7079397444&<{1.8}\cdot10^{-13}&\mathfrak{u}(1)+\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01577248}&-15.7724805493&<{2.2}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01611393}&-16.1139369904&<{1.2}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01618740}&-16.1874006764&<{5.8}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01620572}&-16.2057282426&<{6.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01620812}&-16.2081289208&<{6.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01623073}&-16.2307350320&<{1.2}\cdot10^{-12}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01624134}&-16.2413440865&<{9.8}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01628936}&-16.2893639331&<{1.4}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01632515}&-16.3251543247&<{1.9}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01639880}&-16.3988002262&<{1.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01642324}&-16.4232422945&<{5.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01642384}&-16.4238457172&<{6.5}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01642396}&-16.4239678843&<{1.5}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01643561}&-16.4356100389&<{4.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01643697}&-16.4369765872&<{6.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01643896}&-16.4389644621&<{5.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01644196}&-16.4419652164&<{7.8}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01644434}&-16.4443430799&<{6.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01646670}&-16.4667055216&<{7.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01647034}&-16.4703438489&<{1.4}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01647352}&-16.4735232174&<{9.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01647427}&-16.4742756097&<{1.3}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01648773}&-16.4877300389&<{7.9}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01649300}&-16.4930053780&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01653143}&-16.5314397207&<{7.5}\cdot10^{-3}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01653309}&-16.5330934115&<{2.8}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01653559}&-16.5355977784&<{2.1}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01654337}&-16.5433792437&<{7.8}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01663117}&-16.6311725346&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01673047}&-16.7304780190&<{2.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01673826}&-16.7382650266&<{3.3}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01675350}&-16.7535086418&<{5.8}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01675361}&-16.7536139223&<{7.3}\cdot10^{-3}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01676279}&-16.7627922106&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01677310}&-16.7731013279&<{8.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01677525}&-16.7752562454&<{2.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01679542}&-16.7954204940&<{1.6}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01680872}&-16.8087279342&<{9.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01681332}&-16.8133283930&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01734866}&-17.3486648028&<{8.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01777494}&-17.7749482914&<{9.0}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01777660}&-17.7766063163&<{9.7}\cdot10^{-14}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01778128}&-17.7812801224&<{2.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01778185}&-17.7818502369&<{5.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01779233}&-17.7923312791&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01780413}&-17.8041313037&<{9.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01780617}&-17.8061797689&<{1.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01781648}&-17.8164844460&<{2.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01783468}&-17.8346814978&<{5.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01787285}&-17.8728531248&<{1.4}\cdot10^{-9}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01789017}&-17.8901700575&<{2.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01789250}&-17.8925030081&<{1.6}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01789252}&-17.8925227516&<{8.6}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01789262}&-17.8926201409&<{1.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01791337}&-17.9133717901&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01793466}&-17.9346629735&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01795498}&-17.9549823937&<{2.4}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01796562}&-17.9656261106&<{6.3}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01796866}&-17.9686675969&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01797768}&-17.9776838327&<{7.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01799576}&-17.9957636834&<{1.9}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01799685}&-17.9968500282&<{1.2}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01806092}&-18.0609224422&<{9.4}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01808040}&-18.0804099705&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01809017}&-18.0901713999&<{3.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01813617}&-18.1361725295&<{1.5}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01814289}&-18.1428915843&<{6.3}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01825410}&-18.2541005504&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01832014}&-18.3201489226&<{2.5}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01832336}&-18.3233603153&<{2.4}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01832815}&-18.3281585200&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01834268}&-18.3426848436&<{1.3}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01837004}&-18.3700473176&<{4.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01839750}&-18.3975063658&<{1.9}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01844068}&-18.4406837566&<{8.8}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01844257}&-18.4425782918&<{1.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01844514}&-18.4451462977&<{3.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01844875}&-18.4487590872&<{1.2}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01845134}&-18.4513432208&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01846735}&-18.4673570199&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01847884}&-18.4788478487&<{1.2}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01848038}&-18.4803869477&<{1.1}\cdot10^{-11}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01848623}&-18.4862360603&<{4.0}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01848695}&-18.4869507193&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01848853}&-18.4885333021&<{1.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01849000}&-18.4900022427&<{6.3}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01849125}&-18.4912571068&<{1.1}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01849253}&-18.4925317305&<{9.2}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01849253}&-18.4925381420&<{7.4}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01850632}&-18.5063297188&<{1.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01853579}&-18.5357986952&<{2.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01853986}&-18.5398669942&<{4.3}\cdot10^{-4}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01854788}&-18.5478801407&<{7.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01854965}&-18.5496526731&<{8.9}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01854969}&-18.5496995821&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01855076}&-18.5507644317&<{5.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01855120}&-18.5512043762&<{4.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01855170}&-18.5517085436&<{1.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01855353}&-18.5535314244&<{1.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01856383}&-18.5638364586&<{1.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01856383}&-18.5638374941&<{1.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01859157}&-18.5915730319&<{1.9}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01859157}&-18.5915755021&<{3.9}\cdot10^{-3}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01868046}&-18.6804689265&<{1.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01870840}&-18.7084072366&<{8.3}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01871462}&-18.7146246996&<{9.6}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01874326}&-18.7432695112&<{1.8}\cdot10^{-2}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01874336}&-18.7433663589&<{1.7}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01881496}&-18.8149621223&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01882153}&-18.8215389002&<{8.4}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01882157}&-18.8215771333&<{9.1}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01886521}&-18.8652165511&<{2.1}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01891335}&-18.9133526499&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01891539}&-18.9153962344&<{1.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01892127}&-18.9212734390&<{1.1}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01893678}&-18.9367890940&<{1.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01894472}&-18.9447257946&<{5.9}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01894761}&-18.9476149635&<{5.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01894806}&-18.9480695606&<{8.5}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01897453}&-18.9745371141&<{1.8}\cdot10^{-11}&\mathfrak{so}(3)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01909466}&-19.0946699500&<{3.2}\cdot10^{-11}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01909733}&-19.0973372582&<{1.6}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01917370}&-19.1737082594&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01918374}&-19.1837431467&<{6.2}\cdot10^{-14}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01921635}&-19.2163520826&<{2.7}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01926341}&-19.2634119531&<{1.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01932431}&-19.3243106716&<{1.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]01941380}&-19.4138010646&<{1.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01943333}&-19.4333371119&<{8.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01944230}&-19.4423020631&<{1.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01944619}&-19.4461951268&<{3.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]01961576}&-19.6157672945&<{2.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02017170}&-20.1717002432&<{2.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02047979}&-20.4797984397&<{1.4}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02054020}&-20.5402018794&<{10.1}\cdot10^{-12}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02097810}&-20.9781044203&<{2.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02099159}&-20.9915969691&<{1.7}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02099194}&-20.9919441630&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02150686}&-21.5068643478&<{2.8}\cdot10^{-13}&\mathfrak{so}(3)&\mathcal{N}={1}&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]02163640}&-21.6364095002&<{2.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02167018}&-21.6701899672&<{8.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02175432}&-21.7543211499&<{1.9}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02189663}&-21.8966318676&<{5.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02198794}&-21.9879493525&<{1.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02208385}&-22.0838506201&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02211252}&-22.1125248808&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02230253}&-22.3025327680&<{2.7}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02232156}&-22.3215624467&<{1.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02232835}&-22.3283563330&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02234002}&-22.3400221102&<{1.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02236227}&-22.3622756584&<{4.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02251538}&-22.5153845787&<{1.1}\cdot10^{-11}&\emptyset&\mathcal{N}={1}&\checkmark&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02255860}&-22.5586033705&<{1.4}\cdot10^{-11}&\mathfrak{u}(1)&\mathcal{N}={1}&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]02262116}&-22.6211671305&<{8.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02263911}&-22.6391174885&<{2.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02267477}&-22.6747714864&<{4.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02269881}&-22.6988185317&<{1.6}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02270961}&-22.7096126583&<{8.4}\cdot10^{-12}&\emptyset&&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]02273852}&-22.7385297388&<{2.5}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02279257}&-22.7925759025&<{1.2}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02279859}&-22.7985955758&<{2.4}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02286973}&-22.8697309434&<{2.3}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02287001}&-22.8700151541&<{2.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02287055}&-22.8705588572&<{2.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02290001}&-22.9000137755&<{1.9}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02292302}&-22.9230278322&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02294663}&-22.9466342198&<{2.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02294731}&-22.9473138539&<{4.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02298262}&-22.9826293064&<{2.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02298876}&-22.9887616801&<{2.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02304079}&-23.0407923925&<{2.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02304595}&-23.0459564451&<{10.1}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02305645}&-23.0564501129&<{2.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02315019}&-23.1501946945&<{2.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02315381}&-23.1538156653&<{3.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02319790}&-23.1979067577&<{2.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02321811}&-23.2181112085&<{2.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02321942}&-23.2194210036&<{1.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02322811}&-23.2281142713&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02323130}&-23.2313008398&<{2.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02323176}&-23.2317605862&<{1.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02324294}&-23.2429478560&<{1.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02328962}&-23.2896204850&<{2.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02335604}&-23.3560490113&<{5.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02347820}&-23.4782053763&<{1.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02348900}&-23.4890051845&<{8.7}\cdot10^{-14}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02350234}&-23.5023488439&<{1.5}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02360009}&-23.6000927537&<{2.4}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02365431}&-23.6543103714&<{2.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02371309}&-23.7130921852&<{3.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02379829}&-23.7982990706&<{2.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02382290}&-23.8229041631&<{2.1}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02391373}&-23.9137341376&<{1.8}\cdot10^{-5}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02393774}&-23.9377413271&<{1.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02442868}&-24.4286819408&<{2.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02447914}&-24.4791432493&<{5.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02449813}&-24.4981363749&<{1.3}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02450519}&-24.5051990702&<{1.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02457191}&-24.5719111059&<{2.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02467306}&-24.6730692769&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02467882}&-24.6788268288&<{3.2}\cdot10^{-9}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02471748}&-24.7174896255&<{2.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02471828}&-24.7182884187&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02473215}&-24.7321524059&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02475584}&-24.7558401515&<{5.9}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02494526}&-24.9452604482&<{2.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02495892}&-24.9589267616&<{4.3}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02501118}&-25.0111829487&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02505039}&-25.0503920167&<{5.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02506938}&-25.0693874448&<{5.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02532528}&-25.3252835495&<{2.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02534844}&-25.3484450304&<{2.4}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02596322}&-25.9632218588&<{2.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02623470}&-26.2347008450&<{1.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02630501}&-26.3050134095&<{3.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02632659}&-26.3265932497&<{2.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02641268}&-26.4126833221&<{1.4}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02673583}&-26.7358301066&<{2.4}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02673901}&-26.7390177971&<{4.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02689001}&-26.8900145613&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02689212}&-26.8921279664&<{2.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02691891}&-26.9189195588&<{6.2}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02692548}&-26.9254848845&<{1.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02698126}&-26.9812624014&<{1.3}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02699651}&-26.9965112333&<{5.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02705751}&-27.0575183114&<{2.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02716668}&-27.1666817297&<{2.9}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02717858}&-27.1785859055&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02784884}&-27.8488421691&<{2.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02791262}&-27.9126284909&<{1.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02792705}&-27.9270575850&<{4.4}\cdot10^{-13}&\emptyset&\mathcal{N}={1}&\checkmark&\\
% ===
{\bf S[{\scriptstyle 1/8}]02842336}&-28.4233636371&<{3.0}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]02849690}&-28.4969028283&<{2.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02851439}&-28.5143996710&<{3.9}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02858401}&-28.5840190328&<{4.1}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02871032}&-28.7103261111&<{2.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]02940382}&-29.4038211871&<{4.6}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]03020842}&-30.2084225877&<{3.5}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03042845}&-30.4284591748&<{3.7}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03057760}&-30.5776084137&<{2.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03143227}&-31.4322718279&<{3.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03169628}&-31.6962893570&<{6.5}\cdot10^{-13}&\mathfrak{u}(1)&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]03336079}&-33.3607956304&<{2.8}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03351189}&-33.5118946557&<{2.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03418261}&-34.1826163567&<{4.1}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03422092}&-34.2209242270&<{3.0}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03425131}&-34.2513197162&<{3.3}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]03848874}&-38.4887410176&<{1.3}\cdot10^{-9}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03856113}&-38.5611326716&<{1.8}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03886618}&-38.8661803506&<{6.6}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03982723}&-39.8272354025&<{1.6}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]03982982}&-39.8298235213&<{6.2}\cdot10^{-13}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]04025761}&-40.2576157116&<{1.7}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]04147216}&-41.4721691739&<{8.2}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]04157978}&-41.5797876918&<{1.6}\cdot10^{-12}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]04207383}&-42.0738359974&<{7.3}\cdot10^{-13}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]04949113}&-49.4911327710&<{1.3}\cdot10^{-12}&\emptyset&&&\\
\hline
% ===
{\bf S[{\scriptstyle 1/8}]05218055}&-52.1805511304&<{2.3}\cdot10^{-1}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]05516192}&-55.1619206657&<{1.7}\cdot10^{-11}&\emptyset&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]09263451}&-92.6345138669&<{1.2}\cdot10^{-11}&\mathfrak{u}(1)&&&\\
% ===
{\bf S[{\scriptstyle 1/8}]13740735}&-137.4073511225&<{9.1}\cdot10^{-9}&\mathfrak{u}(1)&&&

\label{summarytab}
\end{longtable}
\begin{longtable}{L}{\somega{1/8}{00600000}}\\ \mathfrak{so}(8)\rightarrow \mathfrak{so}(8),\quad \mathcal{N}={8},\quad \text{BF-stable}\\V/g^2\approx-6.0000000000,\quad |\nabla V/g^2|<{8.9}\cdot10^{-17}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright${+1.000}_{\times 8}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright${+0.000}_{\times 56}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright${+0.000}_{\times 28}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright${-2.000}_{\times 70}$\end{minipage}\\[6pt]{\begin{minipage}[t]{10cm}\raggedright$M_{AB}=M_{\dA\dB}=0$\end{minipage}}\vspace*{2ex}\\
\text{This is the solution at the origin with unbroken \SO(8) symmetry.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00703973}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.0397313061,\quad |\nabla V/g^2|<{9.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{minipage}\\[3pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.042785$, $\scriptstyle M_{77}{\approx}M_{\dot6\dot6}\approx-0.299497$\end{minipage}}\vspace*{1ex}\\
\text{This~$\rmG_2\;\mathcal{N}=1$ equilibrium was first described in~\cite{DallAgata:2012mfj,Borghese:2012qm}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00794300}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.9430084586,\quad |\nabla V/g^2|<{5.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}\approx0.031912$, $\scriptstyle M_{77}\approx-0.223386$, $\scriptstyle M_{\dot0\dot0}\approx-0.072018$, $\scriptstyle M_{\dot0\dot2}\approx0.001752$, $\scriptstyle M_{\dot0\dot3}\approx0.047695$, $\scriptstyle M_{\dot0\dot4}\approx0.000095$, $\scriptstyle M_{\dot0\dot5}\approx-0.000304$, $\scriptstyle M_{\dot0\dot6}\approx-0.000045$, $\scriptstyle M_{\dot0\dot7}\approx0.000264$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.075798$, $\scriptstyle M_{\dot2\dot2}\approx-0.074986$, $\scriptstyle M_{\dot2\dot3}\approx0.022105$, $\scriptstyle M_{\dot2\dot4}\approx0.000044$, $\scriptstyle M_{\dot2\dot5}\approx-0.000141$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot5\dot7}\approx-0.000021$, $\scriptstyle M_{\dot2\dot7}\approx0.000123$, $\scriptstyle M_{\dot3\dot3}\approx0.525951$, $\scriptstyle M_{\dot3\dot4}\approx0.001196$, $\scriptstyle M_{\dot3\dot5}\approx-0.003842$, $\scriptstyle M_{\dot3\dot6}\approx-0.000574$, $\scriptstyle M_{\dot3\dot7}\approx0.003335$, $\scriptstyle M_{\dot4\dot4}\approx-0.075796$, $\scriptstyle M_{\dot4\dot5}\approx-0.000008$, $\scriptstyle M_{\dot4\dot6}\approx-0.000001$, $\scriptstyle M_{\dot4\dot7}\approx0.000007$, $\scriptstyle M_{\dot5\dot5}\approx-0.075774$, $\scriptstyle M_{\dot5\dot6}\approx0.000004$, $\scriptstyle M_{\dot6\dot7}\approx-0.000003$, $\scriptstyle M_{\dot7\dot7}\approx-0.075780$\end{minipage}}\vspace*{2ex}\\
\text{This~$\rmG_2\;\mathcal{N}=1$ equilibrium was first described in~\cite{DallAgata:2012mfj,Borghese:2012qm}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00835418}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3)+\mathfrak{u}(1), \quad \mathcal{N}={2},\quad \text{BF-stable}\\V/g^2\approx-8.3541893128,\quad |\nabla V/g^2|<{4.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}_{\times 2}$, ${+1.778}_{\times 6}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 16}$, ${+0.111}_{\times 18}$, ${+1.778}_{\times 12}$, ${+2.438}_{\times 2}$, ${+6.562}_{\times 2}$, ${+7.111}_{\times 6}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 9}$, ${+0.444}_{\times 12}$, ${+3.111}_{\times 6}$, ${+4.000}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 16}$, ${-1.556}_{\times 18}$, ${-1.123}$, ${+0.000}_{\times 19}$, ${+2.000}_{\times 3}$, ${+7.123}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{66}{\approx}M_{77}\approx-0.040301$, $\scriptstyle M_{44}\approx-0.254436$, $\scriptstyle M_{55}\approx0.496243$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.067611$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.202834$\end{minipage}}\vspace*{2ex}\\
\text{This~$\SU(3)\times \rmU(1)\;\cN=2$ equilibrium was first described in~\cite{Borghese:2012zs}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01016983}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3), \quad \mathcal{N}={3},\quad \text{BF-stable}\\V/g^2\approx-10.1698390273,\quad |\nabla V/g^2|<{2.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}_{\times 3}$, ${+2.250}_{\times 4}$, ${+3.000}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 13}$, ${+0.250}_{\times 12}$, ${+0.536}_{\times 3}$, ${+2.250}_{\times 12}$, ${+3.000}_{\times 8}$, ${+7.464}_{\times 3}$, ${+9.000}_{\times 4}$, ${+12.000}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 6}$, ${+0.750}_{\times 12}$, ${+1.268}_{\times 3}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 3}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.250}_{\times 4}$, ${-2.196}$, ${-2.000}_{\times 18}$, ${-1.250}_{\times 12}$, ${-0.732}_{\times 6}$, ${+0.000}_{\times 22}$, ${+2.732}_{\times 6}$, ${+8.196}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.460942$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.033926$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.198882$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.082478$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.116404$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.247434$, $\scriptstyle M_{\dot3\dot7}\approx0.213508$\end{minipage}}\vspace*{2ex}\\
\text{This~$\SO(3)\times\SO(3)\;\mathcal{N}=3$ equilibrium was first described in~\cite{Gallerati:2014xra}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01039230}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-10.3923048454,\quad |\nabla V/g^2|<{1.6}\cdot10^{-5}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+1.778}_{\times 6}$, ${+4.000}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 12}$, ${+1.000}_{\times 8}$, ${+1.538}_{\times 6}$, ${+1.778}_{\times 6}$, ${+4.000}$, ${+5.018}_{\times 6}$, ${+6.000}_{\times 2}$, ${+7.111}_{\times 6}$, ${+16.000}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 6}$, ${+2.000}$, ${+2.778}_{\times 6}$, ${+3.111}_{\times 6}$, ${+6.000}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 8}$, ${-0.889}_{\times 12}$, ${+0.000}_{\times 28}$, ${+0.778}_{\times 6}$, ${+1.551}_{\times 2}$, ${+6.449}_{\times 2}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.048552$, $\scriptstyle M_{33}\approx0.291314$, $\scriptstyle M_{34}\approx0.378167$, $\scriptstyle M_{\dot0\dot0}\approx0.550905$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.048553$, $\scriptstyle M_{\dot7\dot7}\approx-0.259592$\end{minipage}}\vspace*{2ex}\\
\text{This~$\SU(3)\;\mathcal{N}=1$ equilibrium was first described in~\cite{Borghese:2012zs}.}
\end{longtable}}

\label{S:sol01200000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01200000}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.0000000000,\quad |\nabla V/g^2|<{9.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+4.000}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 4}$, ${+0.007}_{\times 4}$, ${+0.048}_{\times 2}$, ${+0.250}_{\times 4}$, ${+0.360}_{\times 2}$, ${+0.536}$, ${+1.169}_{\times 4}$, ${+1.199}_{\times 2}$, ${+1.488}_{\times 2}$, ${+2.237}_{\times 2}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+3.337}_{\times 2}$, ${+4.000}$, ${+4.331}_{\times 4}$, ${+6.228}_{\times 2}$, ${+7.464}$, ${+9.000}_{\times 4}$, ${+9.493}_{\times 4}$, ${+11.104}_{\times 2}$, ${+12.000}_{\times 2}$, ${+16.000}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 2}$, ${+0.088}_{\times 4}$, ${+0.268}_{\times 2}$, ${+0.750}_{\times 4}$, ${+1.268}_{\times 2}$, ${+2.000}$, ${+3.732}_{\times 2}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 2}$, ${+6.000}$, ${+6.412}_{\times 4}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.250}_{\times 4}$, ${-2.240}_{\times 2}$, ${-2.196}$, ${-2.000}_{\times 4}$, ${-1.912}_{\times 4}$, ${-1.896}_{\times 2}$, ${-1.732}_{\times 2}$, ${-1.250}_{\times 4}$, ${-1.040}_{\times 2}$, ${-0.732}$, ${-0.489}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.293}_{\times 2}$, ${+1.732}_{\times 2}$, ${+2.732}$, ${+3.164}_{\times 2}$, ${+4.412}_{\times 4}$, ${+5.772}_{\times 2}$, ${+8.196}$, ${+12.436}_{\times 2}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{66}{\approx}-M_{77}\approx0.319028$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}\approx0.086221$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.116404$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.202624$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.000160$\end{minipage}}
\end{longtable}}

\label{S:sol01253393}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01253393}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.5339321693,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 3}$, ${+0.016}_{\times 5}$, ${+0.043}_{\times 3}$, ${+0.052}$, ${+0.785}_{\times 5}$, ${+1.271}_{\times 5}$, ${+2.360}_{\times 5}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$, ${+4.566}_{\times 3}$, ${+4.704}_{\times 3}$, ${+7.229}$, ${+9.840}_{\times 3}$, ${+10.041}_{\times 3}$, ${+10.894}_{\times 3}$, ${+12.171}$, ${+12.864}_{\times 3}$, ${+14.020}$, ${+14.151}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 3}$, ${+0.144}_{\times 5}$, ${+1.073}_{\times 3}$, ${+1.298}$, ${+1.423}_{\times 3}$, ${+4.374}_{\times 3}$, ${+4.787}$, ${+5.009}_{\times 3}$, ${+6.703}_{\times 3}$, ${+6.872}_{\times 3}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.176}$, ${-2.164}_{\times 3}$, ${-2.101}_{\times 5}$, ${-1.856}_{\times 5}$, ${-1.751}_{\times 3}$, ${-1.721}$, ${-1.176}_{\times 5}$, ${-0.329}_{\times 5}$, ${+0.000}_{\times 25}$, ${+1.897}_{\times 5}$, ${+2.540}$, ${+4.703}_{\times 3}$, ${+4.872}_{\times 3}$, ${+7.918}$, ${+8.276}$, ${+8.390}$, ${+15.764}$, ${+15.913}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}\approx0.275775$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.047193$, $\scriptstyle M_{66}\approx-0.334821$, $\scriptstyle M_{77}\approx-0.350925$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.000018$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.000041$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot0\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot5\dot6}\approx-0.152393$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.000054$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.000007$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.033963$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot4\dot7}\approx-0.075806$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.000046$, $\scriptstyle M_{\dot1\dot4}\approx0.241812$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.000022$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.042753$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.000012$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.000035$, $\scriptstyle M_{\dot2\dot7}\approx0.233022$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.029523$, $\scriptstyle M_{\dot3\dot6}\approx-0.017670$\end{minipage}}\\\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02150686}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-21.5068643478,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 3}$, ${+0.093}$, ${+0.210}_{\times 5}$, ${+0.616}_{\times 3}$, ${+1.041}_{\times 5}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$, ${+4.082}_{\times 5}$, ${+6.202}_{\times 3}$, ${+6.251}_{\times 3}$, ${+7.258}_{\times 5}$, ${+7.864}$, ${+12.182}_{\times 3}$, ${+12.251}_{\times 3}$, ${+13.954}_{\times 3}$, ${+14.465}$, ${+15.223}$, ${+15.424}$, ${+16.103}_{\times 3}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 3}$, ${+1.621}_{\times 3}$, ${+1.715}$, ${+2.019}_{\times 3}$, ${+2.061}_{\times 5}$, ${+5.356}_{\times 3}$, ${+5.518}$, ${+6.032}_{\times 3}$, ${+8.692}_{\times 3}$, ${+8.751}_{\times 3}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.248}_{\times 5}$, ${-2.212}$, ${-2.169}_{\times 3}$, ${-1.602}$, ${-1.332}_{\times 5}$, ${-0.599}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.061}_{\times 5}$, ${+2.564}_{\times 5}$, ${+3.060}$, ${+6.692}_{\times 3}$, ${+6.751}_{\times 3}$, ${+7.952}_{\times 5}$, ${+8.669}$, ${+9.321}$, ${+9.497}$, ${+17.125}$, ${+17.351}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.674516$, $\scriptstyle M_{11}\approx0.670534$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.078870$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.369480$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.031834$, $\scriptstyle M_{\dot0\dot5}\approx-0.250909$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.166705$, $\scriptstyle M_{\dot1\dot4}\approx-0.018832$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.067435$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.215308$\end{minipage}}\\\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02251538}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5153845787,\quad |\nabla V/g^2|<{1.1}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+2.985}$, ${+3.208}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+5.479}$, ${+5.488}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}$, ${+0.033}$, ${+0.034}$, ${+0.035}$, ${+0.044}$, ${+0.060}$, ${+0.568}$, ${+0.663}$, ${+0.672}$, ${+0.753}$, ${+1.020}$, ${+1.397}$, ${+1.462}$, ${+2.540}$, ${+2.770}$, ${+2.969}$, ${+2.985}$, ${+3.208}$, ${+3.292}$, ${+3.311}$, ${+3.364}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+4.871}$, ${+5.139}$, ${+5.479}$, ${+5.488}$, ${+5.734}$, ${+5.914}$, ${+6.545}$, ${+6.625}$, ${+6.728}$, ${+7.416}$, ${+7.515}$, ${+7.595}$, ${+7.676}$, ${+8.032}$, ${+9.407}$, ${+10.164}$, ${+10.285}$, ${+10.672}$, ${+10.993}$, ${+11.523}$, ${+11.778}$, ${+11.941}$, ${+12.830}$, ${+13.476}$, ${+13.478}$, ${+13.686}$, ${+13.998}$, ${+14.106}$, ${+14.419}$, ${+14.501}$, ${+21.918}$, ${+21.951}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.010}$, ${+0.215}$, ${+0.253}$, ${+1.257}$, ${+1.417}$, ${+1.478}$, ${+1.492}$, ${+1.534}$, ${+1.706}$, ${+1.721}$, ${+3.139}$, ${+3.145}$, ${+4.134}$, ${+4.693}$, ${+4.713}$, ${+4.999}$, ${+5.198}$, ${+5.205}$, ${+5.503}$, ${+5.529}$, ${+7.078}$, ${+7.405}$, ${+7.820}$, ${+7.830}$, ${+8.128}$, ${+8.346}$, ${+10.257}$, ${+10.350}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.186}$, ${-2.185}$, ${-2.152}$, ${-2.151}$, ${-2.115}$, ${-1.990}$, ${-1.785}$, ${-1.780}$, ${-1.777}$, ${-1.747}$, ${-1.694}$, ${-0.894}$, ${-0.679}$, ${-0.522}$, ${-0.508}$, ${-0.380}$, ${+0.000}_{\times 28}$, ${+1.987}$, ${+2.051}$, ${+2.134}$, ${+2.434}$, ${+2.693}$, ${+2.905}$, ${+3.198}$, ${+4.340}$, ${+4.976}$, ${+5.078}$, ${+5.405}$, ${+5.678}$, ${+6.128}$, ${+6.346}$, ${+7.104}$, ${+7.199}$, ${+7.807}$, ${+7.987}$, ${+8.257}$, ${+8.350}$, ${+8.447}$, ${+10.474}$, ${+11.352}$, ${+12.309}$, ${+15.150}$, ${+15.386}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.036869$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.046628$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx-0.040968$, $\scriptstyle M_{03}{\approx}M_{12}{\approx}M_{47}{\approx}-M_{56}\approx-0.072392$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}-M_{26}{\approx}M_{37}\approx0.181619$, $\scriptstyle M_{05}{\approx}M_{14}{\approx}M_{27}{\approx}-M_{36}\approx-0.079858$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.037848$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.031904$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.109620$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.017351$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.138767$, $\scriptstyle M_{\dot0\dot0}\approx0.651767$, $\scriptstyle M_{\dot1\dot1}\approx0.647957$, $\scriptstyle M_{\dot2\dot2}\approx-0.003053$, $\scriptstyle M_{\dot3\dot3}\approx-0.013504$, $\scriptstyle M_{\dot4\dot4}\approx-0.205336$, $\scriptstyle M_{\dot5\dot5}\approx-0.337763$, $\scriptstyle M_{\dot6\dot6}\approx-0.345935$, $\scriptstyle M_{\dot7\dot7}\approx-0.394133$\end{minipage}}\\\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02255860}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5586033705,\quad |\nabla V/g^2|<{1.4}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+4.851}$, ${+5.199}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}$, ${+0.035}_{\times 2}$, ${+0.054}_{\times 2}$, ${+0.066}$, ${+0.574}_{\times 2}$, ${+0.666}$, ${+1.168}_{\times 2}$, ${+1.518}_{\times 2}$, ${+2.917}_{\times 2}$, ${+2.936}$, ${+3.088}_{\times 2}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+3.626}$, ${+4.851}$, ${+5.199}$, ${+5.677}_{\times 2}$, ${+5.821}_{\times 2}$, ${+6.212}_{\times 2}$, ${+6.224}$, ${+6.589}$, ${+7.333}_{\times 2}$, ${+7.597}$, ${+8.435}$, ${+9.828}_{\times 2}$, ${+11.122}$, ${+11.443}_{\times 2}$, ${+11.646}_{\times 2}$, ${+12.213}$, ${+12.723}$, ${+12.952}$, ${+13.269}$, ${+13.828}_{\times 2}$, ${+14.085}$, ${+14.266}_{\times 2}$, ${+19.405}$, ${+20.797}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}$, ${+0.286}_{\times 2}$, ${+1.331}_{\times 2}$, ${+1.598}_{\times 2}$, ${+1.645}$, ${+1.678}_{\times 2}$, ${+2.649}$, ${+2.919}$, ${+4.625}_{\times 2}$, ${+5.316}_{\times 2}$, ${+5.398}$, ${+5.455}_{\times 2}$, ${+5.530}$, ${+7.054}$, ${+7.479}$, ${+8.060}_{\times 2}$, ${+8.233}_{\times 2}$, ${+8.718}$, ${+9.156}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.191}$, ${-2.153}_{\times 2}$, ${-2.150}$, ${-1.913}_{\times 2}$, ${-1.776}_{\times 2}$, ${-1.714}_{\times 2}$, ${-1.676}$, ${-0.778}$, ${-0.669}_{\times 2}$, ${-0.518}$, ${+0.000}_{\times 27}$, ${+0.248}_{\times 2}$, ${+1.720}_{\times 2}$, ${+2.625}_{\times 2}$, ${+2.649}$, ${+2.840}$, ${+3.530}$, ${+4.693}_{\times 2}$, ${+5.787}$, ${+6.060}_{\times 2}$, ${+6.233}_{\times 2}$, ${+6.704}_{\times 2}$, ${+6.718}$, ${+7.156}$, ${+7.353}$, ${+7.627}$, ${+8.353}$, ${+10.963}_{\times 2}$, ${+12.457}$, ${+14.550}$, ${+14.912}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.496980$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.227578$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.167865$, $\scriptstyle M_{55}\approx-0.184672$, $\scriptstyle M_{66}\approx-0.200817$, $\scriptstyle M_{77}\approx-0.230917$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.239438$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.039976$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.071460$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.128929$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.086340$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.407416$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.082565$\end{minipage}}\\\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02792705}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-27.9270575850,\quad |\nabla V/g^2|<{4.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.000}$, ${+2.364}$, ${+3.384}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.935}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.014}$, ${+0.029}_{\times 2}$, ${+0.129}$, ${+0.154}$, ${+0.968}$, ${+1.370}_{\times 2}$, ${+1.846}$, ${+1.967}$, ${+2.364}$, ${+3.310}_{\times 2}$, ${+3.384}_{\times 2}$, ${+4.074}$, ${+4.236}$, ${+5.197}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.722}$, ${+6.935}$, ${+7.212}$, ${+7.552}$, ${+7.668}$, ${+7.949}_{\times 2}$, ${+8.147}_{\times 2}$, ${+8.259}_{\times 2}$, ${+8.852}$, ${+9.110}$, ${+9.245}$, ${+9.353}$, ${+9.454}$, ${+10.756}_{\times 2}$, ${+11.915}$, ${+12.816}$, ${+12.908}$, ${+13.537}_{\times 2}$, ${+14.048}$, ${+14.233}_{\times 2}$, ${+15.006}_{\times 2}$, ${+15.018}$, ${+15.802}$, ${+22.501}$, ${+23.711}_{\times 2}$, ${+27.739}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.199}_{\times 2}$, ${+0.488}$, ${+0.826}$, ${+1.545}_{\times 2}$, ${+3.254}$, ${+3.493}_{\times 2}$, ${+3.901}$, ${+4.301}$, ${+5.130}_{\times 2}$, ${+5.224}_{\times 2}$, ${+6.092}$, ${+6.295}$, ${+7.476}_{\times 2}$, ${+7.997}$, ${+8.363}_{\times 2}$, ${+9.315}$, ${+9.568}$, ${+10.300}$, ${+11.132}_{\times 2}$, ${+11.827}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.239}$, ${-2.104}$, ${-2.016}$, ${-1.868}$, ${-1.801}_{\times 2}$, ${-1.512}$, ${-1.453}$, ${-1.435}$, ${-0.047}$, ${+0.000}_{\times 28}$, ${+1.370}$, ${+2.527}$, ${+2.899}$, ${+3.130}_{\times 2}$, ${+3.293}_{\times 2}$, ${+4.092}$, ${+4.204}$, ${+4.295}$, ${+5.476}_{\times 2}$, ${+6.463}$, ${+7.236}$, ${+7.315}$, ${+7.898}$, ${+8.300}$, ${+8.438}$, ${+8.460}_{\times 2}$, ${+9.002}_{\times 2}$, ${+9.132}_{\times 2}$, ${+9.143}$, ${+9.827}$, ${+10.286}$, ${+13.367}$, ${+14.396}$, ${+16.005}_{\times 2}$, ${+16.893}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.587864$, $\scriptstyle M_{11}\approx0.562374$, $\scriptstyle M_{22}\approx0.165886$, $\scriptstyle M_{33}\approx-0.121313$, $\scriptstyle M_{44}\approx-0.228963$, $\scriptstyle M_{55}\approx-0.313191$, $\scriptstyle M_{66}\approx-0.319200$, $\scriptstyle M_{77}\approx-0.333456$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.103289$, $\scriptstyle M_{\dot0\dot2}\approx0.049263$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.305926$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.101601$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.206942$, $\scriptstyle M_{\dot1\dot3}\approx-0.333050$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.084884$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.054936$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.000496$, $\scriptstyle M_{\dot4\dot6}\approx-0.206845$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.309736$, $\scriptstyle M_{\dot5\dot7}\approx0.001338$\end{minipage}}\\\end{longtable}
\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01023727}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2372748592,\quad |\nabla V/g^2|<{1.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.261}$, ${+1.589}_{\times 6}$, ${+4.422}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.184}_{\times 8}$, ${+0.539}_{\times 6}$, ${+0.580}_{\times 12}$, ${+1.238}_{\times 8}$, ${+1.486}$, ${+2.132}_{\times 6}$, ${+4.587}_{\times 6}$, ${+5.046}$, ${+5.700}$, ${+6.357}_{\times 6}$, ${+17.689}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 8}$, ${+0.128}_{\times 6}$, ${+2.321}$, ${+2.757}_{\times 6}$, ${+3.194}_{\times 6}$, ${+4.520}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-1.641}_{\times 12}$, ${-1.504}_{\times 8}$, ${-1.275}$, ${-1.073}_{\times 6}$, ${-0.908}_{\times 12}$, ${-0.235}_{\times 8}$, ${+0.000}_{\times 20}$, ${+1.138}$, ${+5.914}$, ${+6.223}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.562124$, $\scriptstyle M_{11}\approx-0.078763$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.080560$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.059137$, $\scriptstyle M_{\dot4\dot4}\approx-0.221838$, $\scriptstyle M_{\dot5\dot5}\approx0.576658$\end{minipage}}\vspace*{2ex}\\
\text{This~$\SU(3)$ equilibrium was first described in~\cite{Borghese:2012zs}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01024518}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2451879983,\quad |\nabla V/g^2|<{8.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.288}_{\times 2}$, ${+1.330}$, ${+1.723}_{\times 4}$, ${+4.360}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.164}$, ${+0.234}_{\times 4}$, ${+0.274}_{\times 6}$, ${+0.363}_{\times 4}$, ${+0.371}_{\times 3}$, ${+0.645}_{\times 4}$, ${+0.738}$, ${+0.810}_{\times 3}$, ${+0.951}_{\times 2}$, ${+1.160}$, ${+1.357}$, ${+1.604}_{\times 4}$, ${+1.796}_{\times 2}$, ${+1.953}_{\times 4}$, ${+2.191}$, ${+4.075}_{\times 4}$, ${+5.152}_{\times 2}$, ${+5.322}$, ${+5.373}$, ${+5.543}_{\times 2}$, ${+6.893}_{\times 4}$, ${+17.441}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 3}$, ${+0.029}_{\times 2}$, ${+0.063}_{\times 4}$, ${+0.103}$, ${+0.111}_{\times 4}$, ${+2.398}_{\times 4}$, ${+2.481}_{\times 2}$, ${+2.701}$, ${+3.319}_{\times 4}$, ${+3.541}$, ${+4.016}_{\times 2}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-1.713}_{\times 4}$, ${-1.665}_{\times 3}$, ${-1.584}$, ${-1.434}_{\times 6}$, ${-1.360}_{\times 6}$, ${-1.321}_{\times 5}$, ${-1.291}_{\times 3}$, ${-1.188}_{\times 2}$, ${-1.061}_{\times 4}$, ${-0.937}_{\times 4}$, ${-0.819}$, ${-0.807}$, ${-0.460}$, ${+0.000}_{\times 25}$, ${+0.163}$, ${+1.134}$, ${+5.771}$, ${+6.300}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.566567$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.049896$, $\scriptstyle M_{55}\approx-0.083265$, $\scriptstyle M_{66}\approx-0.108387$, $\scriptstyle M_{77}\approx-0.175334$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.068704$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot4\dot5}\approx-0.004708$, $\scriptstyle M_{\dot0\dot4}\approx-0.018808$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.077017$, $\scriptstyle M_{\dot1\dot5}\approx-0.027122$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.139040$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.195617$, $\scriptstyle M_{\dot3\dot7}\approx0.245512$\end{minipage}}\vspace*{2ex}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01027099}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2709952665,\quad |\nabla V/g^2|<{5.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.155}_{\times 3}$, ${+1.872}_{\times 4}$, ${+4.108}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.043}$, ${+0.177}_{\times 9}$, ${+0.236}_{\times 8}$, ${+0.456}_{\times 3}$, ${+0.733}_{\times 4}$, ${+1.346}_{\times 3}$, ${+1.667}_{\times 5}$, ${+1.761}_{\times 8}$, ${+3.653}_{\times 4}$, ${+4.620}_{\times 3}$, ${+5.992}_{\times 3}$, ${+7.489}_{\times 4}$, ${+16.433}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 6}$, ${+0.189}_{\times 8}$, ${+1.944}_{\times 4}$, ${+2.281}_{\times 3}$, ${+3.448}_{\times 4}$, ${+4.151}_{\times 3}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-1.966}_{\times 4}$, ${-1.739}_{\times 9}$, ${-1.603}_{\times 9}$, ${-1.591}$, ${-1.180}_{\times 8}$, ${-0.981}_{\times 5}$, ${-0.731}_{\times 4}$, ${+0.000}_{\times 22}$, ${+0.582}$, ${+0.617}_{\times 5}$, ${+5.290}$, ${+6.721}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.553291$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.027527$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.147728$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.087627$, $\scriptstyle M_{\dot0\dot4}\approx0.060101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.081601$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot5\dot6}\approx-0.006517$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot5\dot7}\approx-0.045095$, $\scriptstyle M_{\dot1\dot5}\approx0.054074$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.080579$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.048768$, $\scriptstyle M_{\dot2\dot6}\approx-0.053052$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.249807$, $\scriptstyle M_{\dot3\dot7}\approx-0.277334$\end{minipage}}\vspace*{2ex}\\
\text{This~$\SO(3)\times \SO(3)$ equilibrium was first described in~\cite{Pang:2015mra}.}
\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01035834}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-stable}\\V/g^2\approx-10.3583429849,\quad |\nabla V/g^2|<{2.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.062}$, ${+1.376}_{\times 2}$, ${+1.815}$, ${+1.825}$, ${+1.977}_{\times 2}$, ${+4.060}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.011}$, ${+0.019}_{\times 2}$, ${+0.020}$, ${+0.030}_{\times 2}$, ${+0.036}_{\times 2}$, ${+0.233}_{\times 2}$, ${+0.262}_{\times 2}$, ${+0.299}$, ${+0.307}$, ${+0.348}_{\times 2}$, ${+0.371}$, ${+0.436}$, ${+0.560}$, ${+0.587}_{\times 2}$, ${+0.891}$, ${+0.932}_{\times 2}$, ${+0.972}_{\times 2}$, ${+1.201}$, ${+1.216}_{\times 2}$, ${+1.287}_{\times 2}$, ${+1.643}_{\times 2}$, ${+1.721}$, ${+1.822}$, ${+1.891}_{\times 2}$, ${+2.040}$, ${+2.476}_{\times 2}$, ${+3.014}$, ${+3.870}_{\times 2}$, ${+4.250}$, ${+4.790}$, ${+5.498}$, ${+5.504}_{\times 2}$, ${+5.892}_{\times 2}$, ${+6.180}$, ${+7.262}$, ${+7.299}$, ${+7.907}_{\times 2}$, ${+16.238}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}$, ${+0.012}_{\times 2}$, ${+0.018}$, ${+0.067}_{\times 2}$, ${+0.073}_{\times 2}$, ${+0.157}_{\times 2}$, ${+0.417}$, ${+0.451}_{\times 2}$, ${+0.472}$, ${+1.709}$, ${+1.911}_{\times 2}$, ${+2.330}$, ${+2.713}_{\times 2}$, ${+2.879}$, ${+3.208}$, ${+3.320}$, ${+3.378}_{\times 2}$, ${+3.723}_{\times 2}$, ${+5.487}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.187}$, ${-2.138}_{\times 2}$, ${-2.095}_{\times 2}$, ${-2.084}$, ${-2.072}_{\times 2}$, ${-2.069}_{\times 2}$, ${-1.967}$, ${-1.965}_{\times 2}$, ${-1.879}_{\times 2}$, ${-1.743}$, ${-1.707}_{\times 2}$, ${-1.637}_{\times 2}$, ${-1.405}_{\times 2}$, ${-1.358}_{\times 2}$, ${-1.304}$, ${-1.288}$, ${-1.171}_{\times 2}$, ${-1.152}$, ${-0.925}$, ${-0.909}$, ${-0.837}_{\times 2}$, ${-0.550}$, ${-0.102}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.665}$, ${+1.389}$, ${+1.663}$, ${+1.715}_{\times 2}$, ${+5.711}$, ${+6.668}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}\approx0.547342$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.018321$, $\scriptstyle M_{33}\approx-0.031139$, $\scriptstyle M_{44}\approx-0.033988$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.105552$, $\scriptstyle M_{77}\approx-0.234470$, $\scriptstyle M_{\dot0\dot0}\approx-0.061016$, $\scriptstyle M_{\dot0\dot4}\approx0.071987$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.071807$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.042484$, $\scriptstyle M_{\dot3\dot3}\approx0.163197$, $\scriptstyle M_{\dot3\dot7}\approx-0.275223$, $\scriptstyle M_{\dot4\dot4}\approx-0.204593$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.052065$, $\scriptstyle M_{\dot7\dot7}\approx0.350157$\end{minipage}}\\\end{longtable}}

{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01400000}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-14.0000000000,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+2.143}_{\times 6}$, ${+3.857}_{\times 2}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 6}$, ${+0.655}_{\times 18}$, ${+4.488}_{\times 18}$, ${+8.571}_{\times 12}$, ${+15.429}_{\times 2}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.000}_{\times 6}$, ${+1.714}_{\times 9}$, ${+4.286}_{\times 12}$, ${+8.571}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-1.714}_{\times 20}$, ${-1.312}_{\times 9}$, ${+0.000}_{\times 22}$, ${+2.571}_{\times 9}$, ${+5.598}_{\times 9}$, ${+8.571}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}{\approx}-M_{\dot0\dot4}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot5}\approx0.255201$\end{minipage}}\\[1ex]
\text{This~$\SO(3)\times \SO(3)$ equilibrium was first described in~\cite{Borghese:2013dja}.}
\end{longtable}}

\label{S:sol02270961}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02270961}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-stable}\\V/g^2\approx-22.7096126583,\quad |\nabla V/g^2|<{8.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+1.172}$, ${+3.366}_{\times 2}$, ${+3.551}$, ${+3.665}_{\times 2}$, ${+5.119}$, ${+5.632}$\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.029}$, ${+0.035}_{\times 2}$, ${+0.073}$, ${+0.091}$, ${+0.111}$, ${+0.761}$, ${+0.923}$, ${+1.207}_{\times 2}$, ${+1.304}$, ${+1.384}_{\times 2}$, ${+2.419}$, ${+2.568}$, ${+3.143}_{\times 2}$, ${+3.615}$, ${+3.629}_{\times 2}$, ${+3.902}_{\times 2}$, ${+4.042}$, ${+4.377}$, ${+4.689}$, ${+5.677}$, ${+6.065}$, ${+6.103}_{\times 2}$, ${+7.021}_{\times 2}$, ${+7.071}$, ${+7.437}$, ${+7.650}_{\times 2}$, ${+7.667}$, ${+8.221}$, ${+8.572}$, ${+10.607}_{\times 2}$, ${+11.388}_{\times 2}$, ${+11.935}$, ${+12.018}_{\times 2}$, ${+12.196}$, ${+12.606}$, ${+12.648}$, ${+12.938}$, ${+13.463}_{\times 2}$, ${+14.205}$, ${+14.662}_{\times 2}$, ${+20.476}$, ${+22.529}$\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${+0.049}$, ${+0.274}_{\times 2}$, ${+1.037}$, ${+1.501}_{\times 2}$, ${+1.770}_{\times 2}$, ${+1.815}$, ${+1.884}$, ${+3.684}$, ${+3.732}$, ${+4.923}_{\times 2}$, ${+5.371}$, ${+5.521}_{\times 2}$, ${+5.631}_{\times 2}$, ${+6.192}$, ${+6.733}$, ${+6.813}$, ${+8.190}_{\times 2}$, ${+8.972}_{\times 2}$, ${+9.097}$, ${+9.251}$\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\raggedright\scriptsize ${-2.240}$, ${-2.150}$, ${-2.128}$, ${-2.035}_{\times 2}$, ${-1.902}$, ${-1.870}$, ${-1.706}$, ${-1.613}_{\times 2}$, ${-1.571}$, ${-1.469}$, ${-0.239}$, ${+0.000}_{\times 28}$, ${+0.325}_{\times 2}$, ${+0.759}$, ${+2.032}$, ${+2.322}$, ${+2.621}_{\times 2}$, ${+3.577}$, ${+3.646}$, ${+3.673}$, ${+5.408}_{\times 2}$, ${+5.800}$, ${+6.263}_{\times 2}$, ${+6.916}$, ${+6.921}$, ${+7.318}_{\times 2}$, ${+7.321}$, ${+7.689}$, ${+8.015}$, ${+8.223}$, ${+8.922}$, ${+11.664}_{\times 2}$, ${+12.869}$, ${+13.922}$, ${+14.285}$\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\raggedright$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx-0.025247$, $\scriptstyle M_{02}\approx-0.166808$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.090867$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.069350$, $\scriptstyle M_{13}\approx0.123525$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.266606$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.106389$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.145167$, $\scriptstyle M_{46}\approx-0.003606$, $\scriptstyle M_{57}\approx-0.046889$, $\scriptstyle M_{\dot0\dot0}\approx0.647699$, $\scriptstyle M_{\dot1\dot1}\approx0.646274$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.014383$, $\scriptstyle M_{\dot4\dot4}\approx-0.153744$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.352253$, $\scriptstyle M_{\dot7\dot7}\approx-0.406959$\end{minipage}}\\\end{longtable}

==> arxiv v1/so8c_detailed.tex <==
% ===
\label{S:sol00674824}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00674824}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(7),\quad \text{BF-unstable}\\V/g^2\approx-6.7482420420,\quad |\nabla V/g^2|<{2.5}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.350}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}_{\times 48}$, ${+5.400}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 21}$, ${+2.400}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.400}_{\times 27}$, ${-1.200}_{\times 35}$, ${+0.000}_{\times 7}$, ${+6.000}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.052449$, $\scriptstyle M_{\dot7\dot7}\approx-0.367143$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00703973}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00703973}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.0397313061,\quad |\nabla V/g^2|<{9.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.042785$, $\scriptstyle M_{77}{\approx}M_{\dot6\dot6}\approx-0.299497$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00777052}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00777052}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(7),\quad \text{BF-unstable}\\V/g^2\approx-7.7705274361,\quad |\nabla V/g^2|<{1.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.350}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}_{\times 48}$, ${+5.400}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 21}$, ${+2.400}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.400}_{\times 27}$, ${-1.200}_{\times 35}$, ${+0.000}_{\times 7}$, ${+6.000}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.080077$, $\scriptstyle M_{\dot4\dot4}\approx0.560540$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00794300}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00794300}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.9430084586,\quad |\nabla V/g^2|<{5.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}\approx0.031912$, $\scriptstyle M_{77}\approx-0.223386$, $\scriptstyle M_{\dot0\dot0}\approx-0.072018$, $\scriptstyle M_{\dot0\dot2}\approx0.001752$, $\scriptstyle M_{\dot0\dot3}\approx0.047695$, $\scriptstyle M_{\dot0\dot4}\approx0.000095$, $\scriptstyle M_{\dot0\dot5}\approx-0.000304$, $\scriptstyle M_{\dot0\dot6}\approx-0.000045$, $\scriptstyle M_{\dot0\dot7}\approx0.000264$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.075798$, $\scriptstyle M_{\dot2\dot2}\approx-0.074986$, $\scriptstyle M_{\dot2\dot3}\approx0.022105$, $\scriptstyle M_{\dot2\dot4}\approx0.000044$, $\scriptstyle M_{\dot2\dot5}\approx-0.000141$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot5\dot7}\approx-0.000021$, $\scriptstyle M_{\dot2\dot7}\approx0.000123$, $\scriptstyle M_{\dot3\dot3}\approx0.525951$, $\scriptstyle M_{\dot3\dot4}\approx0.001196$, $\scriptstyle M_{\dot3\dot5}\approx-0.003842$, $\scriptstyle M_{\dot3\dot6}\approx-0.000574$, $\scriptstyle M_{\dot3\dot7}\approx0.003335$, $\scriptstyle M_{\dot4\dot4}\approx-0.075796$, $\scriptstyle M_{\dot4\dot5}\approx-0.000008$, $\scriptstyle M_{\dot4\dot6}\approx-0.000001$, $\scriptstyle M_{\dot4\dot7}\approx0.000007$, $\scriptstyle M_{\dot5\dot5}\approx-0.075774$, $\scriptstyle M_{\dot5\dot6}\approx0.000004$, $\scriptstyle M_{\dot6\dot7}\approx-0.000003$, $\scriptstyle M_{\dot7\dot7}\approx-0.075780$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00835418}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00835418}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3)+\mathfrak{u}(1), \quad \mathcal{N}={2},\quad \text{BF-stable}\\V/g^2\approx-8.3541893128,\quad |\nabla V/g^2|<{4.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}_{\times 2}$, ${+1.778}_{\times 6}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 16}$, ${+0.111}_{\times 18}$, ${+1.778}_{\times 12}$, ${+2.438}_{\times 2}$, ${+6.562}_{\times 2}$, ${+7.111}_{\times 6}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 9}$, ${+0.444}_{\times 12}$, ${+3.111}_{\times 6}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 16}$, ${-1.556}_{\times 18}$, ${-1.123}$, ${+0.000}_{\times 19}$, ${+2.000}_{\times 3}$, ${+7.123}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{66}{\approx}M_{77}\approx-0.040301$, $\scriptstyle M_{44}\approx-0.254436$, $\scriptstyle M_{55}\approx0.496243$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.067611$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.202834$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00847213}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00847213}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.4721359550,\quad |\nabla V/g^2|<{6.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.571}_{\times 4}$, ${+2.171}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 4}$, ${+0.146}_{\times 8}$, ${+0.229}_{\times 16}$, ${+0.583}_{\times 4}$, ${+0.829}_{\times 4}$, ${+3.212}_{\times 8}$, ${+6.283}_{\times 4}$, ${+7.291}_{\times 4}$, ${+8.683}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 5}$, ${+0.079}_{\times 8}$, ${+0.850}_{\times 4}$, ${+3.062}_{\times 8}$, ${+3.950}_{\times 2}$, ${+5.367}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.833}_{\times 2}$, ${-2.387}$, ${-2.098}_{\times 8}$, ${-1.833}_{\times 12}$, ${-1.416}_{\times 6}$, ${-1.394}_{\times 8}$, ${-1.155}_{\times 4}$, ${-0.633}$, ${+0.000}_{\times 23}$, ${+5.537}_{\times 4}$, ${+7.120}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.139493$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.071128$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.281748$, $\scriptstyle M_{\dot2\dot2}\approx-0.034698$, $\scriptstyle M_{\dot2\dot3}\approx-0.207233$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.006048$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.007204$, $\scriptstyle M_{\dot3\dot3}\approx-0.107558$, $\scriptstyle M_{\dot4\dot4}\approx0.139283$, $\scriptstyle M_{\dot5\dot5}\approx-0.281538$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00858071}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00858071}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(4),\quad \text{BF-unstable}\\V/g^2\approx-8.5807134547,\quad |\nabla V/g^2|<{1.6}\cdot10^{-6}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.687}_{\times 4}$, ${+1.688}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.187}_{\times 20}$, ${+0.188}_{\times 20}$, ${+4.686}_{\times 4}$, ${+4.689}_{\times 4}$, ${+6.748}_{\times 4}$, ${+6.752}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 15}$, ${+2.248}_{\times 2}$, ${+2.250}_{\times 8}$, ${+2.252}_{\times 2}$, ${+6.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.000}_{\times 20}$, ${-0.751}_{\times 6}$, ${-0.750}_{\times 8}$, ${-0.749}_{\times 6}$, ${-0.003}_{\times 3}$, ${+0.000}_{\times 22}$, ${+0.003}_{\times 3}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{02}{\approx}-M_{13}{\approx}M_{46}{\approx}M_{57}\approx0.000112$, $\scriptstyle M_{\dot0\dot0}\approx0.574062$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.028666$, $\scriptstyle M_{\dot7\dot7}\approx-0.402066$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00887496}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00887496}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.8749677339,\quad |\nabla V/g^2|<{4.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.349}_{\times 2}$, ${+1.639}_{\times 2}$, ${+2.139}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 4}$, ${+0.011}_{\times 2}$, ${+0.053}_{\times 4}$, ${+0.079}_{\times 2}$, ${+0.099}_{\times 6}$, ${+0.137}_{\times 6}$, ${+0.162}_{\times 4}$, ${+0.898}_{\times 2}$, ${+0.924}_{\times 2}$, ${+1.238}_{\times 4}$, ${+2.135}_{\times 4}$, ${+3.191}_{\times 4}$, ${+5.397}_{\times 2}$, ${+6.436}_{\times 2}$, ${+6.558}_{\times 2}$, ${+7.096}_{\times 2}$, ${+8.555}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.087}_{\times 4}$, ${+0.162}_{\times 4}$, ${+0.311}$, ${+0.337}$, ${+0.553}$, ${+0.837}_{\times 2}$, ${+2.496}_{\times 4}$, ${+3.035}_{\times 4}$, ${+3.798}$, ${+3.895}$, ${+5.506}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.765}$, ${-2.757}$, ${-2.425}_{\times 3}$, ${-2.101}_{\times 4}$, ${-2.092}_{\times 4}$, ${-2.069}$, ${-2.064}_{\times 3}$, ${-1.915}_{\times 6}$, ${-1.811}_{\times 4}$, ${-1.510}$, ${-1.384}_{\times 3}$, ${-1.383}_{\times 2}$, ${-1.351}_{\times 3}$, ${-1.206}_{\times 4}$, ${+0.000}_{\times 24}$, ${+0.600}$, ${+3.002}$, ${+3.811}$, ${+5.416}_{\times 2}$, ${+7.087}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460739$, $\scriptstyle M_{11}\approx0.030901$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.016021$, $\scriptstyle M_{66}\approx-0.133862$, $\scriptstyle M_{77}\approx-0.293694$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.206721$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.130467$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.020536$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.093092$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00893354}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00893354}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.9335412878,\quad |\nabla V/g^2|<{2.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.897}_{\times 6}$, ${+2.402}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}_{\times 6}$, ${+0.183}_{\times 2}$, ${+0.249}_{\times 6}$, ${+0.354}_{\times 10}$, ${+0.560}_{\times 6}$, ${+1.759}_{\times 10}$, ${+5.157}_{\times 2}$, ${+7.586}_{\times 6}$, ${+7.587}_{\times 6}$, ${+9.607}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.050}_{\times 6}$, ${+0.301}_{\times 5}$, ${+2.979}_{\times 6}$, ${+3.782}_{\times 3}$, ${+4.129}$, ${+4.648}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.215}$, ${-2.363}_{\times 5}$, ${-2.302}_{\times 3}$, ${-2.073}_{\times 10}$, ${-1.505}_{\times 3}$, ${-1.320}_{\times 6}$, ${-1.291}_{\times 2}$, ${-1.094}_{\times 2}$, ${-1.051}$, ${-0.739}_{\times 5}$, ${+0.000}_{\times 24}$, ${+2.795}_{\times 5}$, ${+7.075}$, ${+9.073}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx0.116207$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.348620$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.044173$, $\scriptstyle M_{\dot2\dot2}\approx0.157396$, $\scriptstyle M_{\dot3\dot3}\approx-0.186844$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.171489$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.029449$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00911014}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00911014}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-9.1101406365,\quad |\nabla V/g^2|<{8.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.092}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}_{\times 8}$, ${+0.431}_{\times 16}$, ${+1.333}_{\times 16}$, ${+7.700}_{\times 8}$, ${+8.370}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.185}_{\times 9}$, ${+3.580}_{\times 6}$, ${+4.185}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.426}$, ${-2.420}_{\times 10}$, ${-1.815}_{\times 15}$, ${-1.121}$, ${-0.767}_{\times 9}$, ${+0.000}_{\times 22}$, ${+1.927}_{\times 9}$, ${+7.006}$, ${+10.185}$, ${+10.701}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.148264$, $\scriptstyle M_{\dot0\dot0}\approx-0.330591$, $\scriptstyle M_{\dot0\dot1}\approx-0.126609$, $\scriptstyle M_{\dot0\dot2}\approx0.021458$, $\scriptstyle M_{\dot1\dot1}\approx0.086941$, $\scriptstyle M_{\dot1\dot2}\approx0.005998$, $\scriptstyle M_{\dot2\dot2}\approx0.121317$, $\scriptstyle M_{\dot3\dot3}\approx0.122333$, $\scriptstyle M_{\dot4\dot4}\approx0.003486$, $\scriptstyle M_{\dot4\dot5}\approx-0.144654$, $\scriptstyle M_{\dot4\dot6}\approx-0.125849$, $\scriptstyle M_{\dot4\dot7}\approx0.085254$, $\scriptstyle M_{\dot5\dot5}\approx-0.053732$, $\scriptstyle M_{\dot5\dot6}\approx-0.153177$, $\scriptstyle M_{\dot5\dot7}\approx0.103766$, $\scriptstyle M_{\dot6\dot6}\approx-0.010931$, $\scriptstyle M_{\dot6\dot7}\approx0.090277$, $\scriptstyle M_{\dot7\dot7}\approx0.061177$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00993697}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00993697}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-9.9369770996,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.413}$, ${+1.704}_{\times 2}$, ${+2.180}$, ${+2.185}_{\times 2}$, ${+2.714}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 4}$, ${+0.027}$, ${+0.042}_{\times 2}$, ${+0.065}$, ${+0.073}_{\times 2}$, ${+0.081}_{\times 2}$, ${+0.109}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.163}$, ${+0.178}$, ${+0.191}_{\times 2}$, ${+0.197}_{\times 2}$, ${+0.420}_{\times 2}$, ${+0.533}$, ${+1.281}_{\times 2}$, ${+1.396}$, ${+1.731}_{\times 2}$, ${+1.843}_{\times 2}$, ${+1.977}$, ${+2.146}_{\times 2}$, ${+2.265}_{\times 2}$, ${+3.904}_{\times 2}$, ${+4.241}$, ${+5.056}_{\times 2}$, ${+5.650}$, ${+6.814}_{\times 2}$, ${+6.860}$, ${+7.048}$, ${+7.276}_{\times 2}$, ${+7.579}_{\times 2}$, ${+8.720}$, ${+8.739}_{\times 2}$, ${+10.855}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.034}_{\times 2}$, ${+0.050}_{\times 2}$, ${+0.136}_{\times 2}$, ${+0.210}$, ${+0.234}_{\times 2}$, ${+0.456}$, ${+0.611}_{\times 2}$, ${+1.177}_{\times 2}$, ${+2.618}_{\times 2}$, ${+2.899}_{\times 2}$, ${+2.909}_{\times 2}$, ${+3.632}$, ${+3.634}_{\times 2}$, ${+4.070}$, ${+4.211}$, ${+5.800}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.860}$, ${-2.839}$, ${-2.710}_{\times 2}$, ${-2.445}_{\times 2}$, ${-2.385}_{\times 2}$, ${-2.373}_{\times 2}$, ${-2.255}_{\times 2}$, ${-2.039}$, ${-1.934}_{\times 2}$, ${-1.864}$, ${-1.781}_{\times 2}$, ${-1.679}_{\times 2}$, ${-1.439}_{\times 2}$, ${-1.411}_{\times 2}$, ${-1.347}_{\times 2}$, ${-1.278}$, ${-0.954}_{\times 2}$, ${-0.895}_{\times 2}$, ${-0.805}_{\times 2}$, ${-0.753}$, ${+0.000}_{\times 27}$, ${+2.506}$, ${+3.253}$, ${+3.633}_{\times 2}$, ${+4.644}_{\times 2}$, ${+7.058}_{\times 2}$, ${+7.190}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.037166$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.039769$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.317467$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.025034$, $\scriptstyle M_{24}\approx0.001234$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.255267$, $\scriptstyle M_{35}\approx0.228999$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.154901$, $\scriptstyle M_{\dot2\dot2}\approx0.140750$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.082418$, $\scriptstyle M_{\dot5\dot5}\approx-0.170614$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.222387$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01006520}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01006520}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.0652041139,\quad |\nabla V/g^2|<{1.3}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.629}_{\times 2}$, ${+1.972}$, ${+2.018}$, ${+2.191}$, ${+2.360}_{\times 2}$, ${+2.929}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.013}_{\times 2}$, ${+0.015}$, ${+0.055}$, ${+0.062}_{\times 2}$, ${+0.064}$, ${+0.102}_{\times 2}$, ${+0.111}_{\times 2}$, ${+0.123}$, ${+0.149}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.210}$, ${+0.247}$, ${+0.254}$, ${+0.326}_{\times 2}$, ${+0.484}_{\times 2}$, ${+1.339}_{\times 2}$, ${+1.606}$, ${+1.776}_{\times 2}$, ${+1.862}_{\times 2}$, ${+2.125}_{\times 2}$, ${+2.322}$, ${+2.549}$, ${+2.727}$, ${+3.907}$, ${+4.168}$, ${+5.268}_{\times 2}$, ${+6.518}_{\times 2}$, ${+6.604}$, ${+6.999}_{\times 2}$, ${+7.040}_{\times 2}$, ${+7.232}$, ${+7.494}$, ${+7.888}$, ${+8.070}$, ${+8.765}$, ${+9.439}_{\times 2}$, ${+11.714}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.041}_{\times 2}$, ${+0.049}$, ${+0.077}$, ${+0.091}$, ${+0.134}_{\times 2}$, ${+0.319}_{\times 2}$, ${+0.372}_{\times 2}$, ${+1.174}_{\times 2}$, ${+2.143}$, ${+2.434}_{\times 2}$, ${+2.777}$, ${+2.826}$, ${+3.046}_{\times 2}$, ${+3.881}$, ${+4.015}_{\times 2}$, ${+4.027}_{\times 2}$, ${+5.457}$, ${+6.100}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.981}_{\times 2}$, ${-2.953}$, ${-2.554}_{\times 2}$, ${-2.547}$, ${-2.512}_{\times 2}$, ${-2.412}$, ${-2.358}_{\times 2}$, ${-2.267}_{\times 2}$, ${-2.059}_{\times 2}$, ${-1.781}$, ${-1.670}_{\times 2}$, ${-1.661}$, ${-1.619}$, ${-1.522}$, ${-1.404}_{\times 2}$, ${-1.350}$, ${-1.261}$, ${-1.233}$, ${-0.948}_{\times 2}$, ${-0.881}$, ${-0.767}_{\times 2}$, ${-0.719}$, ${+0.000}_{\times 27}$, ${+0.972}_{\times 2}$, ${+2.567}_{\times 2}$, ${+3.337}$, ${+4.848}$, ${+4.899}_{\times 2}$, ${+6.817}$, ${+6.925}$, ${+7.400}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.168378$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.141874$, $\scriptstyle M_{33}\approx0.088052$, $\scriptstyle M_{44}\approx0.057678$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.186343$, $\scriptstyle M_{77}\approx-0.225170$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.034468$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.003145$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.263100$, $\scriptstyle M_{\dot1\dot6}\approx0.240427$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.332036$, $\scriptstyle M_{\dot2\dot5}\approx0.018229$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01016983}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01016983}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3), \quad \mathcal{N}={3},\quad \text{BF-stable}\\V/g^2\approx-10.1698390273,\quad |\nabla V/g^2|<{2.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}_{\times 3}$, ${+2.250}_{\times 4}$, ${+3.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 13}$, ${+0.250}_{\times 12}$, ${+0.536}_{\times 3}$, ${+2.250}_{\times 12}$, ${+3.000}_{\times 8}$, ${+7.464}_{\times 3}$, ${+9.000}_{\times 4}$, ${+12.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.750}_{\times 12}$, ${+1.268}_{\times 3}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.250}_{\times 4}$, ${-2.196}$, ${-2.000}_{\times 18}$, ${-1.250}_{\times 12}$, ${-0.732}_{\times 6}$, ${+0.000}_{\times 22}$, ${+2.732}_{\times 6}$, ${+8.196}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460942$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.033926$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.198882$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.082478$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.116404$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.247434$, $\scriptstyle M_{\dot3\dot7}\approx0.213508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01018820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01018820}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.1882052572,\quad |\nabla V/g^2|<{6.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.045}_{\times 3}$, ${+2.312}_{\times 4}$, ${+2.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 9}$, ${+0.002}$, ${+0.042}_{\times 3}$, ${+0.054}_{\times 4}$, ${+0.194}_{\times 4}$, ${+0.489}_{\times 2}$, ${+0.640}$, ${+0.708}_{\times 4}$, ${+1.985}_{\times 4}$, ${+2.087}_{\times 4}$, ${+2.120}_{\times 2}$, ${+2.409}_{\times 2}$, ${+2.892}_{\times 4}$, ${+4.180}_{\times 3}$, ${+4.597}$, ${+7.511}_{\times 2}$, ${+7.691}$, ${+9.246}_{\times 4}$, ${+11.562}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.056}_{\times 2}$, ${+0.513}_{\times 4}$, ${+0.594}_{\times 4}$, ${+1.233}_{\times 2}$, ${+1.273}$, ${+1.442}_{\times 4}$, ${+3.733}_{\times 4}$, ${+4.524}_{\times 2}$, ${+5.607}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.326}_{\times 3}$, ${-2.286}_{\times 4}$, ${-2.193}$, ${-2.126}_{\times 6}$, ${-1.805}_{\times 6}$, ${-1.723}_{\times 3}$, ${-1.692}_{\times 2}$, ${-1.595}_{\times 4}$, ${-1.245}_{\times 4}$, ${-0.873}$, ${-0.631}_{\times 4}$, ${+0.000}_{\times 24}$, ${+0.905}$, ${+2.000}_{\times 2}$, ${+2.245}$, ${+3.629}_{\times 2}$, ${+4.427}$, ${+8.179}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450999$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.038587$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.173602$, $\scriptstyle M_{77}\approx-0.258143$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.097903$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot4\dot6}\approx0.019006$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot4\dot7}\approx0.173385$, $\scriptstyle M_{\dot0\dot4}\approx-0.059316$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.067744$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot5\dot6}\approx-0.000248$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot5\dot7}\approx-0.004315$, $\scriptstyle M_{\dot1\dot5}\approx0.106331$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.065583$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.015400$, $\scriptstyle M_{\dot2\dot6}\approx-0.104170$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.035424$, $\scriptstyle M_{\dot3\dot7}\approx0.003164$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01023727}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01023727}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2372748592,\quad |\nabla V/g^2|<{1.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.261}$, ${+1.589}_{\times 6}$, ${+4.422}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.184}_{\times 8}$, ${+0.539}_{\times 6}$, ${+0.580}_{\times 12}$, ${+1.238}_{\times 8}$, ${+1.486}$, ${+2.132}_{\times 6}$, ${+4.587}_{\times 6}$, ${+5.046}$, ${+5.700}$, ${+6.357}_{\times 6}$, ${+17.689}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.128}_{\times 6}$, ${+2.321}$, ${+2.757}_{\times 6}$, ${+3.194}_{\times 6}$, ${+4.520}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.641}_{\times 12}$, ${-1.504}_{\times 8}$, ${-1.275}$, ${-1.073}_{\times 6}$, ${-0.908}_{\times 12}$, ${-0.235}_{\times 8}$, ${+0.000}_{\times 20}$, ${+1.138}$, ${+5.914}$, ${+6.223}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.562124$, $\scriptstyle M_{11}\approx-0.078763$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.080560$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.059137$, $\scriptstyle M_{\dot4\dot4}\approx-0.221838$, $\scriptstyle M_{\dot5\dot5}\approx0.576658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01024518}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01024518}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2451879983,\quad |\nabla V/g^2|<{8.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.288}_{\times 2}$, ${+1.330}$, ${+1.723}_{\times 4}$, ${+4.360}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.164}$, ${+0.234}_{\times 4}$, ${+0.274}_{\times 6}$, ${+0.363}_{\times 4}$, ${+0.371}_{\times 3}$, ${+0.645}_{\times 4}$, ${+0.738}$, ${+0.810}_{\times 3}$, ${+0.951}_{\times 2}$, ${+1.160}$, ${+1.357}$, ${+1.604}_{\times 4}$, ${+1.796}_{\times 2}$, ${+1.953}_{\times 4}$, ${+2.191}$, ${+4.075}_{\times 4}$, ${+5.152}_{\times 2}$, ${+5.322}$, ${+5.373}$, ${+5.543}_{\times 2}$, ${+6.893}_{\times 4}$, ${+17.441}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.029}_{\times 2}$, ${+0.063}_{\times 4}$, ${+0.103}$, ${+0.111}_{\times 4}$, ${+2.398}_{\times 4}$, ${+2.481}_{\times 2}$, ${+2.701}$, ${+3.319}_{\times 4}$, ${+3.541}$, ${+4.016}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.713}_{\times 4}$, ${-1.665}_{\times 3}$, ${-1.584}$, ${-1.434}_{\times 6}$, ${-1.360}_{\times 6}$, ${-1.321}_{\times 5}$, ${-1.291}_{\times 3}$, ${-1.188}_{\times 2}$, ${-1.061}_{\times 4}$, ${-0.937}_{\times 4}$, ${-0.819}$, ${-0.807}$, ${-0.460}$, ${+0.000}_{\times 25}$, ${+0.163}$, ${+1.134}$, ${+5.771}$, ${+6.300}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566567$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.049896$, $\scriptstyle M_{55}\approx-0.083265$, $\scriptstyle M_{66}\approx-0.108387$, $\scriptstyle M_{77}\approx-0.175334$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.068704$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot4\dot5}\approx-0.004708$, $\scriptstyle M_{\dot0\dot4}\approx-0.018808$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.077017$, $\scriptstyle M_{\dot1\dot5}\approx-0.027122$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.139040$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.195617$, $\scriptstyle M_{\dot3\dot7}\approx0.245512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01027099}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01027099}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2709952665,\quad |\nabla V/g^2|<{5.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.155}_{\times 3}$, ${+1.872}_{\times 4}$, ${+4.108}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.177}_{\times 9}$, ${+0.236}_{\times 8}$, ${+0.456}_{\times 3}$, ${+0.733}_{\times 4}$, ${+1.346}_{\times 3}$, ${+1.667}_{\times 5}$, ${+1.761}_{\times 8}$, ${+3.653}_{\times 4}$, ${+4.620}_{\times 3}$, ${+5.992}_{\times 3}$, ${+7.489}_{\times 4}$, ${+16.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.189}_{\times 8}$, ${+1.944}_{\times 4}$, ${+2.281}_{\times 3}$, ${+3.448}_{\times 4}$, ${+4.151}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.966}_{\times 4}$, ${-1.739}_{\times 9}$, ${-1.603}_{\times 9}$, ${-1.591}$, ${-1.180}_{\times 8}$, ${-0.981}_{\times 5}$, ${-0.731}_{\times 4}$, ${+0.000}_{\times 22}$, ${+0.582}$, ${+0.617}_{\times 5}$, ${+5.290}$, ${+6.721}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553291$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.027527$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.147728$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.087627$, $\scriptstyle M_{\dot0\dot4}\approx0.060101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.081601$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot5\dot6}\approx-0.006517$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot5\dot7}\approx-0.045095$, $\scriptstyle M_{\dot1\dot5}\approx0.054074$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.080579$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.048768$, $\scriptstyle M_{\dot2\dot6}\approx-0.053052$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.249807$, $\scriptstyle M_{\dot3\dot7}\approx-0.277334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01031163}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01031163}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.3116368216,\quad |\nabla V/g^2|<{3.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.781}_{\times 4}$, ${+2.599}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 4}$, ${+0.033}_{\times 4}$, ${+0.165}_{\times 8}$, ${+0.194}_{\times 4}$, ${+1.176}_{\times 8}$, ${+1.358}_{\times 4}$, ${+1.988}_{\times 4}$, ${+4.885}_{\times 4}$, ${+7.026}_{\times 4}$, ${+7.123}_{\times 4}$, ${+7.138}_{\times 4}$, ${+10.397}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.083}_{\times 4}$, ${+0.214}_{\times 4}$, ${+0.812}_{\times 4}$, ${+2.030}$, ${+3.063}_{\times 2}$, ${+3.437}_{\times 4}$, ${+3.721}_{\times 4}$, ${+3.894}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.038}_{\times 4}$, ${-2.916}$, ${-2.566}$, ${-2.561}_{\times 4}$, ${-2.232}_{\times 4}$, ${-1.792}_{\times 4}$, ${-1.776}$, ${-1.514}_{\times 2}$, ${-1.367}$, ${-0.982}_{\times 4}$, ${-0.661}_{\times 4}$, ${-0.534}$, ${+0.000}_{\times 26}$, ${+1.693}_{\times 4}$, ${+3.257}_{\times 4}$, ${+3.516}$, ${+3.546}$, ${+6.996}$, ${+8.309}$, ${+8.368}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{44}{\approx}-M_{55}\approx0.124516$, $\scriptstyle M_{01}{\approx}M_{45}\approx-0.085002$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx0.014466$, $\scriptstyle M_{03}{\approx}-M_{12}{\approx}M_{47}{\approx}M_{56}\approx-0.004154$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.002066$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.002291$, $\scriptstyle M_{07}{\approx}M_{16}{\approx}-M_{25}{\approx}M_{34}\approx-0.015050$, $\scriptstyle M_{22}{\approx}-M_{33}{\approx}M_{66}{\approx}-M_{77}\approx0.001632$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.002618$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.116065$, $\scriptstyle M_{27}{\approx}-M_{36}\approx0.096221$, $\scriptstyle M_{\dot0\dot0}\approx0.517428$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.042676$, $\scriptstyle M_{\dot5\dot5}\approx0.024231$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.356181$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01035834}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01035834}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-stable}\\V/g^2\approx-10.3583429849,\quad |\nabla V/g^2|<{2.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.062}$, ${+1.376}_{\times 2}$, ${+1.815}$, ${+1.825}$, ${+1.977}_{\times 2}$, ${+4.060}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.019}_{\times 2}$, ${+0.020}$, ${+0.030}_{\times 2}$, ${+0.036}_{\times 2}$, ${+0.233}_{\times 2}$, ${+0.262}_{\times 2}$, ${+0.299}$, ${+0.307}$, ${+0.348}_{\times 2}$, ${+0.371}$, ${+0.436}$, ${+0.560}$, ${+0.587}_{\times 2}$, ${+0.891}$, ${+0.932}_{\times 2}$, ${+0.972}_{\times 2}$, ${+1.201}$, ${+1.216}_{\times 2}$, ${+1.287}_{\times 2}$, ${+1.643}_{\times 2}$, ${+1.721}$, ${+1.822}$, ${+1.891}_{\times 2}$, ${+2.040}$, ${+2.476}_{\times 2}$, ${+3.014}$, ${+3.870}_{\times 2}$, ${+4.250}$, ${+4.790}$, ${+5.498}$, ${+5.504}_{\times 2}$, ${+5.892}_{\times 2}$, ${+6.180}$, ${+7.262}$, ${+7.299}$, ${+7.907}_{\times 2}$, ${+16.238}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.012}_{\times 2}$, ${+0.018}$, ${+0.067}_{\times 2}$, ${+0.073}_{\times 2}$, ${+0.157}_{\times 2}$, ${+0.417}$, ${+0.451}_{\times 2}$, ${+0.472}$, ${+1.709}$, ${+1.911}_{\times 2}$, ${+2.330}$, ${+2.713}_{\times 2}$, ${+2.879}$, ${+3.208}$, ${+3.320}$, ${+3.378}_{\times 2}$, ${+3.723}_{\times 2}$, ${+5.487}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.187}$, ${-2.138}_{\times 2}$, ${-2.095}_{\times 2}$, ${-2.084}$, ${-2.072}_{\times 2}$, ${-2.069}_{\times 2}$, ${-1.967}$, ${-1.965}_{\times 2}$, ${-1.879}_{\times 2}$, ${-1.743}$, ${-1.707}_{\times 2}$, ${-1.637}_{\times 2}$, ${-1.405}_{\times 2}$, ${-1.358}_{\times 2}$, ${-1.304}$, ${-1.288}$, ${-1.171}_{\times 2}$, ${-1.152}$, ${-0.925}$, ${-0.909}$, ${-0.837}_{\times 2}$, ${-0.550}$, ${-0.102}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.665}$, ${+1.389}$, ${+1.663}$, ${+1.715}_{\times 2}$, ${+5.711}$, ${+6.668}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547342$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.018321$, $\scriptstyle M_{33}\approx-0.031139$, $\scriptstyle M_{44}\approx-0.033988$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.105552$, $\scriptstyle M_{77}\approx-0.234470$, $\scriptstyle M_{\dot0\dot0}\approx-0.061016$, $\scriptstyle M_{\dot0\dot4}\approx0.071987$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.071807$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.042484$, $\scriptstyle M_{\dot3\dot3}\approx0.163197$, $\scriptstyle M_{\dot3\dot7}\approx-0.275223$, $\scriptstyle M_{\dot4\dot4}\approx-0.204593$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.052065$, $\scriptstyle M_{\dot7\dot7}\approx0.350157$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01039230}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01039230}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-10.3923048454,\quad |\nabla V/g^2|<{1.6}\cdot10^{-5}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.778}_{\times 6}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 12}$, ${+1.000}_{\times 8}$, ${+1.538}_{\times 6}$, ${+1.778}_{\times 6}$, ${+4.000}$, ${+5.018}_{\times 6}$, ${+6.000}_{\times 2}$, ${+7.111}_{\times 6}$, ${+16.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 6}$, ${+2.000}$, ${+2.778}_{\times 6}$, ${+3.111}_{\times 6}$, ${+6.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 8}$, ${-0.889}_{\times 12}$, ${+0.000}_{\times 28}$, ${+0.778}_{\times 6}$, ${+1.551}_{\times 2}$, ${+6.449}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.048552$, $\scriptstyle M_{33}\approx0.291314$, $\scriptstyle M_{34}\approx0.378167$, $\scriptstyle M_{\dot0\dot0}\approx0.550905$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.048553$, $\scriptstyle M_{\dot7\dot7}\approx-0.259592$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01040904}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01040904}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4090421785,\quad |\nabla V/g^2|<{2.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.194}$, ${+1.341}_{\times 2}$, ${+2.428}_{\times 2}$, ${+2.612}_{\times 2}$, ${+2.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 7}$, ${+0.017}$, ${+0.044}_{\times 2}$, ${+0.054}$, ${+0.066}$, ${+0.103}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.190}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.522}_{\times 2}$, ${+0.915}_{\times 2}$, ${+1.395}$, ${+1.543}_{\times 2}$, ${+1.592}_{\times 2}$, ${+1.625}_{\times 2}$, ${+1.651}_{\times 2}$, ${+1.678}$, ${+1.842}$, ${+2.416}_{\times 2}$, ${+2.601}$, ${+3.853}_{\times 2}$, ${+4.718}_{\times 2}$, ${+4.777}$, ${+5.363}_{\times 2}$, ${+5.603}$, ${+6.818}_{\times 2}$, ${+7.544}$, ${+8.119}_{\times 2}$, ${+9.712}_{\times 2}$, ${+10.446}_{\times 2}$, ${+10.949}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.016}_{\times 2}$, ${+0.183}_{\times 2}$, ${+0.185}$, ${+0.283}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.492}_{\times 2}$, ${+0.558}$, ${+1.124}_{\times 2}$, ${+2.232}_{\times 2}$, ${+2.389}_{\times 2}$, ${+2.788}$, ${+3.012}$, ${+3.667}_{\times 2}$, ${+3.855}_{\times 2}$, ${+4.390}$, ${+6.002}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.596}$, ${-2.571}$, ${-2.385}_{\times 2}$, ${-2.358}_{\times 2}$, ${-2.273}_{\times 2}$, ${-2.162}_{\times 2}$, ${-2.161}_{\times 2}$, ${-2.062}_{\times 2}$, ${-2.057}_{\times 2}$, ${-1.889}$, ${-1.850}_{\times 2}$, ${-1.606}_{\times 2}$, ${-1.587}_{\times 2}$, ${-1.551}$, ${-1.435}_{\times 2}$, ${-1.396}_{\times 2}$, ${-1.152}$, ${-0.797}_{\times 2}$, ${-0.758}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.102}$, ${+1.575}$, ${+3.150}_{\times 2}$, ${+3.185}$, ${+3.799}_{\times 2}$, ${+6.747}_{\times 2}$, ${+7.969}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.411361$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.068588$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.060562$, $\scriptstyle M_{55}\approx-0.124891$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.272385$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.000619$, $\scriptstyle M_{\dot0\dot2}\approx-0.032784$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.098227$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.005500$, $\scriptstyle M_{\dot1\dot3}\approx-0.236580$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.035836$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.139563$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.134682$, $\scriptstyle M_{\dot4\dot6}\approx-0.102517$, $\scriptstyle M_{\dot5\dot7}\approx-0.101279$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01044155}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01044155}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4415525397,\quad |\nabla V/g^2|<{1.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.892}_{\times 4}$, ${+2.594}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}_{\times 4}$, ${+0.116}_{\times 8}$, ${+0.147}_{\times 4}$, ${+0.341}_{\times 4}$, ${+0.908}_{\times 4}$, ${+1.413}_{\times 8}$, ${+2.163}_{\times 4}$, ${+5.728}_{\times 4}$, ${+7.193}_{\times 4}$, ${+7.226}_{\times 4}$, ${+7.568}_{\times 4}$, ${+10.377}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.205}_{\times 6}$, ${+0.358}_{\times 2}$, ${+2.090}_{\times 3}$, ${+3.043}_{\times 3}$, ${+3.446}_{\times 3}$, ${+3.712}_{\times 2}$, ${+3.954}$, ${+4.023}_{\times 2}$, ${+6.000}$, ${+6.567}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.303}$, ${-3.237}_{\times 2}$, ${-2.957}_{\times 5}$, ${-2.288}_{\times 6}$, ${-2.046}_{\times 3}$, ${-1.459}$, ${-1.253}_{\times 3}$, ${-0.865}$, ${-0.809}_{\times 2}$, ${-0.649}_{\times 6}$, ${+0.000}_{\times 24}$, ${+0.567}_{\times 3}$, ${+2.073}_{\times 6}$, ${+3.814}$, ${+4.296}_{\times 3}$, ${+6.838}$, ${+8.429}$, ${+9.153}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.532440$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.048747$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}\approx0.034121$, $\scriptstyle M_{66}\approx-0.337859$, $\scriptstyle M_{77}\approx-0.394438$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.148554$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01049817}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01049817}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4981784716,\quad |\nabla V/g^2|<{2.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.376}_{\times 2}$, ${+1.563}$, ${+1.671}$, ${+1.830}_{\times 2}$, ${+2.195}$, ${+4.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.075}_{\times 4}$, ${+0.083}_{\times 2}$, ${+0.113}$, ${+0.119}$, ${+0.128}$, ${+0.170}_{\times 2}$, ${+0.219}_{\times 2}$, ${+0.245}$, ${+0.303}_{\times 2}$, ${+0.344}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.374}$, ${+0.803}$, ${+1.011}_{\times 2}$, ${+1.318}$, ${+1.395}_{\times 2}$, ${+1.513}$, ${+1.579}$, ${+1.618}$, ${+2.037}$, ${+2.124}$, ${+2.148}_{\times 2}$, ${+2.694}_{\times 2}$, ${+3.077}_{\times 2}$, ${+3.236}_{\times 2}$, ${+3.333}$, ${+5.404}_{\times 2}$, ${+5.504}_{\times 2}$, ${+5.608}$, ${+5.967}$, ${+6.251}$, ${+6.378}_{\times 2}$, ${+6.682}$, ${+7.319}_{\times 2}$, ${+8.779}$, ${+16.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.058}_{\times 2}$, ${+0.093}$, ${+0.129}$, ${+0.137}_{\times 2}$, ${+0.152}$, ${+0.309}_{\times 2}$, ${+0.358}_{\times 2}$, ${+0.559}_{\times 2}$, ${+1.536}$, ${+2.351}_{\times 2}$, ${+2.392}$, ${+2.555}_{\times 2}$, ${+2.561}$, ${+3.553}_{\times 2}$, ${+3.842}$, ${+3.938}$, ${+4.655}_{\times 2}$, ${+4.660}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.449}$, ${-2.416}$, ${-2.279}_{\times 2}$, ${-2.259}$, ${-2.118}$, ${-1.922}_{\times 2}$, ${-1.907}$, ${-1.904}$, ${-1.901}_{\times 2}$, ${-1.854}_{\times 2}$, ${-1.754}$, ${-1.670}_{\times 2}$, ${-1.590}$, ${-1.523}_{\times 2}$, ${-1.459}_{\times 2}$, ${-1.294}_{\times 2}$, ${-1.217}$, ${-1.166}_{\times 2}$, ${-1.144}$, ${-1.069}$, ${-1.045}_{\times 2}$, ${-0.829}$, ${-0.778}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.893}$, ${+1.140}_{\times 2}$, ${+2.760}$, ${+2.918}_{\times 2}$, ${+3.244}$, ${+5.585}$, ${+6.717}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.551790$, $\scriptstyle M_{11}\approx-0.001926$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.015743$, $\scriptstyle M_{44}\approx-0.021313$, $\scriptstyle M_{55}\approx-0.026134$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.235466$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.152051$, $\scriptstyle M_{\dot0\dot4}\approx0.374973$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.071393$, $\scriptstyle M_{\dot1\dot5}\approx-0.079116$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.040329$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.010817$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01060713}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01060713}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.6071356161,\quad |\nabla V/g^2|<{1.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.319}$, ${+1.552}$, ${+1.555}$, ${+1.731}$, ${+1.783}$, ${+2.057}$, ${+2.296}$, ${+4.144}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.032}$, ${+0.037}_{\times 2}$, ${+0.060}$, ${+0.064}$, ${+0.068}$, ${+0.074}$, ${+0.079}$, ${+0.093}$, ${+0.096}$, ${+0.099}$, ${+0.113}$, ${+0.125}$, ${+0.141}$, ${+0.198}$, ${+0.242}_{\times 2}$, ${+0.340}$, ${+0.578}$, ${+0.627}$, ${+0.821}$, ${+0.861}$, ${+1.140}$, ${+1.171}$, ${+1.232}$, ${+1.247}$, ${+1.578}$, ${+1.617}$, ${+1.653}$, ${+1.778}$, ${+1.821}$, ${+1.954}$, ${+2.517}$, ${+2.541}$, ${+2.686}$, ${+2.786}$, ${+2.937}$, ${+2.994}$, ${+3.974}$, ${+4.146}$, ${+4.182}$, ${+5.276}$, ${+5.532}$, ${+5.843}$, ${+6.186}$, ${+6.209}$, ${+6.218}$, ${+6.230}$, ${+6.590}$, ${+6.743}$, ${+6.925}$, ${+7.130}$, ${+8.229}$, ${+9.186}$, ${+16.577}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.047}$, ${+0.097}$, ${+0.123}$, ${+0.130}$, ${+0.151}$, ${+0.192}$, ${+0.202}$, ${+0.248}$, ${+0.265}$, ${+0.613}$, ${+0.630}$, ${+0.660}$, ${+0.743}$, ${+1.418}$, ${+1.980}$, ${+2.300}$, ${+2.511}$, ${+2.570}$, ${+2.623}$, ${+3.154}$, ${+3.716}$, ${+3.732}$, ${+3.786}$, ${+4.069}$, ${+4.464}$, ${+5.069}$, ${+5.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.460}$, ${-2.440}$, ${-2.427}$, ${-2.365}$, ${-2.286}$, ${-2.248}$, ${-2.132}$, ${-2.080}$, ${-2.075}$, ${-2.025}$, ${-1.997}$, ${-1.920}$, ${-1.918}$, ${-1.901}$, ${-1.861}$, ${-1.851}$, ${-1.818}$, ${-1.642}$, ${-1.585}$, ${-1.536}$, ${-1.522}$, ${-1.521}$, ${-1.471}$, ${-1.415}$, ${-1.324}$, ${-1.296}$, ${-1.176}$, ${-1.131}$, ${-1.074}$, ${-0.725}$, ${-0.441}$, ${-0.377}$, ${+0.000}_{\times 28}$, ${+0.733}$, ${+1.337}$, ${+2.050}$, ${+2.118}$, ${+2.173}$, ${+2.516}$, ${+4.270}$, ${+4.567}$, ${+5.560}$, ${+6.844}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.028365$, $\scriptstyle M_{01}{\approx}-M_{23}{\approx}-M_{45}{\approx}-M_{67}\approx0.099018$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.015989$, $\scriptstyle M_{03}{\approx}-M_{56}\approx-0.057686$, $\scriptstyle M_{04}{\approx}-M_{15}{\approx}-M_{26}{\approx}-M_{37}\approx0.042716$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.011485$, $\scriptstyle M_{06}{\approx}-M_{35}\approx-0.022080$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.043153$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.208588$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.139569$, $\scriptstyle M_{17}{\approx}M_{24}\approx0.109772$, $\scriptstyle M_{\dot0\dot0}\approx0.510096$, $\scriptstyle M_{\dot1\dot1}\approx0.021206$, $\scriptstyle M_{\dot2\dot2}\approx0.007784$, $\scriptstyle M_{\dot3\dot3}\approx-0.021017$, $\scriptstyle M_{\dot4\dot4}\approx-0.025199$, $\scriptstyle M_{\dot5\dot5}\approx-0.108707$, $\scriptstyle M_{\dot6\dot6}\approx-0.184268$, $\scriptstyle M_{\dot7\dot7}\approx-0.199895$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01062220}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01062220}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.6222013063,\quad |\nabla V/g^2|<{3.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.505}$, ${+1.558}_{\times 2}$, ${+1.562}$, ${+1.951}$, ${+2.114}_{\times 2}$, ${+4.193}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}_{\times 2}$, ${+0.037}$, ${+0.038}_{\times 2}$, ${+0.084}_{\times 2}$, ${+0.085}_{\times 2}$, ${+0.092}_{\times 3}$, ${+0.124}_{\times 2}$, ${+0.134}$, ${+0.256}_{\times 2}$, ${+0.272}$, ${+0.389}$, ${+0.494}$, ${+0.565}$, ${+0.834}_{\times 2}$, ${+1.314}_{\times 2}$, ${+1.485}_{\times 2}$, ${+1.524}_{\times 2}$, ${+1.527}_{\times 2}$, ${+1.678}$, ${+1.694}$, ${+2.679}$, ${+2.763}$, ${+2.835}$, ${+2.910}_{\times 2}$, ${+3.182}$, ${+4.149}_{\times 2}$, ${+5.203}$, ${+5.486}_{\times 2}$, ${+6.020}$, ${+6.151}_{\times 2}$, ${+6.230}_{\times 2}$, ${+6.249}$, ${+6.680}$, ${+6.880}$, ${+7.805}$, ${+8.455}_{\times 2}$, ${+16.772}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.061}$, ${+0.117}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.248}$, ${+0.258}$, ${+0.680}_{\times 2}$, ${+0.682}_{\times 2}$, ${+1.931}_{\times 2}$, ${+2.141}$, ${+2.633}$, ${+2.660}_{\times 2}$, ${+2.757}$, ${+3.905}_{\times 2}$, ${+3.950}$, ${+4.323}_{\times 2}$, ${+4.834}$, ${+5.244}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.513}_{\times 2}$, ${-2.448}$, ${-2.355}$, ${-2.302}_{\times 2}$, ${-2.274}$, ${-2.217}_{\times 2}$, ${-2.008}$, ${-2.005}_{\times 2}$, ${-1.997}_{\times 2}$, ${-1.779}_{\times 2}$, ${-1.767}$, ${-1.597}$, ${-1.560}_{\times 2}$, ${-1.479}$, ${-1.432}_{\times 2}$, ${-1.418}$, ${-1.254}$, ${-1.197}$, ${-1.136}_{\times 2}$, ${-0.802}$, ${-0.488}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.386}_{\times 2}$, ${+0.704}$, ${+1.571}_{\times 2}$, ${+1.826}$, ${+2.541}_{\times 2}$, ${+4.301}$, ${+4.737}$, ${+5.830}$, ${+6.821}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502394$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.012961$, $\scriptstyle M_{33}\approx-0.019902$, $\scriptstyle M_{44}\approx-0.037747$, $\scriptstyle M_{55}\approx-0.110562$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.180052$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.136655$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.137945$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.131260$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.143881$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.135365$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.001685$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.014306$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01064793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01064793}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.6479354853,\quad |\nabla V/g^2|<{1.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.249}$, ${+1.431}$, ${+1.604}$, ${+1.784}$, ${+1.912}$, ${+2.149}$, ${+2.411}$, ${+3.979}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.012}$, ${+0.020}$, ${+0.022}$, ${+0.036}_{\times 2}$, ${+0.050}$, ${+0.051}$, ${+0.058}$, ${+0.069}$, ${+0.079}$, ${+0.111}$, ${+0.119}$, ${+0.143}$, ${+0.181}$, ${+0.185}$, ${+0.232}$, ${+0.347}$, ${+0.717}$, ${+0.744}$, ${+0.789}$, ${+0.932}$, ${+0.974}$, ${+1.056}$, ${+1.151}$, ${+1.297}$, ${+1.468}$, ${+1.651}$, ${+1.706}$, ${+1.936}$, ${+2.206}$, ${+2.237}$, ${+2.334}$, ${+2.597}$, ${+2.673}$, ${+2.861}$, ${+2.917}$, ${+2.957}$, ${+3.275}$, ${+4.203}$, ${+4.675}$, ${+4.995}$, ${+5.648}$, ${+5.724}$, ${+6.284}$, ${+6.351}$, ${+6.417}$, ${+6.462}$, ${+6.652}$, ${+6.747}$, ${+7.136}$, ${+7.647}$, ${+8.596}$, ${+9.642}$, ${+15.917}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.076}$, ${+0.077}$, ${+0.128}$, ${+0.147}$, ${+0.179}$, ${+0.241}$, ${+0.254}$, ${+0.258}$, ${+0.384}$, ${+0.397}$, ${+0.690}$, ${+0.882}$, ${+0.931}$, ${+1.172}$, ${+1.875}$, ${+2.086}$, ${+2.316}$, ${+2.913}$, ${+2.958}$, ${+3.154}$, ${+3.529}$, ${+3.592}$, ${+3.798}$, ${+4.120}$, ${+4.215}$, ${+5.297}$, ${+5.432}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.526}$, ${-2.433}$, ${-2.422}$, ${-2.416}$, ${-2.243}$, ${-2.193}$, ${-2.165}$, ${-2.123}$, ${-2.045}$, ${-2.036}$, ${-2.006}$, ${-1.993}$, ${-1.968}$, ${-1.950}$, ${-1.913}$, ${-1.898}$, ${-1.776}$, ${-1.670}$, ${-1.655}$, ${-1.644}$, ${-1.640}$, ${-1.614}$, ${-1.552}$, ${-1.514}$, ${-1.402}$, ${-1.339}$, ${-1.266}$, ${-1.261}$, ${-0.946}$, ${-0.704}$, ${-0.672}$, ${+0.000}_{\times 28}$, ${+0.431}$, ${+0.667}$, ${+1.556}$, ${+1.641}$, ${+2.440}$, ${+3.019}$, ${+3.058}$, ${+4.444}$, ${+4.700}$, ${+5.297}$, ${+6.989}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.516666$, $\scriptstyle M_{11}\approx0.031119$, $\scriptstyle M_{22}\approx0.020967$, $\scriptstyle M_{33}\approx-0.006091$, $\scriptstyle M_{44}\approx-0.008048$, $\scriptstyle M_{55}\approx-0.076084$, $\scriptstyle M_{66}\approx-0.233951$, $\scriptstyle M_{77}\approx-0.244578$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.024715$, $\scriptstyle M_{\dot0\dot1}\approx0.016370$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.073654$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.094376$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.063409$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.032836$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.051362$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.037086$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.014192$, $\scriptstyle M_{\dot2\dot3}\approx0.019009$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.014996$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.020012$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.099760$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.139128$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.091523$, $\scriptstyle M_{\dot4\dot5}\approx-0.104768$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.019712$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.093582$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.130430$, $\scriptstyle M_{\dot6\dot7}\approx-0.177599$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01077645}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01077645}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.7764576756,\quad |\nabla V/g^2|<{2.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.205}$, ${+1.758}_{\times 2}$, ${+1.765}_{\times 2}$, ${+2.273}$, ${+2.662}$, ${+3.739}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.013}$, ${+0.020}_{\times 2}$, ${+0.021}$, ${+0.041}_{\times 2}$, ${+0.047}_{\times 2}$, ${+0.055}$, ${+0.070}$, ${+0.112}$, ${+0.115}_{\times 2}$, ${+0.117}$, ${+0.226}$, ${+0.643}$, ${+0.707}$, ${+0.725}_{\times 2}$, ${+0.762}_{\times 2}$, ${+0.876}$, ${+0.929}$, ${+1.322}$, ${+1.451}$, ${+1.479}$, ${+1.688}_{\times 2}$, ${+1.855}_{\times 2}$, ${+2.534}$, ${+2.604}$, ${+2.757}_{\times 2}$, ${+3.134}$, ${+3.478}_{\times 2}$, ${+3.564}$, ${+4.821}$, ${+5.250}$, ${+5.823}$, ${+6.017}$, ${+6.378}_{\times 2}$, ${+6.690}$, ${+6.789}_{\times 2}$, ${+7.030}_{\times 2}$, ${+7.062}_{\times 2}$, ${+9.091}$, ${+10.647}$, ${+14.957}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.087}_{\times 2}$, ${+0.114}_{\times 2}$, ${+0.137}$, ${+0.233}$, ${+0.308}$, ${+0.423}_{\times 2}$, ${+0.535}_{\times 2}$, ${+0.803}$, ${+1.456}$, ${+1.588}$, ${+2.129}$, ${+2.671}$, ${+2.719}_{\times 2}$, ${+2.784}_{\times 2}$, ${+3.659}_{\times 2}$, ${+3.705}$, ${+4.110}$, ${+4.834}_{\times 2}$, ${+6.049}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.818}$, ${-2.627}$, ${-2.541}_{\times 2}$, ${-2.500}$, ${-2.431}$, ${-2.343}_{\times 2}$, ${-2.312}_{\times 2}$, ${-2.219}$, ${-2.127}$, ${-2.078}$, ${-1.828}$, ${-1.723}_{\times 2}$, ${-1.681}$, ${-1.597}$, ${-1.506}_{\times 2}$, ${-1.474}$, ${-1.473}$, ${-1.411}$, ${-1.407}_{\times 2}$, ${-1.234}$, ${-1.157}$, ${-0.938}$, ${-0.722}$, ${-0.071}$, ${+0.000}_{\times 28}$, ${+0.771}$, ${+1.160}$, ${+1.171}$, ${+1.386}_{\times 2}$, ${+3.026}$, ${+3.700}$, ${+4.378}_{\times 2}$, ${+4.876}$, ${+5.744}$, ${+7.026}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505075$, $\scriptstyle M_{11}\approx0.052167$, $\scriptstyle M_{22}\approx0.034407$, $\scriptstyle M_{33}\approx0.007119$, $\scriptstyle M_{44}\approx-0.017909$, $\scriptstyle M_{55}\approx-0.071391$, $\scriptstyle M_{66}\approx-0.243023$, $\scriptstyle M_{77}\approx-0.266445$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.005576$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.136613$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.112545$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.081301$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.043590$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.060707$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.075895$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01077793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01077793}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.7779365618,\quad |\nabla V/g^2|<{3.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.230}$, ${+1.705}_{\times 2}$, ${+1.834}_{\times 2}$, ${+2.212}$, ${+2.603}$, ${+3.813}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.009}$, ${+0.018}_{\times 2}$, ${+0.021}_{\times 2}$, ${+0.022}$, ${+0.056}$, ${+0.074}_{\times 2}$, ${+0.080}$, ${+0.115}$, ${+0.122}$, ${+0.132}_{\times 2}$, ${+0.235}$, ${+0.557}$, ${+0.632}_{\times 2}$, ${+0.839}_{\times 2}$, ${+0.869}$, ${+0.911}$, ${+0.951}$, ${+1.304}$, ${+1.346}$, ${+1.512}$, ${+1.700}_{\times 2}$, ${+1.919}_{\times 2}$, ${+2.575}$, ${+2.602}$, ${+2.730}_{\times 2}$, ${+3.136}$, ${+3.456}$, ${+3.543}_{\times 2}$, ${+4.919}$, ${+5.382}$, ${+5.576}$, ${+6.294}$, ${+6.333}_{\times 2}$, ${+6.656}$, ${+6.725}_{\times 2}$, ${+6.820}_{\times 2}$, ${+7.337}_{\times 2}$, ${+8.849}$, ${+10.411}$, ${+15.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.077}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.140}$, ${+0.225}$, ${+0.293}$, ${+0.385}_{\times 2}$, ${+0.589}_{\times 2}$, ${+0.806}$, ${+1.417}$, ${+1.633}$, ${+2.057}$, ${+2.616}_{\times 2}$, ${+2.826}_{\times 2}$, ${+2.988}$, ${+3.625}$, ${+3.692}_{\times 2}$, ${+4.095}$, ${+4.829}_{\times 2}$, ${+6.016}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.781}$, ${-2.624}$, ${-2.516}_{\times 2}$, ${-2.485}$, ${-2.410}$, ${-2.324}_{\times 2}$, ${-2.275}_{\times 2}$, ${-2.215}$, ${-2.130}$, ${-2.048}$, ${-1.867}$, ${-1.710}_{\times 2}$, ${-1.686}$, ${-1.599}$, ${-1.514}_{\times 2}$, ${-1.505}$, ${-1.471}$, ${-1.412}$, ${-1.372}_{\times 2}$, ${-1.338}$, ${-1.174}$, ${-1.005}$, ${-0.660}$, ${+0.000}_{\times 28}$, ${+0.123}$, ${+0.708}$, ${+1.062}$, ${+1.227}$, ${+1.407}_{\times 2}$, ${+3.129}$, ${+3.444}$, ${+4.394}_{\times 2}$, ${+4.878}$, ${+5.779}$, ${+6.983}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.508463$, $\scriptstyle M_{11}\approx0.049454$, $\scriptstyle M_{22}\approx0.028021$, $\scriptstyle M_{33}\approx0.006615$, $\scriptstyle M_{44}\approx-0.018440$, $\scriptstyle M_{55}\approx-0.066519$, $\scriptstyle M_{66}\approx-0.241229$, $\scriptstyle M_{77}\approx-0.266365$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.018365$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.010463$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.170888$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.105606$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.107819$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.038554$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.089744$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.068884$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.102158$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.051968$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.035340$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01136700}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01136700}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-11.3670045738,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.403}_{\times 5}$, ${+3.000}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 5}$, ${+0.246}_{\times 7}$, ${+0.412}_{\times 9}$, ${+0.616}_{\times 3}$, ${+0.796}$, ${+4.051}_{\times 7}$, ${+4.976}_{\times 7}$, ${+7.735}_{\times 5}$, ${+9.520}_{\times 3}$, ${+9.612}_{\times 5}$, ${+11.646}$, ${+12.000}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.157}_{\times 7}$, ${+2.661}_{\times 7}$, ${+4.697}_{\times 3}$, ${+5.218}_{\times 5}$, ${+6.060}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.544}$, ${-2.132}_{\times 5}$, ${-1.318}_{\times 9}$, ${-0.999}_{\times 5}$, ${-0.926}_{\times 5}$, ${-0.640}_{\times 9}$, ${+0.000}_{\times 25}$, ${+7.374}$, ${+7.403}_{\times 5}$, ${+7.854}_{\times 5}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}-M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.175477$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.292461$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.202623$, $\scriptstyle M_{\dot4\dot7}\approx0.226539$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.058492$, $\scriptstyle M_{\dot7\dot7}\approx-0.116984$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01145989}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01145989}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-11.4598971290,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.916}_{\times 2}$, ${+2.522}$, ${+2.681}_{\times 2}$, ${+2.773}$, ${+3.013}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}_{\times 2}$, ${+0.016}$, ${+0.043}_{\times 2}$, ${+0.127}_{\times 2}$, ${+0.162}$, ${+0.270}$, ${+0.309}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.367}_{\times 2}$, ${+0.374}$, ${+0.428}_{\times 2}$, ${+0.581}_{\times 2}$, ${+0.634}_{\times 2}$, ${+0.648}_{\times 2}$, ${+0.998}$, ${+3.021}_{\times 2}$, ${+3.375}_{\times 2}$, ${+3.787}_{\times 2}$, ${+3.833}_{\times 2}$, ${+4.440}$, ${+4.807}_{\times 2}$, ${+5.129}_{\times 2}$, ${+5.315}$, ${+6.969}$, ${+7.603}_{\times 2}$, ${+7.662}_{\times 2}$, ${+8.034}_{\times 2}$, ${+9.230}_{\times 2}$, ${+9.264}$, ${+10.087}$, ${+10.726}_{\times 2}$, ${+10.798}$, ${+11.092}$, ${+12.053}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.040}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.191}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.223}$, ${+1.677}$, ${+2.208}_{\times 2}$, ${+2.445}_{\times 2}$, ${+3.581}_{\times 2}$, ${+3.764}$, ${+4.463}$, ${+4.557}_{\times 2}$, ${+4.597}_{\times 2}$, ${+5.263}_{\times 2}$, ${+5.979}_{\times 2}$, ${+6.574}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.279}$, ${-2.414}_{\times 2}$, ${-2.209}_{\times 2}$, ${-1.792}_{\times 2}$, ${-1.627}_{\times 2}$, ${-1.610}_{\times 2}$, ${-1.577}$, ${-1.483}_{\times 2}$, ${-1.437}$, ${-1.290}_{\times 2}$, ${-1.184}$, ${-1.135}_{\times 2}$, ${-1.120}_{\times 2}$, ${-0.986}_{\times 2}$, ${-0.911}_{\times 2}$, ${-0.655}_{\times 2}$, ${-0.623}_{\times 2}$, ${-0.041}$, ${+0.000}_{\times 27}$, ${+0.834}$, ${+5.546}_{\times 2}$, ${+5.686}$, ${+6.433}_{\times 2}$, ${+7.284}_{\times 2}$, ${+7.526}$, ${+8.441}_{\times 2}$, ${+8.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.294554$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.164717$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.117340$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.281209$, $\scriptstyle M_{77}\approx-0.296249$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.222255$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.093956$, $\scriptstyle M_{\dot0\dot4}\approx-0.073994$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.074554$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.090163$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.073146$, $\scriptstyle M_{\dot3\dot7}\approx0.221408$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01150494}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01150494}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.5049419323,\quad |\nabla V/g^2|<{10.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.792}$, ${+2.268}_{\times 2}$, ${+2.739}_{\times 2}$, ${+2.789}$, ${+2.817}$, ${+3.087}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.031}$, ${+0.036}_{\times 2}$, ${+0.059}$, ${+0.140}_{\times 3}$, ${+0.269}$, ${+0.277}$, ${+0.288}$, ${+0.307}_{\times 2}$, ${+0.312}$, ${+0.344}_{\times 2}$, ${+0.389}_{\times 2}$, ${+0.416}$, ${+0.510}$, ${+0.728}$, ${+0.833}_{\times 2}$, ${+0.909}$, ${+1.031}$, ${+3.142}$, ${+3.269}$, ${+3.356}_{\times 2}$, ${+3.450}$, ${+3.744}_{\times 2}$, ${+3.825}$, ${+4.144}_{\times 2}$, ${+4.717}$, ${+5.341}$, ${+5.717}_{\times 2}$, ${+7.153}$, ${+7.169}$, ${+7.293}$, ${+7.819}$, ${+7.953}_{\times 2}$, ${+9.020}_{\times 2}$, ${+9.070}_{\times 2}$, ${+9.333}$, ${+10.685}$, ${+10.956}_{\times 2}$, ${+11.155}$, ${+11.270}$, ${+12.350}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 2}$, ${+0.060}$, ${+0.152}$, ${+0.158}_{\times 2}$, ${+0.174}$, ${+0.197}$, ${+0.241}_{\times 2}$, ${+1.891}_{\times 2}$, ${+2.212}$, ${+2.228}$, ${+3.141}_{\times 2}$, ${+3.608}$, ${+3.824}$, ${+4.316}$, ${+4.400}_{\times 2}$, ${+4.671}$, ${+5.050}$, ${+5.239}_{\times 2}$, ${+6.095}_{\times 2}$, ${+6.143}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.267}$, ${-2.433}$, ${-2.376}_{\times 2}$, ${-2.164}$, ${-1.848}$, ${-1.720}_{\times 2}$, ${-1.637}$, ${-1.614}$, ${-1.603}$, ${-1.545}_{\times 2}$, ${-1.426}_{\times 2}$, ${-1.380}$, ${-1.371}$, ${-1.317}$, ${-1.223}$, ${-1.174}$, ${-1.148}$, ${-1.023}_{\times 2}$, ${-0.985}$, ${-0.976}_{\times 2}$, ${-0.832}$, ${-0.812}$, ${-0.542}$, ${+0.000}_{\times 28}$, ${+0.588}$, ${+1.000}$, ${+5.300}$, ${+5.409}$, ${+6.128}$, ${+6.551}_{\times 2}$, ${+6.968}_{\times 2}$, ${+7.267}$, ${+7.539}$, ${+9.034}$, ${+9.163}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.234574$, $\scriptstyle M_{11}\approx0.203754$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.147879$, $\scriptstyle M_{44}\approx0.127552$, $\scriptstyle M_{55}\approx-0.270845$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.295397$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.036766$, $\scriptstyle M_{\dot0\dot5}\approx0.324479$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.124584$, $\scriptstyle M_{\dot1\dot4}\approx0.038871$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.243579$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.115030$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.082230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01155875}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01155875}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.5587576060,\quad |\nabla V/g^2|<{5.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.427}$, ${+2.186}_{\times 2}$, ${+2.397}_{\times 2}$, ${+2.885}$, ${+3.031}$, ${+3.253}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.022}$, ${+0.028}_{\times 2}$, ${+0.030}$, ${+0.084}_{\times 2}$, ${+0.095}$, ${+0.099}$, ${+0.149}$, ${+0.205}_{\times 2}$, ${+0.219}_{\times 2}$, ${+0.262}$, ${+0.289}$, ${+0.500}$, ${+0.576}$, ${+0.614}_{\times 2}$, ${+1.020}$, ${+1.112}_{\times 2}$, ${+1.128}$, ${+1.147}$, ${+2.119}$, ${+2.585}_{\times 2}$, ${+2.591}$, ${+3.125}$, ${+3.242}_{\times 2}$, ${+3.428}$, ${+4.015}_{\times 2}$, ${+4.159}$, ${+4.987}_{\times 2}$, ${+5.094}$, ${+5.709}$, ${+6.390}$, ${+6.400}$, ${+7.647}$, ${+8.127}_{\times 2}$, ${+8.666}_{\times 2}$, ${+8.743}_{\times 2}$, ${+8.935}$, ${+9.589}_{\times 2}$, ${+9.694}$, ${+11.540}$, ${+12.123}$, ${+13.012}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}_{\times 2}$, ${+0.136}$, ${+0.155}_{\times 2}$, ${+0.164}$, ${+0.168}$, ${+0.258}$, ${+0.353}_{\times 2}$, ${+1.357}_{\times 2}$, ${+1.762}$, ${+2.133}$, ${+2.637}$, ${+3.291}_{\times 2}$, ${+3.541}$, ${+3.959}_{\times 2}$, ${+4.053}$, ${+4.149}$, ${+4.618}$, ${+5.420}_{\times 2}$, ${+5.780}_{\times 2}$, ${+6.243}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.879}$, ${-2.451}_{\times 2}$, ${-2.362}$, ${-2.184}$, ${-2.081}$, ${-1.996}$, ${-1.933}_{\times 2}$, ${-1.890}$, ${-1.886}_{\times 2}$, ${-1.820}$, ${-1.631}_{\times 2}$, ${-1.502}$, ${-1.440}$, ${-1.374}$, ${-1.294}$, ${-1.249}$, ${-1.218}$, ${-1.190}_{\times 2}$, ${-1.167}_{\times 2}$, ${-1.165}$, ${-0.829}$, ${-0.532}$, ${+0.000}_{\times 28}$, ${+0.395}$, ${+1.110}$, ${+1.380}$, ${+3.446}$, ${+4.416}$, ${+5.209}$, ${+5.536}_{\times 2}$, ${+5.751}_{\times 2}$, ${+6.335}$, ${+7.620}$, ${+9.207}$, ${+9.310}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.370800$, $\scriptstyle M_{11}\approx0.178842$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.099383$, $\scriptstyle M_{44}\approx0.074492$, $\scriptstyle M_{55}\approx-0.259756$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.281573$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.052707$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.124911$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.234897$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.055670$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.003238$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.016726$, $\scriptstyle M_{\dot2\dot7}\approx0.314515$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.126519$, $\scriptstyle M_{\dot3\dot6}\approx-0.051412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01167840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01167840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.6784052349,\quad |\nabla V/g^2|<{7.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.772}_{\times 2}$, ${+1.834}$, ${+2.488}$, ${+2.628}_{\times 2}$, ${+3.068}$, ${+3.420}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.027}_{\times 2}$, ${+0.051}$, ${+0.059}_{\times 2}$, ${+0.078}$, ${+0.090}$, ${+0.100}$, ${+0.125}$, ${+0.161}_{\times 2}$, ${+0.176}$, ${+0.214}$, ${+0.239}_{\times 2}$, ${+0.252}$, ${+0.604}_{\times 2}$, ${+0.747}$, ${+0.902}$, ${+1.348}$, ${+1.448}$, ${+1.482}_{\times 2}$, ${+1.809}$, ${+2.338}$, ${+2.366}_{\times 2}$, ${+2.986}_{\times 2}$, ${+3.098}$, ${+3.577}$, ${+4.012}$, ${+4.545}_{\times 2}$, ${+5.131}_{\times 2}$, ${+5.473}$, ${+6.246}$, ${+6.276}$, ${+7.089}_{\times 2}$, ${+7.335}$, ${+7.698}_{\times 2}$, ${+7.763}$, ${+8.263}$, ${+8.345}_{\times 2}$, ${+8.856}$, ${+9.953}$, ${+10.512}_{\times 2}$, ${+12.273}$, ${+13.680}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}_{\times 2}$, ${+0.104}$, ${+0.162}$, ${+0.180}_{\times 2}$, ${+0.291}$, ${+0.324}_{\times 2}$, ${+0.326}$, ${+1.407}_{\times 2}$, ${+1.465}$, ${+2.678}$, ${+2.781}$, ${+2.808}$, ${+3.028}_{\times 2}$, ${+4.286}$, ${+4.311}$, ${+4.354}_{\times 2}$, ${+4.553}_{\times 2}$, ${+5.154}$, ${+5.670}$, ${+5.908}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.854}$, ${-2.653}$, ${-2.452}_{\times 2}$, ${-2.307}$, ${-2.129}_{\times 2}$, ${-2.003}$, ${-2.000}$, ${-1.842}_{\times 2}$, ${-1.803}$, ${-1.696}$, ${-1.695}$, ${-1.581}_{\times 2}$, ${-1.526}$, ${-1.402}_{\times 2}$, ${-1.378}$, ${-1.332}$, ${-1.262}$, ${-1.244}$, ${-0.940}_{\times 2}$, ${-0.932}$, ${-0.776}$, ${-0.036}$, ${+0.000}_{\times 28}$, ${+0.611}$, ${+1.147}$, ${+2.153}$, ${+3.401}$, ${+3.476}$, ${+4.694}$, ${+4.973}_{\times 2}$, ${+6.815}_{\times 2}$, ${+7.033}$, ${+7.286}$, ${+7.611}$, ${+7.746}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.396329$, $\scriptstyle M_{11}\approx0.179495$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.087682$, $\scriptstyle M_{44}\approx0.054668$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.258853$, $\scriptstyle M_{77}\approx-0.288150$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.006991$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.008142$, $\scriptstyle M_{\dot0\dot2}\approx0.040669$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot0\dot6}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot2\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx0.005592$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.058754$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.153477$, $\scriptstyle M_{\dot1\dot3}\approx-0.248566$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.130293$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.035570$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.144618$, $\scriptstyle M_{\dot4\dot6}\approx0.096957$, $\scriptstyle M_{\dot5\dot7}\approx-0.110940$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01168016}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01168016}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.6801669195,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.708}$, ${+1.835}_{\times 2}$, ${+2.507}_{\times 2}$, ${+2.704}$, ${+3.052}$, ${+3.449}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 2}$, ${+0.028}$, ${+0.053}$, ${+0.057}_{\times 2}$, ${+0.071}$, ${+0.077}$, ${+0.099}$, ${+0.122}$, ${+0.155}$, ${+0.165}_{\times 2}$, ${+0.216}$, ${+0.225}_{\times 2}$, ${+0.320}$, ${+0.426}$, ${+0.749}$, ${+0.838}_{\times 2}$, ${+1.367}$, ${+1.437}_{\times 2}$, ${+1.524}$, ${+1.795}$, ${+2.332}$, ${+2.352}_{\times 2}$, ${+2.961}$, ${+3.074}_{\times 2}$, ${+3.575}$, ${+4.166}_{\times 2}$, ${+4.846}$, ${+4.925}$, ${+5.317}_{\times 2}$, ${+6.201}$, ${+6.270}$, ${+6.831}$, ${+7.341}_{\times 2}$, ${+7.667}$, ${+7.736}_{\times 2}$, ${+8.309}_{\times 2}$, ${+8.323}$, ${+8.842}$, ${+10.027}_{\times 2}$, ${+10.814}$, ${+12.208}$, ${+13.796}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.087}_{\times 2}$, ${+0.170}_{\times 2}$, ${+0.175}$, ${+0.298}$, ${+0.323}$, ${+0.335}_{\times 2}$, ${+1.406}_{\times 2}$, ${+1.426}$, ${+2.702}$, ${+2.723}$, ${+2.906}_{\times 2}$, ${+3.055}$, ${+4.226}$, ${+4.284}_{\times 2}$, ${+4.312}$, ${+4.454}$, ${+4.993}_{\times 2}$, ${+5.764}_{\times 2}$, ${+5.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.840}$, ${-2.582}_{\times 2}$, ${-2.393}$, ${-2.260}_{\times 2}$, ${-2.034}$, ${-2.000}$, ${-1.996}$, ${-1.899}$, ${-1.809}_{\times 2}$, ${-1.659}$, ${-1.635}_{\times 2}$, ${-1.596}$, ${-1.575}$, ${-1.422}_{\times 2}$, ${-1.361}$, ${-1.317}$, ${-1.243}$, ${-1.223}$, ${-0.957}_{\times 2}$, ${-0.909}$, ${-0.814}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.596}$, ${+1.010}$, ${+2.251}$, ${+3.310}$, ${+3.540}$, ${+4.771}_{\times 2}$, ${+5.039}$, ${+6.828}_{\times 2}$, ${+6.951}$, ${+7.351}$, ${+7.469}$, ${+7.785}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.404307$, $\scriptstyle M_{11}\approx0.178049$, $\scriptstyle M_{22}\approx0.083773$, $\scriptstyle M_{33}\approx0.079719$, $\scriptstyle M_{44}\approx0.062182$, $\scriptstyle M_{55}\approx-0.251299$, $\scriptstyle M_{66}\approx-0.269086$, $\scriptstyle M_{77}\approx-0.287645$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.083680$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.041458$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.065561$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.103785$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.020026$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.076408$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.005745$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.149645$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.139826$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.122113$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.028801$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01200000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01200000}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.0000000000,\quad |\nabla V/g^2|<{9.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.007}_{\times 4}$, ${+0.048}_{\times 2}$, ${+0.250}_{\times 4}$, ${+0.360}_{\times 2}$, ${+0.536}$, ${+1.169}_{\times 4}$, ${+1.199}_{\times 2}$, ${+1.488}_{\times 2}$, ${+2.237}_{\times 2}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+3.337}_{\times 2}$, ${+4.000}$, ${+4.331}_{\times 4}$, ${+6.228}_{\times 2}$, ${+7.464}$, ${+9.000}_{\times 4}$, ${+9.493}_{\times 4}$, ${+11.104}_{\times 2}$, ${+12.000}_{\times 2}$, ${+16.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.088}_{\times 4}$, ${+0.268}_{\times 2}$, ${+0.750}_{\times 4}$, ${+1.268}_{\times 2}$, ${+2.000}$, ${+3.732}_{\times 2}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 2}$, ${+6.000}$, ${+6.412}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.250}_{\times 4}$, ${-2.240}_{\times 2}$, ${-2.196}$, ${-2.000}_{\times 4}$, ${-1.912}_{\times 4}$, ${-1.896}_{\times 2}$, ${-1.732}_{\times 2}$, ${-1.250}_{\times 4}$, ${-1.040}_{\times 2}$, ${-0.732}$, ${-0.489}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.293}_{\times 2}$, ${+1.732}_{\times 2}$, ${+2.732}$, ${+3.164}_{\times 2}$, ${+4.412}_{\times 4}$, ${+5.772}_{\times 2}$, ${+8.196}$, ${+12.436}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{66}{\approx}-M_{77}\approx0.319028$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}\approx0.086221$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.116404$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.202624$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.000160$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01206361}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01206361}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0636124003,\quad |\nabla V/g^2|<{7.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.762}$, ${+1.971}$, ${+2.242}$, ${+2.297}$, ${+2.601}$, ${+2.872}$, ${+2.954}$, ${+3.841}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.012}$, ${+0.025}$, ${+0.033}$, ${+0.043}$, ${+0.048}$, ${+0.061}$, ${+0.067}$, ${+0.097}$, ${+0.112}$, ${+0.116}$, ${+0.124}$, ${+0.130}$, ${+0.159}$, ${+0.224}$, ${+0.256}$, ${+0.603}$, ${+0.675}$, ${+0.866}$, ${+1.043}$, ${+1.235}$, ${+1.310}$, ${+1.693}$, ${+1.848}$, ${+1.960}$, ${+2.304}$, ${+2.540}$, ${+2.607}$, ${+3.087}$, ${+3.114}$, ${+3.433}$, ${+3.447}$, ${+3.498}$, ${+4.267}$, ${+4.865}$, ${+5.133}$, ${+5.475}$, ${+6.002}$, ${+6.828}$, ${+7.049}$, ${+7.312}$, ${+7.555}$, ${+7.571}$, ${+7.687}$, ${+7.760}$, ${+7.883}$, ${+8.387}$, ${+8.746}$, ${+8.966}$, ${+9.186}$, ${+9.271}$, ${+9.908}$, ${+10.402}$, ${+11.490}$, ${+11.815}$, ${+15.364}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.071}$, ${+0.111}$, ${+0.141}$, ${+0.163}$, ${+0.334}$, ${+0.353}$, ${+0.378}$, ${+0.430}$, ${+0.433}$, ${+1.358}$, ${+1.914}$, ${+2.692}$, ${+2.805}$, ${+2.904}$, ${+2.909}$, ${+3.557}$, ${+3.605}$, ${+3.628}$, ${+3.852}$, ${+4.264}$, ${+4.373}$, ${+4.774}$, ${+5.206}$, ${+5.535}$, ${+5.792}$, ${+6.730}$, ${+6.885}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.063}$, ${-2.716}$, ${-2.548}$, ${-2.315}$, ${-2.242}$, ${-2.036}$, ${-2.027}$, ${-1.977}$, ${-1.944}$, ${-1.851}$, ${-1.841}$, ${-1.810}$, ${-1.743}$, ${-1.724}$, ${-1.709}$, ${-1.573}$, ${-1.545}$, ${-1.489}$, ${-1.479}$, ${-1.427}$, ${-1.319}$, ${-1.266}$, ${-1.166}$, ${-0.823}$, ${-0.299}$, ${-0.126}$, ${+0.000}_{\times 28}$, ${+0.755}$, ${+0.765}$, ${+0.994}$, ${+1.757}$, ${+3.397}$, ${+4.146}$, ${+4.494}$, ${+5.235}$, ${+5.900}$, ${+6.343}$, ${+6.732}$, ${+7.279}$, ${+7.412}$, ${+7.702}$, ${+8.036}$, ${+8.653}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450486$, $\scriptstyle M_{11}\approx0.110345$, $\scriptstyle M_{22}\approx0.102370$, $\scriptstyle M_{33}\approx0.090115$, $\scriptstyle M_{44}\approx0.069171$, $\scriptstyle M_{55}\approx-0.247255$, $\scriptstyle M_{66}\approx-0.266678$, $\scriptstyle M_{77}\approx-0.308555$, $\scriptstyle M_{\dot0\dot0}\approx0.221143$, $\scriptstyle M_{\dot0\dot1}\approx-0.056389$, $\scriptstyle M_{\dot0\dot6}\approx0.031379$, $\scriptstyle M_{\dot0\dot7}\approx-0.318525$, $\scriptstyle M_{\dot1\dot1}\approx0.057204$, $\scriptstyle M_{\dot1\dot6}\approx-0.012033$, $\scriptstyle M_{\dot1\dot7}\approx-0.057953$, $\scriptstyle M_{\dot2\dot2}\approx0.026808$, $\scriptstyle M_{\dot2\dot3}\approx-0.042574$, $\scriptstyle M_{\dot2\dot4}\approx0.042293$, $\scriptstyle M_{\dot2\dot5}\approx-0.125564$, $\scriptstyle M_{\dot3\dot3}\approx-0.266874$, $\scriptstyle M_{\dot3\dot4}\approx-0.035352$, $\scriptstyle M_{\dot3\dot5}\approx0.021485$, $\scriptstyle M_{\dot4\dot4}\approx0.085028$, $\scriptstyle M_{\dot4\dot5}\approx0.078767$, $\scriptstyle M_{\dot5\dot5}\approx-0.146123$, $\scriptstyle M_{\dot6\dot6}\approx0.097664$, $\scriptstyle M_{\dot6\dot7}\approx-0.076972$, $\scriptstyle M_{\dot7\dot7}\approx-0.074850$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01206840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01206840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0684021116,\quad |\nabla V/g^2|<{3.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.737}$, ${+1.996}$, ${+2.210}$, ${+2.381}$, ${+2.583}$, ${+2.894}$, ${+2.907}$, ${+3.804}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.015}$, ${+0.027}$, ${+0.031}$, ${+0.038}$, ${+0.053}$, ${+0.068}$, ${+0.079}$, ${+0.092}$, ${+0.116}$, ${+0.118}$, ${+0.125}$, ${+0.127}$, ${+0.169}$, ${+0.242}$, ${+0.265}$, ${+0.589}$, ${+0.689}$, ${+0.871}$, ${+1.013}$, ${+1.284}$, ${+1.296}$, ${+1.687}$, ${+1.889}$, ${+1.973}$, ${+2.309}$, ${+2.505}$, ${+2.588}$, ${+3.085}$, ${+3.106}$, ${+3.358}$, ${+3.418}$, ${+3.456}$, ${+4.223}$, ${+4.791}$, ${+5.166}$, ${+5.671}$, ${+6.008}$, ${+6.894}$, ${+6.947}$, ${+7.335}$, ${+7.509}$, ${+7.588}$, ${+7.655}$, ${+7.701}$, ${+7.982}$, ${+8.232}$, ${+8.727}$, ${+8.839}$, ${+9.143}$, ${+9.522}$, ${+9.828}$, ${+10.332}$, ${+11.577}$, ${+11.629}$, ${+15.217}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.065}$, ${+0.114}$, ${+0.146}$, ${+0.174}$, ${+0.325}$, ${+0.347}$, ${+0.395}$, ${+0.419}$, ${+0.426}$, ${+1.302}$, ${+2.010}$, ${+2.670}$, ${+2.796}$, ${+2.912}$, ${+2.943}$, ${+3.543}$, ${+3.559}$, ${+3.669}$, ${+3.855}$, ${+4.304}$, ${+4.335}$, ${+4.724}$, ${+5.195}$, ${+5.504}$, ${+5.835}$, ${+6.676}$, ${+6.784}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.077}$, ${-2.726}$, ${-2.587}$, ${-2.361}$, ${-2.210}$, ${-2.093}$, ${-2.076}$, ${-1.989}$, ${-1.944}$, ${-1.879}$, ${-1.869}$, ${-1.804}$, ${-1.745}$, ${-1.723}$, ${-1.694}$, ${-1.592}$, ${-1.513}$, ${-1.498}$, ${-1.484}$, ${-1.395}$, ${-1.335}$, ${-1.234}$, ${-1.158}$, ${-0.793}$, ${-0.307}$, ${+0.000}_{\times 28}$, ${+0.107}$, ${+0.789}$, ${+0.854}$, ${+1.008}$, ${+1.736}$, ${+3.367}$, ${+4.310}$, ${+4.407}$, ${+5.211}$, ${+5.693}$, ${+6.242}$, ${+6.321}$, ${+7.374}$, ${+7.509}$, ${+7.571}$, ${+8.100}$, ${+8.642}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.446936$, $\scriptstyle M_{11}\approx0.114482$, $\scriptstyle M_{22}\approx0.098345$, $\scriptstyle M_{33}\approx0.087084$, $\scriptstyle M_{44}\approx0.070229$, $\scriptstyle M_{55}\approx-0.237595$, $\scriptstyle M_{66}\approx-0.272765$, $\scriptstyle M_{77}\approx-0.306716$, $\scriptstyle M_{\dot0\dot0}\approx0.026734$, $\scriptstyle M_{\dot0\dot1}\approx0.019647$, $\scriptstyle M_{\dot0\dot2}\approx0.007936$, $\scriptstyle M_{\dot0\dot3}\approx0.000144$, $\scriptstyle M_{\dot0\dot4}\approx-0.013944$, $\scriptstyle M_{\dot0\dot5}\approx0.023474$, $\scriptstyle M_{\dot0\dot6}\approx0.048834$, $\scriptstyle M_{\dot0\dot7}\approx0.126739$, $\scriptstyle M_{\dot1\dot1}\approx-0.244670$, $\scriptstyle M_{\dot1\dot2}\approx-0.109521$, $\scriptstyle M_{\dot1\dot3}\approx0.000772$, $\scriptstyle M_{\dot1\dot4}\approx-0.003052$, $\scriptstyle M_{\dot1\dot5}\approx-0.069074$, $\scriptstyle M_{\dot1\dot6}\approx0.015420$, $\scriptstyle M_{\dot1\dot7}\approx0.010119$, $\scriptstyle M_{\dot2\dot2}\approx0.219143$, $\scriptstyle M_{\dot2\dot3}\approx-0.016045$, $\scriptstyle M_{\dot2\dot4}\approx-0.036450$, $\scriptstyle M_{\dot2\dot5}\approx0.286208$, $\scriptstyle M_{\dot2\dot6}\approx-0.103908$, $\scriptstyle M_{\dot2\dot7}\approx-0.029752$, $\scriptstyle M_{\dot3\dot3}\approx0.055449$, $\scriptstyle M_{\dot3\dot4}\approx-0.016661$, $\scriptstyle M_{\dot3\dot5}\approx0.075618$, $\scriptstyle M_{\dot3\dot6}\approx-0.030133$, $\scriptstyle M_{\dot3\dot7}\approx0.008267$, $\scriptstyle M_{\dot4\dot4}\approx0.067041$, $\scriptstyle M_{\dot4\dot5}\approx0.064630$, $\scriptstyle M_{\dot4\dot6}\approx-0.021360$, $\scriptstyle M_{\dot4\dot7}\approx0.034649$, $\scriptstyle M_{\dot5\dot5}\approx-0.010340$, $\scriptstyle M_{\dot5\dot6}\approx0.099670$, $\scriptstyle M_{\dot5\dot7}\approx-0.058158$, $\scriptstyle M_{\dot6\dot6}\approx0.014562$, $\scriptstyle M_{\dot6\dot7}\approx-0.074136$, $\scriptstyle M_{\dot7\dot7}\approx-0.127918$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01208476}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01208476}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0847663687,\quad |\nabla V/g^2|<{4.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.727}$, ${+1.949}$, ${+2.376}$, ${+2.468}_{\times 2}$, ${+2.905}_{\times 2}$, ${+3.637}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.020}$, ${+0.027}$, ${+0.030}_{\times 2}$, ${+0.065}$, ${+0.077}$, ${+0.113}_{\times 2}$, ${+0.118}$, ${+0.131}$, ${+0.158}$, ${+0.173}_{\times 2}$, ${+0.253}$, ${+0.306}$, ${+0.643}_{\times 2}$, ${+0.824}$, ${+0.957}$, ${+1.309}_{\times 2}$, ${+1.708}$, ${+1.986}_{\times 2}$, ${+2.203}$, ${+2.463}_{\times 2}$, ${+3.130}_{\times 2}$, ${+3.337}$, ${+3.404}_{\times 2}$, ${+3.905}$, ${+4.526}$, ${+5.695}_{\times 2}$, ${+6.058}$, ${+6.908}$, ${+7.350}$, ${+7.423}$, ${+7.523}_{\times 2}$, ${+7.566}$, ${+7.569}$, ${+7.794}$, ${+7.982}$, ${+8.519}_{\times 2}$, ${+9.502}$, ${+9.514}$, ${+9.873}_{\times 2}$, ${+11.618}_{\times 2}$, ${+14.546}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.069}_{\times 2}$, ${+0.161}$, ${+0.204}$, ${+0.354}_{\times 2}$, ${+0.381}_{\times 2}$, ${+0.418}$, ${+1.208}$, ${+2.344}$, ${+2.648}_{\times 2}$, ${+2.961}_{\times 2}$, ${+3.521}_{\times 2}$, ${+3.659}$, ${+3.904}$, ${+4.412}$, ${+4.484}_{\times 2}$, ${+4.935}$, ${+5.818}_{\times 2}$, ${+6.114}$, ${+6.704}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.133}$, ${-2.821}$, ${-2.735}$, ${-2.325}_{\times 2}$, ${-2.167}$, ${-2.145}$, ${-2.046}$, ${-2.019}$, ${-1.944}_{\times 2}$, ${-1.799}$, ${-1.746}$, ${-1.716}$, ${-1.584}$, ${-1.486}_{\times 2}$, ${-1.472}$, ${-1.460}_{\times 2}$, ${-1.360}$, ${-1.214}$, ${-1.113}$, ${-0.700}$, ${+0.000}_{\times 28}$, ${+0.259}_{\times 2}$, ${+0.975}$, ${+1.111}_{\times 2}$, ${+1.451}$, ${+3.357}$, ${+4.191}$, ${+4.857}_{\times 2}$, ${+5.245}$, ${+5.663}$, ${+6.049}$, ${+7.307}$, ${+7.508}$, ${+7.743}_{\times 2}$, ${+8.580}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.453918$, $\scriptstyle M_{11}\approx0.110302$, $\scriptstyle M_{22}\approx0.095921$, $\scriptstyle M_{33}{\approx}M_{\dot0\dot0}\approx0.086063$, $\scriptstyle M_{44}{\approx}M_{\dot7\dot7}\approx0.066198$, $\scriptstyle M_{55}\approx-0.230988$, $\scriptstyle M_{66}\approx-0.270043$, $\scriptstyle M_{77}\approx-0.311370$, $\scriptstyle M_{\dot0\dot7}\approx0.000041$, $\scriptstyle M_{\dot1\dot1}\approx-0.132068$, $\scriptstyle M_{\dot1\dot6}\approx0.324143$, $\scriptstyle M_{\dot2\dot2}\approx0.110300$, $\scriptstyle M_{\dot2\dot5}\approx0.000792$, $\scriptstyle M_{\dot3\dot3}\approx-0.153238$, $\scriptstyle M_{\dot3\dot4}\approx-0.139183$, $\scriptstyle M_{\dot4\dot4}\approx0.018172$, $\scriptstyle M_{\dot5\dot5}\approx-0.270042$, $\scriptstyle M_{\dot6\dot6}\approx0.274615$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01220465}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01220465}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.2046522503,\quad |\nabla V/g^2|<{9.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.629}$, ${+2.123}_{\times 4}$, ${+2.685}$, ${+3.100}$, ${+4.202}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.003}$, ${+0.005}$, ${+0.008}$, ${+0.010}$, ${+0.080}_{\times 4}$, ${+0.175}_{\times 2}$, ${+0.221}_{\times 4}$, ${+0.222}$, ${+0.243}$, ${+0.502}$, ${+1.042}$, ${+1.232}$, ${+1.455}$, ${+1.512}_{\times 4}$, ${+1.941}_{\times 2}$, ${+3.349}_{\times 4}$, ${+4.318}_{\times 2}$, ${+4.337}_{\times 4}$, ${+4.428}$, ${+5.415}$, ${+5.914}$, ${+6.306}$, ${+6.516}$, ${+7.664}$, ${+8.474}_{\times 4}$, ${+8.493}_{\times 4}$, ${+9.163}_{\times 2}$, ${+10.740}$, ${+12.401}$, ${+16.809}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.063}$, ${+0.169}_{\times 4}$, ${+0.207}$, ${+0.463}$, ${+0.756}_{\times 4}$, ${+2.321}$, ${+2.656}_{\times 2}$, ${+3.247}$, ${+3.325}$, ${+3.899}_{\times 4}$, ${+4.629}$, ${+4.672}$, ${+5.268}$, ${+5.964}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.348}$, ${-2.275}_{\times 4}$, ${-2.169}_{\times 2}$, ${-2.129}$, ${-2.025}_{\times 4}$, ${-1.767}$, ${-1.666}$, ${-1.586}_{\times 2}$, ${-1.491}$, ${-1.401}$, ${-1.256}_{\times 4}$, ${-1.063}$, ${-0.919}$, ${-0.892}$, ${-0.607}$, ${+0.000}_{\times 27}$, ${+0.727}$, ${+0.907}$, ${+1.009}$, ${+1.138}$, ${+1.476}_{\times 2}$, ${+2.020}$, ${+4.862}_{\times 2}$, ${+5.631}_{\times 4}$, ${+7.544}$, ${+7.722}$, ${+8.644}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.422074$, $\scriptstyle M_{11}\approx0.222449$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.063886$, $\scriptstyle M_{44}\approx0.035030$, $\scriptstyle M_{55}\approx-0.214916$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.296205$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.003766$, $\scriptstyle M_{\dot0\dot4}\approx0.218683$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.228552$, $\scriptstyle M_{\dot1\dot5}\approx-0.193522$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.116159$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.180045$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01220985}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01220985}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.2098539487,\quad |\nabla V/g^2|<{5.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.963}_{\times 2}$, ${+2.403}_{\times 2}$, ${+2.418}_{\times 2}$, ${+3.144}$, ${+4.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.014}_{\times 2}$, ${+0.017}$, ${+0.027}_{\times 2}$, ${+0.059}_{\times 2}$, ${+0.064}$, ${+0.069}$, ${+0.083}_{\times 2}$, ${+0.200}_{\times 2}$, ${+1.037}_{\times 2}$, ${+1.125}_{\times 2}$, ${+1.202}$, ${+1.573}_{\times 2}$, ${+1.781}$, ${+1.924}$, ${+2.723}_{\times 2}$, ${+3.100}$, ${+3.336}_{\times 2}$, ${+3.460}_{\times 2}$, ${+4.032}$, ${+4.443}_{\times 2}$, ${+6.439}_{\times 2}$, ${+6.554}_{\times 2}$, ${+6.677}$, ${+7.465}_{\times 2}$, ${+7.853}_{\times 2}$, ${+8.082}_{\times 2}$, ${+8.613}_{\times 2}$, ${+9.611}_{\times 2}$, ${+9.670}_{\times 2}$, ${+10.635}$, ${+11.003}$, ${+12.576}$, ${+17.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 2}$, ${+0.150}$, ${+0.223}_{\times 2}$, ${+0.265}$, ${+0.296}_{\times 2}$, ${+0.534}_{\times 2}$, ${+1.772}$, ${+2.486}_{\times 2}$, ${+2.538}_{\times 2}$, ${+3.260}_{\times 2}$, ${+3.716}_{\times 2}$, ${+3.817}$, ${+3.930}$, ${+4.872}$, ${+5.383}_{\times 2}$, ${+6.362}_{\times 2}$, ${+6.968}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.970}$, ${-2.539}$, ${-2.330}_{\times 2}$, ${-2.129}_{\times 2}$, ${-1.938}_{\times 2}$, ${-1.904}$, ${-1.902}_{\times 2}$, ${-1.755}_{\times 2}$, ${-1.626}_{\times 2}$, ${-1.536}$, ${-1.468}_{\times 2}$, ${-1.367}_{\times 2}$, ${-1.358}$, ${-1.150}$, ${-0.764}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.084}_{\times 2}$, ${+0.809}_{\times 2}$, ${+1.075}$, ${+1.336}$, ${+3.376}$, ${+3.751}$, ${+6.271}_{\times 2}$, ${+6.297}_{\times 2}$, ${+6.747}$, ${+7.362}$, ${+8.382}_{\times 2}$, ${+8.824}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.453204$, $\scriptstyle M_{11}\approx0.106950$, $\scriptstyle M_{22}\approx0.101040$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.082729$, $\scriptstyle M_{55}\approx-0.255521$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.285565$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.020284$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot6\dot7}\approx0.000036$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.147475$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.025652$, $\scriptstyle M_{\dot0\dot6}\approx0.259793$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.150052$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.028229$, $\scriptstyle M_{\dot1\dot7}\approx-0.056957$, $\scriptstyle M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}\approx-0.158375$, $\scriptstyle M_{\dot2\dot4}\approx-0.081135$, $\scriptstyle M_{\dot3\dot5}\approx0.121702$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01237994}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01237994}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.3799465179,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.992}_{\times 6}$, ${+3.643}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.338}_{\times 10}$, ${+0.444}_{\times 6}$, ${+0.457}_{\times 2}$, ${+0.756}_{\times 6}$, ${+1.419}_{\times 6}$, ${+1.750}_{\times 2}$, ${+5.152}_{\times 10}$, ${+7.967}_{\times 6}$, ${+8.383}_{\times 6}$, ${+14.574}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.218}_{\times 6}$, ${+1.606}_{\times 5}$, ${+3.593}_{\times 6}$, ${+4.929}$, ${+4.940}_{\times 3}$, ${+5.595}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.982}$, ${-2.341}_{\times 3}$, ${-1.987}_{\times 5}$, ${-1.961}_{\times 6}$, ${-1.806}_{\times 2}$, ${-1.087}_{\times 5}$, ${-0.868}$, ${-0.274}_{\times 2}$, ${-0.266}_{\times 3}$, ${+0.000}_{\times 24}$, ${+0.485}_{\times 10}$, ${+5.639}_{\times 2}$, ${+7.249}_{\times 5}$, ${+7.921}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.146917$, $\scriptstyle M_{02}{\approx}M_{07}{\approx}M_{13}{\approx}-M_{16}{\approx}M_{25}{\approx}M_{34}{\approx}-M_{46}{\approx}M_{57}\approx0.000002$, $\scriptstyle M_{03}{\approx}M_{06}{\approx}-M_{12}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}{\approx}M_{47}{\approx}M_{56}\approx-0.000006$, $\scriptstyle M_{05}{\approx}M_{14}\approx0.293834$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.235075$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.132091$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.288808$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01247564}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01247564}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.4756424132,\quad |\nabla V/g^2|<{1.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.978}_{\times 2}$, ${+2.011}_{\times 2}$, ${+2.431}_{\times 2}$, ${+3.618}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.166}_{\times 2}$, ${+0.197}_{\times 2}$, ${+0.313}_{\times 2}$, ${+0.526}_{\times 2}$, ${+0.535}_{\times 2}$, ${+0.632}_{\times 2}$, ${+0.844}_{\times 2}$, ${+0.945}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.130}_{\times 2}$, ${+1.181}_{\times 2}$, ${+1.607}_{\times 2}$, ${+1.728}_{\times 2}$, ${+2.806}_{\times 2}$, ${+4.045}_{\times 2}$, ${+4.083}_{\times 2}$, ${+5.853}_{\times 2}$, ${+6.640}_{\times 2}$, ${+7.913}_{\times 2}$, ${+8.044}_{\times 2}$, ${+8.081}_{\times 2}$, ${+8.239}_{\times 2}$, ${+8.485}_{\times 2}$, ${+9.223}_{\times 2}$, ${+9.725}_{\times 2}$, ${+14.474}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.015}$, ${+0.060}$, ${+0.078}$, ${+0.141}_{\times 2}$, ${+0.196}_{\times 2}$, ${+0.378}_{\times 2}$, ${+1.184}$, ${+1.195}$, ${+2.452}$, ${+2.698}$, ${+2.913}$, ${+3.422}_{\times 2}$, ${+3.498}_{\times 2}$, ${+4.327}$, ${+4.469}$, ${+4.677}_{\times 3}$, ${+4.967}$, ${+5.225}$, ${+6.788}$, ${+6.793}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.023}$, ${-2.475}$, ${-2.406}$, ${-2.403}$, ${-2.314}$, ${-2.034}$, ${-1.985}$, ${-1.970}$, ${-1.966}_{\times 2}$, ${-1.965}$, ${-1.933}_{\times 2}$, ${-1.765}_{\times 2}$, ${-1.625}_{\times 2}$, ${-1.594}$, ${-1.587}$, ${-0.834}$, ${-0.823}_{\times 2}$, ${-0.690}_{\times 2}$, ${-0.490}$, ${-0.387}_{\times 2}$, ${-0.234}$, ${+0.000}_{\times 27}$, ${+0.720}_{\times 2}$, ${+1.159}$, ${+1.858}_{\times 2}$, ${+3.959}_{\times 2}$, ${+5.356}_{\times 2}$, ${+6.340}$, ${+6.389}$, ${+7.833}$, ${+8.480}$, ${+9.043}$, ${+9.756}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.427455$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.080251$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.105148$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.242056$, $\scriptstyle M_{\dot0\dot0}\approx0.152291$, $\scriptstyle M_{\dot1\dot1}\approx-0.270150$, $\scriptstyle M_{\dot2\dot2}\approx-0.070256$, $\scriptstyle M_{\dot2\dot3}\approx0.168539$, $\scriptstyle M_{\dot2\dot6}\approx0.023325$, $\scriptstyle M_{\dot2\dot7}\approx0.151398$, $\scriptstyle M_{\dot3\dot3}\approx-0.073293$, $\scriptstyle M_{\dot3\dot6}\approx0.120956$, $\scriptstyle M_{\dot3\dot7}\approx-0.095098$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.225997$, $\scriptstyle M_{\dot6\dot6}\approx-0.207970$, $\scriptstyle M_{\dot6\dot7}\approx-0.106987$, $\scriptstyle M_{\dot7\dot7}\approx0.017385$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01248597}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01248597}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.4859712526,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}_{\times 4}$, ${+2.334}_{\times 2}$, ${+3.536}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 4}$, ${+0.126}_{\times 4}$, ${+0.387}_{\times 2}$, ${+0.591}_{\times 4}$, ${+0.782}_{\times 2}$, ${+1.088}_{\times 4}$, ${+1.098}_{\times 4}$, ${+1.113}_{\times 2}$, ${+1.386}_{\times 2}$, ${+1.737}_{\times 2}$, ${+2.485}_{\times 2}$, ${+3.938}_{\times 4}$, ${+6.742}_{\times 4}$, ${+7.396}_{\times 2}$, ${+8.226}_{\times 4}$, ${+8.260}_{\times 4}$, ${+8.929}_{\times 2}$, ${+9.337}_{\times 2}$, ${+14.144}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.089}_{\times 2}$, ${+0.183}_{\times 4}$, ${+0.306}_{\times 2}$, ${+1.081}_{\times 2}$, ${+2.650}_{\times 2}$, ${+2.982}$, ${+3.495}_{\times 4}$, ${+4.538}_{\times 2}$, ${+4.768}_{\times 2}$, ${+4.838}$, ${+5.123}_{\times 2}$, ${+5.913}$, ${+6.449}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.131}$, ${-2.481}$, ${-2.480}_{\times 2}$, ${-2.399}$, ${-2.199}_{\times 2}$, ${-2.015}_{\times 2}$, ${-1.883}_{\times 4}$, ${-1.801}_{\times 2}$, ${-1.704}_{\times 2}$, ${-1.486}_{\times 2}$, ${-0.806}$, ${-0.582}_{\times 4}$, ${-0.477}_{\times 2}$, ${-0.351}$, ${+0.000}_{\times 26}$, ${+0.156}_{\times 2}$, ${+1.358}$, ${+1.575}_{\times 4}$, ${+2.765}_{\times 2}$, ${+5.393}_{\times 2}$, ${+5.983}_{\times 2}$, ${+7.771}$, ${+8.718}_{\times 2}$, ${+9.894}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.227307$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.149675$, $\scriptstyle M_{44}\approx0.128625$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.273921$, $\scriptstyle M_{77}\approx-0.334747$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.096451$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}-M_{\dot3\dot6}\approx-0.166879$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01249743}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01249743}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.4974319259,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.874}$, ${+2.106}$, ${+2.136}_{\times 2}$, ${+2.427}$, ${+2.457}$, ${+3.544}$, ${+3.597}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.039}$, ${+0.050}$, ${+0.096}$, ${+0.164}$, ${+0.165}$, ${+0.181}$, ${+0.185}$, ${+0.307}$, ${+0.332}$, ${+0.451}$, ${+0.453}$, ${+0.461}$, ${+0.739}$, ${+0.740}$, ${+0.811}$, ${+0.815}$, ${+0.885}$, ${+0.907}$, ${+1.005}$, ${+1.115}$, ${+1.132}$, ${+1.213}$, ${+1.286}$, ${+1.501}$, ${+1.522}$, ${+1.634}$, ${+1.657}$, ${+1.800}$, ${+1.809}$, ${+2.806}_{\times 2}$, ${+3.581}$, ${+3.582}$, ${+4.599}$, ${+4.678}$, ${+6.173}$, ${+6.456}$, ${+6.667}$, ${+7.353}$, ${+7.496}$, ${+7.969}$, ${+8.062}$, ${+8.186}$, ${+8.334}$, ${+8.410}$, ${+8.423}$, ${+8.495}$, ${+8.545}$, ${+8.546}$, ${+9.087}$, ${+9.142}$, ${+9.706}$, ${+9.829}$, ${+14.177}$, ${+14.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.033}$, ${+0.092}$, ${+0.096}$, ${+0.154}$, ${+0.155}$, ${+0.198}$, ${+0.201}$, ${+0.351}_{\times 2}$, ${+1.223}$, ${+1.226}$, ${+2.725}$, ${+2.821}$, ${+3.095}$, ${+3.365}_{\times 2}$, ${+3.669}$, ${+3.679}$, ${+4.425}$, ${+4.464}$, ${+4.721}$, ${+4.744}$, ${+4.804}$, ${+5.126}$, ${+5.407}$, ${+6.531}$, ${+6.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.068}$, ${-2.510}$, ${-2.466}$, ${-2.449}$, ${-2.350}$, ${-2.148}$, ${-2.137}$, ${-1.975}$, ${-1.960}$, ${-1.872}$, ${-1.862}$, ${-1.815}$, ${-1.812}$, ${-1.719}_{\times 2}$, ${-1.676}$, ${-1.675}$, ${-1.462}_{\times 2}$, ${-1.203}_{\times 2}$, ${-0.992}$, ${-0.756}$, ${-0.500}$, ${-0.495}$, ${-0.134}$, ${+0.000}_{\times 28}$, ${+0.496}$, ${+1.092}$, ${+1.102}$, ${+1.796}$, ${+2.269}$, ${+2.341}$, ${+3.688}$, ${+3.692}$, ${+5.078}$, ${+5.081}$, ${+6.494}$, ${+6.505}$, ${+7.782}$, ${+8.812}$, ${+9.030}$, ${+10.039}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.228162$, $\scriptstyle M_{11}\approx0.227878$, $\scriptstyle M_{22}\approx0.154255$, $\scriptstyle M_{33}\approx0.152642$, $\scriptstyle M_{44}\approx0.127254$, $\scriptstyle M_{55}\approx-0.275026$, $\scriptstyle M_{66}\approx-0.279855$, $\scriptstyle M_{77}\approx-0.335309$, $\scriptstyle M_{\dot0\dot0}\approx-0.048871$, $\scriptstyle M_{\dot0\dot2}\approx-0.057829$, $\scriptstyle M_{\dot0\dot4}\approx-0.168594$, $\scriptstyle M_{\dot0\dot6}\approx-0.157215$, $\scriptstyle M_{\dot1\dot1}\approx-0.044726$, $\scriptstyle M_{\dot1\dot3}\approx-0.063444$, $\scriptstyle M_{\dot1\dot5}\approx0.154341$, $\scriptstyle M_{\dot1\dot7}\approx-0.172150$, $\scriptstyle M_{\dot2\dot2}\approx0.035996$, $\scriptstyle M_{\dot2\dot4}\approx0.167030$, $\scriptstyle M_{\dot2\dot6}\approx0.164161$, $\scriptstyle M_{\dot3\dot3}\approx0.037731$, $\scriptstyle M_{\dot3\dot5}\approx-0.151592$, $\scriptstyle M_{\dot3\dot7}\approx0.163894$, $\scriptstyle M_{\dot4\dot4}\approx0.001856$, $\scriptstyle M_{\dot4\dot6}\approx0.150046$, $\scriptstyle M_{\dot5\dot5}\approx0.060469$, $\scriptstyle M_{\dot5\dot7}\approx-0.095827$, $\scriptstyle M_{\dot6\dot6}\approx-0.043683$, $\scriptstyle M_{\dot7\dot7}\approx0.001228$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01250000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01250000}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.5000082343,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.889}$, ${+2.172}_{\times 3}$, ${+2.371}_{\times 2}$, ${+3.531}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 2}$, ${+0.049}$, ${+0.096}$, ${+0.150}_{\times 2}$, ${+0.160}_{\times 2}$, ${+0.365}_{\times 2}$, ${+0.464}_{\times 2}$, ${+0.475}$, ${+0.829}_{\times 2}$, ${+0.882}_{\times 2}$, ${+0.913}_{\times 2}$, ${+0.987}$, ${+1.148}_{\times 2}$, ${+1.176}$, ${+1.235}$, ${+1.540}_{\times 2}$, ${+1.649}_{\times 2}$, ${+1.673}_{\times 2}$, ${+2.631}_{\times 2}$, ${+3.532}_{\times 2}$, ${+4.546}_{\times 2}$, ${+6.666}_{\times 2}$, ${+6.728}$, ${+7.541}$, ${+7.554}$, ${+7.640}_{\times 2}$, ${+8.088}$, ${+8.246}$, ${+8.373}_{\times 2}$, ${+8.687}$, ${+8.689}_{\times 2}$, ${+8.957}_{\times 2}$, ${+9.484}_{\times 2}$, ${+14.125}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.026}$, ${+0.099}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.202}_{\times 2}$, ${+0.310}_{\times 2}$, ${+1.164}_{\times 2}$, ${+2.786}_{\times 2}$, ${+3.125}$, ${+3.379}_{\times 2}$, ${+3.672}_{\times 2}$, ${+4.589}_{\times 2}$, ${+4.657}_{\times 2}$, ${+4.814}$, ${+5.376}_{\times 2}$, ${+6.003}$, ${+6.476}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.120}$, ${-2.506}$, ${-2.496}_{\times 2}$, ${-2.379}$, ${-2.204}_{\times 2}$, ${-1.996}_{\times 2}$, ${-1.842}_{\times 2}$, ${-1.779}_{\times 2}$, ${-1.745}_{\times 2}$, ${-1.720}_{\times 2}$, ${-1.446}_{\times 2}$, ${-1.122}_{\times 2}$, ${-0.925}$, ${-0.713}$, ${-0.477}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.087}_{\times 2}$, ${+0.437}$, ${+1.354}_{\times 2}$, ${+1.837}$, ${+2.359}_{\times 2}$, ${+2.975}_{\times 2}$, ${+5.102}_{\times 2}$, ${+6.305}_{\times 2}$, ${+7.756}$, ${+8.873}_{\times 2}$, ${+10.088}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.423068$, $\scriptstyle M_{22}\approx-0.064848$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.066226$, $\scriptstyle M_{55}\approx-0.165291$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.241772$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.177924$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot6\dot7}\approx-0.003991$, $\scriptstyle M_{\dot0\dot6}\approx0.050520$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.054190$, $\scriptstyle M_{\dot1\dot7}\approx0.282634$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.151225$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.021962$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.274960$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01250650}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01250650}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-12.5065090827,\quad |\nabla V/g^2|<{5.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.658}_{\times 3}$, ${+2.247}_{\times 3}$, ${+3.496}$, ${+4.225}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}_{\times 5}$, ${+0.165}_{\times 3}$, ${+0.226}$, ${+0.258}_{\times 3}$, ${+0.408}$, ${+0.525}_{\times 3}$, ${+0.626}_{\times 5}$, ${+1.339}_{\times 3}$, ${+1.575}$, ${+1.789}$, ${+1.962}_{\times 3}$, ${+2.075}_{\times 3}$, ${+4.686}_{\times 5}$, ${+5.744}_{\times 5}$, ${+6.633}_{\times 3}$, ${+7.601}_{\times 3}$, ${+8.857}_{\times 3}$, ${+8.989}_{\times 3}$, ${+13.984}$, ${+16.899}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.160}$, ${+0.252}_{\times 3}$, ${+0.295}_{\times 3}$, ${+1.568}_{\times 5}$, ${+3.387}_{\times 3}$, ${+3.691}_{\times 3}$, ${+4.938}$, ${+5.340}_{\times 3}$, ${+5.596}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.902}$, ${-2.406}_{\times 3}$, ${-1.975}_{\times 3}$, ${-1.964}_{\times 5}$, ${-1.957}_{\times 3}$, ${-1.477}_{\times 5}$, ${-1.425}$, ${-1.419}$, ${-1.183}$, ${-0.156}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.387}$, ${+0.816}_{\times 5}$, ${+1.133}_{\times 5}$, ${+4.828}$, ${+5.033}$, ${+7.096}_{\times 5}$, ${+8.260}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.483261$, $\scriptstyle M_{11}\approx0.343307$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.049199$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.226324$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.217772$, $\scriptstyle M_{\dot0\dot5}\approx0.123256$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.031444$, $\scriptstyle M_{\dot1\dot4}\approx0.249400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.093164$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.187680$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01253393}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01253393}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.5339321693,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.016}_{\times 5}$, ${+0.043}_{\times 3}$, ${+0.052}$, ${+0.785}_{\times 5}$, ${+1.271}_{\times 5}$, ${+2.360}_{\times 5}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$, ${+4.566}_{\times 3}$, ${+4.704}_{\times 3}$, ${+7.229}$, ${+9.840}_{\times 3}$, ${+10.041}_{\times 3}$, ${+10.894}_{\times 3}$, ${+12.171}$, ${+12.864}_{\times 3}$, ${+14.020}$, ${+14.151}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.144}_{\times 5}$, ${+1.073}_{\times 3}$, ${+1.298}$, ${+1.423}_{\times 3}$, ${+4.374}_{\times 3}$, ${+4.787}$, ${+5.009}_{\times 3}$, ${+6.703}_{\times 3}$, ${+6.872}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.176}$, ${-2.164}_{\times 3}$, ${-2.101}_{\times 5}$, ${-1.856}_{\times 5}$, ${-1.751}_{\times 3}$, ${-1.721}$, ${-1.176}_{\times 5}$, ${-0.329}_{\times 5}$, ${+0.000}_{\times 25}$, ${+1.897}_{\times 5}$, ${+2.540}$, ${+4.703}_{\times 3}$, ${+4.872}_{\times 3}$, ${+7.918}$, ${+8.276}$, ${+8.390}$, ${+15.764}$, ${+15.913}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}\approx0.275775$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.047193$, $\scriptstyle M_{66}\approx-0.334821$, $\scriptstyle M_{77}\approx-0.350925$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.000018$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.000041$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot0\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot5\dot6}\approx-0.152393$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.000054$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.000007$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.033963$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot4\dot7}\approx-0.075806$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.000046$, $\scriptstyle M_{\dot1\dot4}\approx0.241812$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.000022$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.042753$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.000012$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.000035$, $\scriptstyle M_{\dot2\dot7}\approx0.233022$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.029523$, $\scriptstyle M_{\dot3\dot6}\approx-0.017670$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01259255}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01259255}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.5925561136,\quad |\nabla V/g^2|<{7.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.776}$, ${+1.842}$, ${+1.870}$, ${+2.168}$, ${+2.636}$, ${+2.654}$, ${+3.560}$, ${+4.161}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.058}$, ${+0.066}$, ${+0.071}$, ${+0.119}$, ${+0.128}$, ${+0.133}$, ${+0.148}$, ${+0.187}$, ${+0.214}$, ${+0.248}$, ${+0.275}$, ${+0.408}$, ${+0.463}$, ${+0.468}$, ${+0.512}$, ${+0.745}$, ${+0.765}$, ${+1.130}$, ${+1.149}$, ${+1.161}$, ${+1.308}$, ${+1.350}$, ${+1.461}$, ${+1.614}$, ${+1.663}$, ${+1.821}$, ${+1.959}$, ${+2.244}$, ${+2.347}$, ${+3.817}$, ${+3.830}$, ${+4.087}$, ${+4.106}$, ${+4.172}$, ${+4.214}$, ${+4.925}$, ${+6.300}$, ${+6.930}$, ${+7.105}$, ${+7.369}$, ${+7.479}$, ${+7.559}$, ${+7.727}$, ${+8.002}$, ${+8.479}$, ${+8.672}$, ${+8.777}$, ${+9.292}$, ${+9.493}$, ${+9.570}$, ${+9.784}$, ${+10.543}$, ${+10.616}$, ${+14.239}$, ${+16.644}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.030}$, ${+0.057}$, ${+0.099}$, ${+0.168}$, ${+0.223}$, ${+0.240}$, ${+0.278}$, ${+0.523}$, ${+0.531}$, ${+1.444}$, ${+1.497}$, ${+2.442}$, ${+2.793}$, ${+2.935}$, ${+2.980}$, ${+3.117}$, ${+3.575}$, ${+3.764}$, ${+3.982}$, ${+4.133}$, ${+4.812}$, ${+5.238}$, ${+5.267}$, ${+5.388}$, ${+5.503}$, ${+7.310}$, ${+7.640}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.847}$, ${-2.564}$, ${-2.258}$, ${-2.254}$, ${-2.167}$, ${-2.062}$, ${-2.056}$, ${-1.981}$, ${-1.979}$, ${-1.929}$, ${-1.928}$, ${-1.889}$, ${-1.881}$, ${-1.621}_{\times 2}$, ${-1.595}$, ${-1.485}$, ${-1.447}$, ${-1.436}$, ${-1.410}$, ${-1.346}$, ${-1.318}$, ${-1.088}$, ${-0.746}$, ${-0.566}$, ${+0.000}_{\times 28}$, ${+0.265}$, ${+0.344}$, ${+0.538}$, ${+0.805}$, ${+1.820}$, ${+3.033}$, ${+3.389}$, ${+4.505}$, ${+4.652}$, ${+5.696}$, ${+5.716}$, ${+7.125}$, ${+7.149}$, ${+8.097}$, ${+8.666}$, ${+9.284}$, ${+9.722}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.121285$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.058280$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.191757$, $\scriptstyle M_{06}\approx0.225656$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.057448$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.103334$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.061232$, $\scriptstyle M_{17}\approx0.084510$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.149324$, $\scriptstyle M_{24}\approx-0.036645$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.029408$, $\scriptstyle M_{35}\approx0.213382$, $\scriptstyle M_{\dot0\dot0}\approx0.317507$, $\scriptstyle M_{\dot1\dot1}\approx0.204907$, $\scriptstyle M_{\dot2\dot2}\approx0.133598$, $\scriptstyle M_{\dot3\dot3}\approx0.119109$, $\scriptstyle M_{\dot4\dot4}\approx0.097775$, $\scriptstyle M_{\dot5\dot5}\approx-0.265526$, $\scriptstyle M_{\dot6\dot6}\approx-0.284426$, $\scriptstyle M_{\dot7\dot7}\approx-0.322945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01279820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01279820}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.7982017769,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.912}_{\times 2}$, ${+2.212}_{\times 2}$, ${+3.214}_{\times 2}$, ${+4.030}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.121}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.196}_{\times 2}$, ${+0.209}_{\times 2}$, ${+0.484}_{\times 2}$, ${+0.621}_{\times 2}$, ${+0.653}_{\times 2}$, ${+1.111}_{\times 2}$, ${+1.120}_{\times 2}$, ${+1.755}_{\times 2}$, ${+1.864}_{\times 2}$, ${+2.025}_{\times 2}$, ${+3.642}_{\times 2}$, ${+4.494}_{\times 2}$, ${+4.644}_{\times 2}$, ${+5.780}_{\times 2}$, ${+6.228}_{\times 2}$, ${+7.647}_{\times 2}$, ${+7.872}_{\times 2}$, ${+8.527}_{\times 2}$, ${+8.847}_{\times 2}$, ${+9.947}_{\times 2}$, ${+10.830}_{\times 2}$, ${+12.856}_{\times 2}$, ${+14.778}_{\times 2}$, ${+16.122}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.038}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.239}_{\times 2}$, ${+1.062}_{\times 2}$, ${+1.305}$, ${+2.290}_{\times 2}$, ${+3.331}_{\times 2}$, ${+3.627}_{\times 2}$, ${+3.742}_{\times 2}$, ${+4.340}$, ${+5.134}_{\times 2}$, ${+5.198}$, ${+5.201}$, ${+6.964}_{\times 2}$, ${+9.621}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.946}$, ${-2.407}$, ${-2.258}_{\times 2}$, ${-2.160}_{\times 2}$, ${-1.960}$, ${-1.870}_{\times 2}$, ${-1.811}_{\times 2}$, ${-1.725}_{\times 2}$, ${-1.681}$, ${-1.475}_{\times 2}$, ${-1.456}_{\times 2}$, ${-1.148}_{\times 2}$, ${-1.102}_{\times 2}$, ${-0.880}$, ${-0.685}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.117}_{\times 2}$, ${+0.500}$, ${+0.610}_{\times 2}$, ${+2.803}_{\times 2}$, ${+4.500}_{\times 2}$, ${+4.650}_{\times 2}$, ${+6.244}$, ${+8.054}$, ${+8.310}_{\times 2}$, ${+11.255}_{\times 2}$, ${+14.135}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.067224$, $\scriptstyle M_{04}{\approx}M_{15}\approx-0.004179$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.236899$, $\scriptstyle M_{22}\approx-0.174636$, $\scriptstyle M_{33}\approx0.326371$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.165929$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.157285$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.360114$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.044296$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.070745$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.333665$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01291051}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01291051}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-12.9105131368,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.843}_{\times 6}$, ${+4.384}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.237}_{\times 6}$, ${+0.341}_{\times 10}$, ${+0.355}_{\times 2}$, ${+0.647}_{\times 6}$, ${+1.549}_{\times 2}$, ${+3.760}_{\times 6}$, ${+5.150}_{\times 10}$, ${+7.373}_{\times 6}$, ${+7.833}_{\times 6}$, ${+17.536}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.169}_{\times 3}$, ${+0.254}$, ${+0.740}_{\times 3}$, ${+1.284}_{\times 5}$, ${+3.835}_{\times 3}$, ${+4.645}_{\times 3}$, ${+5.005}$, ${+5.098}_{\times 3}$, ${+5.274}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.161}$, ${-2.518}_{\times 3}$, ${-2.370}_{\times 3}$, ${-2.182}_{\times 5}$, ${-1.640}$, ${-1.601}_{\times 3}$, ${-1.126}_{\times 5}$, ${-0.141}_{\times 3}$, ${-0.122}$, ${+0.000}_{\times 25}$, ${+0.808}$, ${+0.862}_{\times 5}$, ${+2.169}_{\times 5}$, ${+2.301}$, ${+3.611}$, ${+5.295}$, ${+6.389}_{\times 5}$, ${+7.820}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.402533$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.134178$, $\scriptstyle M_{\dot0\dot0}\approx0.112647$, $\scriptstyle M_{\dot0\dot6}\approx-0.047324$, $\scriptstyle M_{\dot1\dot7}\approx-0.387742$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.224622$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.151105$, $\scriptstyle M_{\dot6\dot6}\approx0.137007$, $\scriptstyle M_{\dot7\dot7}\approx0.199590$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01298905}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01298905}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9890508820,\quad |\nabla V/g^2|<{6.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.864}_{\times 2}$, ${+2.004}_{\times 2}$, ${+2.195}_{\times 2}$, ${+4.368}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.104}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.221}_{\times 2}$, ${+0.386}_{\times 2}$, ${+0.410}_{\times 2}$, ${+0.601}_{\times 2}$, ${+0.720}_{\times 2}$, ${+0.745}_{\times 2}$, ${+0.934}_{\times 2}$, ${+1.438}_{\times 2}$, ${+2.069}_{\times 2}$, ${+2.671}_{\times 2}$, ${+3.468}_{\times 2}$, ${+3.864}_{\times 2}$, ${+4.025}_{\times 2}$, ${+5.138}_{\times 2}$, ${+5.821}_{\times 2}$, ${+6.882}_{\times 2}$, ${+7.454}_{\times 2}$, ${+7.704}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.264}_{\times 2}$, ${+8.715}_{\times 2}$, ${+8.778}_{\times 2}$, ${+9.591}_{\times 2}$, ${+17.470}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.038}$, ${+0.082}$, ${+0.133}$, ${+0.163}$, ${+0.188}$, ${+0.225}$, ${+0.543}$, ${+0.741}$, ${+1.037}$, ${+1.114}$, ${+1.390}$, ${+1.914}$, ${+2.530}$, ${+2.628}$, ${+3.334}$, ${+3.620}$, ${+3.638}$, ${+3.870}$, ${+3.880}$, ${+4.452}$, ${+4.985}$, ${+5.041}$, ${+5.042}$, ${+6.269}$, ${+6.410}$, ${+6.857}$, ${+7.001}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.126}$, ${-2.656}$, ${-2.470}$, ${-2.454}$, ${-2.421}$, ${-2.397}$, ${-2.277}$, ${-2.254}$, ${-2.153}$, ${-2.040}$, ${-1.943}$, ${-1.881}$, ${-1.709}$, ${-1.693}$, ${-1.665}$, ${-1.443}$, ${-1.343}$, ${-1.264}$, ${-0.844}$, ${-0.841}$, ${-0.685}$, ${-0.395}$, ${-0.317}$, ${-0.182}$, ${-0.114}$, ${+0.000}_{\times 28}$, ${+0.456}$, ${+0.838}$, ${+1.059}$, ${+1.878}$, ${+2.258}$, ${+3.353}$, ${+3.358}$, ${+3.827}$, ${+5.147}$, ${+5.806}$, ${+6.123}$, ${+6.602}$, ${+6.694}$, ${+7.401}$, ${+7.785}$, ${+8.866}$, ${+9.141}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.389120$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.042130$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.102559$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.244431$, $\scriptstyle M_{\dot0\dot0}\approx0.482449$, $\scriptstyle M_{\dot1\dot1}\approx0.156361$, $\scriptstyle M_{\dot2\dot2}\approx-0.071590$, $\scriptstyle M_{\dot2\dot3}\approx0.003626$, $\scriptstyle M_{\dot2\dot6}\approx-0.003291$, $\scriptstyle M_{\dot2\dot7}\approx-0.213224$, $\scriptstyle M_{\dot3\dot3}\approx-0.232212$, $\scriptstyle M_{\dot3\dot6}\approx-0.142538$, $\scriptstyle M_{\dot3\dot7}\approx-0.000463$, $\scriptstyle M_{\dot4\dot4}\approx-0.243850$, $\scriptstyle M_{\dot4\dot5}\approx0.096870$, $\scriptstyle M_{\dot5\dot5}\approx0.073744$, $\scriptstyle M_{\dot6\dot6}\approx0.008089$, $\scriptstyle M_{\dot6\dot7}\approx-0.005532$, $\scriptstyle M_{\dot7\dot7}\approx-0.172991$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01299886}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01299886}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9988616452,\quad |\nabla V/g^2|<{2.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.899}$, ${+1.902}$, ${+1.937}$, ${+2.065}$, ${+2.180}$, ${+2.245}$, ${+4.265}$, ${+4.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.031}$, ${+0.034}$, ${+0.048}$, ${+0.087}$, ${+0.117}$, ${+0.122}$, ${+0.147}$, ${+0.167}$, ${+0.220}$, ${+0.381}$, ${+0.382}$, ${+0.418}$, ${+0.543}$, ${+0.572}$, ${+0.655}$, ${+0.663}$, ${+0.810}$, ${+0.829}$, ${+0.861}$, ${+0.890}$, ${+1.106}$, ${+1.378}$, ${+1.497}$, ${+1.985}$, ${+2.058}$, ${+2.489}$, ${+2.838}$, ${+3.308}$, ${+3.574}$, ${+3.619}$, ${+3.825}$, ${+4.261}$, ${+4.426}$, ${+5.029}$, ${+5.684}$, ${+5.700}$, ${+5.783}$, ${+6.811}$, ${+7.045}$, ${+7.596}$, ${+7.606}$, ${+7.648}$, ${+7.747}$, ${+7.836}$, ${+8.123}$, ${+8.172}$, ${+8.260}$, ${+8.551}$, ${+8.722}$, ${+8.784}$, ${+8.980}$, ${+9.289}$, ${+9.318}$, ${+17.061}$, ${+17.496}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.062}$, ${+0.087}$, ${+0.135}$, ${+0.160}$, ${+0.202}$, ${+0.218}$, ${+0.524}$, ${+0.663}$, ${+0.985}$, ${+1.074}$, ${+1.451}$, ${+2.076}$, ${+2.532}$, ${+2.675}$, ${+3.335}$, ${+3.679}$, ${+3.844}$, ${+3.962}$, ${+3.980}$, ${+4.514}$, ${+4.863}$, ${+5.023}$, ${+5.184}$, ${+6.080}$, ${+6.350}$, ${+6.687}$, ${+6.826}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.114}$, ${-2.707}$, ${-2.542}$, ${-2.518}$, ${-2.499}$, ${-2.354}$, ${-2.327}$, ${-2.203}$, ${-2.149}$, ${-2.039}$, ${-1.937}$, ${-1.933}$, ${-1.748}$, ${-1.717}$, ${-1.558}$, ${-1.454}$, ${-1.330}$, ${-1.205}$, ${-0.969}$, ${-0.799}$, ${-0.778}$, ${-0.355}$, ${-0.187}$, ${-0.052}$, ${+0.000}_{\times 28}$, ${+0.399}$, ${+0.561}$, ${+1.000}$, ${+1.253}$, ${+2.083}$, ${+2.266}$, ${+3.171}$, ${+3.258}$, ${+3.837}$, ${+4.910}$, ${+5.813}$, ${+6.008}$, ${+6.384}$, ${+6.442}$, ${+7.636}$, ${+7.758}$, ${+8.688}$, ${+9.145}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.398780$, $\scriptstyle M_{11}\approx0.375249$, $\scriptstyle M_{22}\approx-0.026854$, $\scriptstyle M_{33}\approx-0.045559$, $\scriptstyle M_{44}\approx-0.071262$, $\scriptstyle M_{55}\approx-0.142960$, $\scriptstyle M_{66}\approx-0.238014$, $\scriptstyle M_{77}\approx-0.249379$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.271714$, $\scriptstyle M_{\dot0\dot1}\approx-0.129274$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.016322$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.059099$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.043879$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.024493$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.126474$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.084332$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.142517$, $\scriptstyle M_{\dot2\dot3}\approx-0.099942$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.001880$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.034521$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.035911$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.149661$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.078770$, $\scriptstyle M_{\dot4\dot5}\approx-0.178480$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.025048$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.032212$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.050428$, $\scriptstyle M_{\dot6\dot7}\approx0.090965$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01299908}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01299908}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9990883035,\quad |\nabla V/g^2|<{7.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.783}_{\times 2}$, ${+2.275}_{\times 2}$, ${+2.465}_{\times 2}$, ${+3.991}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.020}_{\times 2}$, ${+0.024}_{\times 2}$, ${+0.065}_{\times 2}$, ${+0.216}_{\times 2}$, ${+0.252}_{\times 2}$, ${+0.654}_{\times 2}$, ${+0.655}_{\times 2}$, ${+1.006}_{\times 2}$, ${+1.162}_{\times 2}$, ${+1.276}_{\times 2}$, ${+1.466}_{\times 2}$, ${+2.122}_{\times 2}$, ${+2.344}_{\times 2}$, ${+3.587}_{\times 2}$, ${+3.630}_{\times 2}$, ${+3.987}_{\times 2}$, ${+5.578}_{\times 2}$, ${+6.327}_{\times 2}$, ${+7.131}_{\times 2}$, ${+7.620}_{\times 2}$, ${+8.011}_{\times 2}$, ${+8.225}_{\times 2}$, ${+8.394}_{\times 2}$, ${+8.573}_{\times 2}$, ${+9.102}_{\times 2}$, ${+9.861}_{\times 2}$, ${+15.962}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.131}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.187}$, ${+0.241}$, ${+0.413}_{\times 2}$, ${+0.840}$, ${+1.017}$, ${+1.541}$, ${+2.885}_{\times 2}$, ${+3.237}$, ${+3.798}_{\times 2}$, ${+3.902}_{\times 2}$, ${+4.492}$, ${+4.589}_{\times 2}$, ${+4.852}$, ${+5.793}_{\times 2}$, ${+5.878}$, ${+6.200}$, ${+6.300}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.238}$, ${-2.846}$, ${-2.774}$, ${-2.726}$, ${-2.713}$, ${-2.328}_{\times 2}$, ${-2.140}_{\times 2}$, ${-2.113}_{\times 2}$, ${-1.879}$, ${-1.559}$, ${-1.467}$, ${-1.356}$, ${-1.202}_{\times 2}$, ${-1.195}$, ${-0.844}$, ${-0.650}$, ${-0.454}$, ${-0.198}$, ${-0.141}$, ${-0.087}_{\times 2}$, ${+0.000}_{\times 28}$, ${+1.170}$, ${+1.920}$, ${+2.129}$, ${+2.819}_{\times 2}$, ${+2.925}$, ${+3.070}$, ${+3.747}_{\times 2}$, ${+5.417}$, ${+5.534}$, ${+5.761}$, ${+6.459}$, ${+7.675}$, ${+8.557}_{\times 2}$, ${+9.867}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.374816$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.014071$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.138745$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.250142$, $\scriptstyle M_{\dot0\dot0}\approx0.106161$, $\scriptstyle M_{\dot1\dot1}\approx-0.277455$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.270236$, $\scriptstyle M_{\dot2\dot5}\approx0.202039$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.098943$, $\scriptstyle M_{\dot3\dot4}\approx0.265821$, $\scriptstyle M_{\dot6\dot6}\approx-0.171293$, $\scriptstyle M_{\dot6\dot7}\approx0.171625$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01300395}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01300395}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0039542611,\quad |\nabla V/g^2|<{4.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.806}_{\times 2}$, ${+2.186}_{\times 2}$, ${+2.328}_{\times 2}$, ${+4.146}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}_{\times 2}$, ${+0.021}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.076}_{\times 2}$, ${+0.188}_{\times 2}$, ${+0.304}_{\times 2}$, ${+0.604}_{\times 2}$, ${+0.680}_{\times 2}$, ${+0.915}_{\times 2}$, ${+0.969}_{\times 2}$, ${+1.122}_{\times 2}$, ${+1.490}_{\times 2}$, ${+2.053}_{\times 2}$, ${+2.488}_{\times 2}$, ${+3.560}_{\times 2}$, ${+3.776}_{\times 2}$, ${+4.003}_{\times 2}$, ${+5.594}_{\times 2}$, ${+5.928}_{\times 2}$, ${+7.225}_{\times 2}$, ${+7.371}_{\times 2}$, ${+7.840}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.584}_{\times 2}$, ${+8.743}_{\times 2}$, ${+8.873}_{\times 2}$, ${+9.311}_{\times 2}$, ${+16.585}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.115}$, ${+0.128}$, ${+0.133}$, ${+0.143}$, ${+0.201}$, ${+0.210}$, ${+0.461}$, ${+0.503}$, ${+0.885}$, ${+1.001}$, ${+1.520}$, ${+2.564}$, ${+2.691}$, ${+2.948}$, ${+3.593}$, ${+3.812}$, ${+3.901}$, ${+3.926}$, ${+4.343}$, ${+4.486}$, ${+4.772}$, ${+4.942}$, ${+5.228}$, ${+5.903}$, ${+6.297}$, ${+6.397}$, ${+6.439}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.167}$, ${-2.766}$, ${-2.714}$, ${-2.662}$, ${-2.656}$, ${-2.331}$, ${-2.309}$, ${-2.183}$, ${-2.168}$, ${-2.095}$, ${-2.069}$, ${-1.929}$, ${-1.635}$, ${-1.580}$, ${-1.400}$, ${-1.364}$, ${-1.267}$, ${-1.147}$, ${-1.012}$, ${-0.591}$, ${-0.453}$, ${-0.375}$, ${-0.069}$, ${-0.033}$, ${+0.000}_{\times 28}$, ${+0.098}$, ${+0.854}$, ${+1.950}$, ${+2.017}$, ${+2.088}$, ${+2.373}$, ${+2.857}$, ${+3.024}$, ${+3.769}$, ${+4.469}$, ${+5.588}$, ${+5.629}$, ${+5.941}$, ${+6.394}$, ${+7.700}$, ${+8.195}$, ${+8.559}$, ${+9.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.479096$, $\scriptstyle M_{11}\approx0.163356$, $\scriptstyle M_{22}\approx0.102723$, $\scriptstyle M_{33}\approx0.102294$, $\scriptstyle M_{44}\approx0.069307$, $\scriptstyle M_{55}\approx-0.275912$, $\scriptstyle M_{66}\approx-0.282316$, $\scriptstyle M_{77}\approx-0.358548$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.054237$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.105353$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.140158$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.159337$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.028772$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.042494$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.167001$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.005573$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.143017$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.077436$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01300535}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01300535}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0053566901,\quad |\nabla V/g^2|<{5.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.783}$, ${+1.838}$, ${+2.159}$, ${+2.277}$, ${+2.305}$, ${+2.413}$, ${+4.009}$, ${+4.172}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.010}$, ${+0.018}_{\times 2}$, ${+0.044}$, ${+0.061}_{\times 2}$, ${+0.079}$, ${+0.194}$, ${+0.232}$, ${+0.241}$, ${+0.303}$, ${+0.533}$, ${+0.610}$, ${+0.711}$, ${+0.715}$, ${+0.859}$, ${+0.937}$, ${+1.091}$, ${+1.107}$, ${+1.114}$, ${+1.327}$, ${+1.398}$, ${+1.543}$, ${+2.022}$, ${+2.135}$, ${+2.310}$, ${+2.586}$, ${+3.477}$, ${+3.562}$, ${+3.625}$, ${+3.825}$, ${+3.900}$, ${+4.164}$, ${+5.480}$, ${+5.691}$, ${+5.804}$, ${+6.476}$, ${+7.131}$, ${+7.237}$, ${+7.351}$, ${+7.649}$, ${+7.803}$, ${+7.852}$, ${+8.038}$, ${+8.115}$, ${+8.485}$, ${+8.504}$, ${+8.637}$, ${+8.703}$, ${+8.739}$, ${+9.109}$, ${+9.221}$, ${+9.651}$, ${+16.037}$, ${+16.689}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.128}$, ${+0.130}$, ${+0.142}$, ${+0.147}$, ${+0.203}$, ${+0.225}$, ${+0.437}$, ${+0.459}$, ${+0.862}$, ${+0.993}$, ${+1.541}$, ${+2.702}$, ${+2.714}$, ${+3.040}$, ${+3.534}$, ${+3.854}$, ${+3.993}$, ${+4.095}$, ${+4.420}$, ${+4.556}$, ${+4.569}$, ${+4.913}$, ${+5.465}$, ${+5.670}$, ${+6.196}$, ${+6.319}$, ${+6.384}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.181}$, ${-2.771}$, ${-2.761}$, ${-2.684}$, ${-2.672}$, ${-2.352}$, ${-2.343}$, ${-2.159}$, ${-2.147}$, ${-2.103}$, ${-2.077}$, ${-1.905}$, ${-1.593}$, ${-1.552}$, ${-1.376}$, ${-1.303}$, ${-1.284}$, ${-1.135}$, ${-0.929}$, ${-0.699}$, ${-0.462}$, ${-0.226}$, ${-0.143}$, ${+0.000}_{\times 28}$, ${+0.004}$, ${+0.176}$, ${+0.941}$, ${+1.971}$, ${+2.069}$, ${+2.340}$, ${+2.454}$, ${+2.804}$, ${+2.961}$, ${+3.859}$, ${+4.247}$, ${+5.524}$, ${+5.537}$, ${+5.883}$, ${+6.349}$, ${+7.693}$, ${+8.358}$, ${+8.465}$, ${+9.614}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.477424$, $\scriptstyle M_{11}\approx0.165039$, $\scriptstyle M_{22}\approx0.108378$, $\scriptstyle M_{33}\approx0.096870$, $\scriptstyle M_{44}\approx0.067514$, $\scriptstyle M_{55}\approx-0.276949$, $\scriptstyle M_{66}\approx-0.277887$, $\scriptstyle M_{77}\approx-0.360390$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.015114$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.005010$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.038387$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.034050$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.039794$, $\scriptstyle M_{\dot0\dot5}\approx-0.157403$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.002091$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.153414$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.024043$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.034274$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.100819$, $\scriptstyle M_{\dot1\dot4}\approx-0.141825$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.153847$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.010849$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.036877$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.015954$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.004650$, $\scriptstyle M_{\dot2\dot7}\approx-0.171107$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.027947$, $\scriptstyle M_{\dot3\dot6}\approx0.141227$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01301052}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01301052}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0105262932,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.826}$, ${+1.860}$, ${+2.086}$, ${+2.110}$, ${+2.178}$, ${+2.312}$, ${+4.171}$, ${+4.288}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.023}$, ${+0.025}$, ${+0.031}$, ${+0.069}$, ${+0.080}$, ${+0.086}$, ${+0.095}$, ${+0.178}$, ${+0.247}$, ${+0.320}$, ${+0.371}$, ${+0.521}$, ${+0.577}$, ${+0.692}$, ${+0.709}$, ${+0.760}$, ${+0.830}$, ${+0.907}$, ${+0.909}$, ${+0.915}$, ${+1.164}$, ${+1.386}$, ${+1.546}$, ${+1.907}$, ${+2.023}$, ${+2.417}$, ${+2.960}$, ${+3.431}$, ${+3.589}$, ${+3.622}$, ${+3.887}$, ${+4.079}$, ${+4.135}$, ${+5.316}$, ${+5.548}$, ${+5.610}$, ${+6.567}$, ${+6.572}$, ${+7.303}_{\times 2}$, ${+7.440}$, ${+7.702}$, ${+7.926}$, ${+7.931}$, ${+7.965}$, ${+8.346}$, ${+8.439}$, ${+8.482}$, ${+8.705}$, ${+8.709}$, ${+8.712}$, ${+8.802}$, ${+9.250}$, ${+16.686}$, ${+17.152}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.098}$, ${+0.104}$, ${+0.141}$, ${+0.142}$, ${+0.210}$, ${+0.212}$, ${+0.486}$, ${+0.552}$, ${+0.915}$, ${+0.966}$, ${+1.482}$, ${+2.348}$, ${+2.530}$, ${+2.773}$, ${+3.426}$, ${+3.805}$, ${+3.966}$, ${+4.238}$, ${+4.380}$, ${+4.464}$, ${+4.495}$, ${+4.970}$, ${+5.418}$, ${+5.649}$, ${+6.255}$, ${+6.433}$, ${+6.498}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.165}$, ${-2.743}$, ${-2.649}$, ${-2.644}$, ${-2.631}$, ${-2.347}$, ${-2.327}$, ${-2.205}$, ${-2.183}$, ${-2.113}$, ${-2.066}$, ${-1.961}$, ${-1.658}$, ${-1.644}$, ${-1.440}$, ${-1.418}$, ${-1.324}$, ${-1.081}$, ${-1.009}$, ${-0.776}$, ${-0.467}$, ${-0.156}$, ${+0.000}_{\times 28}$, ${+0.192}$, ${+0.203}$, ${+0.221}$, ${+0.543}$, ${+1.422}$, ${+1.723}$, ${+2.080}$, ${+2.399}$, ${+2.747}$, ${+3.123}$, ${+3.681}$, ${+4.691}$, ${+5.600}$, ${+5.635}$, ${+5.870}$, ${+6.153}$, ${+7.712}$, ${+8.013}$, ${+8.388}$, ${+9.257}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397968$, $\scriptstyle M_{11}\approx0.373410$, $\scriptstyle M_{22}\approx-0.019294$, $\scriptstyle M_{33}\approx-0.032642$, $\scriptstyle M_{44}\approx-0.097020$, $\scriptstyle M_{55}\approx-0.138896$, $\scriptstyle M_{66}\approx-0.233593$, $\scriptstyle M_{77}\approx-0.249933$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.099309$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.162275$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.040586$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.046593$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.006773$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.080076$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.006302$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.217664$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.164614$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.019380$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.019609$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01303472}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01303472}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.0347203747,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.918}_{\times 2}$, ${+2.040}$, ${+2.189}_{\times 2}$, ${+2.350}$, ${+3.914}$, ${+4.294}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.012}_{\times 2}$, ${+0.051}_{\times 2}$, ${+0.080}_{\times 2}$, ${+0.222}$, ${+0.278}$, ${+0.344}_{\times 2}$, ${+0.368}$, ${+0.393}$, ${+0.917}_{\times 2}$, ${+0.945}_{\times 2}$, ${+0.986}$, ${+1.137}_{\times 2}$, ${+1.337}$, ${+1.413}$, ${+1.492}$, ${+1.929}$, ${+2.163}$, ${+2.732}_{\times 2}$, ${+3.283}_{\times 2}$, ${+3.435}_{\times 2}$, ${+4.192}_{\times 2}$, ${+5.193}$, ${+5.705}$, ${+6.872}_{\times 2}$, ${+7.144}_{\times 2}$, ${+7.575}_{\times 2}$, ${+7.671}_{\times 2}$, ${+7.675}$, ${+7.902}$, ${+7.999}$, ${+8.064}_{\times 2}$, ${+8.160}$, ${+8.728}$, ${+8.758}_{\times 2}$, ${+9.399}$, ${+15.657}$, ${+17.175}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.140}_{\times 2}$, ${+0.162}_{\times 2}$, ${+0.253}$, ${+0.293}$, ${+0.385}_{\times 2}$, ${+0.839}_{\times 2}$, ${+1.557}$, ${+2.590}_{\times 2}$, ${+2.995}$, ${+3.891}_{\times 2}$, ${+4.335}$, ${+4.353}_{\times 2}$, ${+4.761}_{\times 2}$, ${+4.865}$, ${+5.150}_{\times 2}$, ${+5.597}$, ${+6.211}$, ${+6.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.774}$, ${-2.752}_{\times 2}$, ${-2.671}$, ${-2.420}_{\times 2}$, ${-2.277}_{\times 2}$, ${-2.061}_{\times 2}$, ${-1.871}$, ${-1.550}_{\times 2}$, ${-1.367}_{\times 2}$, ${-1.324}$, ${-0.842}$, ${-0.456}$, ${-0.314}$, ${-0.300}$, ${-0.063}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.235}_{\times 2}$, ${+0.331}_{\times 2}$, ${+1.878}$, ${+2.070}$, ${+2.197}_{\times 2}$, ${+2.901}$, ${+3.233}$, ${+3.682}_{\times 2}$, ${+5.130}_{\times 2}$, ${+5.712}$, ${+5.758}$, ${+7.681}$, ${+8.121}_{\times 2}$, ${+9.498}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.439684$, $\scriptstyle M_{11}\approx0.325567$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.007143$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.132330$, $\scriptstyle M_{66}\approx-0.240016$, $\scriptstyle M_{77}\approx-0.246288$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.275260$, $\scriptstyle M_{\dot0\dot7}\approx0.213059$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.101195$, $\scriptstyle M_{\dot1\dot6}\approx-0.260400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.087033$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.185217$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01305428}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01305428}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-13.0542879212,\quad |\nabla V/g^2|<{4.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.657}_{\times 3}$, ${+2.100}_{\times 3}$, ${+4.231}$, ${+4.629}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 3}$, ${+0.062}_{\times 5}$, ${+0.073}$, ${+0.394}_{\times 3}$, ${+0.477}_{\times 3}$, ${+0.713}_{\times 5}$, ${+0.729}$, ${+0.984}_{\times 3}$, ${+1.194}$, ${+1.629}$, ${+3.538}_{\times 3}$, ${+4.011}_{\times 3}$, ${+4.941}_{\times 5}$, ${+5.879}_{\times 5}$, ${+6.629}_{\times 3}$, ${+7.383}_{\times 3}$, ${+8.402}_{\times 3}$, ${+8.603}_{\times 3}$, ${+16.926}$, ${+18.517}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.182}_{\times 3}$, ${+0.187}$, ${+0.684}_{\times 3}$, ${+1.417}_{\times 5}$, ${+3.644}_{\times 3}$, ${+5.057}$, ${+5.123}_{\times 3}$, ${+5.128}_{\times 3}$, ${+5.397}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.116}$, ${-2.583}_{\times 3}$, ${-2.286}_{\times 3}$, ${-1.946}_{\times 5}$, ${-1.648}_{\times 3}$, ${-1.634}$, ${-1.532}_{\times 5}$, ${-0.074}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.129}$, ${+0.919}$, ${+1.106}_{\times 5}$, ${+2.131}$, ${+2.542}_{\times 5}$, ${+3.272}$, ${+5.167}$, ${+6.767}_{\times 5}$, ${+8.092}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{44}{\approx}M_{55}\approx-0.124272$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.000416$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.000112$, $\scriptstyle M_{04}{\approx}-M_{15}\approx0.000001$, $\scriptstyle M_{05}\approx0.138935$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.000421$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.000091$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.000029$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.000443$, $\scriptstyle M_{14}\approx-0.138934$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.000177$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.000407$, $\scriptstyle M_{22}{\approx}M_{77}\approx0.112810$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.022221$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.220893$, $\scriptstyle M_{27}\approx0.227864$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.135733$, $\scriptstyle M_{\dot0\dot0}\approx0.461746$, $\scriptstyle M_{\dot1\dot1}\approx0.283888$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.014662$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.263207$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01305798}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01305798}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.0579857629,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.999}_{\times 4}$, ${+2.113}_{\times 2}$, ${+4.233}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 4}$, ${+0.056}_{\times 4}$, ${+0.299}_{\times 2}$, ${+0.552}_{\times 2}$, ${+0.584}_{\times 4}$, ${+0.898}_{\times 2}$, ${+0.923}_{\times 4}$, ${+1.408}_{\times 2}$, ${+1.769}_{\times 2}$, ${+3.261}_{\times 4}$, ${+3.913}_{\times 4}$, ${+5.392}_{\times 2}$, ${+6.832}_{\times 4}$, ${+7.468}_{\times 2}$, ${+7.754}_{\times 4}$, ${+7.998}_{\times 4}$, ${+8.341}_{\times 2}$, ${+8.450}_{\times 2}$, ${+16.932}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.111}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.217}$, ${+0.268}$, ${+0.477}_{\times 2}$, ${+0.811}_{\times 2}$, ${+1.528}$, ${+2.357}_{\times 2}$, ${+2.745}$, ${+3.916}_{\times 2}$, ${+4.271}$, ${+4.497}_{\times 2}$, ${+4.802}_{\times 2}$, ${+4.917}$, ${+5.084}_{\times 2}$, ${+5.596}$, ${+6.080}$, ${+6.129}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.315}$, ${-2.793}$, ${-2.729}$, ${-2.698}_{\times 2}$, ${-2.405}_{\times 2}$, ${-2.355}_{\times 2}$, ${-2.238}_{\times 2}$, ${-2.013}$, ${-1.535}_{\times 2}$, ${-1.376}$, ${-1.348}_{\times 2}$, ${-0.964}$, ${-0.276}$, ${-0.273}$, ${-0.092}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.201}$, ${+0.408}_{\times 2}$, ${+0.654}_{\times 2}$, ${+1.460}$, ${+1.969}_{\times 2}$, ${+2.353}$, ${+3.020}$, ${+3.035}$, ${+3.393}_{\times 2}$, ${+5.113}_{\times 2}$, ${+5.274}$, ${+5.560}$, ${+7.627}$, ${+7.946}_{\times 2}$, ${+9.231}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx0.080970$, $\scriptstyle M_{04}{\approx}-M_{06}{\approx}-M_{15}{\approx}-M_{17}{\approx}M_{24}{\approx}-M_{26}{\approx}-M_{35}{\approx}-M_{37}\approx0.155278$, $\scriptstyle M_{\dot0\dot0}\approx0.498983$, $\scriptstyle M_{\dot1\dot1}\approx0.160635$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.094856$, $\scriptstyle M_{\dot4\dot4}\approx0.069122$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.277552$, $\scriptstyle M_{\dot7\dot7}\approx-0.363350$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01308416}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01308416}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0841698795,\quad |\nabla V/g^2|<{2.7}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.356}$, ${+2.363}$, ${+2.600}$, ${+2.684}$, ${+2.919}$, ${+3.314}$, ${+3.354}$, ${+3.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.017}$, ${+0.022}$, ${+0.029}$, ${+0.035}$, ${+0.043}$, ${+0.116}$, ${+0.129}$, ${+0.157}$, ${+0.170}$, ${+0.237}$, ${+0.276}$, ${+0.398}$, ${+0.578}$, ${+0.660}$, ${+0.866}$, ${+0.875}$, ${+1.086}$, ${+1.268}$, ${+1.350}$, ${+1.371}$, ${+1.530}$, ${+1.611}$, ${+1.612}$, ${+2.290}$, ${+2.610}$, ${+3.186}$, ${+3.365}$, ${+3.600}$, ${+4.025}$, ${+4.079}$, ${+4.091}$, ${+4.119}$, ${+4.156}$, ${+4.884}$, ${+5.011}$, ${+5.198}$, ${+5.423}$, ${+6.061}$, ${+6.668}$, ${+7.513}$, ${+8.770}$, ${+8.812}$, ${+9.148}$, ${+9.392}$, ${+9.405}$, ${+9.435}$, ${+9.454}$, ${+10.399}$, ${+10.738}$, ${+11.649}$, ${+11.675}$, ${+12.033}$, ${+13.256}$, ${+13.415}$, ${+13.626}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.098}$, ${+0.101}$, ${+0.118}$, ${+0.161}$, ${+0.173}$, ${+0.234}$, ${+0.241}$, ${+0.945}$, ${+1.074}$, ${+1.406}$, ${+1.587}$, ${+2.279}$, ${+2.310}$, ${+2.903}$, ${+4.180}$, ${+4.409}$, ${+4.442}$, ${+4.485}$, ${+4.715}$, ${+5.097}$, ${+5.547}$, ${+5.614}$, ${+5.879}$, ${+6.233}$, ${+6.400}$, ${+6.497}$, ${+6.788}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.017}$, ${-2.698}$, ${-2.470}$, ${-2.389}$, ${-2.385}$, ${-2.309}$, ${-1.879}$, ${-1.843}$, ${-1.780}$, ${-1.772}$, ${-1.722}$, ${-1.666}$, ${-1.557}$, ${-1.496}$, ${-1.421}$, ${-1.406}$, ${-1.383}$, ${-1.341}$, ${-1.291}$, ${-0.883}$, ${-0.856}$, ${-0.772}$, ${-0.690}$, ${-0.682}$, ${+0.000}_{\times 28}$, ${+0.565}$, ${+1.263}$, ${+2.064}$, ${+2.315}$, ${+2.778}$, ${+2.842}$, ${+3.094}$, ${+3.130}$, ${+5.571}$, ${+5.800}$, ${+5.824}$, ${+6.040}$, ${+6.638}$, ${+6.837}$, ${+7.328}$, ${+7.784}$, ${+12.750}$, ${+13.027}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.059766$, $\scriptstyle M_{03}{\approx}-M_{56}\approx-0.196713$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.038408$, $\scriptstyle M_{06}{\approx}-M_{35}\approx0.071049$, $\scriptstyle M_{12}{\approx}M_{47}\approx-0.104365$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.218907$, $\scriptstyle M_{17}{\approx}M_{24}\approx0.065570$, $\scriptstyle M_{\dot0\dot0}\approx0.447749$, $\scriptstyle M_{\dot1\dot1}\approx0.241564$, $\scriptstyle M_{\dot2\dot2}\approx0.170228$, $\scriptstyle M_{\dot3\dot3}\approx0.011488$, $\scriptstyle M_{\dot4\dot4}\approx-0.006895$, $\scriptstyle M_{\dot5\dot5}\approx-0.207966$, $\scriptstyle M_{\dot6\dot6}\approx-0.310011$, $\scriptstyle M_{\dot7\dot7}\approx-0.346158$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01308615}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01308615}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0861552213,\quad |\nabla V/g^2|<{1.7}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.627}$, ${+2.043}$, ${+2.048}$, ${+2.169}$, ${+2.453}$, ${+2.523}$, ${+4.021}$, ${+4.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.006}$, ${+0.008}$, ${+0.028}$, ${+0.088}$, ${+0.092}$, ${+0.114}$, ${+0.122}$, ${+0.164}$, ${+0.192}$, ${+0.252}$, ${+0.391}$, ${+0.399}$, ${+0.492}$, ${+0.520}$, ${+0.765}$, ${+0.863}$, ${+0.883}$, ${+0.917}$, ${+1.052}$, ${+1.101}$, ${+1.171}$, ${+1.570}$, ${+1.741}$, ${+1.888}$, ${+2.078}$, ${+2.503}$, ${+3.294}$, ${+3.318}$, ${+3.770}$, ${+3.821}$, ${+4.006}$, ${+4.135}$, ${+4.179}$, ${+4.998}$, ${+5.548}$, ${+5.830}$, ${+6.507}$, ${+6.727}$, ${+7.177}$, ${+7.818}$, ${+7.889}$, ${+8.066}$, ${+8.173}$, ${+8.177}$, ${+8.190}$, ${+8.676}$, ${+8.823}$, ${+9.012}$, ${+9.051}$, ${+9.409}$, ${+9.454}$, ${+9.812}$, ${+10.091}$, ${+16.084}$, ${+17.583}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.079}$, ${+0.092}$, ${+0.127}$, ${+0.148}$, ${+0.191}$, ${+0.204}$, ${+0.502}$, ${+0.562}$, ${+1.067}$, ${+1.199}$, ${+1.539}$, ${+2.510}$, ${+2.647}$, ${+3.002}$, ${+3.039}$, ${+3.546}$, ${+4.112}$, ${+4.229}$, ${+4.510}$, ${+4.720}$, ${+4.851}$, ${+5.209}$, ${+5.525}$, ${+5.858}$, ${+6.380}$, ${+6.700}$, ${+7.083}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.926}$, ${-2.912}$, ${-2.630}$, ${-2.565}$, ${-2.408}$, ${-2.369}$, ${-2.267}$, ${-2.055}$, ${-1.960}$, ${-1.948}$, ${-1.873}$, ${-1.861}$, ${-1.817}$, ${-1.775}$, ${-1.500}$, ${-1.363}$, ${-1.297}$, ${-1.271}$, ${-1.166}$, ${-1.158}$, ${-1.088}$, ${-0.157}$, ${-0.119}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+0.526}$, ${+1.272}$, ${+1.347}$, ${+1.493}$, ${+1.865}$, ${+2.441}$, ${+3.517}$, ${+3.554}$, ${+4.606}$, ${+4.760}$, ${+6.303}$, ${+6.336}$, ${+6.341}$, ${+6.778}$, ${+7.918}$, ${+8.057}$, ${+9.398}$, ${+9.773}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.438414$, $\scriptstyle M_{11}\approx0.267474$, $\scriptstyle M_{22}\approx0.083138$, $\scriptstyle M_{33}\approx0.028956$, $\scriptstyle M_{44}\approx0.013682$, $\scriptstyle M_{55}\approx-0.248488$, $\scriptstyle M_{66}\approx-0.259492$, $\scriptstyle M_{77}\approx-0.323685$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.103436$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.188905$, $\scriptstyle M_{\dot0\dot5}\approx0.049644$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.061977$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.114221$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.032595$, $\scriptstyle M_{\dot1\dot4}\approx-0.197394$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.030067$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.134526$, $\scriptstyle M_{\dot2\dot7}\approx-0.132914$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.083131$, $\scriptstyle M_{\dot3\dot6}\approx0.248871$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01317176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01317176}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.1717641645,\quad |\nabla V/g^2|<{7.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.433}$, ${+2.333}$, ${+2.502}_{\times 2}$, ${+2.783}$, ${+3.385}_{\times 2}$, ${+3.683}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.019}$, ${+0.022}_{\times 2}$, ${+0.036}$, ${+0.105}_{\times 2}$, ${+0.107}$, ${+0.165}$, ${+0.179}$, ${+0.257}$, ${+0.280}_{\times 2}$, ${+0.656}$, ${+0.696}$, ${+0.942}$, ${+0.998}$, ${+1.219}_{\times 2}$, ${+1.345}_{\times 2}$, ${+1.348}_{\times 2}$, ${+1.812}$, ${+1.929}$, ${+2.907}$, ${+3.299}_{\times 2}$, ${+3.707}_{\times 2}$, ${+3.792}$, ${+4.120}$, ${+4.448}$, ${+5.146}_{\times 2}$, ${+5.443}$, ${+5.580}_{\times 2}$, ${+5.731}$, ${+7.271}$, ${+7.532}$, ${+8.844}$, ${+8.847}$, ${+9.052}_{\times 2}$, ${+9.145}_{\times 2}$, ${+9.333}$, ${+10.007}_{\times 2}$, ${+11.040}$, ${+11.130}$, ${+11.531}$, ${+13.542}_{\times 2}$, ${+14.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.081}_{\times 2}$, ${+0.085}$, ${+0.144}_{\times 2}$, ${+0.173}$, ${+0.222}$, ${+0.226}$, ${+0.980}_{\times 2}$, ${+1.219}$, ${+2.088}_{\times 2}$, ${+2.613}$, ${+3.306}$, ${+4.091}$, ${+4.526}_{\times 2}$, ${+4.663}$, ${+4.858}_{\times 2}$, ${+5.129}_{\times 2}$, ${+6.143}_{\times 2}$, ${+6.374}$, ${+6.562}$, ${+6.603}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.140}$, ${-2.649}_{\times 2}$, ${-2.629}$, ${-2.538}$, ${-2.376}$, ${-1.868}$, ${-1.828}$, ${-1.759}$, ${-1.698}_{\times 2}$, ${-1.646}$, ${-1.606}$, ${-1.492}_{\times 2}$, ${-1.421}$, ${-1.394}$, ${-1.358}$, ${-0.967}_{\times 2}$, ${-0.847}$, ${-0.332}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.187}$, ${+0.553}$, ${+0.917}$, ${+1.429}$, ${+2.573}$, ${+2.967}_{\times 2}$, ${+3.217}$, ${+3.461}$, ${+5.637}_{\times 2}$, ${+5.784}$, ${+6.297}$, ${+6.731}_{\times 2}$, ${+7.430}$, ${+7.859}$, ${+12.040}$, ${+12.348}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397045$, $\scriptstyle M_{11}\approx0.251558$, $\scriptstyle M_{22}\approx0.187229$, $\scriptstyle M_{33}\approx0.027092$, $\scriptstyle M_{44}\approx-0.004549$, $\scriptstyle M_{55}\approx-0.229075$, $\scriptstyle M_{66}\approx-0.289130$, $\scriptstyle M_{77}\approx-0.340169$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.023517$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.099987$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.195876$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx0.067823$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.235585$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.077475$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.107502$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01323828}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01323828}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.2382805999,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.816}_{\times 2}$, ${+3.079}_{\times 4}$, ${+4.511}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}_{\times 4}$, ${+0.046}_{\times 2}$, ${+0.109}_{\times 4}$, ${+0.197}_{\times 2}$, ${+0.468}_{\times 2}$, ${+0.787}_{\times 2}$, ${+0.788}_{\times 2}$, ${+0.967}_{\times 2}$, ${+1.897}_{\times 4}$, ${+2.846}_{\times 4}$, ${+3.253}_{\times 2}$, ${+4.216}_{\times 2}$, ${+7.141}_{\times 4}$, ${+7.263}_{\times 2}$, ${+7.330}_{\times 2}$, ${+9.892}_{\times 4}$, ${+10.993}_{\times 4}$, ${+12.315}_{\times 4}$, ${+18.043}_{\times 2}$, ${+18.885}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.062}_{\times 4}$, ${+0.135}_{\times 2}$, ${+0.201}$, ${+0.925}$, ${+2.356}_{\times 4}$, ${+3.449}_{\times 4}$, ${+4.100}_{\times 2}$, ${+4.827}_{\times 2}$, ${+5.158}$, ${+6.846}_{\times 2}$, ${+10.060}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.115}$, ${-2.554}_{\times 2}$, ${-2.211}$, ${-2.171}$, ${-2.132}_{\times 4}$, ${-2.071}$, ${-1.387}_{\times 4}$, ${-1.027}_{\times 4}$, ${-0.564}_{\times 4}$, ${-0.451}$, ${+0.000}_{\times 27}$, ${+0.042}_{\times 2}$, ${+0.170}$, ${+0.957}$, ${+2.121}_{\times 2}$, ${+2.187}$, ${+4.537}_{\times 2}$, ${+4.791}$, ${+5.261}$, ${+7.815}_{\times 4}$, ${+7.880}$, ${+16.805}_{\times 4}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.026151$, $\scriptstyle M_{01}\approx0.082052$, $\scriptstyle M_{11}\approx0.303103$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{66}{\approx}M_{77}\approx-0.138476$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.236629$, $\scriptstyle M_{44}\approx-0.044177$, $\scriptstyle M_{45}\approx-0.021740$, $\scriptstyle M_{55}\approx0.321128$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.322418$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.098153$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.045466$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.375104$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01329838}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01329838}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.2983832908,\quad |\nabla V/g^2|<{1.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.882}$, ${+2.368}$, ${+2.797}$, ${+2.811}$, ${+3.210}$, ${+3.740}$, ${+3.747}$, ${+3.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.036}$, ${+0.037}$, ${+0.066}$, ${+0.152}$, ${+0.168}$, ${+0.184}$, ${+0.236}$, ${+0.270}$, ${+0.272}$, ${+0.303}$, ${+0.331}$, ${+0.369}$, ${+0.455}$, ${+0.457}$, ${+0.658}$, ${+0.783}$, ${+0.921}$, ${+1.385}$, ${+1.386}$, ${+1.520}$, ${+1.571}$, ${+1.852}$, ${+2.327}$, ${+2.466}$, ${+3.252}$, ${+3.269}$, ${+3.504}$, ${+4.241}$, ${+4.683}$, ${+4.701}$, ${+5.624}$, ${+5.625}$, ${+6.139}$, ${+6.168}$, ${+6.676}$, ${+7.311}$, ${+7.528}$, ${+7.588}$, ${+8.123}$, ${+8.192}$, ${+9.472}$, ${+9.756}$, ${+9.884}$, ${+10.054}$, ${+10.335}$, ${+10.638}$, ${+10.832}$, ${+11.190}$, ${+11.246}$, ${+12.842}$, ${+14.959}$, ${+14.989}$, ${+15.302}$, ${+16.249}$, ${+16.273}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.042}$, ${+0.073}$, ${+0.078}$, ${+0.136}$, ${+0.139}$, ${+0.146}$, ${+0.211}$, ${+1.210}$, ${+1.226}$, ${+2.126}$, ${+3.152}$, ${+3.207}$, ${+3.405}$, ${+3.495}$, ${+3.986}$, ${+4.001}$, ${+4.014}$, ${+4.201}$, ${+5.093}$, ${+5.203}$, ${+5.506}$, ${+6.946}$, ${+6.960}$, ${+7.459}$, ${+7.530}$, ${+9.238}$, ${+9.486}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.012}$, ${-2.740}$, ${-2.444}$, ${-2.251}$, ${-2.209}$, ${-1.964}$, ${-1.772}$, ${-1.685}$, ${-1.675}$, ${-1.639}$, ${-1.617}$, ${-1.584}$, ${-1.360}$, ${-1.258}$, ${-1.196}$, ${-1.146}$, ${-0.952}$, ${-0.899}$, ${-0.789}$, ${-0.631}$, ${-0.558}$, ${-0.389}$, ${-0.350}$, ${-0.242}$, ${+0.000}_{\times 28}$, ${+0.623}$, ${+1.203}$, ${+2.006}$, ${+2.372}$, ${+2.905}$, ${+3.109}$, ${+4.423}$, ${+4.445}$, ${+6.938}$, ${+6.984}$, ${+7.216}$, ${+7.749}$, ${+8.599}$, ${+8.755}$, ${+12.145}$, ${+12.154}$, ${+16.005}$, ${+16.075}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.080722$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.086125$, $\scriptstyle M_{05}{\approx}-M_{36}\approx-0.183650$, $\scriptstyle M_{06}\approx-0.073272$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.024023$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.176937$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.060762$, $\scriptstyle M_{17}\approx-0.085986$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.165580$, $\scriptstyle M_{24}\approx-0.015012$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.060834$, $\scriptstyle M_{35}\approx0.250684$, $\scriptstyle M_{\dot0\dot0}\approx0.386465$, $\scriptstyle M_{\dot1\dot1}\approx0.223903$, $\scriptstyle M_{\dot2\dot2}\approx0.212781$, $\scriptstyle M_{\dot3\dot3}\approx0.050685$, $\scriptstyle M_{\dot4\dot4}\approx-0.021194$, $\scriptstyle M_{\dot5\dot5}\approx-0.184085$, $\scriptstyle M_{\dot6\dot6}\approx-0.333183$, $\scriptstyle M_{\dot7\dot7}\approx-0.335371$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01331708}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01331708}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3170885997,\quad |\nabla V/g^2|<{2.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.011}$, ${+2.454}$, ${+2.641}$, ${+2.667}$, ${+2.980}$, ${+3.407}$, ${+3.432}$, ${+4.019}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.027}$, ${+0.070}$, ${+0.084}$, ${+0.150}$, ${+0.164}$, ${+0.195}$, ${+0.201}$, ${+0.227}$, ${+0.249}$, ${+0.256}$, ${+0.312}$, ${+0.356}$, ${+0.415}$, ${+0.503}$, ${+0.671}$, ${+1.011}$, ${+1.139}$, ${+1.230}$, ${+1.384}$, ${+1.386}$, ${+1.699}$, ${+1.702}$, ${+2.325}$, ${+2.677}$, ${+3.110}$, ${+3.712}$, ${+3.797}$, ${+4.055}$, ${+4.822}$, ${+4.823}$, ${+5.123}$, ${+5.269}$, ${+5.300}$, ${+5.569}$, ${+7.166}$, ${+7.192}$, ${+7.377}$, ${+7.503}$, ${+7.573}$, ${+8.045}$, ${+9.048}$, ${+9.249}$, ${+9.382}$, ${+9.653}$, ${+9.814}$, ${+9.960}$, ${+10.071}$, ${+10.565}$, ${+10.667}$, ${+11.919}$, ${+13.628}$, ${+13.729}$, ${+14.159}$, ${+14.205}$, ${+16.077}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.075}$, ${+0.091}$, ${+0.117}$, ${+0.168}$, ${+0.189}$, ${+0.202}$, ${+0.326}$, ${+0.991}$, ${+1.001}$, ${+2.359}$, ${+3.084}$, ${+3.258}$, ${+3.377}$, ${+3.615}$, ${+3.844}$, ${+3.918}$, ${+4.129}$, ${+4.300}$, ${+5.006}$, ${+5.079}$, ${+5.750}$, ${+6.234}$, ${+6.297}$, ${+6.561}$, ${+6.664}$, ${+8.359}$, ${+8.648}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.173}$, ${-2.833}$, ${-2.393}$, ${-2.279}$, ${-2.230}$, ${-2.063}$, ${-2.043}$, ${-1.846}$, ${-1.840}$, ${-1.737}$, ${-1.580}$, ${-1.422}$, ${-1.376}$, ${-1.364}$, ${-1.182}$, ${-1.164}$, ${-1.025}$, ${-0.964}$, ${-0.793}$, ${-0.671}$, ${-0.666}$, ${-0.569}$, ${-0.166}$, ${+0.000}_{\times 28}$, ${+0.363}$, ${+1.168}$, ${+1.332}$, ${+2.146}$, ${+2.421}$, ${+2.485}$, ${+3.133}$, ${+3.798}$, ${+3.804}$, ${+7.011}$, ${+7.028}$, ${+7.371}$, ${+7.836}$, ${+7.940}$, ${+8.073}$, ${+10.013}$, ${+10.032}$, ${+13.914}$, ${+14.064}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.416818$, $\scriptstyle M_{11}\approx0.203363$, $\scriptstyle M_{22}\approx0.186935$, $\scriptstyle M_{33}\approx0.054093$, $\scriptstyle M_{44}\approx-0.014077$, $\scriptstyle M_{55}\approx-0.217618$, $\scriptstyle M_{66}\approx-0.312892$, $\scriptstyle M_{77}\approx-0.316623$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.142317$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.018376$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.003359$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.184603$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.012211$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.044745$, $\scriptstyle M_{\dot0\dot6}\approx0.014367$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.005476$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.070120$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.054778$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.018550$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.200677$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.012489$, $\scriptstyle M_{\dot1\dot7}\approx0.260041$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.080831$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.013050$, $\scriptstyle M_{\dot2\dot4}\approx0.092882$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.003689$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.008634$, $\scriptstyle M_{\dot3\dot5}\approx-0.070952$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01331847}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01331847}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3184787307,\quad |\nabla V/g^2|<{6.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.046}$, ${+2.501}$, ${+2.600}$, ${+2.637}$, ${+2.977}$, ${+3.366}$, ${+3.420}$, ${+3.996}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.033}$, ${+0.066}$, ${+0.078}$, ${+0.154}$, ${+0.165}$, ${+0.202}$, ${+0.225}$, ${+0.228}$, ${+0.231}$, ${+0.256}$, ${+0.303}$, ${+0.345}$, ${+0.425}$, ${+0.497}$, ${+0.668}$, ${+1.024}$, ${+1.155}$, ${+1.227}$, ${+1.371}$, ${+1.383}$, ${+1.678}$, ${+1.708}$, ${+2.332}$, ${+2.747}$, ${+3.076}$, ${+3.843}$, ${+3.888}$, ${+3.991}$, ${+4.786}$, ${+4.788}$, ${+5.088}$, ${+5.146}$, ${+5.225}$, ${+5.712}$, ${+7.137}$, ${+7.238}$, ${+7.379}$, ${+7.441}$, ${+7.526}$, ${+8.185}$, ${+8.979}$, ${+9.169}$, ${+9.355}$, ${+9.718}$, ${+9.823}$, ${+9.842}$, ${+10.003}$, ${+10.399}$, ${+10.548}$, ${+11.909}$, ${+13.463}$, ${+13.680}$, ${+13.944}$, ${+13.991}$, ${+15.983}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.020}$, ${+0.077}$, ${+0.096}$, ${+0.123}$, ${+0.180}$, ${+0.194}$, ${+0.202}$, ${+0.338}$, ${+0.967}$, ${+0.977}$, ${+2.414}$, ${+3.118}$, ${+3.375}$, ${+3.409}$, ${+3.523}$, ${+3.820}$, ${+3.926}$, ${+4.113}$, ${+4.305}$, ${+4.987}$, ${+5.029}$, ${+5.776}$, ${+6.321}$, ${+6.324}$, ${+6.390}$, ${+6.437}$, ${+8.261}$, ${+8.552}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.192}$, ${-2.849}$, ${-2.323}$, ${-2.279}$, ${-2.276}$, ${-2.107}$, ${-2.085}$, ${-1.875}$, ${-1.859}$, ${-1.757}$, ${-1.585}$, ${-1.414}$, ${-1.364}$, ${-1.358}$, ${-1.190}$, ${-1.152}$, ${-1.010}$, ${-0.956}$, ${-0.791}$, ${-0.708}$, ${-0.699}$, ${-0.566}$, ${+0.000}_{\times 28}$, ${+0.105}$, ${+0.425}$, ${+1.088}$, ${+1.352}$, ${+2.146}$, ${+2.385}$, ${+2.408}$, ${+3.171}$, ${+3.753}$, ${+3.767}$, ${+7.135}$, ${+7.191}$, ${+7.411}$, ${+7.765}$, ${+7.865}$, ${+7.899}$, ${+9.783}$, ${+9.800}$, ${+13.686}$, ${+13.849}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.143601$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.182090$, $\scriptstyle M_{05}{\approx}-M_{36}\approx-0.043705$, $\scriptstyle M_{06}\approx-0.014410$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.074717$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.050808$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.202573$, $\scriptstyle M_{17}\approx-0.269238$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.081491$, $\scriptstyle M_{24}\approx-0.092153$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.012607$, $\scriptstyle M_{35}\approx0.071478$, $\scriptstyle M_{\dot0\dot0}\approx0.417986$, $\scriptstyle M_{\dot1\dot1}\approx0.196998$, $\scriptstyle M_{\dot2\dot2}\approx0.187803$, $\scriptstyle M_{\dot3\dot3}\approx0.056762$, $\scriptstyle M_{\dot4\dot4}\approx-0.014681$, $\scriptstyle M_{\dot5\dot5}\approx-0.220806$, $\scriptstyle M_{\dot6\dot6}\approx-0.310100$, $\scriptstyle M_{\dot7\dot7}\approx-0.313961$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01334722}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01334722}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.3472230383,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}_{\times 2}$, ${+2.768}_{\times 2}$, ${+3.661}_{\times 2}$, ${+3.911}$, ${+3.926}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.054}$, ${+0.102}_{\times 2}$, ${+0.148}_{\times 2}$, ${+0.290}_{\times 2}$, ${+0.371}$, ${+0.382}$, ${+0.449}_{\times 2}$, ${+0.506}_{\times 2}$, ${+0.644}_{\times 2}$, ${+0.734}_{\times 2}$, ${+1.429}_{\times 2}$, ${+1.475}_{\times 2}$, ${+1.874}$, ${+2.247}_{\times 2}$, ${+2.718}_{\times 2}$, ${+3.571}$, ${+4.307}$, ${+4.343}_{\times 2}$, ${+5.767}_{\times 2}$, ${+6.211}_{\times 2}$, ${+6.330}$, ${+7.752}_{\times 2}$, ${+8.230}_{\times 2}$, ${+8.952}_{\times 2}$, ${+10.311}_{\times 2}$, ${+10.366}_{\times 2}$, ${+11.072}_{\times 2}$, ${+11.337}$, ${+11.756}$, ${+14.645}_{\times 2}$, ${+15.644}$, ${+15.703}$, ${+17.237}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.041}_{\times 2}$, ${+0.090}$, ${+0.135}_{\times 2}$, ${+0.159}_{\times 2}$, ${+1.175}_{\times 2}$, ${+1.778}$, ${+3.390}_{\times 2}$, ${+3.633}_{\times 2}$, ${+3.907}$, ${+4.018}_{\times 2}$, ${+4.217}$, ${+5.179}$, ${+5.275}_{\times 2}$, ${+7.179}_{\times 2}$, ${+7.722}_{\times 2}$, ${+10.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.968}$, ${-2.721}$, ${-2.284}_{\times 2}$, ${-2.141}_{\times 2}$, ${-2.089}_{\times 2}$, ${-1.637}_{\times 2}$, ${-1.610}_{\times 2}$, ${-1.381}$, ${-1.311}_{\times 2}$, ${-1.198}$, ${-1.001}_{\times 2}$, ${-0.810}$, ${-0.537}_{\times 2}$, ${-0.331}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.197}_{\times 2}$, ${+0.470}$, ${+1.848}_{\times 2}$, ${+2.111}$, ${+3.754}_{\times 2}$, ${+4.557}_{\times 2}$, ${+6.536}_{\times 2}$, ${+6.850}$, ${+7.859}$, ${+9.329}_{\times 2}$, ${+12.929}_{\times 2}$, ${+17.358}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.315456$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.168510$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.155203$, $\scriptstyle M_{55}\approx-0.195403$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.383739$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx-0.124453$, $\scriptstyle M_{\dot0\dot2}\approx0.125091$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.016754$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.066881$, $\scriptstyle M_{\dot1\dot3}\approx-0.193676$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.106915$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.157041$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.034293$, $\scriptstyle M_{\dot4\dot6}\approx-0.283837$, $\scriptstyle M_{\dot5\dot7}\approx-0.034931$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01339171}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01339171}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3917169962,\quad |\nabla V/g^2|<{4.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.614}$, ${+2.069}$, ${+3.202}_{\times 2}$, ${+3.353}$, ${+3.643}$, ${+4.362}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.016}_{\times 2}$, ${+0.057}$, ${+0.095}$, ${+0.111}$, ${+0.122}_{\times 2}$, ${+0.127}$, ${+0.129}$, ${+0.204}_{\times 2}$, ${+0.410}$, ${+0.435}$, ${+0.498}$, ${+0.650}_{\times 2}$, ${+0.900}$, ${+1.337}$, ${+1.516}$, ${+1.906}_{\times 2}$, ${+2.201}$, ${+2.845}$, ${+3.018}_{\times 2}$, ${+3.256}_{\times 2}$, ${+3.405}$, ${+3.424}$, ${+4.162}_{\times 2}$, ${+6.457}$, ${+7.004}$, ${+7.162}$, ${+7.633}_{\times 2}$, ${+8.277}$, ${+8.798}_{\times 2}$, ${+9.205}$, ${+9.228}$, ${+10.930}_{\times 2}$, ${+11.323}$, ${+11.404}$, ${+11.409}_{\times 2}$, ${+12.810}_{\times 2}$, ${+13.413}$, ${+14.571}$, ${+17.448}_{\times 2}$, ${+20.133}$, ${+20.142}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.034}_{\times 2}$, ${+0.048}$, ${+0.090}$, ${+0.118}_{\times 2}$, ${+0.157}$, ${+1.071}$, ${+2.228}_{\times 2}$, ${+3.246}$, ${+3.259}_{\times 2}$, ${+3.317}$, ${+3.440}$, ${+3.474}$, ${+4.169}_{\times 2}$, ${+4.982}_{\times 2}$, ${+5.163}$, ${+8.062}_{\times 2}$, ${+9.873}$, ${+9.916}$, ${+10.662}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.997}$, ${-2.525}_{\times 2}$, ${-2.423}$, ${-2.294}$, ${-2.191}_{\times 2}$, ${-2.136}$, ${-2.101}$, ${-1.836}$, ${-1.240}$, ${-1.185}$, ${-0.971}_{\times 2}$, ${-0.912}$, ${-0.907}$, ${-0.760}$, ${-0.717}_{\times 2}$, ${-0.558}$, ${-0.554}$, ${-0.168}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.008}$, ${+0.854}$, ${+1.037}$, ${+2.222}_{\times 2}$, ${+2.595}$, ${+4.196}$, ${+5.235}$, ${+5.819}_{\times 2}$, ${+7.700}$, ${+7.744}$, ${+7.857}$, ${+8.454}_{\times 2}$, ${+17.017}$, ${+17.021}$, ${+19.046}$, ${+19.061}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.353483$, $\scriptstyle M_{11}\approx0.291174$, $\scriptstyle M_{22}\approx0.123956$, $\scriptstyle M_{33}\approx0.076702$, $\scriptstyle M_{44}\approx-0.036073$, $\scriptstyle M_{55}\approx-0.047303$, $\scriptstyle M_{66}\approx-0.379840$, $\scriptstyle M_{77}\approx-0.382099$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.126308$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.053071$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.054040$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.009720$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.254563$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.054168$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.056330$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.016788$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.116560$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.001144$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.047032$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01360594}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01360594}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6059448731,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.740}$, ${+2.372}$, ${+2.790}$, ${+2.894}$, ${+3.131}$, ${+3.306}$, ${+4.065}$, ${+4.192}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.013}$, ${+0.018}$, ${+0.046}$, ${+0.083}$, ${+0.127}$, ${+0.186}$, ${+0.189}$, ${+0.245}$, ${+0.272}$, ${+0.323}$, ${+0.368}$, ${+0.457}$, ${+0.562}$, ${+0.637}$, ${+0.734}$, ${+0.910}$, ${+0.954}$, ${+1.386}$, ${+1.397}$, ${+1.653}$, ${+1.747}$, ${+1.815}$, ${+2.494}$, ${+2.525}$, ${+3.147}$, ${+3.337}$, ${+3.646}$, ${+4.431}$, ${+4.458}$, ${+5.141}$, ${+5.809}$, ${+5.862}$, ${+6.482}$, ${+6.958}$, ${+7.122}$, ${+7.273}$, ${+7.377}$, ${+7.529}$, ${+7.534}$, ${+7.769}$, ${+9.487}$, ${+9.542}$, ${+9.778}$, ${+9.945}$, ${+10.061}$, ${+10.610}$, ${+10.780}$, ${+11.161}$, ${+11.576}$, ${+12.525}$, ${+13.223}$, ${+16.005}$, ${+16.082}$, ${+16.262}$, ${+16.768}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.068}$, ${+0.077}$, ${+0.095}$, ${+0.143}$, ${+0.170}$, ${+0.172}$, ${+0.263}$, ${+1.647}$, ${+1.840}$, ${+1.912}$, ${+2.777}$, ${+2.983}$, ${+3.198}$, ${+3.221}$, ${+3.741}$, ${+4.183}$, ${+4.203}$, ${+4.635}$, ${+5.125}$, ${+5.168}$, ${+5.764}$, ${+6.424}$, ${+6.509}$, ${+8.081}$, ${+8.216}$, ${+9.107}$, ${+9.152}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.052}$, ${-2.726}$, ${-2.568}$, ${-2.536}$, ${-2.240}$, ${-2.147}$, ${-1.903}$, ${-1.731}$, ${-1.603}$, ${-1.559}$, ${-1.486}$, ${-1.437}$, ${-1.317}$, ${-1.270}$, ${-1.253}$, ${-1.125}$, ${-1.118}$, ${-0.996}$, ${-0.901}$, ${-0.702}$, ${-0.607}$, ${-0.184}$, ${+0.000}_{\times 28}$, ${+0.628}$, ${+0.806}$, ${+1.041}$, ${+1.200}$, ${+2.262}$, ${+2.825}$, ${+2.858}$, ${+3.847}$, ${+4.276}$, ${+4.307}$, ${+6.558}$, ${+6.909}$, ${+7.212}$, ${+7.637}$, ${+8.430}$, ${+8.550}$, ${+12.609}$, ${+12.688}$, ${+15.309}$, ${+15.368}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.406984$, $\scriptstyle M_{11}\approx0.237398$, $\scriptstyle M_{22}\approx0.155301$, $\scriptstyle M_{33}\approx0.079282$, $\scriptstyle M_{44}\approx0.018707$, $\scriptstyle M_{55}\approx-0.198713$, $\scriptstyle M_{66}\approx-0.344644$, $\scriptstyle M_{77}\approx-0.354316$, $\scriptstyle M_{\dot0\dot0}\approx0.118493$, $\scriptstyle M_{\dot0\dot1}\approx0.075217$, $\scriptstyle M_{\dot0\dot2}\approx0.015245$, $\scriptstyle M_{\dot0\dot3}\approx-0.042649$, $\scriptstyle M_{\dot0\dot4}\approx-0.008397$, $\scriptstyle M_{\dot0\dot5}\approx-0.096406$, $\scriptstyle M_{\dot0\dot6}\approx-0.033998$, $\scriptstyle M_{\dot0\dot7}\approx-0.019549$, $\scriptstyle M_{\dot1\dot1}\approx0.258812$, $\scriptstyle M_{\dot1\dot2}\approx-0.081148$, $\scriptstyle M_{\dot1\dot3}\approx-0.103767$, $\scriptstyle M_{\dot1\dot4}\approx-0.060039$, $\scriptstyle M_{\dot1\dot5}\approx0.004684$, $\scriptstyle M_{\dot1\dot6}\approx-0.043579$, $\scriptstyle M_{\dot1\dot7}\approx0.058116$, $\scriptstyle M_{\dot2\dot2}\approx-0.237515$, $\scriptstyle M_{\dot2\dot3}\approx0.024261$, $\scriptstyle M_{\dot2\dot4}\approx-0.011051$, $\scriptstyle M_{\dot2\dot5}\approx0.003209$, $\scriptstyle M_{\dot2\dot6}\approx0.055307$, $\scriptstyle M_{\dot2\dot7}\approx0.092376$, $\scriptstyle M_{\dot3\dot3}\approx-0.077921$, $\scriptstyle M_{\dot3\dot4}\approx-0.022177$, $\scriptstyle M_{\dot3\dot5}\approx-0.124880$, $\scriptstyle M_{\dot3\dot6}\approx0.260166$, $\scriptstyle M_{\dot3\dot7}\approx-0.079159$, $\scriptstyle M_{\dot4\dot4}\approx-0.012759$, $\scriptstyle M_{\dot4\dot5}\approx0.065955$, $\scriptstyle M_{\dot4\dot6}\approx-0.011415$, $\scriptstyle M_{\dot4\dot7}\approx-0.150111$, $\scriptstyle M_{\dot5\dot5}\approx0.096985$, $\scriptstyle M_{\dot5\dot6}\approx0.061191$, $\scriptstyle M_{\dot5\dot7}\approx0.049262$, $\scriptstyle M_{\dot6\dot6}\approx-0.001277$, $\scriptstyle M_{\dot6\dot7}\approx-0.029092$, $\scriptstyle M_{\dot7\dot7}\approx-0.144820$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01361255}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01361255}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6125501417,\quad |\nabla V/g^2|<{2.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.808}$, ${+1.856}$, ${+3.416}$, ${+3.453}$, ${+3.858}$, ${+4.013}$, ${+4.264}$, ${+4.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.038}$, ${+0.042}_{\times 2}$, ${+0.083}$, ${+0.103}$, ${+0.164}$, ${+0.168}$, ${+0.185}$, ${+0.188}$, ${+0.259}$, ${+0.267}$, ${+0.342}$, ${+0.409}$, ${+0.447}$, ${+0.490}$, ${+0.566}$, ${+0.594}$, ${+1.987}$, ${+2.036}$, ${+2.279}$, ${+2.280}$, ${+2.379}$, ${+2.462}$, ${+3.324}$, ${+3.353}$, ${+3.658}$, ${+3.745}$, ${+3.813}$, ${+3.824}$, ${+4.071}$, ${+4.191}$, ${+6.970}$, ${+6.995}$, ${+7.232}$, ${+7.422}$, ${+9.547}_{\times 2}$, ${+9.587}_{\times 2}$, ${+10.390}$, ${+10.394}$, ${+11.201}$, ${+11.209}$, ${+11.778}$, ${+11.786}$, ${+11.900}$, ${+11.909}$, ${+13.664}$, ${+13.814}$, ${+15.433}$, ${+16.051}$, ${+17.056}$, ${+17.549}$, ${+22.078}$, ${+22.082}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.009}$, ${+0.058}$, ${+0.059}$, ${+0.098}$, ${+0.101}$, ${+0.105}$, ${+0.110}$, ${+1.078}$, ${+3.174}$, ${+3.213}$, ${+3.226}$, ${+3.235}$, ${+3.476}$, ${+3.498}$, ${+3.595}$, ${+3.627}$, ${+3.893}$, ${+4.335}$, ${+4.537}$, ${+5.220}$, ${+5.304}$, ${+9.742}$, ${+9.744}$, ${+10.018}$, ${+10.021}$, ${+11.396}$, ${+11.457}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.083}$, ${-2.720}$, ${-2.423}$, ${-2.392}$, ${-2.361}$, ${-2.349}$, ${-2.137}$, ${-2.104}$, ${-2.099}$, ${-1.656}$, ${-0.836}$, ${-0.819}$, ${-0.718}$, ${-0.717}$, ${-0.665}$, ${-0.654}$, ${-0.653}$, ${-0.623}$, ${-0.278}$, ${-0.244}$, ${-0.224}$, ${-0.206}$, ${-0.092}$, ${+0.000}_{\times 28}$, ${+0.142}$, ${+1.915}$, ${+1.975}$, ${+2.249}$, ${+2.296}$, ${+3.005}$, ${+3.118}$, ${+5.336}$, ${+7.532}$, ${+7.542}$, ${+7.605}$, ${+7.796}$, ${+7.836}$, ${+9.237}$, ${+9.382}$, ${+19.855}$, ${+19.857}$, ${+20.071}$, ${+20.078}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.334871$, $\scriptstyle M_{11}\approx0.309289$, $\scriptstyle M_{22}\approx0.109693$, $\scriptstyle M_{33}\approx0.103156$, $\scriptstyle M_{44}\approx-0.032237$, $\scriptstyle M_{55}\approx-0.043474$, $\scriptstyle M_{66}\approx-0.389993$, $\scriptstyle M_{77}\approx-0.391304$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.120865$, $\scriptstyle M_{\dot0\dot1}\approx0.041936$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.000117$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.111094$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.265478$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.043202$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.004200$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.029014$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.142289$, $\scriptstyle M_{\dot2\dot3}\approx0.068956$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.005646$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.111239$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.006837$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.005297$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.129315$, $\scriptstyle M_{\dot4\dot5}\approx0.043173$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.001001$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.028570$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.107892$, $\scriptstyle M_{\dot6\dot7}\approx0.004870$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01362600}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01362600}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.6260039293,\quad |\nabla V/g^2|<{1.4}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.844}_{\times 2}$, ${+3.500}_{\times 2}$, ${+3.966}_{\times 2}$, ${+4.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 2}$, ${+0.051}_{\times 2}$, ${+0.059}_{\times 2}$, ${+0.174}_{\times 2}$, ${+0.185}_{\times 2}$, ${+0.199}_{\times 2}$, ${+0.323}_{\times 2}$, ${+0.509}_{\times 2}$, ${+0.573}_{\times 2}$, ${+2.069}_{\times 2}$, ${+2.253}_{\times 2}$, ${+3.051}_{\times 2}$, ${+3.212}_{\times 2}$, ${+3.574}_{\times 2}$, ${+3.749}_{\times 2}$, ${+4.081}_{\times 2}$, ${+6.957}_{\times 2}$, ${+7.376}_{\times 2}$, ${+9.502}_{\times 2}$, ${+9.889}_{\times 2}$, ${+10.542}_{\times 2}$, ${+11.262}_{\times 2}$, ${+11.602}_{\times 2}$, ${+11.741}_{\times 2}$, ${+14.001}_{\times 2}$, ${+15.862}_{\times 2}$, ${+16.969}_{\times 2}$, ${+22.137}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.038}$, ${+0.056}_{\times 2}$, ${+0.076}$, ${+0.105}$, ${+0.107}_{\times 2}$, ${+1.127}$, ${+3.140}$, ${+3.226}_{\times 2}$, ${+3.238}$, ${+3.489}_{\times 2}$, ${+3.612}_{\times 2}$, ${+4.110}$, ${+4.209}$, ${+4.864}$, ${+5.023}$, ${+5.197}$, ${+9.834}_{\times 2}$, ${+10.267}$, ${+10.284}$, ${+11.117}$, ${+11.184}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.990}$, ${-2.584}$, ${-2.469}$, ${-2.343}_{\times 2}$, ${-2.337}$, ${-2.280}$, ${-2.137}_{\times 2}$, ${-1.474}$, ${-0.824}$, ${-0.789}_{\times 2}$, ${-0.781}_{\times 2}$, ${-0.623}$, ${-0.407}_{\times 2}$, ${-0.282}_{\times 2}$, ${-0.230}$, ${-0.201}$, ${+0.000}_{\times 27}$, ${+0.071}$, ${+0.622}_{\times 2}$, ${+1.023}_{\times 2}$, ${+2.050}$, ${+2.296}$, ${+3.245}_{\times 2}$, ${+5.468}$, ${+7.577}$, ${+7.677}_{\times 2}$, ${+7.991}$, ${+8.199}$, ${+9.046}$, ${+9.075}$, ${+19.924}_{\times 2}$, ${+20.084}$, ${+20.110}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.106226$, $\scriptstyle M_{22}\approx-0.108336$, $\scriptstyle M_{23}\approx-0.098814$, $\scriptstyle M_{26}\approx-0.120810$, $\scriptstyle M_{27}\approx-0.278959$, $\scriptstyle M_{33}\approx-0.139708$, $\scriptstyle M_{36}\approx-0.119220$, $\scriptstyle M_{37}\approx0.246808$, $\scriptstyle M_{44}\approx-0.021305$, $\scriptstyle M_{55}\approx0.294686$, $\scriptstyle M_{66}\approx-0.218744$, $\scriptstyle M_{67}\approx0.007769$, $\scriptstyle M_{77}\approx-0.019045$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.320007$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.110673$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.041502$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.389178$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01369506}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01369506}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6950647978,\quad |\nabla V/g^2|<{8.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.769}$, ${+2.877}$, ${+2.891}$, ${+2.897}_{\times 2}$, ${+3.373}_{\times 2}$, ${+3.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.117}$, ${+0.172}$, ${+0.184}_{\times 2}$, ${+0.259}$, ${+0.369}_{\times 2}$, ${+0.410}$, ${+0.442}$, ${+0.481}$, ${+0.509}_{\times 2}$, ${+0.657}$, ${+0.659}$, ${+0.666}_{\times 2}$, ${+0.854}$, ${+0.948}_{\times 2}$, ${+0.996}$, ${+2.877}_{\times 2}$, ${+2.922}$, ${+2.987}$, ${+3.403}$, ${+3.451}_{\times 2}$, ${+3.513}$, ${+3.615}$, ${+3.669}_{\times 2}$, ${+3.715}$, ${+6.956}_{\times 2}$, ${+7.322}$, ${+8.255}$, ${+8.284}$, ${+8.311}$, ${+8.417}_{\times 2}$, ${+9.123}$, ${+9.586}_{\times 2}$, ${+9.897}$, ${+11.075}$, ${+11.509}$, ${+11.564}$, ${+11.587}_{\times 2}$, ${+11.656}$, ${+11.865}_{\times 2}$, ${+12.083}$, ${+13.491}_{\times 2}$, ${+13.731}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.102}$, ${+0.126}_{\times 2}$, ${+0.163}$, ${+0.538}$, ${+0.542}_{\times 2}$, ${+0.548}$, ${+3.525}$, ${+3.736}_{\times 2}$, ${+4.008}$, ${+4.598}_{\times 2}$, ${+4.665}$, ${+4.874}_{\times 2}$, ${+5.554}$, ${+5.894}$, ${+6.108}_{\times 2}$, ${+6.455}$, ${+6.492}_{\times 2}$, ${+6.536}$, ${+8.098}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.534}$, ${-3.197}$, ${-2.023}$, ${-2.009}_{\times 2}$, ${-1.998}$, ${-1.618}$, ${-1.525}$, ${-1.428}_{\times 2}$, ${-1.273}_{\times 2}$, ${-1.155}$, ${-1.133}$, ${-1.086}$, ${-1.047}$, ${-0.877}_{\times 2}$, ${-0.780}$, ${-0.745}$, ${-0.676}$, ${-0.389}$, ${+0.000}_{\times 28}$, ${+0.359}$, ${+1.020}$, ${+1.390}$, ${+1.785}_{\times 2}$, ${+1.930}$, ${+5.367}$, ${+5.543}_{\times 2}$, ${+5.742}$, ${+6.553}$, ${+6.677}_{\times 2}$, ${+6.756}$, ${+7.555}$, ${+9.977}$, ${+10.529}$, ${+12.204}_{\times 2}$, ${+13.612}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.297656$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.270186$, $\scriptstyle M_{33}\approx0.141180$, $\scriptstyle M_{44}\approx-0.234313$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.248221$, $\scriptstyle M_{77}\approx-0.248453$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx-0.240239$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.034664$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.041283$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.009162$, $\scriptstyle M_{\dot1\dot5}\approx-0.339717$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.013016$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.184286$, $\scriptstyle M_{\dot2\dot6}\approx0.019265$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.143003$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01370855}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01370855}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7085577618,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.817}_{\times 2}$, ${+3.645}_{\times 2}$, ${+3.824}_{\times 2}$, ${+4.454}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}_{\times 2}$, ${+0.084}_{\times 2}$, ${+0.093}_{\times 2}$, ${+0.168}_{\times 2}$, ${+0.198}_{\times 2}$, ${+0.274}_{\times 2}$, ${+0.433}_{\times 2}$, ${+0.498}_{\times 2}$, ${+0.632}_{\times 2}$, ${+1.977}_{\times 2}$, ${+2.204}_{\times 2}$, ${+2.843}_{\times 2}$, ${+3.360}_{\times 2}$, ${+3.562}_{\times 2}$, ${+3.652}_{\times 2}$, ${+4.166}_{\times 2}$, ${+7.040}_{\times 2}$, ${+7.268}_{\times 2}$, ${+9.258}_{\times 2}$, ${+10.570}_{\times 2}$, ${+11.036}_{\times 2}$, ${+11.511}_{\times 2}$, ${+11.878}_{\times 2}$, ${+12.064}_{\times 2}$, ${+14.581}_{\times 2}$, ${+15.296}_{\times 2}$, ${+17.818}_{\times 2}$, ${+22.800}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.050}_{\times 2}$, ${+0.055}$, ${+0.082}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.964}$, ${+3.103}_{\times 2}$, ${+3.206}_{\times 2}$, ${+3.661}$, ${+3.799}_{\times 2}$, ${+4.138}$, ${+4.255}$, ${+4.256}_{\times 2}$, ${+5.139}$, ${+5.227}$, ${+9.735}_{\times 2}$, ${+10.921}_{\times 2}$, ${+11.435}$, ${+11.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.292}$, ${-2.707}$, ${-2.444}_{\times 2}$, ${-2.397}_{\times 2}$, ${-2.114}_{\times 2}$, ${-2.066}$, ${-1.786}$, ${-0.944}_{\times 2}$, ${-0.804}_{\times 2}$, ${-0.744}$, ${-0.412}$, ${-0.396}_{\times 2}$, ${-0.160}_{\times 2}$, ${-0.117}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.444}_{\times 2}$, ${+1.102}$, ${+1.745}_{\times 2}$, ${+1.860}_{\times 2}$, ${+3.575}_{\times 2}$, ${+4.913}$, ${+7.485}_{\times 2}$, ${+7.640}$, ${+8.654}_{\times 2}$, ${+9.163}$, ${+9.317}$, ${+20.166}_{\times 2}$, ${+21.251}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.124085$, $\scriptstyle M_{02}{\approx}M_{13}\approx-0.108685$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.257653$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.132903$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.109595$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.130251$, $\scriptstyle M_{66}\approx0.241359$, $\scriptstyle M_{77}\approx0.001506$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.328785$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.105180$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.030053$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.403912$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01372309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01372309}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7230903629,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.015}_{\times 4}$, ${+3.148}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.175}_{\times 4}$, ${+0.392}_{\times 4}$, ${+0.540}_{\times 8}$, ${+0.832}_{\times 4}$, ${+3.381}_{\times 4}$, ${+3.577}_{\times 8}$, ${+7.694}_{\times 4}$, ${+8.151}_{\times 4}$, ${+9.427}_{\times 4}$, ${+12.000}_{\times 4}$, ${+12.062}_{\times 4}$, ${+12.591}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.135}_{\times 4}$, ${+0.556}_{\times 4}$, ${+3.800}_{\times 4}$, ${+4.651}_{\times 2}$, ${+5.185}_{\times 4}$, ${+6.000}_{\times 2}$, ${+6.373}_{\times 4}$, ${+6.577}$, ${+7.838}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.661}$, ${-3.175}$, ${-2.046}_{\times 4}$, ${-1.234}_{\times 4}$, ${-1.127}_{\times 4}$, ${-1.010}_{\times 4}$, ${-0.878}$, ${-0.679}$, ${-0.665}$, ${+0.000}_{\times 26}$, ${+0.389}_{\times 4}$, ${+0.440}$, ${+1.219}_{\times 4}$, ${+6.103}_{\times 4}$, ${+6.682}_{\times 4}$, ${+7.497}$, ${+9.992}$, ${+10.402}$, ${+12.144}_{\times 2}$, ${+13.678}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.323375$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.177914$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.324536$, $\scriptstyle M_{77}\approx-0.385960$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot7\dot7}\approx-0.013131$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.173259$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.002170$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx0.022368$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx0.000683$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.004432$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.173216$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx0.017925$, $\scriptstyle M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}\approx0.017938$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.021852$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx-0.013974$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01373977}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01373977}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.7397775499,\quad |\nabla V/g^2|<{2.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.830}_{\times 2}$, ${+3.684}_{\times 2}$, ${+4.089}_{\times 2}$, ${+4.223}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}_{\times 2}$, ${+0.086}_{\times 2}$, ${+0.107}_{\times 2}$, ${+0.138}_{\times 2}$, ${+0.149}_{\times 2}$, ${+0.265}_{\times 2}$, ${+0.328}_{\times 2}$, ${+0.534}_{\times 2}$, ${+0.608}_{\times 2}$, ${+2.193}_{\times 2}$, ${+2.721}_{\times 2}$, ${+2.962}_{\times 2}$, ${+3.084}_{\times 2}$, ${+3.565}_{\times 2}$, ${+3.874}_{\times 2}$, ${+3.925}_{\times 2}$, ${+6.989}_{\times 2}$, ${+7.320}_{\times 2}$, ${+9.706}_{\times 2}$, ${+11.027}_{\times 2}$, ${+11.032}_{\times 2}$, ${+11.507}_{\times 2}$, ${+11.818}_{\times 2}$, ${+11.835}_{\times 2}$, ${+14.737}_{\times 2}$, ${+16.354}_{\times 2}$, ${+16.891}_{\times 2}$, ${+23.047}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}_{\times 2}$, ${+0.045}$, ${+0.058}$, ${+0.079}_{\times 2}$, ${+0.088}$, ${+0.121}$, ${+1.027}$, ${+3.179}_{\times 2}$, ${+3.229}_{\times 2}$, ${+3.627}$, ${+3.920}$, ${+3.962}_{\times 2}$, ${+4.098}$, ${+4.535}_{\times 2}$, ${+4.809}$, ${+5.209}$, ${+10.290}$, ${+10.295}$, ${+11.041}_{\times 2}$, ${+11.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.190}$, ${-2.578}$, ${-2.503}$, ${-2.403}$, ${-2.367}_{\times 2}$, ${-2.305}$, ${-2.089}_{\times 2}$, ${-1.574}$, ${-0.971}_{\times 2}$, ${-0.623}$, ${-0.470}$, ${-0.412}$, ${-0.409}_{\times 2}$, ${-0.329}$, ${-0.319}$, ${-0.170}$, ${+0.000}_{\times 28}$, ${+0.143}_{\times 2}$, ${+0.853}$, ${+1.015}$, ${+1.583}$, ${+1.701}_{\times 2}$, ${+2.119}$, ${+2.151}$, ${+4.122}$, ${+5.131}$, ${+7.595}$, ${+8.006}$, ${+8.195}$, ${+8.851}_{\times 2}$, ${+8.872}_{\times 2}$, ${+20.477}$, ${+20.496}$, ${+21.390}$, ${+21.395}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.319801$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.247192$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.000010$, $\scriptstyle M_{55}\approx-0.038889$, $\scriptstyle M_{66}\approx-0.386615$, $\scriptstyle M_{77}\approx-0.388700$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}M_{\dot4\dot7}\approx-0.038625$, $\scriptstyle M_{\dot0\dot4}\approx-0.146109$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot2}{\approx}M_{\dot3\dot4}{\approx}-M_{\dot5\dot6}\approx-0.218360$, $\scriptstyle M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}\approx-0.000003$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.146106$, $\scriptstyle M_{\dot3\dot7}\approx-0.146103$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01375712}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01375712}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7571231640,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.888}_{\times 4}$, ${+3.133}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.162}_{\times 4}$, ${+0.431}_{\times 8}$, ${+0.436}_{\times 4}$, ${+0.970}_{\times 4}$, ${+3.174}_{\times 8}$, ${+4.064}_{\times 4}$, ${+7.385}_{\times 4}$, ${+8.004}_{\times 4}$, ${+8.904}_{\times 4}$, ${+11.165}_{\times 4}$, ${+11.554}_{\times 4}$, ${+12.531}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.216}_{\times 4}$, ${+0.507}_{\times 4}$, ${+3.883}_{\times 4}$, ${+4.779}_{\times 4}$, ${+4.827}_{\times 2}$, ${+5.777}_{\times 4}$, ${+6.000}_{\times 2}$, ${+6.902}$, ${+7.309}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.545}$, ${-2.845}$, ${-2.417}_{\times 4}$, ${-1.359}_{\times 4}$, ${-1.182}_{\times 4}$, ${-1.106}$, ${-0.751}$, ${-0.564}_{\times 4}$, ${-0.049}_{\times 4}$, ${+0.000}_{\times 26}$, ${+0.747}$, ${+0.795}$, ${+1.016}_{\times 4}$, ${+5.898}_{\times 4}$, ${+6.347}_{\times 4}$, ${+7.433}$, ${+9.382}$, ${+9.736}$, ${+11.025}_{\times 2}$, ${+12.536}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{16}{\approx}-M_{25}{\approx}-M_{33}{\approx}M_{44}{\approx}-M_{77}\approx-0.000178$, $\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx-0.000189$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.000185$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.000002$, $\scriptstyle M_{04}{\approx}-M_{37}\approx-0.001814$, $\scriptstyle M_{05}{\approx}M_{14}{\approx}M_{27}{\approx}-M_{36}\approx-0.000186$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.000187$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.242757$, $\scriptstyle M_{11}{\approx}-M_{22}{\approx}M_{55}{\approx}-M_{66}\approx0.242763$, $\scriptstyle M_{\dot0\dot0}\approx0.419754$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.149884$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.316163$, $\scriptstyle M_{\dot7\dot7}\approx-0.386962$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01381518}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01381518}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.8151821431,\quad |\nabla V/g^2|<{5.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.636}$, ${+1.990}$, ${+3.660}$, ${+4.030}$, ${+4.166}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.025}_{\times 2}$, ${+0.061}$, ${+0.152}_{\times 4}$, ${+0.262}$, ${+0.284}$, ${+0.321}_{\times 2}$, ${+0.325}$, ${+0.506}_{\times 4}$, ${+0.925}$, ${+2.091}_{\times 2}$, ${+2.888}_{\times 4}$, ${+3.077}_{\times 2}$, ${+3.218}$, ${+3.821}_{\times 4}$, ${+3.832}$, ${+6.546}$, ${+7.023}$, ${+7.070}$, ${+7.958}$, ${+10.270}_{\times 4}$, ${+11.896}_{\times 2}$, ${+11.994}_{\times 4}$, ${+12.035}$, ${+12.070}$, ${+14.639}$, ${+16.122}$, ${+16.665}_{\times 4}$, ${+23.636}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.066}_{\times 4}$, ${+0.077}_{\times 2}$, ${+0.114}$, ${+0.906}$, ${+2.729}$, ${+2.927}$, ${+3.786}_{\times 4}$, ${+4.084}$, ${+4.291}_{\times 4}$, ${+4.818}$, ${+5.226}$, ${+10.784}_{\times 4}$, ${+11.577}$, ${+11.647}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.391}$, ${-2.501}_{\times 2}$, ${-2.368}_{\times 4}$, ${-2.313}$, ${-1.831}$, ${-1.813}$, ${-1.322}$, ${-0.461}_{\times 4}$, ${-0.454}_{\times 2}$, ${-0.335}_{\times 2}$, ${-0.175}$, ${+0.000}_{\times 27}$, ${+0.160}_{\times 2}$, ${+0.662}$, ${+1.453}_{\times 4}$, ${+1.927}_{\times 2}$, ${+2.313}$, ${+4.356}$, ${+4.588}$, ${+7.643}$, ${+8.522}_{\times 4}$, ${+9.292}$, ${+9.338}$, ${+20.689}_{\times 2}$, ${+22.412}$, ${+22.428}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.300145$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.264017$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.006597$, $\scriptstyle M_{55}\approx-0.017630$, $\scriptstyle M_{66}\approx-0.398137$, $\scriptstyle M_{77}\approx-0.399219$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.067601$, $\scriptstyle M_{\dot0\dot4}\approx-0.331618$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.202367$, $\scriptstyle M_{\dot1\dot5}\approx-0.195770$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.012114$, $\scriptstyle M_{\dot2\dot6}\approx0.005517$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.282081$, $\scriptstyle M_{\dot3\dot7}\approx0.018064$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01386666}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01386666}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.8666607533,\quad |\nabla V/g^2|<{6.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.066}$, ${+2.179}$, ${+2.959}$, ${+3.458}$, ${+3.553}$, ${+3.667}$, ${+3.877}$, ${+4.137}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.022}$, ${+0.027}$, ${+0.042}$, ${+0.072}$, ${+0.075}$, ${+0.191}$, ${+0.242}$, ${+0.311}$, ${+0.334}$, ${+0.380}$, ${+0.423}$, ${+0.451}$, ${+0.455}$, ${+0.548}$, ${+0.639}$, ${+0.801}$, ${+1.173}$, ${+1.450}$, ${+1.735}$, ${+2.011}$, ${+2.012}$, ${+2.170}$, ${+2.797}$, ${+3.123}$, ${+3.127}$, ${+4.000}$, ${+4.102}$, ${+4.368}$, ${+4.431}$, ${+5.731}$, ${+6.825}$, ${+7.202}$, ${+7.310}$, ${+7.848}$, ${+7.961}$, ${+8.209}$, ${+8.264}$, ${+8.270}$, ${+8.716}$, ${+9.129}$, ${+9.177}$, ${+10.033}$, ${+10.360}$, ${+10.494}$, ${+10.497}$, ${+10.557}$, ${+10.877}$, ${+11.837}$, ${+13.832}$, ${+14.212}$, ${+14.668}$, ${+15.508}$, ${+16.547}$, ${+18.255}$, ${+18.277}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.083}$, ${+0.095}$, ${+0.109}$, ${+0.114}$, ${+0.139}$, ${+0.143}$, ${+0.170}$, ${+1.974}$, ${+2.738}$, ${+2.760}$, ${+2.953}$, ${+3.166}$, ${+3.289}$, ${+3.440}$, ${+3.806}$, ${+4.181}$, ${+4.204}$, ${+4.666}$, ${+5.138}$, ${+5.255}$, ${+5.649}$, ${+8.340}$, ${+8.348}$, ${+8.429}$, ${+8.784}$, ${+9.672}$, ${+9.700}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.242}$, ${-2.952}$, ${-2.685}$, ${-2.413}$, ${-2.391}$, ${-1.979}$, ${-1.711}$, ${-1.590}$, ${-1.526}$, ${-1.257}$, ${-1.248}$, ${-1.148}$, ${-1.081}$, ${-1.033}$, ${-0.780}$, ${-0.746}$, ${-0.740}$, ${-0.737}$, ${-0.608}$, ${-0.319}$, ${-0.244}$, ${+0.000}_{\times 28}$, ${+0.787}$, ${+0.811}$, ${+0.926}$, ${+0.994}$, ${+1.129}$, ${+2.219}$, ${+2.397}$, ${+3.434}$, ${+3.472}$, ${+5.714}$, ${+5.802}$, ${+7.096}$, ${+7.517}$, ${+8.346}$, ${+8.408}$, ${+8.607}$, ${+8.617}$, ${+15.962}$, ${+16.022}$, ${+16.321}$, ${+16.392}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.363863$, $\scriptstyle M_{05}\approx-0.011248$, $\scriptstyle M_{11}\approx0.051295$, $\scriptstyle M_{14}\approx0.031482$, $\scriptstyle M_{22}\approx-0.075051$, $\scriptstyle M_{27}\approx0.315671$, $\scriptstyle M_{33}\approx-0.271849$, $\scriptstyle M_{36}\approx0.080588$, $\scriptstyle M_{44}\approx0.135342$, $\scriptstyle M_{55}\approx0.103204$, $\scriptstyle M_{66}\approx-0.280051$, $\scriptstyle M_{77}\approx-0.026753$, $\scriptstyle M_{\dot0\dot0}\approx0.416767$, $\scriptstyle M_{\dot1\dot1}\approx0.199611$, $\scriptstyle M_{\dot2\dot2}\approx0.166849$, $\scriptstyle M_{\dot3\dot3}\approx0.135041$, $\scriptstyle M_{\dot4\dot4}\approx0.006472$, $\scriptstyle M_{\dot5\dot5}\approx-0.186574$, $\scriptstyle M_{\dot6\dot6}\approx-0.367659$, $\scriptstyle M_{\dot7\dot7}\approx-0.370508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01390070}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01390070}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9007033526,\quad |\nabla V/g^2|<{6.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.804}_{\times 2}$, ${+4.028}_{\times 3}$, ${+4.261}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}$, ${+0.084}_{\times 3}$, ${+0.137}_{\times 3}$, ${+0.232}_{\times 2}$, ${+0.322}$, ${+0.330}_{\times 3}$, ${+0.474}_{\times 3}$, ${+0.568}_{\times 2}$, ${+2.352}$, ${+2.578}_{\times 3}$, ${+3.149}_{\times 3}$, ${+3.484}$, ${+3.608}_{\times 3}$, ${+3.964}_{\times 3}$, ${+7.025}_{\times 2}$, ${+7.215}_{\times 2}$, ${+11.354}_{\times 3}$, ${+11.390}_{\times 3}$, ${+12.099}_{\times 3}$, ${+12.151}_{\times 3}$, ${+16.113}_{\times 3}$, ${+17.043}_{\times 3}$, ${+24.407}$, ${+24.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}_{\times 3}$, ${+0.075}_{\times 3}$, ${+0.093}_{\times 2}$, ${+0.887}$, ${+3.519}_{\times 3}$, ${+3.813}_{\times 3}$, ${+3.988}_{\times 3}$, ${+4.609}_{\times 3}$, ${+5.244}$, ${+11.385}_{\times 3}$, ${+11.420}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.464}$, ${-2.568}_{\times 3}$, ${-2.460}_{\times 2}$, ${-2.063}_{\times 3}$, ${-1.788}$, ${-0.773}_{\times 3}$, ${-0.335}_{\times 3}$, ${-0.248}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.615}_{\times 2}$, ${+0.729}_{\times 2}$, ${+0.991}_{\times 3}$, ${+1.785}_{\times 3}$, ${+3.667}_{\times 2}$, ${+4.569}$, ${+7.623}$, ${+9.063}_{\times 3}$, ${+9.165}_{\times 3}$, ${+22.318}_{\times 2}$, ${+22.331}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}\approx0.276417$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.008324$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.402140$, $\scriptstyle M_{\dot0\dot0}\approx-0.169223$, $\scriptstyle M_{\dot0\dot1}\approx0.061887$, $\scriptstyle M_{\dot0\dot2}\approx0.000011$, $\scriptstyle M_{\dot0\dot3}\approx0.000081$, $\scriptstyle M_{\dot0\dot4}\approx0.229150$, $\scriptstyle M_{\dot0\dot5}\approx0.074636$, $\scriptstyle M_{\dot0\dot6}\approx0.000032$, $\scriptstyle M_{\dot0\dot7}\approx-0.000082$, $\scriptstyle M_{\dot1\dot1}\approx-0.098870$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}\approx0.000099$, $\scriptstyle M_{\dot1\dot3}\approx-0.000004$, $\scriptstyle M_{\dot1\dot4}\approx0.045070$, $\scriptstyle M_{\dot1\dot5}\approx0.306220$, $\scriptstyle M_{\dot1\dot7}\approx-0.000037$, $\scriptstyle M_{\dot2\dot2}\approx0.185081$, $\scriptstyle M_{\dot2\dot3}\approx-0.112239$, $\scriptstyle M_{\dot2\dot4}\approx0.000019$, $\scriptstyle M_{\dot2\dot5}\approx-0.000113$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.038535$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.059853$, $\scriptstyle M_{\dot3\dot3}\approx0.083012$, $\scriptstyle M_{\dot3\dot4}\approx-0.000067$, $\scriptstyle M_{\dot3\dot5}{\approx}M_{\dot4\dot6}\approx0.000024$, $\scriptstyle M_{\dot4\dot4}\approx-0.175823$, $\scriptstyle M_{\dot4\dot5}\approx0.057637$, $\scriptstyle M_{\dot4\dot7}\approx0.000047$, $\scriptstyle M_{\dot5\dot5}\approx-0.092270$, $\scriptstyle M_{\dot5\dot6}\approx-0.000133$, $\scriptstyle M_{\dot5\dot7}\approx-0.000010$, $\scriptstyle M_{\dot6\dot6}\approx0.257343$, $\scriptstyle M_{\dot7\dot7}\approx0.010750$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01396486}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01396486}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.9648607970,\quad |\nabla V/g^2|<{7.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.970}_{\times 2}$, ${+2.547}_{\times 2}$, ${+3.219}_{\times 2}$, ${+4.004}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.093}_{\times 2}$, ${+0.154}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.176}_{\times 2}$, ${+0.585}_{\times 2}$, ${+0.612}_{\times 2}$, ${+0.882}_{\times 2}$, ${+1.420}_{\times 2}$, ${+1.456}_{\times 2}$, ${+2.031}_{\times 2}$, ${+2.169}_{\times 2}$, ${+2.923}_{\times 2}$, ${+3.018}_{\times 2}$, ${+4.103}_{\times 2}$, ${+5.164}_{\times 2}$, ${+5.321}_{\times 2}$, ${+6.344}_{\times 2}$, ${+7.881}_{\times 2}$, ${+7.970}_{\times 2}$, ${+8.595}_{\times 2}$, ${+8.611}_{\times 2}$, ${+9.659}_{\times 2}$, ${+10.189}_{\times 2}$, ${+10.326}_{\times 2}$, ${+10.513}_{\times 2}$, ${+12.878}_{\times 2}$, ${+16.015}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.002}$, ${+0.104}$, ${+0.107}$, ${+0.283}_{\times 2}$, ${+0.382}_{\times 2}$, ${+1.837}_{\times 2}$, ${+2.613}_{\times 2}$, ${+3.213}$, ${+3.366}$, ${+3.811}$, ${+4.308}_{\times 2}$, ${+4.563}$, ${+4.699}_{\times 2}$, ${+4.707}_{\times 2}$, ${+4.868}_{\times 2}$, ${+6.544}$, ${+7.707}_{\times 2}$, ${+8.369}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.708}$, ${-2.478}_{\times 2}$, ${-2.382}_{\times 2}$, ${-2.106}_{\times 2}$, ${-1.752}_{\times 2}$, ${-1.660}$, ${-1.645}$, ${-1.484}_{\times 2}$, ${-1.206}$, ${-0.848}$, ${-0.779}_{\times 2}$, ${-0.726}_{\times 2}$, ${-0.683}_{\times 2}$, ${-0.058}$, ${+0.000}_{\times 27}$, ${+0.353}_{\times 2}$, ${+2.593}$, ${+2.983}_{\times 2}$, ${+3.449}_{\times 2}$, ${+4.337}_{\times 2}$, ${+4.492}$, ${+6.257}_{\times 2}$, ${+6.844}_{\times 2}$, ${+7.957}$, ${+9.103}_{\times 2}$, ${+10.026}_{\times 2}$, ${+11.026}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.341412$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.125897$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.228004$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.239305$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.013554$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.223959$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.039690$, $\scriptstyle M_{\dot2\dot2}\approx0.465650$, $\scriptstyle M_{\dot3\dot3}\approx-0.306749$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.180820$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.035374$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.114923$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01396526}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01396526}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.9652684551,\quad |\nabla V/g^2|<{3.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.975}_{\times 2}$, ${+2.561}_{\times 2}$, ${+3.213}_{\times 2}$, ${+4.015}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.091}_{\times 2}$, ${+0.098}_{\times 2}$, ${+0.155}_{\times 2}$, ${+0.162}_{\times 2}$, ${+0.163}_{\times 2}$, ${+0.586}_{\times 2}$, ${+0.620}_{\times 2}$, ${+0.876}_{\times 2}$, ${+1.419}_{\times 2}$, ${+1.455}_{\times 2}$, ${+2.036}_{\times 2}$, ${+2.160}_{\times 2}$, ${+2.970}_{\times 2}$, ${+3.031}_{\times 2}$, ${+4.169}_{\times 2}$, ${+5.069}_{\times 2}$, ${+5.377}_{\times 2}$, ${+6.360}_{\times 2}$, ${+7.899}_{\times 2}$, ${+8.022}_{\times 2}$, ${+8.622}_{\times 2}$, ${+8.627}_{\times 2}$, ${+9.703}_{\times 2}$, ${+10.243}_{\times 2}$, ${+10.389}_{\times 2}$, ${+10.532}_{\times 2}$, ${+12.853}_{\times 2}$, ${+16.059}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.105}_{\times 2}$, ${+0.279}_{\times 2}$, ${+0.382}_{\times 2}$, ${+1.833}_{\times 2}$, ${+2.625}_{\times 2}$, ${+3.367}_{\times 2}$, ${+3.685}$, ${+4.329}_{\times 2}$, ${+4.571}$, ${+4.720}_{\times 2}$, ${+4.759}_{\times 2}$, ${+4.848}_{\times 2}$, ${+6.573}$, ${+7.718}_{\times 2}$, ${+8.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.716}$, ${-2.480}_{\times 2}$, ${-2.361}_{\times 2}$, ${-2.120}_{\times 2}$, ${-1.744}_{\times 2}$, ${-1.652}_{\times 2}$, ${-1.454}_{\times 2}$, ${-1.185}$, ${-0.828}$, ${-0.817}_{\times 2}$, ${-0.715}_{\times 2}$, ${-0.705}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.030}_{\times 2}$, ${+0.330}_{\times 2}$, ${+2.536}$, ${+3.236}_{\times 2}$, ${+3.238}_{\times 2}$, ${+4.357}_{\times 2}$, ${+4.508}$, ${+6.307}_{\times 2}$, ${+6.931}_{\times 2}$, ${+7.963}$, ${+9.096}_{\times 2}$, ${+10.083}_{\times 2}$, ${+11.118}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.339932$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.128460$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.228915$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.239477$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.120266$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.184703$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.227485$, $\scriptstyle M_{\dot4\dot4}\approx-0.307973$, $\scriptstyle M_{\dot4\dot5}\approx-0.002318$, $\scriptstyle M_{\dot5\dot5}\approx0.463807$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.013479$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01397026}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01397026}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9702627367,\quad |\nabla V/g^2|<{9.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.029}$, ${+2.053}$, ${+3.006}$, ${+3.236}$, ${+3.379}$, ${+3.605}$, ${+4.155}$, ${+4.256}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.030}$, ${+0.037}$, ${+0.086}$, ${+0.129}$, ${+0.135}$, ${+0.218}_{\times 2}$, ${+0.248}$, ${+0.263}$, ${+0.414}$, ${+0.500}$, ${+0.566}$, ${+0.609}$, ${+0.659}$, ${+0.672}$, ${+1.024}$, ${+1.120}$, ${+1.578}$, ${+1.701}$, ${+1.707}$, ${+2.118}$, ${+2.298}$, ${+2.569}$, ${+3.053}$, ${+3.102}$, ${+3.209}$, ${+3.972}$, ${+4.333}$, ${+4.485}$, ${+5.315}$, ${+6.389}$, ${+6.974}$, ${+7.022}$, ${+7.429}$, ${+7.431}$, ${+8.115}$, ${+8.210}$, ${+8.846}$, ${+8.850}$, ${+9.080}$, ${+9.123}$, ${+9.778}$, ${+9.975}$, ${+10.376}$, ${+10.588}$, ${+10.854}$, ${+11.019}$, ${+12.025}$, ${+12.944}$, ${+13.517}$, ${+14.422}$, ${+16.619}$, ${+17.022}$, ${+17.961}$, ${+17.992}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.092}$, ${+0.107}$, ${+0.122}$, ${+0.141}$, ${+0.159}$, ${+0.189}$, ${+0.193}$, ${+1.596}$, ${+2.404}$, ${+2.521}$, ${+2.975}$, ${+3.007}$, ${+3.609}$, ${+3.733}$, ${+3.908}$, ${+4.134}$, ${+4.234}$, ${+4.528}$, ${+5.110}$, ${+5.272}$, ${+5.607}$, ${+7.640}$, ${+7.779}$, ${+8.967}$, ${+8.997}$, ${+9.621}$, ${+9.622}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.167}$, ${-2.793}$, ${-2.682}$, ${-2.619}$, ${-2.383}$, ${-2.041}$, ${-1.862}$, ${-1.717}$, ${-1.641}$, ${-1.543}$, ${-1.516}$, ${-1.384}$, ${-1.274}$, ${-1.185}$, ${-0.879}$, ${-0.836}$, ${-0.648}$, ${-0.494}$, ${-0.366}$, ${-0.190}$, ${-0.046}$, ${+0.000}_{\times 28}$, ${+0.678}$, ${+0.878}$, ${+0.956}$, ${+1.410}$, ${+1.441}$, ${+2.169}$, ${+2.849}$, ${+3.143}$, ${+4.028}$, ${+5.789}$, ${+5.823}$, ${+6.537}$, ${+6.978}$, ${+7.096}$, ${+7.605}$, ${+8.906}$, ${+9.109}$, ${+15.148}$, ${+15.194}$, ${+16.779}$, ${+16.808}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.162127$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.105708$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.037015$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.066041$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.003913$, $\scriptstyle M_{05}\approx0.055110$, $\scriptstyle M_{06}{\approx}M_{35}\approx0.064559$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.071934$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.129585$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.025694$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.081617$, $\scriptstyle M_{14}\approx-0.054715$, $\scriptstyle M_{16}{\approx}M_{34}\approx0.041058$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.007832$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.078706$, $\scriptstyle M_{23}{\approx}-M_{67}\approx0.002260$, $\scriptstyle M_{26}{\approx}-M_{37}\approx0.021302$, $\scriptstyle M_{27}\approx-0.263363$, $\scriptstyle M_{33}{\approx}M_{66}\approx-0.213006$, $\scriptstyle M_{36}\approx-0.118797$, $\scriptstyle M_{\dot0\dot0}\approx0.443120$, $\scriptstyle M_{\dot1\dot1}\approx0.189148$, $\scriptstyle M_{\dot2\dot2}\approx0.131380$, $\scriptstyle M_{\dot3\dot3}\approx0.130786$, $\scriptstyle M_{\dot4\dot4}\approx0.070629$, $\scriptstyle M_{\dot5\dot5}\approx-0.204398$, $\scriptstyle M_{\dot6\dot6}\approx-0.378766$, $\scriptstyle M_{\dot7\dot7}\approx-0.381899$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01397381}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01397381}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9738188265,\quad |\nabla V/g^2|<{3.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.012}$, ${+2.060}$, ${+2.983}$, ${+3.308}$, ${+3.360}$, ${+3.696}$, ${+4.062}$, ${+4.328}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.011}$, ${+0.062}$, ${+0.086}$, ${+0.140}$, ${+0.159}$, ${+0.218}$, ${+0.219}$, ${+0.246}$, ${+0.268}$, ${+0.409}$, ${+0.441}$, ${+0.586}$, ${+0.597}$, ${+0.666}$, ${+0.675}$, ${+1.066}$, ${+1.098}$, ${+1.595}$, ${+1.701}$, ${+1.711}$, ${+2.074}$, ${+2.454}$, ${+2.529}$, ${+2.840}$, ${+3.138}$, ${+3.293}$, ${+4.039}$, ${+4.210}$, ${+4.448}$, ${+5.342}$, ${+6.368}$, ${+7.073}$, ${+7.118}$, ${+7.421}$, ${+7.440}$, ${+8.047}$, ${+8.239}$, ${+8.902}$, ${+8.944}$, ${+9.143}$, ${+9.209}$, ${+9.878}$, ${+10.070}$, ${+10.397}$, ${+10.755}$, ${+10.761}$, ${+11.145}$, ${+11.931}$, ${+13.233}$, ${+13.439}$, ${+14.783}$, ${+16.247}$, ${+17.312}$, ${+18.174}$, ${+18.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.098}$, ${+0.104}$, ${+0.120}$, ${+0.129}$, ${+0.162}$, ${+0.170}$, ${+0.189}$, ${+1.570}$, ${+2.434}$, ${+2.532}$, ${+3.014}$, ${+3.017}$, ${+3.663}$, ${+3.694}$, ${+3.961}$, ${+3.970}$, ${+4.306}$, ${+4.777}$, ${+4.873}$, ${+5.252}$, ${+5.638}$, ${+7.736}$, ${+7.891}$, ${+8.993}$, ${+9.039}$, ${+9.698}$, ${+9.766}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.187}$, ${-2.840}$, ${-2.721}$, ${-2.530}$, ${-2.448}$, ${-1.939}$, ${-1.826}$, ${-1.811}$, ${-1.643}$, ${-1.471}$, ${-1.459}$, ${-1.409}$, ${-1.352}$, ${-1.217}$, ${-0.882}$, ${-0.782}$, ${-0.606}$, ${-0.461}$, ${-0.402}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.036}$, ${+0.717}$, ${+0.736}$, ${+1.023}$, ${+1.030}$, ${+2.213}$, ${+2.221}$, ${+2.630}$, ${+3.024}$, ${+4.034}$, ${+5.829}$, ${+5.876}$, ${+6.489}$, ${+7.069}$, ${+7.154}$, ${+7.607}$, ${+8.997}$, ${+9.076}$, ${+15.346}$, ${+15.397}$, ${+16.976}$, ${+17.018}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.441225$, $\scriptstyle M_{11}\approx0.188996$, $\scriptstyle M_{22}\approx0.133766$, $\scriptstyle M_{33}\approx0.131895$, $\scriptstyle M_{44}\approx0.068787$, $\scriptstyle M_{55}\approx-0.201730$, $\scriptstyle M_{66}\approx-0.381182$, $\scriptstyle M_{77}\approx-0.381756$, $\scriptstyle M_{\dot0\dot0}\approx-0.234453$, $\scriptstyle M_{\dot0\dot3}\approx-0.011915$, $\scriptstyle M_{\dot0\dot5}\approx-0.111371$, $\scriptstyle M_{\dot0\dot6}\approx-0.094638$, $\scriptstyle M_{\dot1\dot1}\approx-0.069706$, $\scriptstyle M_{\dot1\dot2}\approx0.032048$, $\scriptstyle M_{\dot1\dot4}\approx0.275053$, $\scriptstyle M_{\dot1\dot7}\approx0.062751$, $\scriptstyle M_{\dot2\dot2}\approx0.261585$, $\scriptstyle M_{\dot2\dot4}\approx0.054764$, $\scriptstyle M_{\dot2\dot7}\approx0.055018$, $\scriptstyle M_{\dot3\dot3}\approx0.026785$, $\scriptstyle M_{\dot3\dot5}\approx-0.023948$, $\scriptstyle M_{\dot3\dot6}\approx0.050047$, $\scriptstyle M_{\dot4\dot4}\approx-0.073058$, $\scriptstyle M_{\dot4\dot7}\approx0.056124$, $\scriptstyle M_{\dot5\dot5}\approx-0.215815$, $\scriptstyle M_{\dot5\dot6}\approx0.123783$, $\scriptstyle M_{\dot6\dot6}\approx0.265162$, $\scriptstyle M_{\dot7\dot7}\approx0.039501$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399135}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399135}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9913521622,\quad |\nabla V/g^2|<{3.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.950}$, ${+2.310}$, ${+2.694}$, ${+2.833}$, ${+2.890}$, ${+3.057}$, ${+3.653}$, ${+4.086}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.034}$, ${+0.044}$, ${+0.057}$, ${+0.108}$, ${+0.111}$, ${+0.182}$, ${+0.187}$, ${+0.237}$, ${+0.296}$, ${+0.351}$, ${+0.449}$, ${+0.825}$, ${+0.878}$, ${+0.944}$, ${+0.960}$, ${+1.151}$, ${+1.413}$, ${+1.513}$, ${+1.530}$, ${+1.762}$, ${+2.192}$, ${+2.274}$, ${+2.308}$, ${+2.525}$, ${+2.532}$, ${+3.227}$, ${+3.521}$, ${+4.212}$, ${+4.772}$, ${+4.826}$, ${+5.107}$, ${+5.177}$, ${+5.522}$, ${+6.380}$, ${+7.252}$, ${+7.800}$, ${+7.841}$, ${+7.940}$, ${+8.099}$, ${+8.233}$, ${+8.435}$, ${+8.912}$, ${+9.241}$, ${+9.378}$, ${+9.393}$, ${+9.860}$, ${+9.955}$, ${+10.693}$, ${+10.776}$, ${+11.023}$, ${+11.331}$, ${+11.560}$, ${+12.228}$, ${+14.612}$, ${+16.344}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.054}$, ${+0.138}$, ${+0.223}$, ${+0.265}$, ${+0.291}$, ${+0.399}$, ${+0.524}$, ${+0.860}$, ${+1.450}$, ${+2.591}$, ${+3.037}$, ${+3.232}$, ${+3.330}$, ${+3.837}$, ${+4.198}$, ${+4.392}$, ${+4.475}$, ${+4.695}$, ${+4.747}$, ${+4.929}$, ${+5.398}$, ${+5.566}$, ${+5.976}$, ${+6.394}$, ${+6.914}$, ${+7.332}$, ${+7.547}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.065}$, ${-2.768}$, ${-2.458}$, ${-2.385}$, ${-2.293}$, ${-2.265}$, ${-2.125}$, ${-2.021}$, ${-1.880}$, ${-1.795}$, ${-1.717}$, ${-1.505}$, ${-1.401}$, ${-1.294}$, ${-1.245}$, ${-1.159}$, ${-1.006}$, ${-0.948}$, ${-0.874}$, ${-0.658}$, ${-0.495}$, ${-0.142}$, ${+0.000}_{\times 28}$, ${+0.716}$, ${+1.234}$, ${+1.530}$, ${+2.218}$, ${+3.001}$, ${+3.284}$, ${+4.235}$, ${+4.237}$, ${+4.558}$, ${+4.709}$, ${+5.532}$, ${+5.705}$, ${+6.595}$, ${+7.064}$, ${+7.644}$, ${+8.817}$, ${+9.011}$, ${+10.003}$, ${+10.693}$, ${+11.338}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.405119$, $\scriptstyle M_{11}\approx0.282669$, $\scriptstyle M_{22}\approx0.155353$, $\scriptstyle M_{33}\approx0.085663$, $\scriptstyle M_{44}\approx-0.211493$, $\scriptstyle M_{55}\approx-0.220331$, $\scriptstyle M_{66}\approx-0.223321$, $\scriptstyle M_{77}\approx-0.273660$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.043902$, $\scriptstyle M_{\dot0\dot1}\approx-0.100200$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx-0.016549$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.179949$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.012803$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.097442$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.072698$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.034737$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.048492$, $\scriptstyle M_{\dot2\dot3}\approx-0.118930$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.044247$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.011118$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.190229$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.128972$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.107796$, $\scriptstyle M_{\dot4\dot5}\approx-0.054623$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.021740$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.136253$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.112386$, $\scriptstyle M_{\dot6\dot7}\approx0.096729$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399314}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399314}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9931458860,\quad |\nabla V/g^2|<{3.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.975}$, ${+2.383}$, ${+2.693}$, ${+2.820}$, ${+2.864}$, ${+3.234}$, ${+3.535}$, ${+4.133}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.039}$, ${+0.042}$, ${+0.063}$, ${+0.119}$, ${+0.130}$, ${+0.211}$, ${+0.212}$, ${+0.225}$, ${+0.283}$, ${+0.363}$, ${+0.485}$, ${+0.843}$, ${+0.912}$, ${+0.944}$, ${+0.986}$, ${+1.129}$, ${+1.379}$, ${+1.445}$, ${+1.507}$, ${+1.839}$, ${+2.185}$, ${+2.221}$, ${+2.327}$, ${+2.514}$, ${+2.577}$, ${+3.391}$, ${+3.655}$, ${+4.463}$, ${+4.684}$, ${+4.865}$, ${+5.122}$, ${+5.419}$, ${+5.471}$, ${+6.580}$, ${+7.352}$, ${+7.875}$, ${+7.898}$, ${+7.962}$, ${+8.069}$, ${+8.295}$, ${+8.623}$, ${+8.976}$, ${+9.272}$, ${+9.533}$, ${+9.548}$, ${+9.811}$, ${+9.929}$, ${+10.771}$, ${+11.081}$, ${+11.278}$, ${+11.457}_{\times 2}$, ${+12.935}$, ${+14.139}$, ${+16.531}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.051}$, ${+0.145}$, ${+0.238}$, ${+0.255}$, ${+0.272}$, ${+0.386}$, ${+0.516}$, ${+0.889}$, ${+1.392}$, ${+2.760}$, ${+3.112}$, ${+3.298}$, ${+3.386}$, ${+3.782}$, ${+4.200}$, ${+4.367}$, ${+4.553}$, ${+4.705}$, ${+4.790}$, ${+4.970}$, ${+5.388}$, ${+5.663}$, ${+6.382}$, ${+6.499}$, ${+7.082}$, ${+7.183}$, ${+7.512}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.016}$, ${-2.839}$, ${-2.486}$, ${-2.417}$, ${-2.296}$, ${-2.260}$, ${-2.131}$, ${-1.949}$, ${-1.817}$, ${-1.694}$, ${-1.625}$, ${-1.430}$, ${-1.418}$, ${-1.287}$, ${-1.259}$, ${-1.152}$, ${-1.015}$, ${-0.917}$, ${-0.769}$, ${-0.717}$, ${-0.476}$, ${+0.000}_{\times 28}$, ${+0.169}$, ${+0.654}$, ${+1.315}$, ${+1.558}$, ${+2.166}$, ${+2.846}$, ${+3.070}$, ${+4.228}$, ${+4.294}$, ${+4.764}$, ${+4.836}$, ${+5.546}$, ${+5.568}$, ${+7.019}$, ${+7.424}$, ${+7.651}$, ${+9.023}$, ${+9.161}$, ${+9.873}$, ${+11.113}$, ${+11.593}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474039$, $\scriptstyle M_{11}\approx0.171481$, $\scriptstyle M_{22}\approx0.160189$, $\scriptstyle M_{33}\approx0.091130$, $\scriptstyle M_{44}\approx0.087781$, $\scriptstyle M_{55}\approx-0.306734$, $\scriptstyle M_{66}\approx-0.316140$, $\scriptstyle M_{77}\approx-0.361745$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.013311$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.164626$, $\scriptstyle M_{\dot0\dot2}\approx-0.005581$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.104475$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.075162$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.040750$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.092344$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.111967$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.036136$, $\scriptstyle M_{\dot1\dot3}\approx0.120786$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.110315$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.064443$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.008137$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.135397$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.059814$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.011986$, $\scriptstyle M_{\dot4\dot6}\approx-0.056722$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.010536$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.082639$, $\scriptstyle M_{\dot5\dot7}\approx-0.121609$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399531}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399531}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9953101696,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}_{\times 2}$, ${+3.064}$, ${+3.430}$, ${+3.731}$, ${+3.771}$, ${+4.058}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}_{\times 2}$, ${+0.049}$, ${+0.057}$, ${+0.161}$, ${+0.218}$, ${+0.236}_{\times 2}$, ${+0.342}$, ${+0.348}$, ${+0.388}$, ${+0.460}$, ${+0.495}_{\times 2}$, ${+0.563}_{\times 2}$, ${+1.020}_{\times 2}$, ${+1.580}$, ${+1.829}$, ${+1.864}$, ${+2.402}_{\times 2}$, ${+2.922}_{\times 2}$, ${+2.939}$, ${+3.354}$, ${+4.044}$, ${+4.408}_{\times 2}$, ${+5.296}$, ${+6.565}$, ${+7.305}_{\times 2}$, ${+7.751}_{\times 2}$, ${+8.260}_{\times 2}$, ${+9.317}$, ${+9.391}$, ${+9.419}$, ${+9.520}$, ${+10.381}$, ${+10.560}$, ${+10.613}_{\times 2}$, ${+10.854}$, ${+11.008}$, ${+12.254}$, ${+13.719}$, ${+14.923}$, ${+15.083}$, ${+16.234}_{\times 2}$, ${+18.992}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.076}_{\times 2}$, ${+0.077}$, ${+0.103}$, ${+0.139}$, ${+0.140}_{\times 2}$, ${+0.141}$, ${+1.716}$, ${+2.559}_{\times 2}$, ${+3.169}_{\times 2}$, ${+3.603}$, ${+3.745}$, ${+4.050}_{\times 2}$, ${+4.180}$, ${+5.130}$, ${+5.151}$, ${+5.196}_{\times 2}$, ${+8.311}$, ${+8.587}$, ${+9.434}_{\times 2}$, ${+9.659}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.236}$, ${-2.892}$, ${-2.781}$, ${-2.508}_{\times 2}$, ${-1.816}$, ${-1.768}_{\times 2}$, ${-1.690}$, ${-1.346}_{\times 2}$, ${-1.225}$, ${-1.160}$, ${-0.925}$, ${-0.753}_{\times 2}$, ${-0.655}$, ${-0.591}$, ${-0.302}$, ${+0.000}_{\times 28}$, ${+0.164}_{\times 2}$, ${+0.752}$, ${+0.804}$, ${+0.858}$, ${+1.732}$, ${+1.940}_{\times 2}$, ${+2.089}$, ${+2.622}$, ${+4.144}$, ${+6.301}_{\times 2}$, ${+6.614}$, ${+7.594}$, ${+7.691}$, ${+7.705}$, ${+9.055}_{\times 2}$, ${+16.224}$, ${+16.297}$, ${+17.657}$, ${+17.702}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.429747$, $\scriptstyle M_{11}\approx0.202704$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.138500$, $\scriptstyle M_{44}\approx0.058443$, $\scriptstyle M_{55}\approx-0.192675$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.387609$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.025239$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.033784$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.291959$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.258150$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.015106$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.015739$, $\scriptstyle M_{\dot2\dot7}\approx0.088887$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.059048$, $\scriptstyle M_{\dot3\dot6}\approx0.296340$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01400000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01400000}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-14.0000000000,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.143}_{\times 6}$, ${+3.857}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.655}_{\times 18}$, ${+4.488}_{\times 18}$, ${+8.571}_{\times 12}$, ${+15.429}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+1.714}_{\times 9}$, ${+4.286}_{\times 12}$, ${+8.571}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.714}_{\times 20}$, ${-1.312}_{\times 9}$, ${+0.000}_{\times 22}$, ${+2.571}_{\times 9}$, ${+5.598}_{\times 9}$, ${+8.571}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}{\approx}-M_{\dot0\dot4}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot5}\approx0.255201$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01404059}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01404059}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.0405953076,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.043}$, ${+2.330}$, ${+2.651}$, ${+2.796}$, ${+3.005}$, ${+3.089}$, ${+3.691}$, ${+3.922}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.025}$, ${+0.049}$, ${+0.056}$, ${+0.085}$, ${+0.137}$, ${+0.150}$, ${+0.193}$, ${+0.209}$, ${+0.297}$, ${+0.341}$, ${+0.463}$, ${+0.801}$, ${+0.832}$, ${+0.959}$, ${+0.976}$, ${+1.224}$, ${+1.458}$, ${+1.492}$, ${+1.576}$, ${+1.842}$, ${+2.171}$, ${+2.325}$, ${+2.588}$, ${+2.643}$, ${+2.751}$, ${+2.880}$, ${+3.419}$, ${+3.927}$, ${+4.073}$, ${+5.031}$, ${+5.040}$, ${+5.743}$, ${+5.987}$, ${+6.013}$, ${+7.249}$, ${+8.009}$, ${+8.013}$, ${+8.140}$, ${+8.170}$, ${+8.349}$, ${+8.364}$, ${+8.999}$, ${+9.067}$, ${+9.321}$, ${+9.663}$, ${+9.870}$, ${+10.520}$, ${+10.604}$, ${+10.649}$, ${+10.709}$, ${+11.183}$, ${+12.019}$, ${+12.357}$, ${+14.764}$, ${+15.690}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.053}$, ${+0.134}$, ${+0.224}$, ${+0.283}$, ${+0.298}$, ${+0.437}$, ${+0.581}$, ${+0.673}$, ${+1.471}$, ${+2.534}$, ${+3.272}$, ${+3.320}$, ${+3.578}$, ${+3.999}$, ${+4.247}$, ${+4.259}$, ${+4.267}$, ${+4.630}$, ${+4.943}$, ${+5.364}$, ${+5.413}$, ${+5.492}$, ${+5.788}$, ${+6.015}$, ${+6.245}$, ${+7.778}$, ${+7.810}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.206}$, ${-2.528}$, ${-2.379}$, ${-2.337}$, ${-2.307}$, ${-2.280}$, ${-2.186}$, ${-2.073}$, ${-2.066}$, ${-2.052}$, ${-2.032}$, ${-1.534}$, ${-1.460}$, ${-1.422}$, ${-1.187}$, ${-1.117}$, ${-1.049}$, ${-0.976}$, ${-0.786}$, ${-0.663}$, ${-0.175}$, ${+0.000}_{\times 28}$, ${+0.525}$, ${+0.836}$, ${+1.147}$, ${+1.179}$, ${+2.238}$, ${+3.428}$, ${+3.703}$, ${+4.079}$, ${+4.108}$, ${+4.989}$, ${+5.037}$, ${+5.117}$, ${+5.914}$, ${+6.517}$, ${+6.832}$, ${+7.640}$, ${+8.454}$, ${+8.772}$, ${+9.751}$, ${+11.274}$, ${+11.654}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.081213$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.074540$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.061543$, $\scriptstyle M_{06}\approx-0.048519$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.067719$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.023861$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.025553$, $\scriptstyle M_{17}\approx-0.345048$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.060708$, $\scriptstyle M_{24}\approx0.215264$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.209641$, $\scriptstyle M_{35}\approx-0.018751$, $\scriptstyle M_{\dot0\dot0}\approx0.485363$, $\scriptstyle M_{\dot1\dot1}\approx0.164836$, $\scriptstyle M_{\dot2\dot2}\approx0.162303$, $\scriptstyle M_{\dot3\dot3}\approx0.083026$, $\scriptstyle M_{\dot4\dot4}\approx0.082460$, $\scriptstyle M_{\dot5\dot5}\approx-0.273674$, $\scriptstyle M_{\dot6\dot6}\approx-0.339736$, $\scriptstyle M_{\dot7\dot7}\approx-0.364577$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01409309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01409309}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.0930962177,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.905}$, ${+2.128}$, ${+2.630}$, ${+2.709}$, ${+3.217}$, ${+3.219}$, ${+3.961}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.054}$, ${+0.075}$, ${+0.080}$, ${+0.116}$, ${+0.137}$, ${+0.178}$, ${+0.185}$, ${+0.249}$, ${+0.279}$, ${+0.464}$, ${+0.557}$, ${+0.687}$, ${+0.803}$, ${+0.928}$, ${+0.997}$, ${+1.195}$, ${+1.335}$, ${+1.418}$, ${+1.642}$, ${+2.085}$, ${+2.091}$, ${+2.190}$, ${+2.221}$, ${+2.334}$, ${+2.507}$, ${+3.594}$, ${+3.649}$, ${+4.342}$, ${+4.607}$, ${+5.129}$, ${+5.243}$, ${+5.766}$, ${+5.920}$, ${+6.454}$, ${+7.294}$, ${+7.584}$, ${+7.621}$, ${+7.814}$, ${+8.105}$, ${+8.124}$, ${+8.292}$, ${+8.512}$, ${+8.593}$, ${+9.161}$, ${+9.641}$, ${+9.915}$, ${+10.299}$, ${+10.520}$, ${+10.834}$, ${+11.920}$, ${+11.947}$, ${+12.868}$, ${+12.877}$, ${+15.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.053}$, ${+0.107}$, ${+0.142}$, ${+0.238}$, ${+0.363}$, ${+0.373}$, ${+0.399}$, ${+1.860}$, ${+1.862}$, ${+2.207}$, ${+2.794}$, ${+2.918}$, ${+3.354}$, ${+3.959}$, ${+4.123}$, ${+4.235}$, ${+4.371}$, ${+4.586}$, ${+4.976}$, ${+5.130}$, ${+5.151}$, ${+5.525}$, ${+5.644}$, ${+6.636}$, ${+7.113}$, ${+8.086}$, ${+8.150}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.182}$, ${-2.803}$, ${-2.462}$, ${-2.458}$, ${-2.454}$, ${-2.397}$, ${-2.122}$, ${-2.091}$, ${-1.769}$, ${-1.723}$, ${-1.630}$, ${-1.602}$, ${-1.427}$, ${-1.411}$, ${-1.310}$, ${-1.036}$, ${-0.784}$, ${-0.696}$, ${-0.614}$, ${-0.585}$, ${-0.481}$, ${+0.000}_{\times 28}$, ${+0.435}$, ${+0.884}$, ${+0.894}$, ${+1.484}$, ${+2.838}$, ${+3.008}$, ${+3.111}$, ${+3.840}$, ${+3.951}$, ${+4.877}$, ${+4.988}$, ${+5.290}$, ${+5.341}$, ${+7.702}$, ${+8.061}$, ${+8.064}$, ${+8.376}$, ${+9.248}$, ${+9.384}$, ${+11.641}$, ${+11.849}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.485686$, $\scriptstyle M_{11}\approx0.174845$, $\scriptstyle M_{22}\approx0.156558$, $\scriptstyle M_{33}\approx0.095901$, $\scriptstyle M_{44}\approx0.077501$, $\scriptstyle M_{55}\approx-0.291314$, $\scriptstyle M_{66}\approx-0.341462$, $\scriptstyle M_{77}\approx-0.357714$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.218819$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx0.028792$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx-0.018972$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.027583$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.004826$, $\scriptstyle M_{\dot0\dot5}\approx0.030046$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.009108$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.037200$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.074833$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.033724$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.099610$, $\scriptstyle M_{\dot1\dot4}\approx-0.158347$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.030003$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.228238$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.051463$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.006185$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.046916$, $\scriptstyle M_{\dot2\dot7}\approx-0.112946$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.092522$, $\scriptstyle M_{\dot3\dot6}\approx0.022075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01413302}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01413302}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.1330259293,\quad |\nabla V/g^2|<{6.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.239}$, ${+2.410}$, ${+2.720}$, ${+2.775}$, ${+2.842}$, ${+3.317}$, ${+3.738}$, ${+4.366}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.031}$, ${+0.068}$, ${+0.090}$, ${+0.129}$, ${+0.163}$, ${+0.180}$, ${+0.197}$, ${+0.216}$, ${+0.298}$, ${+0.341}$, ${+0.398}$, ${+0.810}$, ${+0.884}$, ${+1.088}$, ${+1.125}$, ${+1.198}$, ${+1.199}$, ${+1.354}$, ${+1.646}$, ${+1.858}$, ${+1.933}$, ${+2.339}$, ${+2.849}$, ${+2.880}$, ${+3.172}$, ${+3.537}$, ${+3.722}$, ${+4.416}$, ${+5.261}$, ${+5.362}$, ${+5.671}$, ${+5.929}$, ${+6.255}$, ${+6.431}$, ${+7.924}$, ${+8.013}$, ${+8.072}$, ${+8.147}$, ${+8.284}$, ${+8.958}$, ${+9.177}$, ${+9.598}$, ${+9.619}$, ${+9.641}$, ${+9.805}$, ${+10.720}$, ${+10.819}$, ${+10.882}$, ${+11.100}$, ${+11.368}$, ${+12.109}$, ${+12.346}$, ${+13.267}$, ${+14.950}$, ${+17.462}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}$, ${+0.085}$, ${+0.091}$, ${+0.107}$, ${+0.191}$, ${+0.237}$, ${+0.397}$, ${+0.650}$, ${+0.976}$, ${+1.755}$, ${+2.937}$, ${+3.098}$, ${+3.467}$, ${+3.535}$, ${+3.959}$, ${+4.169}$, ${+4.447}$, ${+4.534}$, ${+4.623}$, ${+5.086}$, ${+5.251}$, ${+6.073}$, ${+6.101}$, ${+6.405}$, ${+7.105}$, ${+7.495}$, ${+7.690}$, ${+7.893}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.172}$, ${-3.094}$, ${-2.340}$, ${-2.337}$, ${-2.284}$, ${-2.249}$, ${-2.130}$, ${-1.845}$, ${-1.826}$, ${-1.536}$, ${-1.427}$, ${-1.382}$, ${-1.264}$, ${-1.260}$, ${-1.115}$, ${-1.091}$, ${-1.062}$, ${-0.897}$, ${-0.754}$, ${-0.271}$, ${-0.066}$, ${+0.000}_{\times 28}$, ${+0.596}$, ${+0.605}$, ${+1.280}$, ${+1.714}$, ${+2.168}$, ${+2.193}$, ${+3.141}$, ${+4.787}$, ${+4.997}$, ${+5.043}$, ${+5.782}$, ${+6.048}$, ${+6.261}$, ${+7.592}$, ${+8.161}$, ${+8.441}$, ${+9.240}$, ${+9.833}$, ${+10.696}$, ${+12.000}$, ${+12.522}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.384265$, $\scriptstyle M_{11}\approx0.263763$, $\scriptstyle M_{22}\approx0.208648$, $\scriptstyle M_{33}\approx0.087999$, $\scriptstyle M_{44}\approx-0.191251$, $\scriptstyle M_{55}\approx-0.242031$, $\scriptstyle M_{66}\approx-0.243208$, $\scriptstyle M_{77}\approx-0.268186$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.129320$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx0.107790$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.011907$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.156356$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.115294$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.072997$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.100326$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.084132$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.081882$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.060048$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.030298$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01413421}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01413421}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.1342133003,\quad |\nabla V/g^2|<{3.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.241}$, ${+2.403}$, ${+2.745}_{\times 2}$, ${+2.824}$, ${+3.522}_{\times 2}$, ${+4.380}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.050}$, ${+0.097}$, ${+0.104}_{\times 2}$, ${+0.134}$, ${+0.183}_{\times 2}$, ${+0.254}_{\times 2}$, ${+0.374}$, ${+0.386}$, ${+0.847}$, ${+0.955}$, ${+1.065}$, ${+1.152}_{\times 2}$, ${+1.177}$, ${+1.530}_{\times 2}$, ${+1.890}_{\times 2}$, ${+2.485}$, ${+2.855}$, ${+2.958}$, ${+3.253}$, ${+3.401}_{\times 2}$, ${+4.855}$, ${+5.153}$, ${+5.495}_{\times 2}$, ${+5.875}$, ${+6.156}_{\times 2}$, ${+8.058}$, ${+8.108}_{\times 2}$, ${+8.111}$, ${+8.226}$, ${+8.965}$, ${+9.445}_{\times 2}$, ${+9.575}$, ${+9.612}$, ${+9.805}$, ${+10.979}_{\times 2}$, ${+11.275}_{\times 2}$, ${+11.296}$, ${+11.511}$, ${+11.523}$, ${+14.089}_{\times 2}$, ${+17.518}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.100}_{\times 2}$, ${+0.189}$, ${+0.238}$, ${+0.404}$, ${+0.799}_{\times 2}$, ${+1.715}$, ${+2.929}$, ${+3.309}_{\times 2}$, ${+3.547}$, ${+4.149}$, ${+4.216}_{\times 2}$, ${+4.577}_{\times 2}$, ${+5.053}$, ${+5.342}$, ${+6.154}$, ${+6.406}_{\times 2}$, ${+7.094}_{\times 2}$, ${+7.559}$, ${+7.844}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.164}$, ${-3.129}$, ${-2.302}$, ${-2.277}_{\times 2}$, ${-2.261}$, ${-2.132}$, ${-1.856}_{\times 2}$, ${-1.548}$, ${-1.480}$, ${-1.384}$, ${-1.177}_{\times 2}$, ${-1.095}$, ${-1.022}$, ${-0.972}$, ${-0.952}_{\times 2}$, ${-0.277}$, ${+0.000}_{\times 28}$, ${+0.038}$, ${+0.521}$, ${+0.696}$, ${+1.175}$, ${+1.689}$, ${+2.216}_{\times 2}$, ${+3.056}$, ${+4.816}$, ${+5.048}_{\times 2}$, ${+5.721}$, ${+6.655}$, ${+6.985}_{\times 2}$, ${+7.592}$, ${+7.943}$, ${+9.345}$, ${+9.934}$, ${+11.316}_{\times 2}$, ${+12.324}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460690$, $\scriptstyle M_{11}\approx0.190316$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.130396$, $\scriptstyle M_{44}\approx0.096951$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.319692$, $\scriptstyle M_{77}\approx-0.369366$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.132648$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot2\dot3}\approx-0.097684$, $\scriptstyle M_{\dot0\dot2}\approx0.183010$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}-M_{\dot3\dot6}\approx0.120929$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.097837$, $\scriptstyle M_{\dot1\dot3}\approx-0.047475$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.076525$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}{\approx}-M_{\dot6\dot7}\approx0.050112$, $\scriptstyle M_{\dot4\dot6}\approx0.109400$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.041714$, $\scriptstyle M_{\dot5\dot7}\approx0.008839$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01417483}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01417483}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.1748376926,\quad |\nabla V/g^2|<{7.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.142}_{\times 2}$, ${+2.932}_{\times 2}$, ${+3.253}_{\times 2}$, ${+4.026}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.094}_{\times 2}$, ${+0.141}_{\times 2}$, ${+0.181}_{\times 2}$, ${+0.321}_{\times 2}$, ${+0.456}_{\times 2}$, ${+0.703}_{\times 2}$, ${+1.010}_{\times 2}$, ${+1.173}_{\times 2}$, ${+1.504}_{\times 2}$, ${+2.156}_{\times 2}$, ${+2.439}_{\times 2}$, ${+2.554}_{\times 2}$, ${+4.683}_{\times 2}$, ${+4.765}_{\times 2}$, ${+5.312}_{\times 2}$, ${+6.608}_{\times 2}$, ${+7.426}_{\times 2}$, ${+7.956}_{\times 2}$, ${+8.362}_{\times 2}$, ${+8.568}_{\times 2}$, ${+8.871}_{\times 2}$, ${+9.791}_{\times 2}$, ${+10.414}_{\times 2}$, ${+11.727}_{\times 2}$, ${+13.013}_{\times 2}$, ${+13.935}_{\times 2}$, ${+16.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.054}$, ${+0.133}_{\times 2}$, ${+0.205}$, ${+0.342}$, ${+0.343}_{\times 2}$, ${+1.930}_{\times 2}$, ${+2.614}$, ${+3.216}$, ${+3.556}_{\times 2}$, ${+3.595}$, ${+4.145}$, ${+4.312}$, ${+4.374}_{\times 2}$, ${+4.971}$, ${+5.867}$, ${+6.055}_{\times 2}$, ${+6.572}$, ${+7.018}$, ${+7.314}$, ${+8.609}$, ${+8.619}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.201}$, ${-2.934}$, ${-2.442}$, ${-2.315}_{\times 2}$, ${-2.282}$, ${-2.139}_{\times 2}$, ${-1.574}_{\times 2}$, ${-1.372}$, ${-1.260}_{\times 2}$, ${-1.074}$, ${-1.033}_{\times 2}$, ${-0.909}$, ${-0.830}$, ${-0.398}$, ${-0.390}$, ${+0.000}_{\times 27}$, ${+0.325}_{\times 2}$, ${+0.482}_{\times 2}$, ${+0.905}$, ${+1.414}$, ${+2.627}_{\times 2}$, ${+2.796}$, ${+4.307}_{\times 2}$, ${+5.502}_{\times 2}$, ${+5.700}$, ${+5.916}$, ${+7.652}$, ${+8.524}$, ${+9.417}$, ${+9.958}$, ${+10.566}_{\times 2}$, ${+13.169}$, ${+13.288}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.124170$, $\scriptstyle M_{22}\approx-0.064672$, $\scriptstyle M_{24}\approx-0.078600$, $\scriptstyle M_{25}\approx-0.082355$, $\scriptstyle M_{26}\approx-0.239379$, $\scriptstyle M_{27}\approx0.174473$, $\scriptstyle M_{33}\approx-0.297074$, $\scriptstyle M_{34}\approx0.042055$, $\scriptstyle M_{35}\approx-0.040137$, $\scriptstyle M_{36}\approx0.067338$, $\scriptstyle M_{37}\approx0.092388$, $\scriptstyle M_{44}\approx0.000006$, $\scriptstyle M_{45}\approx0.148970$, $\scriptstyle M_{46}\approx-0.058221$, $\scriptstyle M_{47}\approx0.211037$, $\scriptstyle M_{55}\approx0.013917$, $\scriptstyle M_{56}\approx-0.221685$, $\scriptstyle M_{57}\approx0.000664$, $\scriptstyle M_{66}\approx0.091699$, $\scriptstyle M_{67}\approx-0.130476$, $\scriptstyle M_{77}\approx0.007783$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.329086$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.144674$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.188370$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.285390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01420577}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01420577}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2057786488,\quad |\nabla V/g^2|<{2.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.159}$, ${+2.269}$, ${+2.616}$, ${+2.871}$, ${+3.192}$, ${+3.374}$, ${+3.920}$, ${+3.963}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.058}$, ${+0.077}$, ${+0.124}$, ${+0.131}_{\times 2}$, ${+0.191}$, ${+0.199}$, ${+0.206}$, ${+0.297}$, ${+0.506}$, ${+0.519}$, ${+0.660}$, ${+0.828}$, ${+0.882}$, ${+0.922}$, ${+1.004}$, ${+1.265}$, ${+1.391}$, ${+1.692}$, ${+2.029}$, ${+2.289}$, ${+2.642}$, ${+2.696}$, ${+2.708}$, ${+2.898}$, ${+3.463}$, ${+3.565}$, ${+4.091}$, ${+4.447}$, ${+5.615}$, ${+6.035}$, ${+6.386}$, ${+7.101}$, ${+7.149}$, ${+7.311}$, ${+7.514}$, ${+7.783}$, ${+8.047}$, ${+8.307}$, ${+8.388}$, ${+8.638}$, ${+9.075}$, ${+9.145}$, ${+9.181}$, ${+9.730}$, ${+10.465}$, ${+10.588}$, ${+10.765}$, ${+11.486}$, ${+12.769}$, ${+13.055}$, ${+13.091}$, ${+13.497}$, ${+15.678}$, ${+15.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.063}$, ${+0.137}$, ${+0.144}$, ${+0.168}$, ${+0.355}$, ${+0.392}$, ${+0.403}$, ${+1.729}$, ${+2.012}$, ${+2.103}$, ${+3.192}$, ${+3.557}$, ${+3.689}$, ${+4.067}$, ${+4.074}$, ${+4.224}$, ${+4.235}$, ${+4.754}$, ${+5.090}$, ${+5.178}$, ${+5.196}$, ${+5.733}$, ${+6.690}$, ${+6.717}$, ${+7.373}$, ${+8.331}$, ${+8.530}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.385}$, ${-2.960}$, ${-2.457}$, ${-2.450}$, ${-2.379}$, ${-2.328}$, ${-2.247}$, ${-1.994}$, ${-1.737}$, ${-1.620}$, ${-1.583}$, ${-1.540}$, ${-1.486}$, ${-1.452}$, ${-1.180}$, ${-1.115}$, ${-0.695}$, ${-0.526}$, ${-0.448}$, ${-0.268}$, ${+0.000}_{\times 28}$, ${+0.096}$, ${+0.327}$, ${+1.030}$, ${+1.396}$, ${+1.567}$, ${+2.214}$, ${+2.461}$, ${+3.492}$, ${+4.270}$, ${+4.278}$, ${+4.854}$, ${+5.288}$, ${+6.584}$, ${+6.631}$, ${+7.530}$, ${+8.128}$, ${+8.595}$, ${+8.974}$, ${+9.395}$, ${+9.681}$, ${+12.939}$, ${+13.228}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.483019$, $\scriptstyle M_{11}\approx0.188629$, $\scriptstyle M_{22}\approx0.150719$, $\scriptstyle M_{33}\approx0.098425$, $\scriptstyle M_{44}\approx0.082130$, $\scriptstyle M_{55}\approx-0.277004$, $\scriptstyle M_{66}\approx-0.353989$, $\scriptstyle M_{77}\approx-0.371929$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.161113$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.124877$, $\scriptstyle M_{\dot0\dot5}\approx-0.048699$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.015422$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.063118$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.021608$, $\scriptstyle M_{\dot1\dot4}\approx0.093199$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.281400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.040908$, $\scriptstyle M_{\dot2\dot7}\approx0.094152$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.057087$, $\scriptstyle M_{\dot3\dot6}\approx0.007432$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01421803}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01421803}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2180397067,\quad |\nabla V/g^2|<{4.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.164}$, ${+2.233}$, ${+2.631}$, ${+2.818}$, ${+3.237}$, ${+3.472}$, ${+3.787}$, ${+3.884}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.066}$, ${+0.092}$, ${+0.097}$, ${+0.144}$, ${+0.168}$, ${+0.237}$, ${+0.243}_{\times 2}$, ${+0.288}$, ${+0.542}$, ${+0.570}$, ${+0.677}$, ${+0.713}$, ${+0.931}$, ${+0.987}$, ${+1.071}$, ${+1.167}$, ${+1.515}$, ${+1.532}$, ${+2.357}$, ${+2.394}$, ${+2.543}$, ${+2.651}$, ${+2.662}$, ${+2.810}$, ${+3.234}$, ${+3.237}$, ${+4.864}$, ${+5.076}$, ${+5.482}$, ${+5.797}$, ${+6.137}$, ${+6.353}$, ${+7.243}$, ${+7.357}$, ${+7.876}$, ${+7.943}$, ${+8.074}$, ${+8.077}$, ${+8.495}$, ${+8.657}$, ${+8.883}$, ${+8.930}$, ${+9.325}$, ${+9.665}$, ${+10.525}$, ${+10.718}$, ${+10.840}$, ${+11.273}$, ${+11.826}$, ${+11.937}$, ${+12.946}$, ${+13.889}$, ${+15.146}$, ${+15.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.039}$, ${+0.073}$, ${+0.106}$, ${+0.138}$, ${+0.198}$, ${+0.361}_{\times 2}$, ${+0.478}$, ${+1.735}$, ${+1.930}$, ${+2.416}$, ${+3.312}$, ${+3.708}$, ${+3.749}$, ${+3.975}$, ${+4.075}$, ${+4.155}$, ${+4.423}$, ${+4.465}$, ${+4.839}$, ${+5.233}$, ${+5.411}$, ${+5.896}$, ${+5.975}$, ${+7.064}$, ${+7.065}$, ${+7.961}$, ${+8.215}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.359}$, ${-3.088}$, ${-2.562}$, ${-2.557}$, ${-2.391}$, ${-2.288}$, ${-2.141}$, ${-2.038}$, ${-1.633}$, ${-1.591}$, ${-1.454}$, ${-1.439}$, ${-1.400}$, ${-1.304}$, ${-1.274}$, ${-1.193}$, ${-0.735}$, ${-0.491}$, ${-0.458}$, ${-0.220}$, ${+0.000}_{\times 28}$, ${+0.251}$, ${+0.498}$, ${+0.817}$, ${+1.284}$, ${+1.521}$, ${+2.489}$, ${+2.569}$, ${+3.199}$, ${+4.043}$, ${+4.106}$, ${+5.728}$, ${+5.831}$, ${+6.394}$, ${+6.679}$, ${+7.523}$, ${+7.731}$, ${+7.807}$, ${+9.027}$, ${+9.239}$, ${+10.237}$, ${+11.603}$, ${+12.206}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.486472$, $\scriptstyle M_{11}\approx0.187593$, $\scriptstyle M_{22}\approx0.154324$, $\scriptstyle M_{33}\approx0.100631$, $\scriptstyle M_{44}\approx0.079243$, $\scriptstyle M_{55}\approx-0.297193$, $\scriptstyle M_{66}\approx-0.345226$, $\scriptstyle M_{77}\approx-0.365845$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.078074$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.016124$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.025501$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.008051$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.004431$, $\scriptstyle M_{\dot0\dot5}\approx-0.060393$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.282109$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.011195$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.219658$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.046511$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.012440$, $\scriptstyle M_{\dot1\dot4}\approx0.022687$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.011954$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.003302$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.109856$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.048712$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.012437$, $\scriptstyle M_{\dot2\dot7}\approx-0.001896$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.031728$, $\scriptstyle M_{\dot3\dot6}\approx0.025979$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01423010}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01423010}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2301088552,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.139}_{\times 2}$, ${+2.750}_{\times 2}$, ${+3.467}_{\times 2}$, ${+3.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.234}_{\times 2}$, ${+0.260}_{\times 2}$, ${+0.550}_{\times 2}$, ${+0.730}_{\times 2}$, ${+1.012}_{\times 2}$, ${+1.023}_{\times 2}$, ${+1.528}_{\times 2}$, ${+2.653}_{\times 2}$, ${+2.660}_{\times 2}$, ${+2.757}_{\times 2}$, ${+2.812}_{\times 2}$, ${+5.180}_{\times 2}$, ${+5.735}_{\times 2}$, ${+5.801}_{\times 2}$, ${+7.439}_{\times 2}$, ${+7.830}_{\times 2}$, ${+7.904}_{\times 2}$, ${+8.557}_{\times 2}$, ${+8.608}_{\times 2}$, ${+9.444}_{\times 2}$, ${+10.999}_{\times 2}$, ${+11.160}_{\times 2}$, ${+11.328}_{\times 2}$, ${+13.866}_{\times 2}$, ${+14.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.069}$, ${+0.134}$, ${+0.136}$, ${+0.186}$, ${+0.340}$, ${+0.421}$, ${+0.462}$, ${+1.961}$, ${+2.026}$, ${+2.039}$, ${+3.211}$, ${+3.626}$, ${+3.743}$, ${+3.932}$, ${+4.059}$, ${+4.206}$, ${+4.508}$, ${+4.608}$, ${+4.812}$, ${+5.299}$, ${+5.332}$, ${+5.618}$, ${+6.047}$, ${+6.819}$, ${+7.107}$, ${+7.858}$, ${+8.196}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.399}$, ${-3.079}$, ${-2.595}$, ${-2.589}$, ${-2.409}$, ${-2.245}$, ${-2.164}$, ${-2.069}$, ${-1.572}$, ${-1.537}$, ${-1.530}$, ${-1.433}$, ${-1.422}$, ${-1.357}$, ${-1.245}$, ${-1.237}$, ${-0.765}$, ${-0.522}$, ${-0.451}$, ${+0.000}_{\times 28}$, ${+0.137}$, ${+0.251}$, ${+0.345}$, ${+0.534}$, ${+1.524}$, ${+1.655}$, ${+2.375}$, ${+2.409}$, ${+3.235}$, ${+3.988}$, ${+4.025}$, ${+6.244}$, ${+6.265}$, ${+6.487}$, ${+6.750}$, ${+6.951}$, ${+7.039}$, ${+7.505}$, ${+8.967}$, ${+8.981}$, ${+10.250}$, ${+11.429}$, ${+12.141}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.492222$, $\scriptstyle M_{11}\approx0.187662$, $\scriptstyle M_{22}\approx0.160413$, $\scriptstyle M_{33}\approx0.096266$, $\scriptstyle M_{44}\approx0.069874$, $\scriptstyle M_{55}\approx-0.298047$, $\scriptstyle M_{66}\approx-0.343566$, $\scriptstyle M_{77}\approx-0.364824$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.030755$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.292503$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.114296$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.005474$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.226511$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.081460$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01429692}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01429692}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2969208468,\quad |\nabla V/g^2|<{3.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.259}$, ${+2.569}$, ${+2.805}$, ${+2.909}$, ${+3.391}$, ${+3.561}$, ${+3.979}$, ${+4.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.062}$, ${+0.092}$, ${+0.117}$, ${+0.160}$, ${+0.165}$, ${+0.191}$, ${+0.237}$, ${+0.248}$, ${+0.364}$, ${+0.380}$, ${+0.417}$, ${+0.669}$, ${+0.866}$, ${+0.917}$, ${+0.923}$, ${+1.119}$, ${+1.130}$, ${+1.390}$, ${+1.564}$, ${+2.029}$, ${+2.324}$, ${+2.656}$, ${+2.740}$, ${+3.053}$, ${+3.372}$, ${+3.733}$, ${+4.384}$, ${+5.164}$, ${+5.271}$, ${+5.814}$, ${+5.906}$, ${+6.391}$, ${+7.428}$, ${+7.512}$, ${+7.728}$, ${+8.303}$, ${+8.313}$, ${+9.035}$, ${+9.201}$, ${+9.466}$, ${+9.816}$, ${+10.012}$, ${+10.195}$, ${+10.277}$, ${+10.288}$, ${+10.308}$, ${+10.579}$, ${+11.221}$, ${+11.636}$, ${+13.563}$, ${+14.242}$, ${+15.914}$, ${+16.002}$, ${+16.102}$, ${+16.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.070}$, ${+0.096}$, ${+0.126}$, ${+0.189}$, ${+0.202}$, ${+0.320}$, ${+0.387}$, ${+1.667}$, ${+2.251}$, ${+2.778}$, ${+3.165}$, ${+3.272}$, ${+3.805}$, ${+4.163}$, ${+4.272}$, ${+4.432}$, ${+4.726}$, ${+5.117}$, ${+5.144}$, ${+5.240}$, ${+5.750}$, ${+6.558}$, ${+7.157}$, ${+8.294}$, ${+8.645}$, ${+8.957}$, ${+9.052}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.762}$, ${-2.690}$, ${-2.674}$, ${-2.466}$, ${-2.146}$, ${-1.832}$, ${-1.725}$, ${-1.710}$, ${-1.620}$, ${-1.554}$, ${-1.497}$, ${-1.471}$, ${-1.206}$, ${-0.862}$, ${-0.707}$, ${-0.552}$, ${-0.483}$, ${-0.412}$, ${+0.000}_{\times 28}$, ${+0.396}$, ${+0.428}$, ${+0.958}$, ${+1.036}$, ${+1.273}$, ${+1.790}$, ${+2.009}$, ${+2.081}$, ${+3.689}$, ${+4.091}$, ${+5.231}$, ${+5.560}$, ${+5.740}$, ${+6.941}$, ${+7.246}$, ${+7.415}$, ${+7.695}$, ${+9.325}$, ${+9.635}$, ${+12.419}$, ${+12.595}$, ${+15.638}$, ${+15.688}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.470854$, $\scriptstyle M_{11}\approx0.191529$, $\scriptstyle M_{22}\approx0.123718$, $\scriptstyle M_{33}\approx0.119210$, $\scriptstyle M_{44}\approx0.104974$, $\scriptstyle M_{55}\approx-0.244982$, $\scriptstyle M_{66}\approx-0.376442$, $\scriptstyle M_{77}\approx-0.388862$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.319488$, $\scriptstyle M_{\dot0\dot5}\approx0.044278$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.010902$, $\scriptstyle M_{\dot1\dot4}\approx-0.116033$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.069700$, $\scriptstyle M_{\dot2\dot7}\approx-0.239757$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.260690$, $\scriptstyle M_{\dot3\dot6}\approx-0.035055$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01434452}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01434452}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.3445238683,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.751}_{\times 2}$, ${+2.886}_{\times 2}$, ${+3.005}$, ${+3.513}_{\times 2}$, ${+4.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.020}$, ${+0.307}_{\times 2}$, ${+0.360}_{\times 2}$, ${+0.590}_{\times 2}$, ${+0.713}_{\times 2}$, ${+0.770}$, ${+0.908}_{\times 2}$, ${+1.087}_{\times 2}$, ${+1.121}$, ${+1.209}_{\times 2}$, ${+1.226}$, ${+1.548}_{\times 2}$, ${+1.567}$, ${+1.829}$, ${+2.153}_{\times 2}$, ${+2.373}_{\times 2}$, ${+3.147}_{\times 2}$, ${+3.838}_{\times 2}$, ${+4.334}_{\times 2}$, ${+6.593}$, ${+7.798}_{\times 2}$, ${+8.297}$, ${+8.817}_{\times 2}$, ${+9.640}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.808}_{\times 2}$, ${+11.006}_{\times 2}$, ${+11.039}$, ${+11.544}_{\times 2}$, ${+11.752}$, ${+12.022}$, ${+13.734}_{\times 2}$, ${+14.051}_{\times 2}$, ${+16.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.033}_{\times 2}$, ${+0.112}$, ${+0.158}_{\times 2}$, ${+0.409}_{\times 2}$, ${+0.678}_{\times 2}$, ${+3.922}$, ${+4.057}_{\times 2}$, ${+4.476}_{\times 2}$, ${+4.513}_{\times 2}$, ${+4.715}$, ${+5.499}_{\times 2}$, ${+5.904}$, ${+6.229}$, ${+6.348}_{\times 2}$, ${+6.827}_{\times 2}$, ${+8.545}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.091}$, ${-2.677}$, ${-2.478}_{\times 2}$, ${-2.003}_{\times 2}$, ${-1.922}_{\times 2}$, ${-1.782}$, ${-1.770}_{\times 2}$, ${-1.758}_{\times 2}$, ${-1.614}_{\times 2}$, ${-0.721}$, ${-0.591}_{\times 2}$, ${-0.397}_{\times 2}$, ${-0.378}$, ${+0.000}_{\times 27}$, ${+2.060}_{\times 2}$, ${+2.141}$, ${+2.558}_{\times 2}$, ${+3.003}_{\times 2}$, ${+3.279}_{\times 2}$, ${+3.447}$, ${+3.993}_{\times 2}$, ${+5.946}_{\times 2}$, ${+7.726}$, ${+8.456}_{\times 2}$, ${+10.558}$, ${+11.438}_{\times 2}$, ${+15.482}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{22}\approx-0.107420$, $\scriptstyle M_{02}\approx-0.192056$, $\scriptstyle M_{05}{\approx}-M_{07}{\approx}-M_{14}{\approx}M_{16}{\approx}-M_{25}{\approx}M_{27}{\approx}-M_{34}{\approx}M_{36}\approx-0.122338$, $\scriptstyle M_{11}{\approx}M_{33}\approx0.168936$, $\scriptstyle M_{13}\approx-0.084300$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.030758$, $\scriptstyle M_{46}{\approx}M_{57}\approx0.216599$, $\scriptstyle M_{\dot0\dot0}\approx0.374101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.296079$, $\scriptstyle M_{\dot3\dot3}\approx-0.050182$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.177443$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.280596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01435791}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01435791}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.3579192766,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.680}_{\times 4}$, ${+3.690}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.190}_{\times 4}$, ${+0.300}_{\times 4}$, ${+0.406}_{\times 4}$, ${+0.590}_{\times 4}$, ${+1.204}_{\times 4}$, ${+3.018}_{\times 4}$, ${+3.509}_{\times 4}$, ${+6.195}_{\times 4}$, ${+7.554}_{\times 4}$, ${+8.083}_{\times 4}$, ${+9.492}_{\times 4}$, ${+10.721}_{\times 4}$, ${+12.639}_{\times 4}$, ${+14.759}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.079}$, ${+0.097}_{\times 2}$, ${+0.103}$, ${+0.270}$, ${+0.456}_{\times 2}$, ${+1.924}_{\times 2}$, ${+3.140}$, ${+3.585}_{\times 2}$, ${+4.055}$, ${+4.110}$, ${+4.803}$, ${+4.924}$, ${+5.078}_{\times 2}$, ${+5.709}$, ${+5.885}_{\times 2}$, ${+6.000}$, ${+6.026}$, ${+6.857}$, ${+7.691}$, ${+8.368}$, ${+8.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.687}$, ${-3.447}$, ${-2.455}_{\times 2}$, ${-2.271}$, ${-1.915}$, ${-1.886}_{\times 2}$, ${-1.269}_{\times 2}$, ${-1.245}_{\times 2}$, ${-1.026}$, ${-0.972}$, ${-0.725}$, ${-0.691}$, ${-0.447}_{\times 2}$, ${-0.129}$, ${+0.000}_{\times 27}$, ${+0.471}_{\times 2}$, ${+0.613}$, ${+0.617}$, ${+0.794}_{\times 2}$, ${+1.086}$, ${+1.728}_{\times 2}$, ${+2.284}$, ${+5.200}_{\times 2}$, ${+7.461}$, ${+7.465}$, ${+7.784}$, ${+7.891}_{\times 2}$, ${+8.749}_{\times 2}$, ${+9.541}$, ${+10.299}$, ${+11.498}$, ${+12.433}$, ${+13.441}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.181112$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.165776$, $\scriptstyle M_{\dot0\dot0}\approx0.455188$, $\scriptstyle M_{\dot1\dot1}\approx0.220135$, $\scriptstyle M_{\dot2\dot2}\approx0.129087$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.120952$, $\scriptstyle M_{\dot5\dot5}\approx-0.309472$, $\scriptstyle M_{\dot6\dot6}\approx-0.355795$, $\scriptstyle M_{\dot7\dot7}\approx-0.381048$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01455482}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01455482}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-14.5548226634,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.194}_{\times 3}$, ${+2.571}_{\times 3}$, ${+3.693}$, ${+4.040}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}_{\times 3}$, ${+0.073}_{\times 3}$, ${+0.099}_{\times 5}$, ${+0.588}_{\times 5}$, ${+1.191}_{\times 3}$, ${+1.303}$, ${+2.331}_{\times 3}$, ${+3.487}_{\times 5}$, ${+3.621}_{\times 5}$, ${+3.690}$, ${+6.365}_{\times 3}$, ${+7.307}_{\times 3}$, ${+7.543}$, ${+8.527}$, ${+8.634}_{\times 3}$, ${+8.777}_{\times 3}$, ${+8.827}_{\times 3}$, ${+10.285}_{\times 3}$, ${+14.773}$, ${+16.159}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.100}_{\times 3}$, ${+1.089}_{\times 5}$, ${+3.150}_{\times 3}$, ${+4.325}_{\times 3}$, ${+4.563}_{\times 3}$, ${+4.709}$, ${+4.711}_{\times 3}$, ${+5.063}_{\times 3}$, ${+8.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.949}_{\times 5}$, ${-2.015}$, ${-1.828}$, ${-1.461}_{\times 5}$, ${-1.341}_{\times 5}$, ${-1.085}_{\times 3}$, ${-0.647}$, ${-0.473}$, ${-0.439}_{\times 3}$, ${+0.000}_{\times 25}$, ${+1.710}_{\times 5}$, ${+2.157}$, ${+4.364}_{\times 5}$, ${+4.532}_{\times 3}$, ${+6.647}$, ${+7.905}_{\times 3}$, ${+8.345}$, ${+9.877}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.465869$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}\approx0.190410$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.228058$, $\scriptstyle M_{77}\approx-0.352927$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.005806$, $\scriptstyle M_{\dot0\dot7}\approx-0.223401$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.003899$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx-0.011424$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.000837$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.019921$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.271978$, $\scriptstyle M_{\dot1\dot6}\approx0.007663$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.007640$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx-0.000985$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.023449$, $\scriptstyle M_{\dot2\dot5}\approx0.096737$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.005734$, $\scriptstyle M_{\dot3\dot4}\approx0.221683$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01459544}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01459544}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.5954462386,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.503}_{\times 2}$, ${+2.687}_{\times 2}$, ${+2.819}$, ${+3.712}_{\times 2}$, ${+4.460}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.173}_{\times 2}$, ${+0.191}_{\times 2}$, ${+0.334}_{\times 2}$, ${+0.423}$, ${+0.493}_{\times 2}$, ${+0.608}_{\times 2}$, ${+0.877}_{\times 2}$, ${+1.071}_{\times 2}$, ${+1.249}$, ${+1.457}$, ${+1.470}$, ${+2.111}_{\times 2}$, ${+2.347}_{\times 2}$, ${+2.776}$, ${+2.961}_{\times 2}$, ${+3.862}_{\times 2}$, ${+4.537}_{\times 2}$, ${+4.929}_{\times 2}$, ${+5.554}$, ${+7.049}_{\times 2}$, ${+7.993}$, ${+8.735}_{\times 2}$, ${+9.237}_{\times 2}$, ${+9.826}_{\times 2}$, ${+10.013}_{\times 2}$, ${+10.564}$, ${+10.746}_{\times 2}$, ${+10.850}$, ${+10.972}_{\times 2}$, ${+11.275}$, ${+12.088}_{\times 2}$, ${+14.848}_{\times 2}$, ${+17.838}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.075}$, ${+0.106}_{\times 2}$, ${+0.179}_{\times 2}$, ${+0.536}_{\times 2}$, ${+1.246}_{\times 2}$, ${+3.594}$, ${+3.697}_{\times 2}$, ${+4.045}_{\times 2}$, ${+4.571}_{\times 2}$, ${+4.742}$, ${+5.544}_{\times 2}$, ${+5.892}_{\times 2}$, ${+5.959}$, ${+6.114}_{\times 2}$, ${+7.529}$, ${+8.367}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.097}$, ${-2.981}$, ${-2.570}_{\times 2}$, ${-2.293}_{\times 2}$, ${-1.983}_{\times 2}$, ${-1.866}_{\times 2}$, ${-1.729}_{\times 2}$, ${-1.329}_{\times 2}$, ${-1.276}$, ${-0.707}$, ${-0.475}_{\times 2}$, ${-0.319}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.325}$, ${+1.374}_{\times 2}$, ${+1.970}$, ${+2.045}_{\times 2}$, ${+2.600}_{\times 2}$, ${+3.533}_{\times 2}$, ${+4.507}$, ${+5.216}_{\times 2}$, ${+7.034}_{\times 2}$, ${+7.203}_{\times 2}$, ${+7.757}$, ${+10.447}$, ${+10.600}_{\times 2}$, ${+13.560}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.392957$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.254637$, $\scriptstyle M_{33}\approx0.042855$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.199417$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.273126$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.052663$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.176882$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot0\dot6}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx-0.122063$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.024680$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}{\approx}M_{\dot6\dot7}\approx0.178549$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.080646$, $\scriptstyle M_{\dot5\dot7}\approx0.055965$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01460966}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01460966}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-14.6096647788,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.146}_{\times 3}$, ${+2.664}_{\times 3}$, ${+3.562}$, ${+4.220}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 5}$, ${+0.063}_{\times 3}$, ${+0.093}_{\times 3}$, ${+0.549}_{\times 5}$, ${+1.180}$, ${+1.391}_{\times 3}$, ${+2.907}_{\times 3}$, ${+3.400}_{\times 5}$, ${+3.426}_{\times 5}$, ${+4.915}$, ${+6.411}_{\times 3}$, ${+7.491}$, ${+7.647}_{\times 3}$, ${+8.516}_{\times 3}$, ${+8.582}_{\times 3}$, ${+8.775}_{\times 3}$, ${+8.852}$, ${+10.658}_{\times 3}$, ${+14.246}$, ${+16.879}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.118}_{\times 3}$, ${+0.989}_{\times 5}$, ${+3.651}_{\times 3}$, ${+4.343}_{\times 3}$, ${+4.566}_{\times 3}$, ${+4.581}_{\times 3}$, ${+5.051}_{\times 3}$, ${+5.240}$, ${+8.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.119}_{\times 5}$, ${-2.165}$, ${-1.653}$, ${-1.383}_{\times 5}$, ${-1.328}_{\times 5}$, ${-0.722}_{\times 3}$, ${-0.445}$, ${-0.212}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.628}$, ${+1.556}_{\times 5}$, ${+1.648}$, ${+4.152}_{\times 5}$, ${+4.958}_{\times 3}$, ${+7.279}$, ${+7.891}_{\times 3}$, ${+8.622}$, ${+9.908}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.426272$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}\approx0.195506$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.218089$, $\scriptstyle M_{77}\approx-0.358522$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.002761$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.020899$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.000665$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.008824$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.277258$, $\scriptstyle M_{\dot0\dot7}\approx0.020375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.019791$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx-0.000989$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.013124$, $\scriptstyle M_{\dot1\dot6}\approx-0.205557$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.011260$, $\scriptstyle M_{\dot2\dot5}\approx0.206379$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.011292$, $\scriptstyle M_{\dot3\dot4}\approx-0.206797$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01461241}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01461241}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.6124128022,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.231}_{\times 2}$, ${+2.523}_{\times 2}$, ${+3.512}_{\times 2}$, ${+4.241}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.124}_{\times 2}$, ${+0.153}_{\times 2}$, ${+0.453}_{\times 2}$, ${+0.567}_{\times 2}$, ${+0.780}_{\times 2}$, ${+0.807}_{\times 2}$, ${+1.091}_{\times 2}$, ${+1.208}_{\times 2}$, ${+1.556}_{\times 2}$, ${+1.943}_{\times 2}$, ${+2.143}_{\times 2}$, ${+2.891}_{\times 2}$, ${+4.594}_{\times 2}$, ${+4.761}_{\times 2}$, ${+5.873}_{\times 2}$, ${+6.792}_{\times 2}$, ${+6.864}_{\times 2}$, ${+8.236}_{\times 2}$, ${+8.642}_{\times 2}$, ${+8.925}_{\times 2}$, ${+8.942}_{\times 2}$, ${+10.092}_{\times 2}$, ${+10.345}_{\times 2}$, ${+10.904}_{\times 2}$, ${+13.387}_{\times 2}$, ${+14.047}_{\times 2}$, ${+16.963}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.074}$, ${+0.174}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.364}$, ${+0.374}$, ${+2.226}_{\times 2}$, ${+2.523}$, ${+3.186}$, ${+3.304}$, ${+3.684}_{\times 2}$, ${+4.294}_{\times 2}$, ${+4.542}$, ${+4.559}$, ${+5.481}$, ${+5.485}$, ${+5.826}_{\times 2}$, ${+6.321}$, ${+7.351}$, ${+7.936}$, ${+8.632}$, ${+8.819}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.063}$, ${-2.719}$, ${-2.643}$, ${-2.569}_{\times 2}$, ${-2.449}_{\times 2}$, ${-2.232}$, ${-1.998}_{\times 2}$, ${-1.708}$, ${-1.219}_{\times 2}$, ${-1.091}$, ${-0.850}$, ${-0.507}_{\times 2}$, ${-0.469}$, ${-0.232}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.969}$, ${+1.065}$, ${+1.543}$, ${+1.906}_{\times 2}$, ${+2.307}_{\times 2}$, ${+2.376}$, ${+3.401}$, ${+4.136}$, ${+4.173}$, ${+4.244}_{\times 2}$, ${+6.137}_{\times 2}$, ${+7.605}$, ${+9.314}$, ${+9.338}$, ${+10.520}_{\times 2}$, ${+11.143}$, ${+12.620}$, ${+12.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.128011$, $\scriptstyle M_{22}\approx-0.185727$, $\scriptstyle M_{23}\approx-0.006842$, $\scriptstyle M_{26}\approx-0.260154$, $\scriptstyle M_{33}\approx-0.195171$, $\scriptstyle M_{36}\approx-0.106397$, $\scriptstyle M_{37}\approx0.307512$, $\scriptstyle M_{44}\approx-0.208057$, $\scriptstyle M_{45}\approx0.158011$, $\scriptstyle M_{55}\approx0.049694$, $\scriptstyle M_{66}\approx0.090804$, $\scriptstyle M_{67}\approx-0.213658$, $\scriptstyle M_{77}\approx0.192435$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.374117$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.075250$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.173938$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.275429$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01467654}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01467654}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.6765477171,\quad |\nabla V/g^2|<{4.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.880}$, ${+2.221}$, ${+2.443}$, ${+2.891}$, ${+3.016}$, ${+3.684}$, ${+3.902}$, ${+4.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.023}$, ${+0.047}$, ${+0.093}$, ${+0.106}$, ${+0.179}$, ${+0.196}$, ${+0.282}$, ${+0.380}$, ${+0.561}$, ${+0.754}$, ${+0.842}$, ${+0.868}$, ${+0.995}$, ${+1.149}$, ${+1.302}$, ${+1.355}$, ${+1.517}$, ${+1.518}$, ${+1.710}$, ${+1.811}$, ${+1.883}$, ${+2.153}$, ${+2.637}$, ${+2.753}$, ${+2.894}$, ${+3.311}$, ${+3.362}$, ${+3.646}$, ${+4.919}$, ${+5.162}$, ${+5.798}$, ${+5.900}$, ${+6.002}$, ${+6.190}$, ${+7.390}$, ${+7.520}$, ${+7.596}$, ${+7.966}$, ${+8.226}$, ${+8.451}$, ${+8.687}$, ${+8.724}$, ${+8.883}$, ${+9.471}$, ${+9.650}$, ${+9.771}$, ${+10.385}$, ${+10.768}$, ${+11.563}$, ${+12.063}$, ${+12.288}$, ${+12.326}$, ${+14.736}$, ${+15.608}$, ${+16.494}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.080}$, ${+0.171}$, ${+0.201}$, ${+0.202}$, ${+0.330}$, ${+0.400}$, ${+0.878}$, ${+1.395}$, ${+1.426}$, ${+2.524}$, ${+2.674}$, ${+3.286}$, ${+3.868}$, ${+3.911}$, ${+4.057}$, ${+4.522}$, ${+4.578}$, ${+4.582}$, ${+5.002}$, ${+5.185}$, ${+5.298}$, ${+6.079}$, ${+6.167}$, ${+6.783}$, ${+6.803}$, ${+8.170}$, ${+8.309}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.124}$, ${-2.650}$, ${-2.573}$, ${-2.564}$, ${-2.287}$, ${-2.259}$, ${-2.197}$, ${-2.115}$, ${-2.011}$, ${-1.792}$, ${-1.729}$, ${-1.637}$, ${-1.627}$, ${-1.380}$, ${-1.076}$, ${-1.031}$, ${-0.949}$, ${-0.835}$, ${-0.315}$, ${-0.235}$, ${+0.000}_{\times 28}$, ${+1.137}$, ${+1.212}$, ${+1.696}$, ${+1.942}$, ${+2.307}$, ${+2.374}$, ${+2.561}$, ${+3.717}$, ${+3.896}$, ${+4.114}$, ${+4.420}$, ${+4.690}$, ${+5.691}$, ${+5.811}$, ${+7.004}$, ${+7.534}$, ${+7.656}$, ${+8.101}$, ${+9.064}$, ${+9.430}$, ${+13.104}$, ${+13.154}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505696$, $\scriptstyle M_{11}\approx0.188183$, $\scriptstyle M_{22}\approx0.148457$, $\scriptstyle M_{33}\approx0.069742$, $\scriptstyle M_{44}\approx0.059749$, $\scriptstyle M_{55}\approx-0.274058$, $\scriptstyle M_{66}\approx-0.348313$, $\scriptstyle M_{77}\approx-0.349457$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.108667$, $\scriptstyle M_{\dot0\dot1}\approx0.049953$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.002754$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.053649$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.057077$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.181734$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.089163$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.083761$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.068987$, $\scriptstyle M_{\dot2\dot3}\approx-0.008195$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.153083$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.083939$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.098288$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.062373$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.062886$, $\scriptstyle M_{\dot4\dot5}\approx-0.165343$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.025660$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.025274$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.023206$, $\scriptstyle M_{\dot6\dot7}\approx0.159945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01470653}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01470653}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.7065392286,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.010}$, ${+2.311}$, ${+2.517}$, ${+2.769}$, ${+2.907}$, ${+3.550}$, ${+3.912}$, ${+4.234}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.021}$, ${+0.043}$, ${+0.081}$, ${+0.116}$, ${+0.212}$, ${+0.272}$, ${+0.342}$, ${+0.437}$, ${+0.569}$, ${+0.755}$, ${+0.851}$, ${+0.921}$, ${+0.979}$, ${+1.063}$, ${+1.262}$, ${+1.384}$, ${+1.484}$, ${+1.623}$, ${+1.664}$, ${+1.864}$, ${+1.947}$, ${+2.138}$, ${+2.489}$, ${+2.653}$, ${+3.065}$, ${+3.385}$, ${+3.485}$, ${+3.950}$, ${+4.900}$, ${+5.336}$, ${+5.745}$, ${+6.050}$, ${+6.472}$, ${+6.574}$, ${+7.406}$, ${+7.758}$, ${+7.998}$, ${+8.041}$, ${+8.251}$, ${+8.343}$, ${+8.647}$, ${+8.924}$, ${+9.244}$, ${+9.533}$, ${+9.772}$, ${+9.931}$, ${+10.066}$, ${+10.360}$, ${+11.075}$, ${+11.627}$, ${+11.920}$, ${+11.943}$, ${+14.201}$, ${+15.647}$, ${+16.936}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.092}$, ${+0.152}$, ${+0.192}$, ${+0.227}$, ${+0.313}$, ${+0.460}$, ${+0.720}$, ${+1.466}$, ${+1.657}$, ${+2.654}$, ${+2.865}$, ${+3.379}$, ${+3.575}$, ${+4.083}$, ${+4.231}$, ${+4.531}$, ${+4.579}$, ${+4.653}$, ${+4.744}$, ${+5.348}$, ${+5.531}$, ${+6.072}$, ${+6.167}$, ${+6.678}$, ${+6.771}$, ${+8.014}$, ${+8.034}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.141}$, ${-2.713}$, ${-2.660}$, ${-2.579}$, ${-2.350}$, ${-2.329}$, ${-2.248}$, ${-2.137}$, ${-2.064}$, ${-1.801}$, ${-1.722}$, ${-1.560}$, ${-1.464}$, ${-1.289}$, ${-1.096}$, ${-1.073}$, ${-0.815}$, ${-0.677}$, ${-0.304}$, ${+0.000}_{\times 28}$, ${+0.394}$, ${+1.333}$, ${+1.477}$, ${+1.817}$, ${+1.840}$, ${+2.281}$, ${+2.334}$, ${+2.846}$, ${+3.617}$, ${+3.860}$, ${+4.333}$, ${+4.477}$, ${+4.524}$, ${+5.366}$, ${+5.539}$, ${+7.452}$, ${+7.604}$, ${+7.666}$, ${+8.280}$, ${+9.077}$, ${+9.627}$, ${+12.571}$, ${+12.632}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450730$, $\scriptstyle M_{11}\approx0.340960$, $\scriptstyle M_{22}\approx0.103815$, $\scriptstyle M_{33}\approx-0.012035$, $\scriptstyle M_{44}\approx-0.153253$, $\scriptstyle M_{55}\approx-0.177316$, $\scriptstyle M_{66}\approx-0.270436$, $\scriptstyle M_{77}\approx-0.282465$, $\scriptstyle M_{\dot0\dot0}\approx0.021244$, $\scriptstyle M_{\dot0\dot1}\approx-0.020158$, $\scriptstyle M_{\dot0\dot2}\approx0.231652$, $\scriptstyle M_{\dot0\dot3}\approx-0.024343$, $\scriptstyle M_{\dot0\dot4}\approx-0.096882$, $\scriptstyle M_{\dot0\dot5}\approx0.233129$, $\scriptstyle M_{\dot0\dot6}\approx0.125855$, $\scriptstyle M_{\dot0\dot7}\approx-0.068569$, $\scriptstyle M_{\dot1\dot1}\approx-0.149202$, $\scriptstyle M_{\dot1\dot2}\approx-0.101209$, $\scriptstyle M_{\dot1\dot3}\approx-0.121784$, $\scriptstyle M_{\dot1\dot4}\approx-0.137988$, $\scriptstyle M_{\dot1\dot5}\approx-0.064088$, $\scriptstyle M_{\dot1\dot6}\approx0.019953$, $\scriptstyle M_{\dot1\dot7}\approx0.035226$, $\scriptstyle M_{\dot2\dot2}\approx-0.020952$, $\scriptstyle M_{\dot2\dot3}\approx0.068748$, $\scriptstyle M_{\dot2\dot4}\approx-0.050828$, $\scriptstyle M_{\dot2\dot5}\approx0.017054$, $\scriptstyle M_{\dot2\dot6}\approx0.064690$, $\scriptstyle M_{\dot2\dot7}\approx0.107281$, $\scriptstyle M_{\dot3\dot3}\approx0.047958$, $\scriptstyle M_{\dot3\dot4}\approx-0.149842$, $\scriptstyle M_{\dot3\dot5}\approx0.114650$, $\scriptstyle M_{\dot3\dot6}\approx0.037051$, $\scriptstyle M_{\dot3\dot7}\approx0.004429$, $\scriptstyle M_{\dot4\dot4}\approx0.000092$, $\scriptstyle M_{\dot4\dot5}\approx-0.062188$, $\scriptstyle M_{\dot4\dot6}\approx0.017208$, $\scriptstyle M_{\dot4\dot7}\approx-0.020597$, $\scriptstyle M_{\dot5\dot5}\approx0.024106$, $\scriptstyle M_{\dot5\dot6}\approx0.062241$, $\scriptstyle M_{\dot5\dot7}\approx-0.190655$, $\scriptstyle M_{\dot6\dot6}\approx0.177879$, $\scriptstyle M_{\dot6\dot7}\approx-0.038214$, $\scriptstyle M_{\dot7\dot7}\approx-0.101125$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01481352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01481352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8135257564,\quad |\nabla V/g^2|<{9.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.934}$, ${+2.139}$, ${+2.473}$, ${+2.992}$, ${+3.285}$, ${+3.586}$, ${+4.006}$, ${+4.310}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.064}$, ${+0.067}$, ${+0.109}$, ${+0.144}$, ${+0.189}$, ${+0.190}$, ${+0.351}$, ${+0.362}$, ${+0.642}$, ${+0.671}$, ${+0.776}$, ${+0.981}$, ${+1.069}$, ${+1.194}$, ${+1.269}$, ${+1.287}$, ${+1.521}$, ${+1.608}$, ${+1.612}$, ${+1.951}$, ${+2.291}$, ${+2.518}$, ${+2.732}$, ${+3.370}$, ${+3.377}$, ${+3.392}$, ${+3.738}$, ${+3.971}$, ${+4.876}$, ${+5.498}$, ${+5.565}$, ${+5.915}$, ${+6.254}$, ${+7.043}$, ${+7.517}$, ${+7.737}$, ${+8.094}$, ${+8.348}$, ${+8.386}$, ${+8.554}$, ${+8.567}$, ${+8.981}$, ${+9.387}$, ${+9.504}$, ${+9.638}$, ${+9.891}$, ${+10.883}$, ${+11.288}$, ${+11.968}$, ${+12.466}$, ${+12.479}$, ${+13.140}$, ${+14.343}$, ${+16.022}$, ${+17.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.082}$, ${+0.088}$, ${+0.143}$, ${+0.182}$, ${+0.213}$, ${+0.341}$, ${+0.408}$, ${+1.159}$, ${+1.420}$, ${+1.863}$, ${+2.803}$, ${+2.890}$, ${+3.424}$, ${+3.475}$, ${+3.849}$, ${+4.349}$, ${+4.395}$, ${+4.696}$, ${+4.732}$, ${+5.172}$, ${+5.271}$, ${+5.325}$, ${+6.144}$, ${+6.761}$, ${+7.087}$, ${+7.437}$, ${+8.277}$, ${+8.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.176}$, ${-2.441}$, ${-2.414}$, ${-2.366}$, ${-2.357}$, ${-2.268}$, ${-2.230}$, ${-2.114}$, ${-2.065}$, ${-1.948}$, ${-1.801}$, ${-1.499}$, ${-1.446}$, ${-1.367}$, ${-1.086}$, ${-1.072}$, ${-0.660}$, ${-0.255}$, ${-0.254}$, ${+0.000}_{\times 28}$, ${+0.807}$, ${+0.913}$, ${+1.503}$, ${+1.728}$, ${+2.016}$, ${+2.105}$, ${+2.150}$, ${+2.389}$, ${+3.763}$, ${+4.321}$, ${+4.543}$, ${+4.544}$, ${+5.543}$, ${+6.340}$, ${+6.871}$, ${+7.583}$, ${+7.664}$, ${+7.993}$, ${+8.755}$, ${+8.869}$, ${+10.015}$, ${+13.213}$, ${+13.324}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.048976$, $\scriptstyle M_{01}\approx0.164558$, $\scriptstyle M_{04}{\approx}-M_{15}\approx0.137940$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.094778$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.091348$, $\scriptstyle M_{23}\approx0.202126$, $\scriptstyle M_{26}{\approx}M_{37}\approx0.086959$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.225040$, $\scriptstyle M_{44}{\approx}M_{55}\approx0.091096$, $\scriptstyle M_{45}\approx0.003860$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.133468$, $\scriptstyle M_{67}\approx0.031187$, $\scriptstyle M_{\dot0\dot0}\approx0.515063$, $\scriptstyle M_{\dot1\dot1}\approx0.176497$, $\scriptstyle M_{\dot2\dot2}\approx0.147279$, $\scriptstyle M_{\dot3\dot3}\approx0.088131$, $\scriptstyle M_{\dot4\dot4}\approx0.058409$, $\scriptstyle M_{\dot5\dot5}\approx-0.309792$, $\scriptstyle M_{\dot6\dot6}\approx-0.333056$, $\scriptstyle M_{\dot7\dot7}\approx-0.342531$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01487352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01487352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8735298136,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.180}$, ${+2.500}$, ${+2.513}$, ${+2.750}$, ${+3.156}$, ${+3.508}$, ${+4.071}$, ${+4.463}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.045}$, ${+0.080}$, ${+0.124}$, ${+0.135}$, ${+0.184}$, ${+0.239}$, ${+0.312}$, ${+0.426}$, ${+0.660}$, ${+0.765}$, ${+0.916}$, ${+1.037}$, ${+1.084}$, ${+1.204}$, ${+1.354}$, ${+1.388}$, ${+1.406}$, ${+1.415}$, ${+1.875}$, ${+2.058}$, ${+2.261}$, ${+2.383}$, ${+2.707}$, ${+3.151}$, ${+3.447}$, ${+3.792}$, ${+4.174}$, ${+4.512}$, ${+5.032}$, ${+5.902}$, ${+5.981}$, ${+6.381}$, ${+6.451}$, ${+7.174}$, ${+7.691}$, ${+8.428}$, ${+8.575}$, ${+8.594}$, ${+8.720}$, ${+8.842}$, ${+9.115}$, ${+9.279}$, ${+9.845}$, ${+9.998}$, ${+10.052}$, ${+10.348}$, ${+10.876}$, ${+10.990}$, ${+10.999}$, ${+12.604}$, ${+12.624}$, ${+12.729}$, ${+14.033}$, ${+16.283}$, ${+17.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.116}$, ${+0.119}$, ${+0.169}$, ${+0.174}$, ${+0.336}$, ${+0.471}$, ${+0.961}$, ${+1.470}$, ${+2.002}$, ${+3.106}$, ${+3.245}$, ${+3.501}$, ${+3.689}$, ${+3.717}$, ${+4.480}$, ${+4.659}$, ${+4.715}$, ${+4.805}$, ${+5.231}$, ${+5.607}$, ${+6.075}$, ${+6.112}$, ${+6.752}$, ${+7.229}$, ${+7.555}$, ${+8.126}$, ${+8.319}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.171}$, ${-2.616}$, ${-2.473}$, ${-2.389}$, ${-2.346}$, ${-2.264}$, ${-2.229}$, ${-2.172}$, ${-2.092}$, ${-1.814}$, ${-1.698}$, ${-1.414}$, ${-1.224}$, ${-1.219}$, ${-0.977}$, ${-0.973}$, ${-0.384}$, ${-0.301}$, ${+0.000}_{\times 28}$, ${+0.263}$, ${+0.799}$, ${+0.849}$, ${+1.249}$, ${+1.832}$, ${+2.130}$, ${+2.529}$, ${+2.615}$, ${+3.119}$, ${+3.527}$, ${+4.436}$, ${+4.555}$, ${+4.776}$, ${+5.100}$, ${+6.359}$, ${+6.958}$, ${+7.551}$, ${+8.534}$, ${+8.560}$, ${+9.261}$, ${+9.540}$, ${+10.821}$, ${+13.070}$, ${+13.292}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.036128$, $\scriptstyle M_{02}\approx-0.306686$, $\scriptstyle M_{05}\approx-0.071980$, $\scriptstyle M_{07}\approx0.064924$, $\scriptstyle M_{11}\approx0.083957$, $\scriptstyle M_{13}\approx0.088593$, $\scriptstyle M_{14}\approx-0.021920$, $\scriptstyle M_{16}\approx0.097339$, $\scriptstyle M_{22}\approx0.026315$, $\scriptstyle M_{25}\approx-0.099324$, $\scriptstyle M_{27}\approx-0.263721$, $\scriptstyle M_{33}\approx-0.155167$, $\scriptstyle M_{34}\approx-0.022597$, $\scriptstyle M_{36}\approx-0.203912$, $\scriptstyle M_{44}\approx0.122699$, $\scriptstyle M_{46}\approx-0.030504$, $\scriptstyle M_{55}\approx-0.117146$, $\scriptstyle M_{57}\approx0.240377$, $\scriptstyle M_{66}\approx-0.054493$, $\scriptstyle M_{77}\approx0.057707$, $\scriptstyle M_{\dot0\dot0}\approx0.449284$, $\scriptstyle M_{\dot1\dot1}\approx0.330217$, $\scriptstyle M_{\dot2\dot2}\approx0.120079$, $\scriptstyle M_{\dot3\dot3}\approx0.016579$, $\scriptstyle M_{\dot4\dot4}\approx-0.158738$, $\scriptstyle M_{\dot5\dot5}\approx-0.206898$, $\scriptstyle M_{\dot6\dot6}\approx-0.272777$, $\scriptstyle M_{\dot7\dot7}\approx-0.277747$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01487503}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01487503}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8750350339,\quad |\nabla V/g^2|<{5.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.056}$, ${+2.140}$, ${+2.216}$, ${+2.561}$, ${+3.190}$, ${+3.626}$, ${+3.708}$, ${+4.174}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.048}$, ${+0.069}$, ${+0.095}$, ${+0.240}$, ${+0.317}$, ${+0.542}$, ${+0.772}$, ${+0.781}$, ${+0.785}$, ${+0.857}$, ${+0.926}$, ${+0.929}$, ${+1.209}$, ${+1.261}$, ${+1.357}$, ${+1.384}$, ${+1.388}$, ${+1.456}$, ${+1.544}$, ${+1.613}$, ${+1.740}$, ${+1.846}$, ${+1.898}$, ${+2.175}$, ${+2.382}$, ${+2.804}$, ${+3.749}$, ${+4.673}$, ${+4.790}$, ${+5.287}$, ${+5.484}$, ${+6.606}$, ${+7.056}$, ${+7.171}$, ${+7.238}$, ${+7.546}$, ${+7.891}$, ${+7.952}$, ${+8.226}$, ${+8.323}$, ${+8.488}$, ${+8.561}$, ${+8.607}$, ${+8.781}$, ${+8.865}$, ${+9.040}$, ${+9.197}$, ${+9.462}$, ${+9.802}$, ${+9.832}$, ${+10.245}$, ${+12.761}$, ${+14.504}$, ${+14.831}$, ${+16.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}$, ${+0.053}$, ${+0.215}$, ${+0.242}$, ${+0.261}$, ${+0.262}$, ${+0.555}$, ${+0.970}$, ${+1.432}$, ${+1.536}$, ${+2.753}$, ${+2.790}$, ${+3.872}$, ${+3.925}$, ${+3.980}$, ${+4.089}$, ${+4.322}$, ${+4.350}$, ${+4.489}$, ${+4.570}$, ${+4.742}$, ${+5.057}$, ${+5.628}$, ${+5.840}$, ${+6.885}$, ${+6.997}$, ${+7.081}$, ${+7.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.139}$, ${-2.776}$, ${-2.773}$, ${-2.604}$, ${-2.603}$, ${-2.572}$, ${-2.245}$, ${-2.236}$, ${-2.177}$, ${-1.872}$, ${-1.827}$, ${-1.753}$, ${-1.288}$, ${-1.074}$, ${-1.055}$, ${-0.998}$, ${-0.992}$, ${-0.042}$, ${+0.000}_{\times 28}$, ${+0.515}$, ${+1.421}$, ${+1.709}$, ${+1.776}$, ${+2.050}$, ${+2.110}$, ${+2.293}$, ${+2.484}$, ${+2.518}$, ${+3.647}$, ${+3.954}$, ${+4.266}$, ${+4.357}$, ${+4.424}$, ${+4.516}$, ${+4.842}$, ${+4.898}$, ${+5.205}$, ${+7.584}$, ${+9.468}$, ${+9.500}$, ${+9.555}$, ${+10.041}$, ${+10.302}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.078665$, $\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx0.126308$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}M_{46}{\approx}-M_{57}\approx-0.098093$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.028970$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}M_{26}{\approx}-M_{37}\approx0.066452$, $\scriptstyle M_{05}{\approx}M_{36}\approx0.154171$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.207963$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.034373$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.037021$, $\scriptstyle M_{14}{\approx}-M_{27}\approx-0.173326$, $\scriptstyle M_{17}{\approx}-M_{24}\approx0.005732$, $\scriptstyle M_{\dot0\dot0}\approx0.454438$, $\scriptstyle M_{\dot1\dot1}\approx0.365504$, $\scriptstyle M_{\dot2\dot2}\approx0.095778$, $\scriptstyle M_{\dot3\dot3}\approx-0.139790$, $\scriptstyle M_{\dot4\dot4}\approx-0.150757$, $\scriptstyle M_{\dot5\dot5}\approx-0.186204$, $\scriptstyle M_{\dot6\dot6}\approx-0.206986$, $\scriptstyle M_{\dot7\dot7}\approx-0.231983$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01489542}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01489542}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8954242816,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.126}$, ${+2.197}$, ${+2.413}$, ${+2.670}$, ${+3.266}$, ${+3.493}$, ${+3.974}$, ${+4.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.074}$, ${+0.081}$, ${+0.099}$, ${+0.174}$, ${+0.220}$, ${+0.295}$, ${+0.339}$, ${+0.415}$, ${+0.731}$, ${+0.788}$, ${+0.940}$, ${+1.029}$, ${+1.160}$, ${+1.261}$, ${+1.293}$, ${+1.299}$, ${+1.365}$, ${+1.417}$, ${+1.735}$, ${+1.786}$, ${+2.394}$, ${+2.399}$, ${+2.591}$, ${+3.161}$, ${+3.179}$, ${+3.511}$, ${+4.322}$, ${+4.428}$, ${+4.742}$, ${+5.044}$, ${+5.625}$, ${+6.047}$, ${+6.072}$, ${+7.271}$, ${+7.426}$, ${+8.400}$, ${+8.447}$, ${+8.505}$, ${+8.516}$, ${+8.745}$, ${+8.788}$, ${+8.967}$, ${+9.129}$, ${+9.423}$, ${+9.512}$, ${+9.653}$, ${+10.562}$, ${+10.681}$, ${+10.725}$, ${+11.048}$, ${+11.325}$, ${+13.064}$, ${+13.973}$, ${+15.897}$, ${+17.584}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}$, ${+0.122}$, ${+0.142}$, ${+0.194}$, ${+0.211}$, ${+0.316}$, ${+0.522}$, ${+1.083}$, ${+1.414}$, ${+1.746}$, ${+2.980}$, ${+2.991}$, ${+3.684}$, ${+3.693}$, ${+3.821}$, ${+4.277}$, ${+4.519}$, ${+4.650}$, ${+4.658}$, ${+4.852}$, ${+5.267}$, ${+5.671}$, ${+5.747}$, ${+6.825}$, ${+6.958}$, ${+7.407}$, ${+7.545}$, ${+7.852}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.083}$, ${-2.599}$, ${-2.526}$, ${-2.402}$, ${-2.355}$, ${-2.303}$, ${-2.235}$, ${-2.220}$, ${-2.198}$, ${-1.783}$, ${-1.743}$, ${-1.489}$, ${-1.346}$, ${-1.332}$, ${-1.180}$, ${-1.124}$, ${-0.252}$, ${+0.000}_{\times 28}$, ${+0.168}$, ${+0.418}$, ${+0.770}$, ${+1.162}$, ${+1.395}$, ${+1.512}$, ${+1.560}$, ${+2.148}$, ${+2.559}$, ${+2.695}$, ${+3.793}$, ${+4.124}$, ${+4.515}$, ${+5.054}$, ${+5.104}$, ${+5.499}$, ${+6.710}$, ${+6.901}$, ${+7.325}$, ${+7.605}$, ${+8.968}$, ${+9.176}$, ${+11.184}$, ${+11.272}$, ${+12.063}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.076951$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.249598$, $\scriptstyle M_{05}\approx0.313924$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.069322$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.130430$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.012691$, $\scriptstyle M_{14}\approx-0.204439$, $\scriptstyle M_{16}{\approx}M_{34}\approx0.028567$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.062644$, $\scriptstyle M_{27}\approx0.125766$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.116123$, $\scriptstyle M_{36}\approx-0.057697$, $\scriptstyle M_{\dot0\dot0}\approx0.466337$, $\scriptstyle M_{\dot1\dot1}\approx0.331942$, $\scriptstyle M_{\dot2\dot2}\approx0.109970$, $\scriptstyle M_{\dot3\dot3}\approx-0.025376$, $\scriptstyle M_{\dot4\dot4}\approx-0.126677$, $\scriptstyle M_{\dot5\dot5}\approx-0.225184$, $\scriptstyle M_{\dot6\dot6}\approx-0.264041$, $\scriptstyle M_{\dot7\dot7}\approx-0.266972$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01503702}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01503702}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.0370277208,\quad |\nabla V/g^2|<{6.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.444}$, ${+2.447}$, ${+2.794}$, ${+3.082}$, ${+3.408}$, ${+3.668}$, ${+4.235}$, ${+4.237}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}$, ${+0.138}$, ${+0.141}$, ${+0.182}$, ${+0.187}$, ${+0.300}$, ${+0.325}$, ${+0.400}$, ${+0.676}$, ${+0.783}$, ${+0.816}$, ${+0.844}$, ${+0.901}$, ${+1.033}$, ${+1.106}$, ${+1.365}$, ${+1.484}$, ${+1.562}$, ${+1.771}$, ${+1.818}$, ${+1.863}$, ${+1.959}$, ${+2.073}$, ${+2.957}$, ${+2.995}$, ${+3.047}$, ${+4.596}$, ${+4.620}$, ${+4.816}$, ${+4.941}$, ${+6.131}$, ${+6.777}$, ${+7.097}$, ${+7.771}$, ${+7.869}$, ${+7.921}$, ${+8.187}$, ${+8.320}$, ${+9.520}$, ${+9.550}$, ${+9.778}$, ${+9.788}$, ${+9.948}$, ${+10.076}$, ${+10.510}$, ${+10.954}$, ${+11.175}$, ${+11.481}$, ${+11.597}$, ${+12.326}$, ${+13.632}$, ${+14.674}$, ${+15.485}$, ${+15.500}$, ${+16.939}$, ${+16.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.080}$, ${+0.125}$, ${+0.134}$, ${+0.160}$, ${+0.248}$, ${+0.342}$, ${+0.767}$, ${+1.469}$, ${+1.845}$, ${+3.391}$, ${+3.617}$, ${+3.749}$, ${+4.191}$, ${+4.289}$, ${+4.489}$, ${+4.706}$, ${+5.059}$, ${+5.155}$, ${+5.718}$, ${+5.797}$, ${+5.953}$, ${+7.023}$, ${+7.107}$, ${+8.374}_{\times 2}$, ${+8.783}$, ${+8.870}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.150}$, ${-2.732}$, ${-2.715}$, ${-2.548}$, ${-2.412}$, ${-2.266}$, ${-2.127}$, ${-1.973}$, ${-1.949}$, ${-1.839}$, ${-1.434}$, ${-1.315}$, ${-1.264}$, ${-1.051}$, ${-0.648}$, ${-0.451}$, ${-0.300}$, ${-0.224}$, ${+0.000}_{\times 28}$, ${+0.234}$, ${+1.004}$, ${+1.755}$, ${+1.988}$, ${+2.323}$, ${+2.408}$, ${+2.808}$, ${+2.934}$, ${+3.007}$, ${+3.282}$, ${+3.820}$, ${+4.050}$, ${+4.651}$, ${+4.805}$, ${+7.309}$, ${+7.491}$, ${+7.618}$, ${+9.240}$, ${+9.940}$, ${+10.173}$, ${+11.978}$, ${+12.012}$, ${+15.986}$, ${+15.996}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.461905$, $\scriptstyle M_{11}\approx0.180724$, $\scriptstyle M_{22}\approx0.152200$, $\scriptstyle M_{33}\approx0.126854$, $\scriptstyle M_{44}\approx0.117339$, $\scriptstyle M_{55}\approx-0.287521$, $\scriptstyle M_{66}\approx-0.375574$, $\scriptstyle M_{77}\approx-0.375927$, $\scriptstyle M_{\dot0\dot0}\approx0.221728$, $\scriptstyle M_{\dot0\dot3}\approx0.008833$, $\scriptstyle M_{\dot0\dot5}\approx-0.069747$, $\scriptstyle M_{\dot0\dot6}\approx-0.088743$, $\scriptstyle M_{\dot1\dot1}\approx-0.108832$, $\scriptstyle M_{\dot1\dot2}\approx-0.047224$, $\scriptstyle M_{\dot1\dot4}\approx0.092854$, $\scriptstyle M_{\dot1\dot7}\approx-0.064078$, $\scriptstyle M_{\dot2\dot2}\approx-0.149937$, $\scriptstyle M_{\dot2\dot4}\approx0.026642$, $\scriptstyle M_{\dot2\dot7}\approx0.139930$, $\scriptstyle M_{\dot3\dot3}\approx0.027762$, $\scriptstyle M_{\dot3\dot5}\approx-0.226444$, $\scriptstyle M_{\dot3\dot6}\approx0.279982$, $\scriptstyle M_{\dot4\dot4}\approx0.224798$, $\scriptstyle M_{\dot4\dot7}\approx-0.067572$, $\scriptstyle M_{\dot5\dot5}\approx-0.025201$, $\scriptstyle M_{\dot5\dot6}\approx-0.122443$, $\scriptstyle M_{\dot6\dot6}\approx-0.031841$, $\scriptstyle M_{\dot7\dot7}\approx-0.158476$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01510410}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01510410}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.1041017196,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}_{\times 2}$, ${+2.494}_{\times 2}$, ${+3.403}_{\times 2}$, ${+4.146}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}_{\times 2}$, ${+0.143}_{\times 2}$, ${+0.357}_{\times 2}$, ${+0.497}_{\times 2}$, ${+0.767}_{\times 2}$, ${+0.932}_{\times 2}$, ${+1.047}_{\times 2}$, ${+1.384}_{\times 2}$, ${+1.500}_{\times 2}$, ${+1.672}_{\times 2}$, ${+1.992}_{\times 2}$, ${+2.043}_{\times 2}$, ${+2.444}_{\times 2}$, ${+3.169}_{\times 2}$, ${+4.907}_{\times 2}$, ${+5.299}_{\times 2}$, ${+5.811}_{\times 2}$, ${+6.725}_{\times 2}$, ${+7.778}_{\times 2}$, ${+7.868}_{\times 2}$, ${+8.295}_{\times 2}$, ${+9.329}_{\times 2}$, ${+9.619}_{\times 2}$, ${+9.975}_{\times 2}$, ${+11.120}_{\times 2}$, ${+11.131}_{\times 2}$, ${+13.613}_{\times 2}$, ${+16.586}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.055}$, ${+0.203}_{\times 2}$, ${+0.271}_{\times 2}$, ${+1.062}_{\times 2}$, ${+1.309}$, ${+1.619}$, ${+1.847}$, ${+2.233}$, ${+3.873}_{\times 2}$, ${+4.236}$, ${+4.569}$, ${+4.902}$, ${+4.920}_{\times 2}$, ${+4.991}$, ${+5.031}_{\times 2}$, ${+5.657}$, ${+6.074}$, ${+6.365}$, ${+6.464}$, ${+8.103}$, ${+8.262}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.874}_{\times 2}$, ${-2.483}$, ${-2.427}$, ${-2.423}$, ${-2.231}_{\times 2}$, ${-2.144}_{\times 2}$, ${-1.719}$, ${-1.625}$, ${-1.592}$, ${-1.012}$, ${-0.628}_{\times 2}$, ${-0.524}$, ${+0.000}_{\times 27}$, ${+0.025}_{\times 2}$, ${+0.596}_{\times 2}$, ${+1.266}$, ${+1.449}$, ${+2.376}_{\times 2}$, ${+2.505}_{\times 2}$, ${+3.113}$, ${+4.584}$, ${+4.593}$, ${+4.629}_{\times 2}$, ${+4.967}$, ${+5.093}_{\times 2}$, ${+5.606}_{\times 2}$, ${+6.681}$, ${+7.533}$, ${+8.140}$, ${+9.084}$, ${+13.552}$, ${+13.620}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.439474$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.035221$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.196752$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.207502$, $\scriptstyle M_{\dot0\dot0}\approx-0.361120$, $\scriptstyle M_{\dot1\dot1}\approx0.080877$, $\scriptstyle M_{\dot2\dot2}\approx-0.032768$, $\scriptstyle M_{\dot2\dot3}\approx0.348413$, $\scriptstyle M_{\dot2\dot6}\approx-0.119690$, $\scriptstyle M_{\dot2\dot7}\approx-0.114668$, $\scriptstyle M_{\dot3\dot3}\approx0.004420$, $\scriptstyle M_{\dot3\dot6}\approx-0.125859$, $\scriptstyle M_{\dot3\dot7}\approx-0.121356$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.141170$, $\scriptstyle M_{\dot6\dot6}\approx0.024266$, $\scriptstyle M_{\dot6\dot7}\approx0.282116$, $\scriptstyle M_{\dot7\dot7}\approx0.001985$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01512326}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01512326}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1232666107,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.502}_{\times 2}$, ${+2.556}$, ${+3.214}$, ${+3.454}$, ${+4.099}_{\times 2}$, ${+4.173}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.145}$, ${+0.213}_{\times 2}$, ${+0.288}_{\times 2}$, ${+0.293}$, ${+0.316}$, ${+0.713}_{\times 2}$, ${+0.767}$, ${+0.821}$, ${+0.880}_{\times 2}$, ${+1.135}$, ${+1.392}$, ${+1.436}$, ${+1.458}$, ${+1.820}_{\times 2}$, ${+1.989}$, ${+2.256}_{\times 2}$, ${+2.602}$, ${+3.549}$, ${+3.657}$, ${+4.666}_{\times 2}$, ${+5.240}_{\times 2}$, ${+5.653}$, ${+7.505}_{\times 2}$, ${+7.790}$, ${+7.929}$, ${+8.015}$, ${+8.138}_{\times 2}$, ${+9.771}_{\times 2}$, ${+9.899}$, ${+9.929}$, ${+10.009}_{\times 2}$, ${+10.128}$, ${+10.222}$, ${+10.842}$, ${+12.056}$, ${+12.143}$, ${+12.858}$, ${+13.815}$, ${+15.702}_{\times 2}$, ${+16.394}_{\times 2}$, ${+16.691}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}_{\times 2}$, ${+0.100}$, ${+0.155}_{\times 2}$, ${+0.184}$, ${+0.350}$, ${+1.311}$, ${+1.741}_{\times 2}$, ${+3.474}_{\times 2}$, ${+3.517}$, ${+4.217}_{\times 2}$, ${+4.255}$, ${+4.900}$, ${+5.393}_{\times 2}$, ${+5.505}$, ${+5.734}$, ${+5.976}$, ${+7.352}$, ${+7.517}$, ${+8.225}_{\times 2}$, ${+9.149}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.285}$, ${-2.764}$, ${-2.483}$, ${-2.243}$, ${-2.230}$, ${-2.221}_{\times 2}$, ${-2.082}$, ${-1.960}_{\times 2}$, ${-1.674}$, ${-1.146}_{\times 2}$, ${-1.119}$, ${-0.799}$, ${-0.373}$, ${-0.115}$, ${+0.000}_{\times 28}$, ${+0.385}_{\times 2}$, ${+1.365}$, ${+1.616}$, ${+1.986}$, ${+2.392}_{\times 2}$, ${+2.560}$, ${+2.717}$, ${+2.896}$, ${+3.148}_{\times 2}$, ${+4.430}$, ${+5.302}$, ${+5.306}$, ${+7.563}$, ${+8.259}_{\times 2}$, ${+9.275}$, ${+10.595}_{\times 2}$, ${+11.550}$, ${+11.664}$, ${+16.195}$, ${+16.209}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.138524$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.125208$, $\scriptstyle M_{11}{\approx}M_{55}\approx0.218216$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.143592$, $\scriptstyle M_{23}{\approx}M_{26}{\approx}M_{37}{\approx}M_{67}\approx0.000005$, $\scriptstyle M_{27}\approx0.158530$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.063900$, $\scriptstyle M_{36}\approx0.367187$, $\scriptstyle M_{\dot0\dot0}\approx0.461249$, $\scriptstyle M_{\dot1\dot1}\approx0.168768$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.150964$, $\scriptstyle M_{\dot4\dot4}\approx0.112686$, $\scriptstyle M_{\dot5\dot5}\approx-0.310137$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.367247$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01516412}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01516412}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1641200886,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.462}$, ${+2.546}$, ${+2.673}$, ${+3.181}$, ${+3.198}$, ${+3.441}$, ${+4.204}$, ${+4.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.049}$, ${+0.078}$, ${+0.146}$, ${+0.177}$, ${+0.239}$, ${+0.432}$, ${+0.511}$, ${+0.700}$, ${+0.709}$, ${+0.855}$, ${+0.860}$, ${+1.020}$, ${+1.145}$, ${+1.152}$, ${+1.328}$, ${+1.436}$, ${+1.586}$, ${+1.758}$, ${+2.046}$, ${+2.082}$, ${+2.319}$, ${+2.408}$, ${+2.584}$, ${+2.798}$, ${+3.446}$, ${+4.210}$, ${+4.394}$, ${+4.842}$, ${+4.997}$, ${+6.440}$, ${+6.562}$, ${+6.697}$, ${+7.647}$, ${+7.991}$, ${+8.051}$, ${+8.062}$, ${+8.537}$, ${+9.032}$, ${+9.263}$, ${+9.556}$, ${+9.670}$, ${+9.848}$, ${+10.184}$, ${+10.528}$, ${+10.571}$, ${+10.692}$, ${+11.248}$, ${+11.303}$, ${+12.723}$, ${+12.792}$, ${+13.764}$, ${+14.367}$, ${+14.375}$, ${+16.816}$, ${+17.247}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.077}$, ${+0.167}$, ${+0.178}$, ${+0.196}$, ${+0.289}$, ${+0.539}$, ${+0.739}$, ${+1.495}$, ${+1.949}$, ${+3.291}$, ${+3.733}$, ${+3.889}$, ${+3.894}$, ${+4.315}$, ${+4.457}$, ${+4.604}$, ${+5.209}$, ${+5.392}$, ${+5.625}$, ${+5.764}$, ${+6.020}$, ${+6.484}$, ${+6.664}$, ${+7.932}$, ${+8.142}$, ${+8.385}$, ${+8.617}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.205}$, ${-2.739}$, ${-2.633}$, ${-2.619}$, ${-2.494}$, ${-2.363}$, ${-2.191}$, ${-2.183}$, ${-2.118}$, ${-2.036}$, ${-1.440}$, ${-1.300}$, ${-1.189}$, ${-0.871}$, ${-0.705}$, ${-0.477}$, ${-0.216}$, ${+0.000}_{\times 28}$, ${+0.502}$, ${+0.573}$, ${+1.130}$, ${+1.606}$, ${+1.714}$, ${+2.002}$, ${+2.251}$, ${+3.026}$, ${+3.160}$, ${+3.417}$, ${+3.786}$, ${+3.982}$, ${+4.674}$, ${+4.694}$, ${+4.959}$, ${+6.572}$, ${+6.767}$, ${+7.518}$, ${+9.095}$, ${+9.256}$, ${+9.823}$, ${+10.915}$, ${+11.342}$, ${+15.099}$, ${+15.147}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.291143$, $\scriptstyle M_{02}\approx0.005835$, $\scriptstyle M_{04}\approx-0.276626$, $\scriptstyle M_{06}\approx0.026030$, $\scriptstyle M_{11}\approx-0.076011$, $\scriptstyle M_{13}\approx0.132999$, $\scriptstyle M_{15}\approx-0.152537$, $\scriptstyle M_{17}\approx0.108224$, $\scriptstyle M_{22}\approx0.131551$, $\scriptstyle M_{24}\approx0.118871$, $\scriptstyle M_{26}\approx-0.044933$, $\scriptstyle M_{33}\approx-0.197232$, $\scriptstyle M_{35}\approx-0.098815$, $\scriptstyle M_{37}\approx0.080779$, $\scriptstyle M_{44}\approx0.024286$, $\scriptstyle M_{46}\approx0.271253$, $\scriptstyle M_{55}\approx-0.152690$, $\scriptstyle M_{57}\approx0.157210$, $\scriptstyle M_{66}\approx-0.039760$, $\scriptstyle M_{77}\approx0.018713$, $\scriptstyle M_{\dot0\dot0}\approx0.413956$, $\scriptstyle M_{\dot1\dot1}\approx0.357647$, $\scriptstyle M_{\dot2\dot2}\approx0.149522$, $\scriptstyle M_{\dot3\dot3}\approx0.004821$, $\scriptstyle M_{\dot4\dot4}\approx-0.176000$, $\scriptstyle M_{\dot5\dot5}\approx-0.180673$, $\scriptstyle M_{\dot6\dot6}\approx-0.283516$, $\scriptstyle M_{\dot7\dot7}\approx-0.285758$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01516989}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01516989}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1698933636,\quad |\nabla V/g^2|<{4.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.569}$, ${+2.575}$, ${+2.814}$, ${+3.024}$, ${+3.181}$, ${+3.423}$, ${+4.090}$, ${+4.303}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.139}$, ${+0.285}$, ${+0.348}$, ${+0.374}$, ${+0.441}$, ${+0.519}$, ${+0.656}$, ${+0.815}$, ${+0.840}$, ${+0.863}$, ${+0.981}$, ${+0.994}$, ${+1.012}$, ${+1.265}$, ${+1.464}$, ${+1.473}$, ${+1.482}$, ${+1.546}$, ${+1.631}$, ${+1.801}$, ${+1.854}$, ${+2.134}$, ${+2.156}$, ${+2.165}$, ${+3.843}$, ${+4.159}$, ${+4.160}$, ${+4.808}$, ${+5.392}$, ${+6.781}$, ${+6.865}$, ${+6.882}$, ${+7.330}$, ${+8.148}$, ${+8.231}$, ${+8.457}$, ${+8.484}$, ${+9.203}$, ${+9.532}$, ${+9.619}$, ${+10.041}$, ${+10.275}$, ${+10.298}$, ${+10.490}$, ${+10.663}$, ${+10.966}$, ${+11.255}$, ${+11.264}$, ${+12.097}$, ${+12.724}$, ${+13.547}$, ${+13.579}$, ${+13.690}$, ${+16.358}$, ${+17.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.037}$, ${+0.145}$, ${+0.216}$, ${+0.285}$, ${+0.301}$, ${+0.315}$, ${+0.440}$, ${+1.634}$, ${+1.752}$, ${+3.794}$, ${+3.921}$, ${+4.290}$, ${+4.295}$, ${+4.512}$, ${+4.685}$, ${+4.686}$, ${+4.896}$, ${+5.311}$, ${+5.713}$, ${+5.757}$, ${+5.763}$, ${+5.967}$, ${+6.633}$, ${+7.908}$, ${+8.073}$, ${+8.229}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.147}$, ${-2.925}$, ${-2.754}$, ${-2.639}$, ${-2.638}$, ${-2.494}$, ${-2.487}$, ${-2.377}$, ${-2.274}$, ${-2.028}$, ${-1.327}$, ${-1.213}$, ${-1.113}$, ${-1.002}$, ${-0.651}$, ${-0.226}$, ${-0.108}$, ${+0.000}_{\times 28}$, ${+0.164}$, ${+1.052}$, ${+1.293}$, ${+2.215}$, ${+2.624}$, ${+2.646}$, ${+2.740}$, ${+2.842}$, ${+3.027}$, ${+3.350}$, ${+3.482}$, ${+3.779}$, ${+4.303}$, ${+4.604}$, ${+4.658}$, ${+6.010}$, ${+6.162}$, ${+7.534}$, ${+9.657}$, ${+9.713}$, ${+10.235}$, ${+10.417}$, ${+11.406}$, ${+14.544}$, ${+14.630}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.503049$, $\scriptstyle M_{11}\approx0.169635$, $\scriptstyle M_{22}\approx0.143711$, $\scriptstyle M_{33}\approx0.124752$, $\scriptstyle M_{44}\approx0.123290$, $\scriptstyle M_{55}\approx-0.290413$, $\scriptstyle M_{66}\approx-0.385715$, $\scriptstyle M_{77}\approx-0.388308$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.012111$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.014685$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx-0.157901$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.007014$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.053605$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.036629$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.165961$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.036031$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx0.134155$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.081067$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.116558$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01518364}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01518364}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1836443859,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.508}$, ${+2.686}$, ${+2.706}$, ${+3.095}$, ${+3.221}$, ${+3.507}$, ${+4.060}$, ${+4.302}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.098}$, ${+0.179}$, ${+0.234}$, ${+0.313}$, ${+0.520}$, ${+0.552}$, ${+0.575}$, ${+0.729}$, ${+0.770}$, ${+0.867}$, ${+0.898}$, ${+1.034}$, ${+1.052}$, ${+1.302}$, ${+1.314}$, ${+1.337}$, ${+1.517}$, ${+1.759}$, ${+1.818}$, ${+1.937}$, ${+1.946}$, ${+2.104}$, ${+2.252}$, ${+2.331}$, ${+3.699}$, ${+4.446}$, ${+4.477}$, ${+4.776}$, ${+5.257}$, ${+6.633}$, ${+6.934}$, ${+7.086}$, ${+7.449}$, ${+8.080}$, ${+8.131}$, ${+8.275}$, ${+8.488}$, ${+9.370}$, ${+9.518}$, ${+9.638}$, ${+9.699}$, ${+10.032}$, ${+10.545}$, ${+10.708}$, ${+10.746}$, ${+10.823}$, ${+11.074}$, ${+11.182}$, ${+12.378}$, ${+12.882}$, ${+14.027}$, ${+14.135}$, ${+14.142}$, ${+16.241}$, ${+17.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.029}$, ${+0.055}$, ${+0.150}$, ${+0.198}$, ${+0.238}$, ${+0.330}$, ${+0.401}$, ${+0.456}$, ${+1.744}$, ${+1.793}$, ${+3.795}$, ${+3.863}$, ${+4.132}$, ${+4.292}$, ${+4.307}$, ${+4.445}$, ${+4.626}$, ${+5.107}$, ${+5.137}$, ${+5.719}$, ${+5.817}$, ${+6.144}$, ${+6.259}$, ${+6.505}$, ${+7.913}$, ${+8.134}$, ${+8.350}$, ${+8.570}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.168}$, ${-2.913}$, ${-2.755}$, ${-2.671}$, ${-2.649}$, ${-2.419}$, ${-2.372}$, ${-2.322}$, ${-2.247}$, ${-1.994}$, ${-1.369}$, ${-1.235}$, ${-1.153}$, ${-0.745}$, ${-0.719}$, ${-0.329}$, ${+0.000}_{\times 28}$, ${+0.134}$, ${+0.312}$, ${+0.774}$, ${+1.277}$, ${+2.101}$, ${+2.139}$, ${+2.429}$, ${+2.591}$, ${+2.789}$, ${+3.056}$, ${+3.436}$, ${+3.854}$, ${+4.197}$, ${+4.198}$, ${+4.435}$, ${+4.677}$, ${+6.262}$, ${+6.266}$, ${+7.528}$, ${+9.694}$, ${+9.820}$, ${+10.241}$, ${+10.800}$, ${+11.406}$, ${+14.889}$, ${+14.943}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.102850$, $\scriptstyle M_{02}\approx0.138174$, $\scriptstyle M_{04}\approx-0.150523$, $\scriptstyle M_{06}\approx-0.103177$, $\scriptstyle M_{11}\approx0.289823$, $\scriptstyle M_{13}\approx-0.070272$, $\scriptstyle M_{15}\approx-0.269659$, $\scriptstyle M_{17}\approx-0.099933$, $\scriptstyle M_{22}\approx-0.179308$, $\scriptstyle M_{24}\approx-0.116811$, $\scriptstyle M_{26}\approx-0.077155$, $\scriptstyle M_{33}\approx0.206587$, $\scriptstyle M_{35}\approx0.152670$, $\scriptstyle M_{37}\approx0.057573$, $\scriptstyle M_{44}\approx-0.147829$, $\scriptstyle M_{46}\approx-0.164916$, $\scriptstyle M_{55}\approx-0.044909$, $\scriptstyle M_{57}\approx-0.209788$, $\scriptstyle M_{66}\approx0.020996$, $\scriptstyle M_{77}\approx-0.042510$, $\scriptstyle M_{\dot0\dot0}\approx0.376612$, $\scriptstyle M_{\dot1\dot1}\approx0.354437$, $\scriptstyle M_{\dot2\dot2}\approx0.203710$, $\scriptstyle M_{\dot3\dot3}\approx-0.024923$, $\scriptstyle M_{\dot4\dot4}\approx-0.156961$, $\scriptstyle M_{\dot5\dot5}\approx-0.189003$, $\scriptstyle M_{\dot6\dot6}\approx-0.279939$, $\scriptstyle M_{\dot7\dot7}\approx-0.283934$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01520391}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01520391}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.2039127657,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.257}_{\times 4}$, ${+3.375}_{\times 2}$, ${+3.990}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.426}_{\times 4}$, ${+0.646}_{\times 2}$, ${+0.707}_{\times 4}$, ${+0.929}_{\times 2}$, ${+1.223}_{\times 4}$, ${+1.231}_{\times 4}$, ${+1.410}_{\times 2}$, ${+1.802}_{\times 2}$, ${+1.823}_{\times 2}$, ${+3.600}_{\times 2}$, ${+5.732}_{\times 4}$, ${+7.470}_{\times 4}$, ${+7.542}_{\times 2}$, ${+7.644}_{\times 4}$, ${+8.805}_{\times 2}$, ${+9.029}_{\times 4}$, ${+9.449}_{\times 4}$, ${+13.502}_{\times 2}$, ${+15.961}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.243}_{\times 4}$, ${+0.827}_{\times 2}$, ${+2.188}_{\times 2}$, ${+2.453}_{\times 2}$, ${+3.809}_{\times 2}$, ${+4.218}_{\times 2}$, ${+4.437}$, ${+4.565}_{\times 4}$, ${+5.060}$, ${+5.713}_{\times 2}$, ${+6.190}$, ${+6.420}$, ${+7.405}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.544}$, ${-3.101}_{\times 2}$, ${-2.770}_{\times 2}$, ${-2.592}$, ${-2.163}_{\times 4}$, ${-2.028}_{\times 2}$, ${-1.794}$, ${-0.769}$, ${-0.104}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.416}_{\times 2}$, ${+1.407}_{\times 2}$, ${+1.761}_{\times 4}$, ${+2.096}_{\times 4}$, ${+2.677}_{\times 2}$, ${+2.916}_{\times 2}$, ${+3.798}$, ${+4.315}_{\times 2}$, ${+5.037}$, ${+5.303}_{\times 2}$, ${+7.511}$, ${+8.901}_{\times 2}$, ${+9.536}$, ${+10.408}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.128109$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.310133$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.053915$, $\scriptstyle M_{\dot0\dot0}\approx0.585226$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.141478$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.070572$, $\scriptstyle M_{\dot5\dot5}\approx-0.282707$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.363310$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01528113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01528113}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.2811322855,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.987}_{\times 2}$, ${+3.016}_{\times 2}$, ${+3.078}_{\times 2}$, ${+4.485}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.308}_{\times 2}$, ${+0.320}_{\times 2}$, ${+0.731}_{\times 2}$, ${+0.892}_{\times 2}$, ${+1.178}_{\times 2}$, ${+1.744}_{\times 2}$, ${+1.898}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.132}_{\times 2}$, ${+2.220}_{\times 2}$, ${+3.136}_{\times 2}$, ${+3.540}_{\times 2}$, ${+4.123}_{\times 2}$, ${+5.599}_{\times 2}$, ${+6.692}_{\times 2}$, ${+7.230}_{\times 2}$, ${+7.479}_{\times 2}$, ${+7.899}_{\times 2}$, ${+7.947}_{\times 2}$, ${+9.915}_{\times 2}$, ${+10.241}_{\times 2}$, ${+12.063}_{\times 2}$, ${+12.178}_{\times 2}$, ${+12.221}_{\times 2}$, ${+12.311}_{\times 2}$, ${+17.941}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.088}$, ${+0.152}_{\times 2}$, ${+0.268}_{\times 2}$, ${+0.946}$, ${+1.165}$, ${+1.600}$, ${+2.386}$, ${+2.468}_{\times 2}$, ${+3.118}_{\times 2}$, ${+4.568}$, ${+4.617}$, ${+4.799}$, ${+5.102}$, ${+5.136}_{\times 2}$, ${+5.256}_{\times 2}$, ${+6.282}$, ${+6.971}$, ${+7.084}$, ${+7.415}$, ${+8.251}$, ${+8.716}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.603}$, ${-2.734}_{\times 2}$, ${-2.422}_{\times 2}$, ${-2.195}_{\times 2}$, ${-2.190}$, ${-2.022}$, ${-1.865}$, ${-1.530}$, ${-1.116}$, ${-0.986}$, ${-0.968}$, ${-0.966}_{\times 2}$, ${-0.083}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.602}_{\times 2}$, ${+0.718}$, ${+1.250}$, ${+1.327}$, ${+2.060}$, ${+2.494}_{\times 2}$, ${+2.553}_{\times 2}$, ${+5.084}_{\times 2}$, ${+5.106}$, ${+5.525}$, ${+5.545}$, ${+6.548}_{\times 2}$, ${+6.556}$, ${+7.044}_{\times 2}$, ${+7.542}$, ${+7.747}$, ${+8.930}$, ${+14.921}$, ${+15.036}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.447654$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.030605$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.196565$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.220484$, $\scriptstyle M_{\dot0\dot0}\approx-0.349590$, $\scriptstyle M_{\dot0\dot1}\approx0.005202$, $\scriptstyle M_{\dot1\dot1}\approx0.084833$, $\scriptstyle M_{\dot2\dot2}\approx-0.357484$, $\scriptstyle M_{\dot3\dot3}\approx0.554726$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.135187$, $\scriptstyle M_{\dot6\dot6}\approx0.046292$, $\scriptstyle M_{\dot6\dot7}\approx0.120975$, $\scriptstyle M_{\dot7\dot7}\approx-0.249153$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01528836}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01528836}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.2883681140,\quad |\nabla V/g^2|<{9.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.086}_{\times 2}$, ${+2.963}_{\times 2}$, ${+3.064}_{\times 2}$, ${+4.486}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 2}$, ${+0.146}_{\times 2}$, ${+0.283}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.714}_{\times 2}$, ${+0.865}_{\times 2}$, ${+1.144}_{\times 2}$, ${+1.646}_{\times 2}$, ${+2.010}_{\times 2}$, ${+2.015}_{\times 2}$, ${+2.187}_{\times 2}$, ${+2.301}_{\times 2}$, ${+3.085}_{\times 2}$, ${+3.673}_{\times 2}$, ${+4.511}_{\times 2}$, ${+5.843}_{\times 2}$, ${+6.621}_{\times 2}$, ${+7.255}_{\times 2}$, ${+7.666}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.345}_{\times 2}$, ${+9.787}_{\times 2}$, ${+10.191}_{\times 2}$, ${+11.852}_{\times 2}$, ${+11.990}_{\times 2}$, ${+12.052}_{\times 2}$, ${+12.255}_{\times 2}$, ${+17.943}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}$, ${+0.117}$, ${+0.154}_{\times 2}$, ${+0.237}$, ${+0.260}$, ${+1.026}$, ${+1.118}$, ${+1.803}$, ${+2.043}$, ${+2.480}$, ${+2.688}$, ${+3.125}$, ${+3.492}$, ${+4.448}$, ${+4.592}$, ${+4.944}$, ${+5.128}$, ${+5.136}$, ${+5.186}$, ${+5.373}$, ${+5.440}$, ${+6.251}$, ${+6.890}$, ${+7.078}$, ${+7.273}$, ${+8.093}$, ${+8.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.588}$, ${-2.681}_{\times 2}$, ${-2.488}$, ${-2.360}$, ${-2.304}$, ${-2.213}$, ${-2.184}$, ${-2.019}$, ${-1.822}$, ${-1.430}$, ${-1.011}$, ${-1.007}$, ${-0.998}$, ${-0.948}$, ${-0.936}$, ${+0.000}_{\times 28}$, ${+0.163}$, ${+0.264}$, ${+0.736}$, ${+0.786}$, ${+1.049}$, ${+1.383}$, ${+2.052}$, ${+2.514}$, ${+2.553}$, ${+2.736}$, ${+3.009}$, ${+4.913}$, ${+4.970}$, ${+5.244}$, ${+5.546}$, ${+5.557}$, ${+6.329}$, ${+6.572}$, ${+6.853}$, ${+6.935}$, ${+7.014}$, ${+7.568}$, ${+8.156}$, ${+9.298}$, ${+14.555}$, ${+14.686}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.351124$, $\scriptstyle M_{01}\approx-0.005240$, $\scriptstyle M_{11}\approx0.085221$, $\scriptstyle M_{23}\approx0.390812$, $\scriptstyle M_{24}\approx0.122181$, $\scriptstyle M_{25}\approx0.086927$, $\scriptstyle M_{33}\approx0.181586$, $\scriptstyle M_{34}\approx-0.084973$, $\scriptstyle M_{35}\approx0.124349$, $\scriptstyle M_{44}\approx0.088509$, $\scriptstyle M_{45}\approx0.007038$, $\scriptstyle M_{55}\approx0.200769$, $\scriptstyle M_{66}\approx-0.202775$, $\scriptstyle M_{67}\approx0.165371$, $\scriptstyle M_{77}\approx-0.002186$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.442009$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.020606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.203818$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.217585$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01537796}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01537796}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.3779641113,\quad |\nabla V/g^2|<{7.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.599}$, ${+2.686}_{\times 2}$, ${+2.845}$, ${+2.952}$, ${+3.931}_{\times 2}$, ${+4.249}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.232}_{\times 2}$, ${+0.253}$, ${+0.262}$, ${+0.467}$, ${+0.575}_{\times 2}$, ${+0.800}$, ${+0.978}$, ${+0.989}$, ${+1.094}_{\times 2}$, ${+1.220}$, ${+1.241}$, ${+1.274}_{\times 2}$, ${+1.339}$, ${+1.581}$, ${+1.680}$, ${+1.818}_{\times 2}$, ${+1.924}_{\times 2}$, ${+2.411}$, ${+2.607}$, ${+2.939}_{\times 2}$, ${+4.618}$, ${+5.107}_{\times 2}$, ${+6.135}$, ${+6.170}$, ${+8.210}$, ${+8.421}_{\times 2}$, ${+8.660}$, ${+9.065}_{\times 2}$, ${+9.109}$, ${+9.418}$, ${+9.425}$, ${+9.738}_{\times 2}$, ${+10.398}$, ${+10.471}$, ${+10.636}$, ${+10.744}_{\times 2}$, ${+11.067}$, ${+11.381}$, ${+11.808}$, ${+12.098}_{\times 2}$, ${+15.725}_{\times 2}$, ${+16.995}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}_{\times 2}$, ${+0.151}$, ${+0.234}_{\times 2}$, ${+0.246}$, ${+0.316}$, ${+1.243}$, ${+1.299}_{\times 2}$, ${+4.044}$, ${+4.162}_{\times 2}$, ${+4.453}_{\times 2}$, ${+4.525}$, ${+4.822}$, ${+5.210}$, ${+5.444}_{\times 2}$, ${+5.671}$, ${+6.419}$, ${+6.767}$, ${+7.060}_{\times 2}$, ${+7.075}$, ${+7.685}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.023}$, ${-2.624}$, ${-2.615}$, ${-2.591}_{\times 2}$, ${-2.584}$, ${-2.407}$, ${-2.311}_{\times 2}$, ${-2.213}$, ${-1.590}$, ${-1.278}_{\times 2}$, ${-1.042}$, ${-0.263}$, ${-0.200}$, ${+0.000}_{\times 28}$, ${+1.063}$, ${+1.146}$, ${+1.313}_{\times 2}$, ${+1.631}$, ${+1.783}$, ${+2.114}$, ${+2.925}$, ${+3.155}_{\times 2}$, ${+3.455}$, ${+3.666}_{\times 2}$, ${+4.689}$, ${+4.803}$, ${+5.413}$, ${+6.198}_{\times 2}$, ${+7.416}$, ${+7.436}$, ${+7.615}$, ${+11.300}$, ${+11.702}_{\times 2}$, ${+13.133}$, ${+13.246}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.418629$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.282684$, $\scriptstyle M_{33}\approx-0.148796$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.175850$, $\scriptstyle M_{66}\approx-0.235508$, $\scriptstyle M_{77}\approx-0.247994$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.070716$, $\scriptstyle M_{\dot0\dot2}\approx0.064943$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot3\dot6}\approx-0.111256$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.177263$, $\scriptstyle M_{\dot1\dot3}\approx0.183037$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.142164$, $\scriptstyle M_{\dot4\dot6}\approx0.362864$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.035618$, $\scriptstyle M_{\dot5\dot7}\approx0.185081$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01541176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01541176}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4117661930,\quad |\nabla V/g^2|<{4.4}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.276}_{\times 2}$, ${+2.565}$, ${+2.580}$, ${+3.125}_{\times 2}$, ${+4.457}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.101}_{\times 2}$, ${+0.257}_{\times 2}$, ${+0.489}_{\times 2}$, ${+0.645}_{\times 2}$, ${+0.752}$, ${+0.869}$, ${+0.904}_{\times 2}$, ${+1.123}_{\times 2}$, ${+1.282}$, ${+1.542}_{\times 2}$, ${+1.670}_{\times 2}$, ${+1.774}$, ${+2.020}_{\times 2}$, ${+2.235}_{\times 2}$, ${+2.896}_{\times 2}$, ${+3.928}$, ${+5.426}_{\times 2}$, ${+5.796}_{\times 2}$, ${+6.100}_{\times 2}$, ${+6.245}$, ${+6.860}_{\times 2}$, ${+7.699}$, ${+8.580}_{\times 2}$, ${+8.916}$, ${+9.104}_{\times 2}$, ${+9.365}_{\times 2}$, ${+9.621}$, ${+9.896}_{\times 2}$, ${+10.260}$, ${+10.315}$, ${+10.321}$, ${+10.419}_{\times 2}$, ${+12.500}_{\times 2}$, ${+17.826}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.110}$, ${+0.179}_{\times 2}$, ${+0.213}_{\times 2}$, ${+1.473}_{\times 2}$, ${+1.814}_{\times 2}$, ${+2.640}_{\times 2}$, ${+4.058}_{\times 2}$, ${+4.099}_{\times 2}$, ${+4.599}$, ${+4.782}_{\times 2}$, ${+5.473}_{\times 2}$, ${+5.621}_{\times 2}$, ${+6.656}$, ${+6.977}_{\times 2}$, ${+7.038}$, ${+8.103}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.543}$, ${-2.807}_{\times 2}$, ${-2.571}_{\times 2}$, ${-2.394}_{\times 2}$, ${-2.275}_{\times 2}$, ${-1.989}$, ${-1.193}$, ${-0.957}_{\times 2}$, ${-0.675}_{\times 2}$, ${-0.429}$, ${+0.000}_{\times 27}$, ${+0.910}_{\times 2}$, ${+0.971}_{\times 2}$, ${+1.005}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.110}_{\times 2}$, ${+3.114}$, ${+3.767}$, ${+4.515}_{\times 2}$, ${+4.699}_{\times 2}$, ${+4.986}_{\times 2}$, ${+5.695}$, ${+6.128}_{\times 2}$, ${+7.534}$, ${+8.447}_{\times 2}$, ${+11.245}_{\times 2}$, ${+12.335}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.581394$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.137088$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.082268$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.333126$, $\scriptstyle M_{77}\approx-0.353854$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.026009$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot3}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.158784$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.123214$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.077307$, $\scriptstyle M_{\dot1\dot5}\approx-0.073133$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.025288$, $\scriptstyle M_{\dot2\dot6}\approx0.175728$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01542314}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01542314}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4231470600,\quad |\nabla V/g^2|<{5.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.842}$, ${+2.470}_{\times 2}$, ${+2.771}_{\times 2}$, ${+3.625}$, ${+3.634}$, ${+3.976}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 4}$, ${+0.054}$, ${+0.077}$, ${+0.088}_{\times 2}$, ${+0.302}_{\times 2}$, ${+0.634}$, ${+0.777}$, ${+0.895}_{\times 2}$, ${+1.012}_{\times 2}$, ${+1.358}$, ${+1.567}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.716}$, ${+3.154}_{\times 2}$, ${+3.290}$, ${+3.468}_{\times 2}$, ${+4.156}$, ${+4.993}_{\times 2}$, ${+5.232}_{\times 2}$, ${+5.357}$, ${+5.927}$, ${+6.994}_{\times 2}$, ${+7.186}_{\times 2}$, ${+7.367}$, ${+7.695}$, ${+8.019}$, ${+8.253}$, ${+8.470}_{\times 2}$, ${+8.512}$, ${+8.857}$, ${+9.255}_{\times 2}$, ${+9.882}_{\times 2}$, ${+10.744}$, ${+11.083}_{\times 2}$, ${+14.500}$, ${+14.536}$, ${+15.905}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.112}_{\times 2}$, ${+0.121}_{\times 2}$, ${+0.365}$, ${+0.858}_{\times 2}$, ${+2.220}_{\times 2}$, ${+2.706}$, ${+2.936}_{\times 2}$, ${+3.190}$, ${+4.236}$, ${+4.293}$, ${+4.391}_{\times 2}$, ${+4.642}_{\times 2}$, ${+5.032}$, ${+5.539}_{\times 2}$, ${+5.592}_{\times 2}$, ${+6.294}$, ${+6.345}$, ${+8.069}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.447}_{\times 2}$, ${-2.400}$, ${-2.397}$, ${-1.988}_{\times 2}$, ${-1.966}_{\times 2}$, ${-1.908}$, ${-1.772}_{\times 2}$, ${-1.533}$, ${-1.385}_{\times 2}$, ${-1.322}_{\times 2}$, ${-1.189}$, ${-0.769}_{\times 2}$, ${-0.760}$, ${-0.291}$, ${+0.000}_{\times 27}$, ${+0.707}_{\times 2}$, ${+1.527}$, ${+1.946}$, ${+2.067}$, ${+3.349}_{\times 2}$, ${+4.243}_{\times 2}$, ${+4.344}_{\times 2}$, ${+5.169}$, ${+6.002}_{\times 2}$, ${+6.233}$, ${+6.865}$, ${+7.233}$, ${+8.038}$, ${+8.131}_{\times 2}$, ${+8.943}$, ${+10.030}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.469445$, $\scriptstyle M_{11}\approx0.217145$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.178516$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.210165$, $\scriptstyle M_{66}\approx-0.306911$, $\scriptstyle M_{77}\approx-0.316381$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.016097$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.194340$, $\scriptstyle M_{\dot2\dot2}\approx-0.190599$, $\scriptstyle M_{\dot2\dot4}\approx0.226466$, $\scriptstyle M_{\dot3\dot3}\approx0.285488$, $\scriptstyle M_{\dot3\dot5}\approx-0.330115$, $\scriptstyle M_{\dot4\dot4}\approx0.091363$, $\scriptstyle M_{\dot5\dot5}\approx-0.122955$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.015551$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01545338}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01545338}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4533810795,\quad |\nabla V/g^2|<{3.0}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.135}_{\times 2}$, ${+2.567}_{\times 2}$, ${+3.319}$, ${+3.642}$, ${+3.972}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}_{\times 2}$, ${+0.045}_{\times 2}$, ${+0.048}$, ${+0.171}_{\times 2}$, ${+0.758}_{\times 2}$, ${+0.764}_{\times 2}$, ${+0.795}$, ${+1.255}_{\times 2}$, ${+1.349}_{\times 2}$, ${+1.491}_{\times 2}$, ${+1.702}$, ${+1.743}$, ${+1.797}_{\times 2}$, ${+1.958}$, ${+2.630}_{\times 2}$, ${+3.568}$, ${+3.716}_{\times 2}$, ${+4.955}_{\times 2}$, ${+5.783}_{\times 2}$, ${+6.267}_{\times 2}$, ${+7.457}_{\times 2}$, ${+7.779}$, ${+7.989}_{\times 2}$, ${+8.538}_{\times 2}$, ${+9.131}_{\times 2}$, ${+9.152}_{\times 2}$, ${+9.530}$, ${+9.834}_{\times 2}$, ${+10.047}_{\times 2}$, ${+10.266}_{\times 2}$, ${+13.277}$, ${+14.569}$, ${+15.888}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.150}_{\times 2}$, ${+0.250}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.708}$, ${+2.835}_{\times 2}$, ${+2.861}_{\times 2}$, ${+3.472}_{\times 2}$, ${+4.167}$, ${+4.212}_{\times 2}$, ${+4.394}_{\times 2}$, ${+4.456}_{\times 2}$, ${+5.294}$, ${+6.358}_{\times 2}$, ${+6.787}_{\times 2}$, ${+7.696}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.478}$, ${-2.825}_{\times 2}$, ${-2.824}$, ${-2.576}_{\times 2}$, ${-2.353}$, ${-1.760}_{\times 2}$, ${-1.692}_{\times 2}$, ${-1.467}_{\times 2}$, ${-0.912}_{\times 2}$, ${-0.855}$, ${-0.789}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.096}$, ${+1.396}_{\times 2}$, ${+2.263}_{\times 2}$, ${+2.638}_{\times 2}$, ${+2.762}$, ${+2.763}_{\times 2}$, ${+2.924}_{\times 2}$, ${+3.218}$, ${+4.551}_{\times 2}$, ${+4.903}$, ${+4.949}$, ${+7.834}_{\times 2}$, ${+7.881}$, ${+9.284}_{\times 2}$, ${+9.732}$, ${+10.507}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529959$, $\scriptstyle M_{11}\approx0.276876$, $\scriptstyle M_{22}\approx0.094136$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.007520$, $\scriptstyle M_{55}\approx-0.225661$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.330135$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.117295$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.017383$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.143925$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.286122$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.000705$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.160603$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.051532$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01548282}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01548282}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4828238754,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.290}_{\times 4}$, ${+3.192}_{\times 2}$, ${+4.478}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.505}_{\times 2}$, ${+0.570}_{\times 4}$, ${+0.804}_{\times 4}$, ${+0.914}_{\times 4}$, ${+1.375}_{\times 2}$, ${+1.381}_{\times 4}$, ${+1.789}_{\times 2}$, ${+2.050}_{\times 2}$, ${+2.659}_{\times 2}$, ${+5.551}_{\times 4}$, ${+5.592}_{\times 4}$, ${+6.505}_{\times 2}$, ${+8.563}_{\times 4}$, ${+9.161}_{\times 4}$, ${+9.168}_{\times 4}$, ${+9.698}_{\times 2}$, ${+9.840}_{\times 2}$, ${+12.767}_{\times 2}$, ${+17.912}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.202}_{\times 4}$, ${+1.438}_{\times 2}$, ${+2.152}_{\times 2}$, ${+2.325}_{\times 2}$, ${+4.130}_{\times 4}$, ${+4.523}_{\times 2}$, ${+4.662}$, ${+5.033}_{\times 2}$, ${+5.394}_{\times 2}$, ${+6.417}$, ${+6.908}_{\times 2}$, ${+7.153}$, ${+7.894}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.587}$, ${-2.988}_{\times 2}$, ${-2.477}_{\times 4}$, ${-2.364}_{\times 2}$, ${-2.141}$, ${-1.159}$, ${-1.156}_{\times 2}$, ${-0.268}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.555}_{\times 4}$, ${+1.157}_{\times 2}$, ${+1.502}_{\times 2}$, ${+2.337}$, ${+2.398}_{\times 2}$, ${+2.589}_{\times 2}$, ${+2.680}$, ${+3.658}_{\times 4}$, ${+4.665}_{\times 2}$, ${+5.787}$, ${+6.056}_{\times 2}$, ${+7.596}$, ${+7.922}_{\times 2}$, ${+10.786}_{\times 2}$, ${+11.949}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.596105$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.135204$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.073259$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.333095$, $\scriptstyle M_{77}\approx-0.346840$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.159100$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.137034$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01551657}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01551657}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.5165729933,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.051}$, ${+2.650}_{\times 4}$, ${+3.003}$, ${+4.018}$, ${+4.088}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.016}_{\times 4}$, ${+0.022}$, ${+0.023}$, ${+0.302}_{\times 2}$, ${+0.596}$, ${+0.607}$, ${+1.066}_{\times 4}$, ${+1.847}$, ${+1.883}_{\times 4}$, ${+2.702}$, ${+3.076}_{\times 2}$, ${+3.278}$, ${+3.412}_{\times 2}$, ${+4.768}$, ${+5.312}$, ${+5.492}_{\times 4}$, ${+6.023}$, ${+6.894}_{\times 4}$, ${+7.791}$, ${+8.090}$, ${+8.203}$, ${+8.751}$, ${+8.849}$, ${+8.871}_{\times 4}$, ${+9.213}$, ${+10.289}$, ${+10.599}_{\times 4}$, ${+12.014}$, ${+16.073}$, ${+16.353}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.124}_{\times 4}$, ${+0.363}$, ${+0.806}_{\times 2}$, ${+2.624}_{\times 4}$, ${+2.723}$, ${+3.242}$, ${+4.166}$, ${+4.725}_{\times 4}$, ${+4.755}$, ${+5.496}_{\times 4}$, ${+5.689}$, ${+5.928}$, ${+6.207}$, ${+8.003}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.571}_{\times 2}$, ${-2.459}$, ${-2.418}$, ${-1.874}_{\times 4}$, ${-1.825}$, ${-1.729}_{\times 2}$, ${-1.355}_{\times 2}$, ${-1.280}$, ${-1.266}$, ${-1.027}_{\times 4}$, ${-0.841}$, ${+0.000}_{\times 27}$, ${+0.295}$, ${+0.684}_{\times 2}$, ${+1.076}$, ${+2.045}$, ${+2.796}$, ${+3.800}_{\times 4}$, ${+4.154}_{\times 2}$, ${+5.688}$, ${+6.108}$, ${+7.236}_{\times 4}$, ${+7.246}$, ${+7.550}$, ${+8.029}$, ${+9.336}$, ${+9.655}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.478586$, $\scriptstyle M_{11}\approx0.218985$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.172579$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.206521$, $\scriptstyle M_{66}\approx-0.300398$, $\scriptstyle M_{77}\approx-0.329288$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.016971$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.189550$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.167630$, $\scriptstyle M_{\dot2\dot4}\approx-0.071961$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.253808$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.201573$, $\scriptstyle M_{\dot3\dot5}\approx0.187316$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01552642}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01552642}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.5264284566,\quad |\nabla V/g^2|<{10.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.512}_{\times 2}$, ${+2.757}$, ${+2.999}_{\times 2}$, ${+3.418}$, ${+4.293}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.588}_{\times 2}$, ${+0.723}$, ${+0.745}$, ${+0.935}_{\times 2}$, ${+1.049}_{\times 2}$, ${+1.387}$, ${+1.473}_{\times 2}$, ${+1.494}_{\times 2}$, ${+1.573}_{\times 2}$, ${+1.703}$, ${+2.014}_{\times 2}$, ${+2.514}_{\times 2}$, ${+2.706}$, ${+2.776}_{\times 2}$, ${+5.541}_{\times 2}$, ${+5.701}_{\times 2}$, ${+5.776}$, ${+8.124}_{\times 2}$, ${+8.287}_{\times 2}$, ${+8.416}_{\times 2}$, ${+8.507}$, ${+9.421}$, ${+9.784}_{\times 2}$, ${+10.046}_{\times 2}$, ${+10.302}_{\times 2}$, ${+10.817}$, ${+11.026}$, ${+11.136}_{\times 2}$, ${+11.313}$, ${+11.998}_{\times 2}$, ${+13.672}$, ${+17.171}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.140}_{\times 2}$, ${+0.217}_{\times 2}$, ${+0.274}$, ${+1.050}_{\times 2}$, ${+1.442}_{\times 2}$, ${+3.901}_{\times 2}$, ${+4.241}_{\times 2}$, ${+4.461}$, ${+4.535}_{\times 2}$, ${+5.132}_{\times 2}$, ${+5.705}_{\times 2}$, ${+6.588}_{\times 2}$, ${+6.617}$, ${+7.005}$, ${+7.206}_{\times 2}$, ${+8.021}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.196}$, ${-2.709}_{\times 2}$, ${-2.589}$, ${-2.574}_{\times 2}$, ${-2.479}_{\times 2}$, ${-2.248}_{\times 2}$, ${-1.297}_{\times 2}$, ${-0.928}$, ${-0.610}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.523}_{\times 2}$, ${+0.583}$, ${+1.383}_{\times 2}$, ${+1.544}_{\times 2}$, ${+1.953}_{\times 2}$, ${+2.001}_{\times 2}$, ${+2.985}$, ${+4.790}_{\times 2}$, ${+4.898}$, ${+5.305}$, ${+5.473}_{\times 2}$, ${+5.568}_{\times 2}$, ${+6.362}_{\times 2}$, ${+7.476}$, ${+10.727}_{\times 2}$, ${+12.352}_{\times 2}$, ${+12.901}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx0.190702$, $\scriptstyle M_{02}{\approx}-M_{06}{\approx}-M_{13}{\approx}M_{17}{\approx}-M_{24}{\approx}-M_{35}{\approx}M_{46}{\approx}M_{57}\approx-0.139595$, $\scriptstyle M_{04}\approx-0.038505$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{55}{\approx}M_{66}\approx-0.095838$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.071647$, $\scriptstyle M_{33}{\approx}M_{77}\approx0.000974$, $\scriptstyle M_{37}\approx-0.228232$, $\scriptstyle M_{\dot0\dot0}\approx0.541123$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.134273$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.125160$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.351190$, $\scriptstyle M_{\dot7\dot7}\approx-0.357607$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01559858}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01559858}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-15.5985812622,\quad |\nabla V/g^2|<{3.3}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.613}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.317}_{\times 16}$, ${+0.668}_{\times 8}$, ${+3.879}_{\times 16}$, ${+9.528}_{\times 8}$, ${+10.453}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+1.227}_{\times 9}$, ${+4.969}_{\times 6}$, ${+5.227}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.008}$, ${-1.731}_{\times 9}$, ${-1.031}_{\times 10}$, ${-1.002}$, ${-0.773}_{\times 15}$, ${+0.000}_{\times 22}$, ${+5.669}_{\times 9}$, ${+7.977}$, ${+11.227}$, ${+11.971}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.194999$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.201167$, $\scriptstyle M_{\dot0\dot1}\approx0.000136$, $\scriptstyle M_{\dot0\dot2}\approx0.000078$, $\scriptstyle M_{\dot1\dot1}\approx0.402335$, $\scriptstyle M_{\dot1\dot2}\approx0.348432$, $\scriptstyle M_{\dot1\dot3}\approx0.000050$, $\scriptstyle M_{\dot2\dot3}\approx0.000029$, $\scriptstyle M_{\dot4\dot5}\approx0.000051$, $\scriptstyle M_{\dot4\dot6}\approx-0.000033$, $\scriptstyle M_{\dot4\dot7}\approx-0.000027$, $\scriptstyle M_{\dot5\dot5}\approx0.273267$, $\scriptstyle M_{\dot5\dot6}\approx-0.308851$, $\scriptstyle M_{\dot5\dot7}\approx-0.247561$, $\scriptstyle M_{\dot6\dot6}\approx-0.000110$, $\scriptstyle M_{\dot6\dot7}\approx0.161159$, $\scriptstyle M_{\dot7\dot7}\approx-0.071990$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01563072}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01563072}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.6307243070,\quad |\nabla V/g^2|<{4.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.514}_{\times 4}$, ${+2.763}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.194}_{\times 8}$, ${+0.289}_{\times 4}$, ${+0.433}_{\times 4}$, ${+0.655}_{\times 4}$, ${+1.107}_{\times 4}$, ${+3.511}_{\times 8}$, ${+3.872}_{\times 4}$, ${+5.129}_{\times 4}$, ${+9.404}_{\times 4}$, ${+9.567}_{\times 4}$, ${+10.054}_{\times 4}$, ${+11.050}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.023}_{\times 4}$, ${+1.091}_{\times 4}$, ${+1.418}_{\times 4}$, ${+1.808}$, ${+4.878}_{\times 4}$, ${+4.922}_{\times 2}$, ${+5.032}_{\times 4}$, ${+5.205}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.009}$, ${-1.926}$, ${-1.781}_{\times 4}$, ${-1.620}_{\times 4}$, ${-1.571}_{\times 4}$, ${-1.160}_{\times 4}$, ${-1.121}$, ${-1.093}$, ${-1.025}_{\times 4}$, ${-0.740}_{\times 2}$, ${-0.711}_{\times 4}$, ${-0.233}$, ${+0.000}_{\times 26}$, ${+1.115}$, ${+5.334}_{\times 4}$, ${+6.016}_{\times 4}$, ${+6.541}$, ${+7.962}$, ${+11.047}$, ${+11.729}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.599841$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.183092$, $\scriptstyle M_{66}\approx-0.184296$, $\scriptstyle M_{77}\approx-0.283018$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}\approx0.139294$, $\scriptstyle M_{\dot0\dot1}\approx0.139257$, $\scriptstyle M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx-0.000005$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}\approx-0.196966$, $\scriptstyle M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.139261$, $\scriptstyle M_{\dot6\dot7}\approx-0.139291$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01564391}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01564391}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.6439178885,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.598}_{\times 4}$, ${+2.701}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.083}_{\times 4}$, ${+0.288}_{\times 8}$, ${+0.513}_{\times 4}$, ${+0.654}_{\times 4}$, ${+1.179}_{\times 4}$, ${+3.030}_{\times 4}$, ${+3.871}_{\times 8}$, ${+5.444}_{\times 4}$, ${+9.475}_{\times 4}$, ${+9.493}_{\times 4}$, ${+10.393}_{\times 4}$, ${+10.804}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.075}_{\times 2}$, ${+1.074}_{\times 6}$, ${+1.933}_{\times 3}$, ${+4.832}_{\times 2}$, ${+4.860}_{\times 3}$, ${+4.884}_{\times 2}$, ${+5.118}_{\times 3}$, ${+5.200}$, ${+6.000}$, ${+6.230}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.067}$, ${-2.186}_{\times 2}$, ${-1.967}_{\times 3}$, ${-1.548}_{\times 6}$, ${-1.140}_{\times 5}$, ${-1.116}_{\times 6}$, ${-1.058}$, ${-0.800}_{\times 3}$, ${-0.663}$, ${-0.547}_{\times 2}$, ${+0.000}_{\times 24}$, ${+0.230}_{\times 3}$, ${+1.326}$, ${+5.315}_{\times 6}$, ${+6.827}_{\times 3}$, ${+7.934}$, ${+10.953}$, ${+11.726}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{07}{\approx}M_{16}{\approx}M_{25}{\approx}-M_{34}\approx0.197420$, $\scriptstyle M_{\dot0\dot0}\approx0.601992$, $\scriptstyle M_{\dot1\dot1}\approx0.596959$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.164882$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.193053$, $\scriptstyle M_{\dot7\dot7}\approx-0.290027$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01570793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01570793}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.7079397444,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.703}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.055}_{\times 8}$, ${+0.502}_{\times 8}$, ${+1.232}_{\times 8}$, ${+2.974}_{\times 8}$, ${+5.663}_{\times 8}$, ${+9.415}_{\times 8}$, ${+10.812}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.088}_{\times 4}$, ${+0.888}_{\times 4}$, ${+1.945}_{\times 4}$, ${+2.691}$, ${+4.715}_{\times 4}$, ${+4.724}_{\times 4}$, ${+5.157}$, ${+6.000}_{\times 2}$, ${+6.228}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.162}$, ${-2.377}_{\times 4}$, ${-2.304}$, ${-1.754}_{\times 4}$, ${-1.417}_{\times 4}$, ${-1.326}_{\times 4}$, ${-1.117}$, ${-0.685}_{\times 2}$, ${-0.518}_{\times 4}$, ${-0.214}_{\times 4}$, ${+0.000}_{\times 26}$, ${+1.292}$, ${+1.758}$, ${+1.921}$, ${+4.949}_{\times 4}$, ${+6.566}_{\times 4}$, ${+7.870}$, ${+8.304}$, ${+10.535}$, ${+11.360}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}\approx-0.000175$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.201381$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.000292$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.201286$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.006208$, $\scriptstyle M_{44}{\approx}-M_{55}\approx0.000027$, $\scriptstyle M_{66}{\approx}-M_{77}\approx-0.000121$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.593010$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.150890$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.291230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01577248}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01577248}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.7724805493,\quad |\nabla V/g^2|<{2.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.351}_{\times 2}$, ${+2.659}_{\times 4}$, ${+3.275}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.073}_{\times 2}$, ${+0.100}_{\times 4}$, ${+0.154}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.232}_{\times 4}$, ${+0.618}_{\times 2}$, ${+1.025}_{\times 2}$, ${+1.615}_{\times 4}$, ${+1.792}_{\times 2}$, ${+3.198}_{\times 4}$, ${+3.227}_{\times 2}$, ${+3.559}_{\times 2}$, ${+4.178}_{\times 2}$, ${+5.889}_{\times 4}$, ${+7.026}_{\times 2}$, ${+9.010}_{\times 2}$, ${+9.405}_{\times 2}$, ${+9.427}_{\times 4}$, ${+9.473}_{\times 2}$, ${+10.638}_{\times 4}$, ${+13.099}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.058}_{\times 4}$, ${+0.169}$, ${+0.876}$, ${+1.457}_{\times 4}$, ${+1.732}$, ${+1.985}_{\times 2}$, ${+2.522}$, ${+4.294}$, ${+4.589}_{\times 4}$, ${+4.695}$, ${+4.788}$, ${+4.911}$, ${+5.108}$, ${+6.464}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.978}$, ${-2.129}$, ${-2.068}$, ${-1.899}_{\times 4}$, ${-1.839}_{\times 2}$, ${-1.837}$, ${-1.750}$, ${-1.708}_{\times 2}$, ${-1.570}_{\times 4}$, ${-1.392}$, ${-1.223}$, ${-1.156}$, ${-0.751}$, ${-0.569}_{\times 4}$, ${-0.089}$, ${+0.000}_{\times 27}$, ${+0.305}_{\times 2}$, ${+1.038}$, ${+3.422}_{\times 2}$, ${+4.679}$, ${+5.892}_{\times 4}$, ${+6.123}$, ${+6.964}_{\times 2}$, ${+7.165}$, ${+7.951}$, ${+10.488}$, ${+10.685}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.214506$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.196463$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.201341$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.209627$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.221254$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.090670$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.001479$, $\scriptstyle M_{\dot2\dot2}\approx0.583436$, $\scriptstyle M_{\dot3\dot3}\approx-0.140929$, $\scriptstyle M_{\dot6\dot6}\approx0.583315$, $\scriptstyle M_{\dot6\dot7}\approx0.009355$, $\scriptstyle M_{\dot7\dot7}\approx-0.140808$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01611393}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01611393}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.1139369904,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.803}$, ${+2.405}_{\times 2}$, ${+2.801}$, ${+2.955}_{\times 2}$, ${+3.311}$, ${+4.098}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}_{\times 2}$, ${+0.077}$, ${+0.083}_{\times 2}$, ${+0.131}$, ${+0.165}_{\times 2}$, ${+0.168}$, ${+0.175}_{\times 2}$, ${+0.573}$, ${+0.647}$, ${+0.874}_{\times 2}$, ${+1.084}_{\times 2}$, ${+1.412}$, ${+1.559}_{\times 2}$, ${+1.600}_{\times 2}$, ${+1.751}$, ${+2.030}$, ${+3.318}_{\times 2}$, ${+3.330}_{\times 2}$, ${+3.341}$, ${+4.537}$, ${+4.911}_{\times 2}$, ${+5.802}_{\times 2}$, ${+5.994}_{\times 2}$, ${+6.433}$, ${+6.500}_{\times 2}$, ${+6.709}$, ${+7.214}$, ${+8.223}$, ${+8.443}$, ${+9.388}_{\times 2}$, ${+9.437}_{\times 2}$, ${+9.621}_{\times 2}$, ${+10.367}$, ${+10.867}$, ${+11.205}$, ${+11.819}_{\times 2}$, ${+13.244}$, ${+16.391}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.030}_{\times 2}$, ${+0.214}$, ${+0.248}_{\times 2}$, ${+1.521}_{\times 2}$, ${+1.640}_{\times 2}$, ${+1.900}_{\times 2}$, ${+2.000}$, ${+2.083}$, ${+3.001}$, ${+4.227}_{\times 2}$, ${+4.236}_{\times 2}$, ${+4.353}$, ${+4.600}$, ${+5.129}$, ${+6.484}_{\times 2}$, ${+6.485}$, ${+6.618}$, ${+6.673}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.761}$, ${-2.078}_{\times 2}$, ${-2.038}_{\times 2}$, ${-2.022}$, ${-2.002}_{\times 2}$, ${-1.974}$, ${-1.785}$, ${-1.709}_{\times 2}$, ${-1.548}$, ${-1.508}_{\times 2}$, ${-1.348}$, ${-0.945}_{\times 2}$, ${-0.741}$, ${-0.735}$, ${-0.598}_{\times 2}$, ${-0.362}_{\times 2}$, ${-0.300}$, ${+0.000}_{\times 27}$, ${+1.232}$, ${+1.646}_{\times 2}$, ${+2.843}_{\times 2}$, ${+3.267}$, ${+5.772}$, ${+6.112}_{\times 2}$, ${+6.668}_{\times 2}$, ${+6.914}$, ${+7.097}_{\times 2}$, ${+7.363}$, ${+8.053}$, ${+10.250}$, ${+10.383}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{66}{\approx}M_{77}\approx-0.179960$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.103161$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.530569$, $\scriptstyle M_{24}\approx-0.000003$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.160207$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.170648$, $\scriptstyle M_{35}\approx-0.109023$, $\scriptstyle M_{\dot0\dot0}\approx0.270168$, $\scriptstyle M_{\dot1\dot1}\approx0.213283$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.197075$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.209817$, $\scriptstyle M_{\dot6\dot6}\approx-0.225889$, $\scriptstyle M_{\dot7\dot7}\approx-0.232079$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01618740}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01618740}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.1874006764,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.789}$, ${+2.561}_{\times 2}$, ${+2.872}_{\times 2}$, ${+2.929}$, ${+3.501}$, ${+4.003}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.116}$, ${+0.145}_{\times 2}$, ${+0.167}$, ${+0.284}_{\times 2}$, ${+0.331}$, ${+0.462}$, ${+0.549}$, ${+0.939}_{\times 2}$, ${+1.060}_{\times 2}$, ${+1.399}_{\times 2}$, ${+1.461}$, ${+2.052}_{\times 2}$, ${+2.083}$, ${+2.228}$, ${+3.042}_{\times 2}$, ${+3.188}_{\times 2}$, ${+3.521}$, ${+4.468}$, ${+5.000}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.228}_{\times 2}$, ${+6.912}$, ${+7.094}$, ${+7.158}$, ${+7.340}_{\times 2}$, ${+8.085}$, ${+8.645}$, ${+9.199}_{\times 2}$, ${+9.773}_{\times 2}$, ${+10.246}_{\times 2}$, ${+10.488}$, ${+11.212}$, ${+11.488}_{\times 2}$, ${+11.718}$, ${+14.005}$, ${+16.012}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.115}_{\times 2}$, ${+0.198}_{\times 3}$, ${+1.069}_{\times 2}$, ${+1.542}_{\times 2}$, ${+2.257}$, ${+2.564}$, ${+2.684}$, ${+2.898}_{\times 2}$, ${+4.141}_{\times 2}$, ${+4.260}_{\times 2}$, ${+4.494}$, ${+4.511}$, ${+5.161}$, ${+6.242}_{\times 2}$, ${+6.737}$, ${+6.819}$, ${+7.091}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.887}$, ${-2.312}_{\times 2}$, ${-2.131}$, ${-2.067}_{\times 2}$, ${-2.034}_{\times 2}$, ${-1.900}$, ${-1.622}$, ${-1.487}$, ${-1.449}_{\times 2}$, ${-1.309}_{\times 2}$, ${-1.282}$, ${-1.093}$, ${-0.887}_{\times 2}$, ${-0.853}_{\times 2}$, ${-0.570}$, ${-0.288}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.323}$, ${+1.318}$, ${+2.188}_{\times 2}$, ${+3.195}_{\times 2}$, ${+3.606}$, ${+5.457}_{\times 2}$, ${+6.286}_{\times 2}$, ${+6.648}$, ${+6.722}$, ${+7.850}$, ${+8.003}$, ${+8.573}_{\times 2}$, ${+10.229}$, ${+10.532}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.201882$, $\scriptstyle M_{01}\approx0.299865$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.180620$, $\scriptstyle M_{11}\approx0.249756$, $\scriptstyle M_{17}\approx0.028837$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.210519$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.103589$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.138829$, $\scriptstyle M_{66}\approx0.154878$, $\scriptstyle M_{67}\approx0.392714$, $\scriptstyle M_{77}\approx0.092180$, $\scriptstyle M_{\dot0\dot0}\approx0.264260$, $\scriptstyle M_{\dot1\dot1}\approx0.223054$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.198752$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.209078$, $\scriptstyle M_{\dot6\dot6}\approx-0.229946$, $\scriptstyle M_{\dot7\dot7}\approx-0.236715$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01620572}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01620572}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2057282426,\quad |\nabla V/g^2|<{6.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.431}$, ${+2.455}$, ${+2.867}$, ${+3.062}$, ${+3.314}$, ${+3.390}$, ${+3.976}$, ${+3.985}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.027}$, ${+0.102}$, ${+0.193}$, ${+0.256}$, ${+0.318}$, ${+0.424}$, ${+0.493}$, ${+0.581}$, ${+0.804}$, ${+1.059}$, ${+1.106}$, ${+1.164}$, ${+1.309}$, ${+1.490}$, ${+1.552}$, ${+1.654}$, ${+1.698}$, ${+1.979}$, ${+2.327}$, ${+2.451}$, ${+2.945}$, ${+2.947}$, ${+3.155}$, ${+3.250}$, ${+4.062}$, ${+5.190}$, ${+5.695}$, ${+5.879}$, ${+5.925}$, ${+6.293}$, ${+6.432}$, ${+7.273}$, ${+7.867}$, ${+7.892}$, ${+8.018}$, ${+8.639}$, ${+8.695}$, ${+8.973}$, ${+9.093}$, ${+9.389}$, ${+9.639}$, ${+9.710}$, ${+9.724}$, ${+9.820}$, ${+9.886}$, ${+10.137}$, ${+11.469}$, ${+12.247}$, ${+12.354}$, ${+12.363}$, ${+13.254}$, ${+13.559}$, ${+15.903}$, ${+15.939}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.116}$, ${+0.148}$, ${+0.158}$, ${+0.207}$, ${+0.222}$, ${+0.653}$, ${+0.657}$, ${+2.644}$, ${+3.157}$, ${+3.412}$, ${+3.436}$, ${+3.490}$, ${+4.124}$, ${+4.364}$, ${+4.496}$, ${+4.583}$, ${+4.622}$, ${+5.310}$, ${+5.372}$, ${+5.648}$, ${+5.672}$, ${+6.092}$, ${+6.467}$, ${+6.531}$, ${+6.742}$, ${+8.069}$, ${+8.459}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.505}$, ${-3.472}$, ${-2.723}$, ${-2.605}$, ${-2.447}$, ${-2.306}$, ${-2.039}$, ${-1.870}$, ${-1.624}$, ${-1.618}$, ${-1.562}$, ${-1.120}$, ${-1.056}$, ${-0.952}$, ${-0.893}$, ${-0.627}$, ${-0.370}$, ${-0.004}$, ${+0.000}_{\times 28}$, ${+1.331}$, ${+1.677}$, ${+1.824}$, ${+2.062}$, ${+2.136}$, ${+2.701}$, ${+3.228}$, ${+3.258}$, ${+3.618}$, ${+3.673}$, ${+3.876}$, ${+4.401}$, ${+4.408}$, ${+4.826}$, ${+7.279}$, ${+7.408}$, ${+7.489}$, ${+7.910}$, ${+8.293}$, ${+8.476}$, ${+9.850}$, ${+9.912}$, ${+12.888}$, ${+12.973}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.490674$, $\scriptstyle M_{11}\approx0.230371$, $\scriptstyle M_{22}\approx0.188540$, $\scriptstyle M_{33}\approx0.142306$, $\scriptstyle M_{44}\approx-0.172008$, $\scriptstyle M_{55}\approx-0.183248$, $\scriptstyle M_{66}\approx-0.340527$, $\scriptstyle M_{77}\approx-0.356107$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.030929$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.017586$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.032166$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.013857$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.029768$, $\scriptstyle M_{\dot0\dot5}\approx0.219837$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.003802$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.092246$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.071683$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.053324$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.036963$, $\scriptstyle M_{\dot1\dot4}\approx-0.124096$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.123358$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.234335$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.071823$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.125715$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.037375$, $\scriptstyle M_{\dot2\dot7}\approx0.143010$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.030788$, $\scriptstyle M_{\dot3\dot6}\approx0.162568$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01620812}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01620812}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2081289208,\quad |\nabla V/g^2|<{6.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.486}$, ${+2.720}$, ${+2.868}$, ${+2.974}$, ${+3.108}$, ${+3.491}$, ${+3.923}$, ${+4.106}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.026}$, ${+0.103}$, ${+0.213}$, ${+0.326}$, ${+0.380}$, ${+0.449}$, ${+0.548}$, ${+0.559}$, ${+0.910}$, ${+1.012}$, ${+1.061}$, ${+1.116}$, ${+1.190}$, ${+1.445}$, ${+1.480}$, ${+1.651}$, ${+1.705}$, ${+1.758}$, ${+2.491}$, ${+2.548}$, ${+2.945}$, ${+2.993}$, ${+3.254}$, ${+3.297}$, ${+4.067}$, ${+5.120}$, ${+5.810}$, ${+5.941}$, ${+6.132}$, ${+6.468}$, ${+6.952}$, ${+7.263}$, ${+7.876}$, ${+7.969}$, ${+8.014}$, ${+8.538}$, ${+8.766}$, ${+9.132}$, ${+9.309}$, ${+9.583}$, ${+9.647}$, ${+9.679}$, ${+9.694}$, ${+9.944}$, ${+10.413}$, ${+10.881}$, ${+11.473}$, ${+11.894}$, ${+12.430}$, ${+12.795}$, ${+12.830}$, ${+13.964}$, ${+15.692}$, ${+16.426}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.126}$, ${+0.150}$, ${+0.171}$, ${+0.172}$, ${+0.218}$, ${+0.627}$, ${+0.636}$, ${+2.791}$, ${+2.957}$, ${+3.447}$, ${+3.577}$, ${+3.590}$, ${+3.924}$, ${+4.434}$, ${+4.483}$, ${+4.884}$, ${+4.885}$, ${+4.937}$, ${+5.368}$, ${+5.968}$, ${+5.997}$, ${+6.305}$, ${+6.337}$, ${+6.589}$, ${+6.711}$, ${+8.211}$, ${+8.548}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.531}$, ${-3.518}$, ${-2.752}$, ${-2.664}$, ${-2.477}$, ${-2.134}$, ${-1.974}$, ${-1.945}$, ${-1.740}$, ${-1.547}$, ${-1.488}$, ${-1.084}$, ${-1.019}$, ${-0.994}$, ${-0.928}$, ${-0.645}$, ${-0.263}$, ${+0.000}_{\times 28}$, ${+0.027}$, ${+1.629}$, ${+1.838}$, ${+1.920}$, ${+2.003}$, ${+2.309}$, ${+2.709}$, ${+2.885}$, ${+3.275}$, ${+3.563}$, ${+3.590}$, ${+4.102}$, ${+4.169}$, ${+4.764}$, ${+4.977}$, ${+7.227}$, ${+7.804}$, ${+7.902}$, ${+7.926}$, ${+8.078}$, ${+8.221}$, ${+10.297}$, ${+10.351}$, ${+13.248}$, ${+13.360}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.488621$, $\scriptstyle M_{11}\approx0.211422$, $\scriptstyle M_{22}\approx0.202063$, $\scriptstyle M_{33}\approx0.152562$, $\scriptstyle M_{44}\approx-0.170051$, $\scriptstyle M_{55}\approx-0.182688$, $\scriptstyle M_{66}\approx-0.344214$, $\scriptstyle M_{77}\approx-0.357713$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.020611$, $\scriptstyle M_{\dot0\dot1}\approx-0.037535$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.006368$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.071186$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.057435$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.141722$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.099833$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.241964$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.014040$, $\scriptstyle M_{\dot2\dot3}\approx-0.118609$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.138610$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.080606$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.029256$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.132915$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.070536$, $\scriptstyle M_{\dot4\dot5}\approx0.011732$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.055541$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.041374$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.077107$, $\scriptstyle M_{\dot6\dot7}\approx-0.094439$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01623073}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01623073}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-16.2307350320,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.377}_{\times 3}$, ${+2.521}$, ${+3.065}_{\times 3}$, ${+4.352}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}_{\times 5}$, ${+0.084}_{\times 3}$, ${+0.178}_{\times 3}$, ${+0.688}$, ${+0.943}$, ${+1.291}_{\times 3}$, ${+1.686}_{\times 5}$, ${+2.169}_{\times 3}$, ${+3.026}_{\times 5}$, ${+4.972}_{\times 3}$, ${+6.971}_{\times 5}$, ${+6.994}_{\times 3}$, ${+8.628}$, ${+9.092}_{\times 3}$, ${+9.324}$, ${+9.398}_{\times 3}$, ${+9.508}_{\times 3}$, ${+10.083}$, ${+12.259}_{\times 3}$, ${+17.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.349}_{\times 3}$, ${+1.908}_{\times 3}$, ${+1.924}_{\times 5}$, ${+4.028}$, ${+4.130}_{\times 3}$, ${+4.575}_{\times 3}$, ${+4.963}$, ${+6.612}_{\times 3}$, ${+6.617}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.984}$, ${-2.180}_{\times 5}$, ${-1.971}_{\times 3}$, ${-1.713}_{\times 5}$, ${-1.503}$, ${-1.352}$, ${-0.670}_{\times 3}$, ${-0.508}_{\times 5}$, ${+0.000}_{\times 25}$, ${+0.627}_{\times 3}$, ${+1.369}$, ${+3.598}_{\times 5}$, ${+5.177}$, ${+6.493}_{\times 5}$, ${+7.558}_{\times 3}$, ${+8.003}$, ${+8.794}$, ${+10.181}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{77}\approx-0.183359$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}M_{37}\approx0.126195$, $\scriptstyle M_{22}{\approx}M_{66}\approx0.550076$, $\scriptstyle M_{26}\approx-0.012432$, $\scriptstyle M_{\dot0\dot0}\approx0.310187$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.195635$, $\scriptstyle M_{\dot4\dot4}\approx-0.223346$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.224582$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01624134}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01624134}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2413440865,\quad |\nabla V/g^2|<{9.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.486}$, ${+2.700}$, ${+2.783}$, ${+3.143}$, ${+3.319}$, ${+3.440}$, ${+3.895}$, ${+3.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.016}$, ${+0.018}$, ${+0.137}$, ${+0.315}$, ${+0.337}$, ${+0.346}$, ${+0.535}$, ${+0.573}$, ${+0.599}$, ${+0.956}$, ${+0.993}$, ${+1.130}$, ${+1.197}$, ${+1.209}$, ${+1.437}$, ${+1.561}$, ${+1.624}$, ${+1.634}$, ${+1.865}$, ${+2.442}$, ${+2.484}$, ${+2.792}$, ${+2.815}$, ${+3.140}$, ${+3.169}$, ${+4.091}$, ${+5.275}$, ${+5.928}$, ${+6.036}$, ${+6.221}$, ${+6.502}$, ${+6.976}$, ${+7.351}$, ${+7.718}$, ${+7.918}$, ${+8.133}$, ${+8.578}$, ${+8.702}$, ${+8.935}$, ${+9.382}$, ${+9.455}$, ${+9.770}$, ${+9.804}$, ${+9.943}$, ${+10.076}$, ${+10.130}$, ${+10.802}$, ${+11.133}$, ${+12.571}$, ${+12.766}$, ${+12.791}$, ${+13.277}$, ${+13.760}$, ${+15.580}$, ${+15.754}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.139}$, ${+0.154}$, ${+0.176}$, ${+0.177}$, ${+0.234}$, ${+0.595}$, ${+0.596}$, ${+2.907}$, ${+3.121}$, ${+3.343}$, ${+3.460}$, ${+3.694}$, ${+4.102}$, ${+4.419}$, ${+4.578}$, ${+4.763}$, ${+4.920}$, ${+5.143}$, ${+5.294}$, ${+5.538}$, ${+6.021}$, ${+6.355}$, ${+6.506}$, ${+6.586}$, ${+6.698}$, ${+8.191}$, ${+8.504}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.601}$, ${-3.572}$, ${-2.782}$, ${-2.705}$, ${-2.569}$, ${-2.053}$, ${-2.027}$, ${-1.991}$, ${-1.927}$, ${-1.558}$, ${-1.496}$, ${-1.070}$, ${-0.999}$, ${-0.901}$, ${-0.857}$, ${-0.583}$, ${+0.000}_{\times 28}$, ${+0.310}$, ${+0.354}$, ${+1.473}$, ${+1.886}$, ${+1.994}$, ${+2.110}$, ${+2.440}$, ${+2.766}$, ${+2.821}$, ${+3.367}$, ${+3.379}$, ${+3.530}$, ${+3.972}$, ${+4.374}$, ${+4.598}$, ${+4.706}$, ${+7.405}$, ${+7.508}$, ${+7.595}$, ${+7.861}$, ${+8.251}$, ${+8.404}$, ${+10.316}$, ${+10.366}$, ${+13.325}$, ${+13.453}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.495301$, $\scriptstyle M_{11}\approx0.226257$, $\scriptstyle M_{22}\approx0.194918$, $\scriptstyle M_{33}\approx0.131440$, $\scriptstyle M_{44}\approx-0.172074$, $\scriptstyle M_{55}\approx-0.173710$, $\scriptstyle M_{66}\approx-0.340504$, $\scriptstyle M_{77}\approx-0.361628$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.071860$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.002608$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx-0.078261$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.028274$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.200921$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.019977$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.008123$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.101280$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.006458$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.133308$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.260105$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01628936}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01628936}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.2893639331,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.182}_{\times 2}$, ${+2.358}_{\times 2}$, ${+3.514}_{\times 2}$, ${+3.675}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.159}_{\times 2}$, ${+0.198}_{\times 2}$, ${+0.204}_{\times 2}$, ${+0.208}_{\times 2}$, ${+0.214}_{\times 2}$, ${+0.221}_{\times 2}$, ${+0.448}_{\times 2}$, ${+0.491}_{\times 2}$, ${+1.027}_{\times 4}$, ${+2.626}_{\times 2}$, ${+2.987}_{\times 2}$, ${+3.420}_{\times 2}$, ${+3.995}_{\times 2}$, ${+4.299}_{\times 2}$, ${+4.305}_{\times 2}$, ${+5.148}_{\times 2}$, ${+5.297}_{\times 2}$, ${+7.880}_{\times 2}$, ${+8.171}_{\times 2}$, ${+8.728}_{\times 2}$, ${+8.837}_{\times 2}$, ${+9.190}_{\times 2}$, ${+9.431}_{\times 2}$, ${+10.760}_{\times 2}$, ${+11.086}_{\times 2}$, ${+14.057}_{\times 2}$, ${+14.698}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.012}_{\times 2}$, ${+0.164}$, ${+0.211}$, ${+0.414}$, ${+0.930}_{\times 2}$, ${+1.139}$, ${+2.619}_{\times 2}$, ${+2.865}$, ${+3.115}$, ${+3.132}_{\times 2}$, ${+3.452}$, ${+4.201}$, ${+4.365}_{\times 2}$, ${+4.609}_{\times 2}$, ${+4.707}$, ${+4.883}$, ${+5.172}$, ${+7.145}$, ${+7.452}$, ${+7.720}$, ${+8.765}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.885}$, ${-2.206}$, ${-1.997}$, ${-1.814}_{\times 2}$, ${-1.789}_{\times 2}$, ${-1.709}_{\times 2}$, ${-1.663}$, ${-1.639}_{\times 2}$, ${-1.594}$, ${-1.371}$, ${-1.355}_{\times 2}$, ${-1.345}_{\times 2}$, ${-1.236}$, ${-1.110}$, ${-0.757}$, ${-0.740}$, ${-0.509}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.280}$, ${+1.094}_{\times 2}$, ${+1.326}$, ${+1.647}$, ${+5.809}$, ${+6.101}_{\times 2}$, ${+6.157}$, ${+6.589}$, ${+7.236}_{\times 2}$, ${+7.853}$, ${+8.009}$, ${+8.020}$, ${+8.521}_{\times 2}$, ${+10.017}$, ${+10.664}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.142677$, $\scriptstyle M_{22}\approx0.419064$, $\scriptstyle M_{23}\approx0.000013$, $\scriptstyle M_{26}\approx0.000087$, $\scriptstyle M_{27}\approx0.363726$, $\scriptstyle M_{33}\approx-0.164635$, $\scriptstyle M_{36}\approx0.052625$, $\scriptstyle M_{37}\approx-0.000004$, $\scriptstyle M_{44}\approx-0.070480$, $\scriptstyle M_{55}\approx0.568206$, $\scriptstyle M_{66}\approx-0.287958$, $\scriptstyle M_{67}\approx0.000026$, $\scriptstyle M_{77}\approx-0.178842$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.225229$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.212162$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.205495$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.231896$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01632515}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01632515}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.3251543247,\quad |\nabla V/g^2|<{1.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.517}$, ${+3.214}_{\times 4}$, ${+3.339}$, ${+3.596}$, ${+3.742}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.028}_{\times 2}$, ${+0.265}$, ${+0.647}_{\times 4}$, ${+0.658}_{\times 2}$, ${+0.832}$, ${+1.213}_{\times 4}$, ${+1.379}$, ${+1.702}_{\times 4}$, ${+2.043}_{\times 2}$, ${+2.372}$, ${+2.515}$, ${+2.955}_{\times 2}$, ${+4.154}$, ${+6.303}_{\times 4}$, ${+6.991}$, ${+7.435}$, ${+7.871}_{\times 4}$, ${+8.179}$, ${+8.486}$, ${+8.809}$, ${+9.939}_{\times 4}$, ${+10.067}$, ${+10.122}$, ${+10.472}$, ${+12.858}_{\times 4}$, ${+13.319}$, ${+13.325}$, ${+13.356}$, ${+14.386}$, ${+14.967}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.175}_{\times 4}$, ${+0.269}$, ${+0.469}_{\times 2}$, ${+3.164}$, ${+3.588}_{\times 4}$, ${+3.880}$, ${+4.316}$, ${+4.909}$, ${+5.187}_{\times 4}$, ${+5.578}$, ${+6.408}_{\times 4}$, ${+6.801}$, ${+8.445}$, ${+8.577}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.833}_{\times 2}$, ${-3.002}$, ${-2.800}$, ${-2.237}_{\times 4}$, ${-1.993}$, ${-1.469}_{\times 2}$, ${-0.887}_{\times 2}$, ${-0.815}$, ${-0.725}$, ${+0.000}_{\times 27}$, ${+0.582}_{\times 4}$, ${+1.387}_{\times 2}$, ${+2.688}$, ${+2.762}_{\times 2}$, ${+3.067}$, ${+3.249}$, ${+3.272}$, ${+3.451}$, ${+3.850}_{\times 4}$, ${+3.892}$, ${+7.780}$, ${+7.937}_{\times 4}$, ${+7.950}$, ${+10.912}$, ${+10.988}$, ${+14.112}$, ${+14.249}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.510772$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.199426$, $\scriptstyle M_{33}\approx0.131495$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.161483$, $\scriptstyle M_{66}\approx-0.350827$, $\scriptstyle M_{77}\approx-0.367324$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.049472$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.068443$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.214932$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.034478$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.030501$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.125172$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.305627$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01639880}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01639880}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.3988002262,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.138}_{\times 2}$, ${+2.696}_{\times 2}$, ${+3.245}_{\times 2}$, ${+3.934}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.077}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.147}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.768}_{\times 2}$, ${+1.436}_{\times 2}$, ${+1.456}_{\times 2}$, ${+2.016}_{\times 2}$, ${+2.388}_{\times 2}$, ${+2.606}_{\times 2}$, ${+2.925}_{\times 2}$, ${+3.637}_{\times 2}$, ${+4.083}_{\times 2}$, ${+5.729}_{\times 2}$, ${+6.127}_{\times 2}$, ${+7.393}_{\times 2}$, ${+8.064}_{\times 2}$, ${+8.431}_{\times 2}$, ${+8.554}_{\times 2}$, ${+8.634}_{\times 2}$, ${+8.997}_{\times 2}$, ${+10.151}_{\times 2}$, ${+10.371}_{\times 2}$, ${+10.783}_{\times 2}$, ${+12.978}_{\times 2}$, ${+15.734}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.115}$, ${+0.136}$, ${+0.197}$, ${+0.223}$, ${+0.324}$, ${+1.255}$, ${+1.270}$, ${+1.957}$, ${+2.241}$, ${+2.278}$, ${+2.742}$, ${+3.141}$, ${+3.470}$, ${+3.601}$, ${+4.107}$, ${+4.125}$, ${+4.248}$, ${+4.397}$, ${+4.430}$, ${+4.781}$, ${+5.017}$, ${+6.227}$, ${+6.236}$, ${+6.898}$, ${+6.972}$, ${+7.503}$, ${+8.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.951}$, ${-2.472}$, ${-2.471}$, ${-2.426}$, ${-2.206}$, ${-2.101}$, ${-1.914}_{\times 2}$, ${-1.892}$, ${-1.757}$, ${-1.657}$, ${-1.524}$, ${-1.509}$, ${-1.423}$, ${-1.206}$, ${-1.187}$, ${-0.875}$, ${-0.737}$, ${-0.621}$, ${-0.290}$, ${-0.271}$, ${-0.262}$, ${+0.000}_{\times 28}$, ${+0.721}$, ${+0.920}$, ${+1.222}$, ${+3.341}$, ${+3.863}$, ${+4.397}$, ${+5.252}$, ${+5.263}$, ${+5.778}$, ${+5.822}$, ${+6.193}$, ${+7.036}$, ${+7.402}$, ${+7.470}$, ${+7.973}$, ${+8.152}$, ${+8.247}$, ${+9.089}$, ${+9.911}$, ${+9.960}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.009042$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.010471$, $\scriptstyle M_{04}{\approx}M_{15}\approx-0.205804$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.094457$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.002841$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.052535$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.042218$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.215347$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.061522$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.221548$, $\scriptstyle M_{\dot0\dot0}\approx0.546683$, $\scriptstyle M_{\dot1\dot1}\approx0.546475$, $\scriptstyle M_{\dot2\dot2}\approx-0.021167$, $\scriptstyle M_{\dot3\dot3}\approx-0.052977$, $\scriptstyle M_{\dot4\dot4}\approx-0.072283$, $\scriptstyle M_{\dot5\dot5}\approx-0.293384$, $\scriptstyle M_{\dot6\dot6}\approx-0.325220$, $\scriptstyle M_{\dot7\dot7}\approx-0.328127$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642324}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642324}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4232422945,\quad |\nabla V/g^2|<{5.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.340}_{\times 2}$, ${+2.518}_{\times 2}$, ${+3.189}_{\times 2}$, ${+4.076}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.051}_{\times 4}$, ${+0.109}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.385}_{\times 2}$, ${+0.415}_{\times 2}$, ${+0.671}_{\times 2}$, ${+0.829}_{\times 2}$, ${+1.424}_{\times 2}$, ${+1.656}_{\times 2}$, ${+2.739}_{\times 2}$, ${+2.782}_{\times 2}$, ${+3.519}_{\times 2}$, ${+3.734}_{\times 2}$, ${+4.401}_{\times 2}$, ${+5.366}_{\times 2}$, ${+6.447}_{\times 2}$, ${+7.213}_{\times 2}$, ${+8.304}_{\times 2}$, ${+8.496}_{\times 2}$, ${+8.757}_{\times 2}$, ${+9.360}_{\times 2}$, ${+9.429}_{\times 2}$, ${+9.473}_{\times 2}$, ${+10.072}_{\times 2}$, ${+11.302}_{\times 2}$, ${+12.756}_{\times 2}$, ${+16.305}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.205}$, ${+0.213}$, ${+0.628}$, ${+1.666}_{\times 2}$, ${+2.071}$, ${+3.038}$, ${+3.193}_{\times 2}$, ${+3.508}_{\times 2}$, ${+3.744}$, ${+4.061}$, ${+4.116}$, ${+4.555}$, ${+4.581}_{\times 2}$, ${+5.108}$, ${+6.909}_{\times 2}$, ${+7.045}$, ${+7.061}$, ${+7.658}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.844}$, ${-2.744}$, ${-2.475}_{\times 2}$, ${-2.362}$, ${-1.949}$, ${-1.906}_{\times 2}$, ${-1.829}$, ${-1.410}$, ${-1.364}$, ${-1.349}$, ${-1.288}$, ${-1.184}_{\times 2}$, ${-0.994}$, ${-0.827}$, ${-0.778}$, ${-0.680}_{\times 2}$, ${-0.169}$, ${-0.012}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.816}$, ${+1.314}$, ${+1.971}$, ${+4.227}$, ${+4.734}_{\times 2}$, ${+5.119}$, ${+6.016}$, ${+6.505}$, ${+6.915}$, ${+7.206}_{\times 2}$, ${+7.813}$, ${+8.608}$, ${+8.838}_{\times 2}$, ${+9.319}$, ${+9.516}$, ${+10.169}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.255895$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.202874$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213552$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.245217$, $\scriptstyle M_{\dot0\dot0}\approx-0.059432$, $\scriptstyle M_{\dot1\dot1}\approx-0.296282$, $\scriptstyle M_{\dot2\dot2}\approx0.408641$, $\scriptstyle M_{\dot2\dot3}\approx-0.225260$, $\scriptstyle M_{\dot2\dot4}\approx0.245678$, $\scriptstyle M_{\dot2\dot5}\approx0.000673$, $\scriptstyle M_{\dot3\dot3}\approx-0.052927$, $\scriptstyle M_{\dot3\dot4}\approx0.115357$, $\scriptstyle M_{\dot3\dot5}\approx-0.159200$, $\scriptstyle M_{\dot4\dot4}\approx-0.102186$, $\scriptstyle M_{\dot4\dot5}\approx-0.159934$, $\scriptstyle M_{\dot5\dot5}\approx0.457900$, $\scriptstyle M_{\dot6\dot6}\approx-0.261108$, $\scriptstyle M_{\dot6\dot7}\approx0.084224$, $\scriptstyle M_{\dot7\dot7}\approx-0.094606$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642384}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642384}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4238457172,\quad |\nabla V/g^2|<{6.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.144}_{\times 2}$, ${+2.804}_{\times 2}$, ${+3.051}_{\times 2}$, ${+4.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}_{\times 2}$, ${+0.061}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.155}_{\times 2}$, ${+0.321}_{\times 2}$, ${+0.472}_{\times 2}$, ${+0.569}_{\times 2}$, ${+1.059}_{\times 2}$, ${+1.440}_{\times 2}$, ${+1.828}_{\times 2}$, ${+2.475}_{\times 2}$, ${+2.912}_{\times 2}$, ${+3.242}_{\times 2}$, ${+3.624}_{\times 2}$, ${+4.302}_{\times 2}$, ${+5.056}_{\times 2}$, ${+6.774}_{\times 2}$, ${+6.873}_{\times 2}$, ${+8.101}_{\times 2}$, ${+8.575}_{\times 2}$, ${+8.749}_{\times 2}$, ${+8.957}_{\times 2}$, ${+9.289}_{\times 2}$, ${+9.569}_{\times 2}$, ${+11.214}_{\times 2}$, ${+11.447}_{\times 2}$, ${+12.203}_{\times 2}$, ${+16.412}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.153}$, ${+0.154}$, ${+0.169}$, ${+0.216}$, ${+0.247}$, ${+0.685}$, ${+1.412}$, ${+1.626}$, ${+2.197}$, ${+2.825}$, ${+2.941}$, ${+3.130}$, ${+3.491}$, ${+3.838}$, ${+4.018}$, ${+4.055}$, ${+4.116}$, ${+4.564}$, ${+4.582}$, ${+4.610}$, ${+5.146}$, ${+6.118}$, ${+6.194}$, ${+7.008}$, ${+7.655}$, ${+7.793}$, ${+8.158}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.960}$, ${-2.596}$, ${-2.592}$, ${-2.433}$, ${-2.343}$, ${-2.033}$, ${-1.987}$, ${-1.784}$, ${-1.765}$, ${-1.522}$, ${-1.417}$, ${-1.334}$, ${-1.317}$, ${-1.283}$, ${-1.271}$, ${-1.164}$, ${-0.874}$, ${-0.800}$, ${-0.657}$, ${-0.386}$, ${-0.232}$, ${-0.229}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.765}$, ${+1.305}$, ${+2.710}$, ${+4.201}$, ${+4.618}$, ${+4.677}$, ${+5.064}$, ${+5.736}$, ${+6.345}$, ${+6.902}$, ${+7.032}$, ${+7.044}$, ${+7.147}$, ${+7.855}$, ${+8.452}$, ${+9.685}$, ${+9.832}$, ${+10.076}$, ${+10.357}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.557356$, $\scriptstyle M_{11}\approx0.554322$, $\scriptstyle M_{22}\approx-0.034341$, $\scriptstyle M_{33}\approx-0.058974$, $\scriptstyle M_{44}\approx-0.084473$, $\scriptstyle M_{55}\approx-0.296545$, $\scriptstyle M_{66}\approx-0.297689$, $\scriptstyle M_{77}\approx-0.339656$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.137686$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.007391$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.192746$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.067268$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.196766$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.003809$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.081944$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.181866$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.069226$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.122787$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642396}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642396}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4239678843,\quad |\nabla V/g^2|<{1.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.186}_{\times 2}$, ${+2.719}_{\times 2}$, ${+3.108}_{\times 2}$, ${+4.095}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 2}$, ${+0.058}_{\times 2}$, ${+0.097}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.334}_{\times 2}$, ${+0.465}_{\times 2}$, ${+0.586}_{\times 2}$, ${+1.003}_{\times 2}$, ${+1.421}_{\times 2}$, ${+1.769}_{\times 2}$, ${+2.526}_{\times 2}$, ${+2.924}_{\times 2}$, ${+3.333}_{\times 2}$, ${+3.651}_{\times 2}$, ${+4.342}_{\times 2}$, ${+5.132}_{\times 2}$, ${+6.648}_{\times 2}$, ${+7.010}_{\times 2}$, ${+8.145}_{\times 2}$, ${+8.683}_{\times 2}$, ${+8.745}_{\times 2}$, ${+8.898}_{\times 2}$, ${+9.343}_{\times 2}$, ${+9.544}_{\times 2}$, ${+10.878}_{\times 2}$, ${+11.404}_{\times 2}$, ${+12.431}_{\times 2}$, ${+16.381}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}$, ${+0.147}$, ${+0.157}$, ${+0.171}$, ${+0.214}$, ${+0.237}$, ${+0.664}$, ${+1.484}$, ${+1.646}$, ${+2.151}$, ${+2.936}$, ${+2.973}$, ${+3.154}$, ${+3.494}$, ${+3.805}$, ${+3.820}$, ${+4.074}$, ${+4.131}$, ${+4.563}$, ${+4.585}$, ${+4.602}$, ${+5.136}$, ${+6.324}$, ${+6.372}$, ${+6.982}$, ${+7.553}$, ${+7.762}$, ${+8.054}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.923}$, ${-2.671}$, ${-2.539}$, ${-2.406}$, ${-2.383}$, ${-2.006}$, ${-1.966}$, ${-1.830}$, ${-1.790}$, ${-1.468}$, ${-1.383}$, ${-1.347}$, ${-1.303}$, ${-1.276}$, ${-1.243}$, ${-1.097}$, ${-0.882}$, ${-0.809}$, ${-0.661}$, ${-0.350}$, ${-0.280}$, ${-0.220}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.785}$, ${+1.308}$, ${+2.490}$, ${+4.214}$, ${+4.655}$, ${+4.699}$, ${+5.081}$, ${+5.818}$, ${+6.389}$, ${+6.915}$, ${+7.037}$, ${+7.085}$, ${+7.528}$, ${+7.843}$, ${+8.538}$, ${+9.547}$, ${+9.741}$, ${+9.891}$, ${+10.305}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.295839$, $\scriptstyle M_{01}\approx0.011418$, $\scriptstyle M_{11}\approx-0.059456$, $\scriptstyle M_{22}\approx-0.149586$, $\scriptstyle M_{24}\approx-0.110571$, $\scriptstyle M_{25}\approx0.228312$, $\scriptstyle M_{26}\approx-0.015628$, $\scriptstyle M_{27}\approx0.013635$, $\scriptstyle M_{33}\approx0.509686$, $\scriptstyle M_{34}\approx0.114348$, $\scriptstyle M_{35}\approx0.119818$, $\scriptstyle M_{36}\approx-0.026733$, $\scriptstyle M_{37}\approx0.004360$, $\scriptstyle M_{44}\approx0.176351$, $\scriptstyle M_{45}\approx-0.218600$, $\scriptstyle M_{46}\approx-0.056508$, $\scriptstyle M_{47}\approx0.154358$, $\scriptstyle M_{55}\approx0.097029$, $\scriptstyle M_{56}\approx0.014193$, $\scriptstyle M_{57}\approx-0.208556$, $\scriptstyle M_{66}\approx-0.285025$, $\scriptstyle M_{67}\approx-0.044205$, $\scriptstyle M_{77}\approx0.006840$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.260003$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.198212$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213222$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.244992$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643561}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643561}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4356100389,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.097}$, ${+2.192}$, ${+2.764}$, ${+2.852}$, ${+3.049}$, ${+3.155}$, ${+4.035}$, ${+4.121}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.038}$, ${+0.067}$, ${+0.069}$, ${+0.071}$, ${+0.101}$, ${+0.115}$, ${+0.201}$, ${+0.331}$, ${+0.378}$, ${+0.397}$, ${+0.463}$, ${+0.507}$, ${+0.766}$, ${+1.045}$, ${+1.218}$, ${+1.498}$, ${+1.652}$, ${+1.758}$, ${+1.998}$, ${+2.329}$, ${+2.599}$, ${+2.759}$, ${+2.845}$, ${+3.171}$, ${+3.236}$, ${+3.585}$, ${+3.633}$, ${+4.027}$, ${+4.724}$, ${+5.049}$, ${+5.084}$, ${+6.637}$, ${+6.764}$, ${+7.059}$, ${+7.182}$, ${+7.988}$, ${+8.115}$, ${+8.387}$, ${+8.532}$, ${+8.607}$, ${+8.769}$, ${+8.923}$, ${+9.143}$, ${+9.196}$, ${+9.416}$, ${+9.830}$, ${+9.885}$, ${+11.055}$, ${+11.271}$, ${+11.406}$, ${+11.413}$, ${+12.198}$, ${+12.621}$, ${+16.141}$, ${+16.484}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}$, ${+0.141}$, ${+0.157}$, ${+0.199}$, ${+0.226}$, ${+0.259}$, ${+0.719}$, ${+1.467}$, ${+1.599}$, ${+2.248}$, ${+2.595}$, ${+3.080}$, ${+3.168}$, ${+3.524}$, ${+3.872}$, ${+3.983}$, ${+4.086}$, ${+4.276}$, ${+4.531}$, ${+4.663}$, ${+4.715}$, ${+5.169}$, ${+6.113}$, ${+6.196}$, ${+6.924}$, ${+7.282}$, ${+8.005}$, ${+8.306}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.018}$, ${-2.581}$, ${-2.546}$, ${-2.436}$, ${-2.406}$, ${-2.061}$, ${-1.925}$, ${-1.832}$, ${-1.757}$, ${-1.515}$, ${-1.492}$, ${-1.423}$, ${-1.347}$, ${-1.244}$, ${-1.232}$, ${-1.112}$, ${-0.829}$, ${-0.800}$, ${-0.759}$, ${-0.406}$, ${-0.128}$, ${-0.067}$, ${+0.000}_{\times 28}$, ${+0.361}$, ${+0.942}$, ${+1.242}$, ${+2.983}$, ${+4.150}$, ${+4.369}$, ${+5.032}$, ${+5.068}$, ${+5.735}$, ${+6.497}$, ${+6.628}$, ${+6.854}$, ${+7.075}$, ${+7.316}$, ${+7.884}$, ${+8.281}$, ${+9.383}$, ${+9.702}$, ${+10.492}$, ${+10.632}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553259$, $\scriptstyle M_{11}\approx0.550291$, $\scriptstyle M_{22}\approx-0.023383$, $\scriptstyle M_{33}\approx-0.062193$, $\scriptstyle M_{44}\approx-0.076664$, $\scriptstyle M_{55}\approx-0.290127$, $\scriptstyle M_{66}\approx-0.312858$, $\scriptstyle M_{77}\approx-0.338325$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.117893$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.047854$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.019393$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.146091$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.072886$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.069138$, $\scriptstyle M_{\dot0\dot6}\approx0.042073$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.025764$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.073714$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.101827$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.008055$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.105420$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.020328$, $\scriptstyle M_{\dot1\dot7}\approx-0.190157$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.061521$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.028331$, $\scriptstyle M_{\dot2\dot4}\approx0.148178$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.020869$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.105700$, $\scriptstyle M_{\dot3\dot5}\approx0.069390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643697}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643697}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4369765872,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.028}$, ${+2.251}$, ${+2.827}$, ${+2.849}$, ${+3.076}$, ${+3.167}$, ${+4.001}$, ${+4.057}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.047}$, ${+0.058}$, ${+0.074}$, ${+0.091}$, ${+0.117}$, ${+0.133}$, ${+0.150}$, ${+0.266}$, ${+0.388}$, ${+0.397}$, ${+0.471}$, ${+0.614}$, ${+0.616}$, ${+1.012}$, ${+1.248}$, ${+1.510}$, ${+1.542}$, ${+1.811}$, ${+1.996}$, ${+2.301}$, ${+2.575}$, ${+2.915}$, ${+2.926}$, ${+3.201}$, ${+3.267}$, ${+3.635}$, ${+3.682}$, ${+4.016}$, ${+4.725}$, ${+4.775}$, ${+5.192}$, ${+6.552}$, ${+6.628}$, ${+7.092}$, ${+7.477}$, ${+8.111}$, ${+8.168}$, ${+8.178}$, ${+8.607}$, ${+8.699}$, ${+8.962}$, ${+9.004}$, ${+9.044}$, ${+9.295}$, ${+9.372}$, ${+9.555}$, ${+9.711}$, ${+11.140}$, ${+11.302}$, ${+11.306}$, ${+11.395}$, ${+12.304}$, ${+12.669}$, ${+16.005}$, ${+16.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.087}$, ${+0.141}$, ${+0.147}$, ${+0.205}$, ${+0.220}$, ${+0.258}$, ${+0.751}$, ${+1.517}$, ${+1.605}$, ${+2.353}$, ${+2.646}$, ${+3.152}$, ${+3.161}$, ${+3.515}$, ${+3.663}$, ${+3.967}$, ${+4.097}$, ${+4.232}$, ${+4.480}$, ${+4.645}$, ${+4.801}$, ${+5.112}$, ${+6.108}$, ${+6.149}$, ${+6.943}$, ${+7.469}$, ${+7.827}$, ${+8.282}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.022}$, ${-2.571}$, ${-2.554}$, ${-2.447}$, ${-2.384}$, ${-2.024}$, ${-1.937}$, ${-1.806}$, ${-1.790}$, ${-1.538}$, ${-1.502}$, ${-1.380}$, ${-1.351}$, ${-1.349}$, ${-1.205}$, ${-1.123}$, ${-0.910}$, ${-0.881}$, ${-0.700}$, ${-0.375}$, ${-0.112}$, ${-0.075}$, ${+0.000}_{\times 28}$, ${+0.359}$, ${+0.946}$, ${+1.258}$, ${+2.911}$, ${+4.155}$, ${+4.305}$, ${+5.200}$, ${+5.300}$, ${+5.840}$, ${+6.453}$, ${+6.622}$, ${+6.882}$, ${+7.239}$, ${+7.352}$, ${+7.888}$, ${+8.294}$, ${+9.468}$, ${+9.888}$, ${+10.095}$, ${+10.158}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553053$, $\scriptstyle M_{11}\approx0.549734$, $\scriptstyle M_{22}\approx-0.020633$, $\scriptstyle M_{33}\approx-0.062794$, $\scriptstyle M_{44}\approx-0.076339$, $\scriptstyle M_{55}\approx-0.292720$, $\scriptstyle M_{66}\approx-0.311441$, $\scriptstyle M_{77}\approx-0.338859$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.040819$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.052826$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx0.021525$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.102348$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.013680$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.078634$, $\scriptstyle M_{\dot0\dot6}\approx-0.198941$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.024820$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.088301$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.148977$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.031344$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.061298$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.075100$, $\scriptstyle M_{\dot1\dot7}\approx0.043570$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.121626$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.021311$, $\scriptstyle M_{\dot2\dot4}\approx-0.076444$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.017932$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.074145$, $\scriptstyle M_{\dot3\dot5}\approx-0.171634$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643896}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643896}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4389644621,\quad |\nabla V/g^2|<{5.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}$, ${+2.151}$, ${+2.845}$, ${+2.872}$, ${+3.068}$, ${+3.199}$, ${+3.977}$, ${+4.069}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.043}$, ${+0.063}$, ${+0.072}$, ${+0.076}$, ${+0.119}$, ${+0.121}$, ${+0.153}$, ${+0.306}$, ${+0.356}$, ${+0.384}$, ${+0.450}$, ${+0.583}$, ${+0.713}$, ${+1.165}$, ${+1.231}$, ${+1.570}$, ${+1.654}$, ${+1.779}$, ${+2.041}$, ${+2.440}$, ${+2.534}$, ${+2.815}$, ${+2.845}$, ${+3.038}$, ${+3.125}$, ${+3.609}$, ${+3.626}$, ${+3.912}$, ${+4.700}$, ${+5.010}$, ${+5.193}$, ${+6.539}$, ${+6.639}$, ${+7.117}$, ${+7.482}$, ${+8.151}$, ${+8.179}$, ${+8.261}$, ${+8.569}$, ${+8.593}$, ${+8.603}$, ${+8.920}$, ${+9.044}$, ${+9.171}$, ${+9.414}$, ${+9.761}$, ${+9.763}$, ${+11.069}$, ${+11.258}$, ${+11.380}$, ${+11.486}$, ${+12.274}$, ${+12.794}$, ${+15.908}$, ${+16.275}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.131}$, ${+0.157}$, ${+0.192}$, ${+0.246}$, ${+0.263}$, ${+0.788}$, ${+1.538}$, ${+1.562}$, ${+2.360}$, ${+2.534}$, ${+3.119}$, ${+3.264}$, ${+3.457}$, ${+3.630}$, ${+4.054}$, ${+4.155}$, ${+4.257}$, ${+4.471}$, ${+4.623}$, ${+4.799}$, ${+5.137}$, ${+6.055}$, ${+6.113}$, ${+6.926}$, ${+7.351}$, ${+7.833}$, ${+8.381}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.038}$, ${-2.560}$, ${-2.525}$, ${-2.444}$, ${-2.419}$, ${-2.057}$, ${-1.907}$, ${-1.838}$, ${-1.777}$, ${-1.579}$, ${-1.542}$, ${-1.431}$, ${-1.416}$, ${-1.338}$, ${-1.203}$, ${-1.105}$, ${-0.883}$, ${-0.825}$, ${-0.722}$, ${-0.308}$, ${-0.105}$, ${+0.000}_{\times 28}$, ${+0.154}$, ${+0.234}$, ${+1.026}$, ${+1.244}$, ${+3.133}$, ${+4.178}$, ${+4.425}$, ${+5.097}$, ${+5.193}$, ${+5.685}$, ${+6.415}$, ${+6.449}$, ${+6.792}$, ${+7.126}$, ${+7.444}$, ${+7.910}$, ${+8.165}$, ${+9.509}$, ${+9.828}$, ${+10.169}$, ${+10.281}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.482689$, $\scriptstyle M_{03}\approx0.077157$, $\scriptstyle M_{05}\approx-0.056378$, $\scriptstyle M_{06}\approx0.179640$, $\scriptstyle M_{11}\approx-0.143315$, $\scriptstyle M_{12}\approx0.043053$, $\scriptstyle M_{14}\approx-0.024678$, $\scriptstyle M_{17}\approx0.180714$, $\scriptstyle M_{22}\approx-0.085718$, $\scriptstyle M_{24}\approx0.003519$, $\scriptstyle M_{27}\approx-0.097251$, $\scriptstyle M_{33}\approx-0.284522$, $\scriptstyle M_{35}\approx0.013603$, $\scriptstyle M_{36}\approx-0.049656$, $\scriptstyle M_{44}\approx0.183882$, $\scriptstyle M_{47}\approx0.345787$, $\scriptstyle M_{55}\approx-0.274240$, $\scriptstyle M_{56}\approx-0.069433$, $\scriptstyle M_{66}\approx-0.059255$, $\scriptstyle M_{77}\approx0.180479$, $\scriptstyle M_{\dot0\dot0}\approx0.275665$, $\scriptstyle M_{\dot1\dot1}\approx0.255228$, $\scriptstyle M_{\dot2\dot2}\approx0.201233$, $\scriptstyle M_{\dot3\dot3}\approx0.189851$, $\scriptstyle M_{\dot4\dot4}\approx-0.213505$, $\scriptstyle M_{\dot5\dot5}\approx-0.217830$, $\scriptstyle M_{\dot6\dot6}\approx-0.242989$, $\scriptstyle M_{\dot7\dot7}\approx-0.247655$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01644196}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01644196}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4419652164,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.123}$, ${+2.369}$, ${+2.532}$, ${+2.933}$, ${+2.959}$, ${+3.297}$, ${+4.028}$, ${+4.099}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.049}_{\times 2}$, ${+0.078}$, ${+0.083}$, ${+0.114}$, ${+0.120}$, ${+0.223}$, ${+0.357}$, ${+0.372}$, ${+0.403}$, ${+0.464}$, ${+0.500}$, ${+0.857}$, ${+0.893}$, ${+1.172}$, ${+1.424}$, ${+1.638}$, ${+1.703}$, ${+1.955}$, ${+2.376}$, ${+2.677}$, ${+2.824}$, ${+2.856}$, ${+3.284}$, ${+3.431}$, ${+3.590}$, ${+3.749}$, ${+4.347}$, ${+4.501}$, ${+5.127}$, ${+5.170}$, ${+6.770}$, ${+6.857}$, ${+6.951}$, ${+7.326}$, ${+7.991}$, ${+8.167}$, ${+8.468}$, ${+8.494}$, ${+8.500}$, ${+9.009}$, ${+9.129}$, ${+9.216}$, ${+9.320}$, ${+9.475}$, ${+9.962}$, ${+10.061}$, ${+10.129}$, ${+11.260}$, ${+11.357}$, ${+11.732}$, ${+11.838}$, ${+13.186}$, ${+16.110}$, ${+16.395}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.120}$, ${+0.172}$, ${+0.199}$, ${+0.227}$, ${+0.250}$, ${+0.663}$, ${+1.486}$, ${+1.706}$, ${+2.204}$, ${+2.916}$, ${+2.982}$, ${+3.201}$, ${+3.571}$, ${+3.777}$, ${+3.931}$, ${+4.039}$, ${+4.264}$, ${+4.611}$, ${+4.675}$, ${+4.724}$, ${+5.152}$, ${+6.397}$, ${+6.428}$, ${+6.973}$, ${+7.004}$, ${+8.081}$, ${+8.184}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.999}$, ${-2.658}$, ${-2.513}$, ${-2.475}$, ${-2.419}$, ${-2.020}$, ${-1.884}$, ${-1.874}$, ${-1.760}$, ${-1.464}$, ${-1.461}$, ${-1.372}$, ${-1.274}$, ${-1.200}$, ${-1.167}$, ${-1.083}$, ${-0.830}$, ${-0.797}$, ${-0.746}$, ${-0.501}$, ${-0.140}$, ${+0.000}_{\times 28}$, ${+0.071}$, ${+0.392}$, ${+0.898}$, ${+1.226}$, ${+2.728}$, ${+4.320}$, ${+4.359}$, ${+4.956}$, ${+5.380}$, ${+5.799}$, ${+6.613}$, ${+6.771}$, ${+6.994}$, ${+7.238}$, ${+7.463}$, ${+7.856}$, ${+8.638}$, ${+8.935}$, ${+9.564}$, ${+10.499}$, ${+10.698}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.220878$, $\scriptstyle M_{02}\approx-0.056790$, $\scriptstyle M_{04}\approx0.038836$, $\scriptstyle M_{06}\approx-0.029981$, $\scriptstyle M_{11}\approx0.111891$, $\scriptstyle M_{13}\approx0.097167$, $\scriptstyle M_{15}\approx0.134957$, $\scriptstyle M_{17}\approx0.181314$, $\scriptstyle M_{22}\approx-0.071835$, $\scriptstyle M_{24}\approx-0.131265$, $\scriptstyle M_{26}\approx0.169654$, $\scriptstyle M_{33}\approx0.172402$, $\scriptstyle M_{35}\approx-0.046405$, $\scriptstyle M_{37}\approx-0.068574$, $\scriptstyle M_{44}\approx-0.102796$, $\scriptstyle M_{46}\approx-0.146645$, $\scriptstyle M_{55}\approx0.097171$, $\scriptstyle M_{57}\approx-0.124431$, $\scriptstyle M_{66}\approx-0.027382$, $\scriptstyle M_{77}\approx0.041427$, $\scriptstyle M_{\dot0\dot0}\approx0.551751$, $\scriptstyle M_{\dot1\dot1}\approx0.551623$, $\scriptstyle M_{\dot2\dot2}\approx-0.026727$, $\scriptstyle M_{\dot3\dot3}\approx-0.060919$, $\scriptstyle M_{\dot4\dot4}\approx-0.071786$, $\scriptstyle M_{\dot5\dot5}\approx-0.287430$, $\scriptstyle M_{\dot6\dot6}\approx-0.315248$, $\scriptstyle M_{\dot7\dot7}\approx-0.341266$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01644434}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01644434}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4443430799,\quad |\nabla V/g^2|<{6.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}$, ${+2.441}$, ${+2.581}$, ${+2.948}$, ${+2.953}$, ${+3.368}$, ${+3.981}$, ${+4.010}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.048}$, ${+0.060}$, ${+0.079}$, ${+0.114}_{\times 2}$, ${+0.141}$, ${+0.163}$, ${+0.263}$, ${+0.411}$, ${+0.455}$, ${+0.474}$, ${+0.502}$, ${+0.754}$, ${+0.829}$, ${+1.167}$, ${+1.495}$, ${+1.540}$, ${+1.743}$, ${+1.908}$, ${+2.295}$, ${+2.645}$, ${+2.991}$, ${+3.064}$, ${+3.425}$, ${+3.551}$, ${+3.641}$, ${+3.739}$, ${+4.219}$, ${+4.553}$, ${+4.808}$, ${+5.275}$, ${+6.603}$, ${+6.818}$, ${+7.044}$, ${+7.593}$, ${+8.163}$, ${+8.230}$, ${+8.325}$, ${+8.396}$, ${+8.733}$, ${+8.901}$, ${+9.124}$, ${+9.300}$, ${+9.507}$, ${+9.685}$, ${+9.714}$, ${+9.764}$, ${+10.322}$, ${+11.092}$, ${+11.231}$, ${+11.793}$, ${+11.812}$, ${+13.470}$, ${+15.924}$, ${+16.038}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}$, ${+0.122}$, ${+0.143}$, ${+0.206}$, ${+0.224}$, ${+0.256}$, ${+0.678}$, ${+1.629}$, ${+1.648}$, ${+2.346}$, ${+3.022}$, ${+3.044}$, ${+3.180}$, ${+3.571}$, ${+3.696}$, ${+3.737}$, ${+4.097}$, ${+4.183}$, ${+4.529}$, ${+4.678}$, ${+4.804}$, ${+5.088}$, ${+6.349}$, ${+6.407}$, ${+7.059}$, ${+7.099}$, ${+7.989}$, ${+8.132}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.006}$, ${-2.666}$, ${-2.505}$, ${-2.456}$, ${-2.441}$, ${-1.974}$, ${-1.900}$, ${-1.850}$, ${-1.802}$, ${-1.445}$, ${-1.412}$, ${-1.363}$, ${-1.331}$, ${-1.227}$, ${-1.184}$, ${-1.071}$, ${-0.982}$, ${-0.842}$, ${-0.762}$, ${-0.410}$, ${-0.134}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.429}$, ${+0.853}$, ${+1.251}$, ${+2.615}$, ${+4.330}$, ${+4.409}$, ${+5.045}$, ${+5.626}$, ${+6.079}$, ${+6.440}$, ${+6.982}$, ${+6.993}$, ${+7.268}$, ${+7.664}$, ${+7.856}$, ${+8.563}$, ${+9.108}$, ${+9.738}$, ${+10.000}$, ${+10.177}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.108168$, $\scriptstyle M_{02}\approx0.141879$, $\scriptstyle M_{04}\approx-0.119487$, $\scriptstyle M_{06}\approx-0.051988$, $\scriptstyle M_{11}\approx0.105025$, $\scriptstyle M_{13}\approx-0.148598$, $\scriptstyle M_{15}\approx-0.025715$, $\scriptstyle M_{17}\approx0.154544$, $\scriptstyle M_{22}\approx-0.035834$, $\scriptstyle M_{24}\approx-0.170119$, $\scriptstyle M_{26}\approx-0.073516$, $\scriptstyle M_{33}\approx0.021250$, $\scriptstyle M_{35}\approx-0.015283$, $\scriptstyle M_{37}\approx0.157582$, $\scriptstyle M_{44}\approx-0.100427$, $\scriptstyle M_{46}\approx0.071511$, $\scriptstyle M_{55}\approx0.220180$, $\scriptstyle M_{57}\approx0.045599$, $\scriptstyle M_{66}\approx-0.194536$, $\scriptstyle M_{77}\approx0.092511$, $\scriptstyle M_{\dot0\dot0}\approx0.551328$, $\scriptstyle M_{\dot1\dot1}\approx0.551187$, $\scriptstyle M_{\dot2\dot2}\approx-0.023021$, $\scriptstyle M_{\dot3\dot3}\approx-0.065387$, $\scriptstyle M_{\dot4\dot4}\approx-0.067834$, $\scriptstyle M_{\dot5\dot5}\approx-0.289729$, $\scriptstyle M_{\dot6\dot6}\approx-0.314335$, $\scriptstyle M_{\dot7\dot7}\approx-0.342209$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01646670}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01646670}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4667055216,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.487}_{\times 4}$, ${+3.651}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.063}_{\times 4}$, ${+0.184}_{\times 4}$, ${+0.403}_{\times 4}$, ${+0.822}_{\times 4}$, ${+1.610}_{\times 4}$, ${+2.872}_{\times 4}$, ${+3.599}_{\times 4}$, ${+5.124}_{\times 4}$, ${+7.194}_{\times 4}$, ${+8.377}_{\times 4}$, ${+9.210}_{\times 4}$, ${+9.949}_{\times 4}$, ${+10.480}_{\times 4}$, ${+14.605}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.148}$, ${+0.187}$, ${+0.216}$, ${+0.231}$, ${+0.236}$, ${+0.671}$, ${+1.222}$, ${+2.394}$, ${+3.032}$, ${+3.116}$, ${+3.272}$, ${+3.278}$, ${+3.371}$, ${+3.548}$, ${+3.789}$, ${+3.900}$, ${+4.290}$, ${+4.636}$, ${+4.730}$, ${+4.749}$, ${+5.009}$, ${+6.635}$, ${+6.864}$, ${+7.093}$, ${+7.096}$, ${+7.292}$, ${+8.267}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.070}$, ${-2.930}$, ${-2.913}$, ${-2.527}$, ${-2.142}$, ${-2.089}$, ${-1.884}$, ${-1.612}$, ${-1.606}$, ${-1.565}$, ${-1.254}$, ${-1.226}$, ${-1.191}$, ${-1.071}$, ${-1.012}$, ${-0.968}$, ${-0.741}$, ${-0.446}$, ${-0.423}$, ${-0.416}$, ${-0.080}$, ${+0.000}_{\times 28}$, ${+0.175}$, ${+0.262}$, ${+0.275}$, ${+1.256}$, ${+2.380}$, ${+4.497}$, ${+5.295}$, ${+5.586}$, ${+5.621}$, ${+6.565}$, ${+6.614}$, ${+6.936}$, ${+7.433}$, ${+7.436}$, ${+7.756}$, ${+8.099}$, ${+8.607}$, ${+9.172}$, ${+9.261}$, ${+9.622}$, ${+10.065}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx0.183388$, $\scriptstyle M_{05}{\approx}-M_{14}{\approx}-M_{27}{\approx}-M_{36}\approx0.112025$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.089748$, $\scriptstyle M_{\dot0\dot0}\approx0.550668$, $\scriptstyle M_{\dot1\dot1}\approx0.549806$, $\scriptstyle M_{\dot2\dot2}\approx-0.039656$, $\scriptstyle M_{\dot3\dot3}\approx-0.042619$, $\scriptstyle M_{\dot4\dot4}\approx-0.061686$, $\scriptstyle M_{\dot5\dot5}\approx-0.291788$, $\scriptstyle M_{\dot6\dot6}\approx-0.317021$, $\scriptstyle M_{\dot7\dot7}\approx-0.347704$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647034}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647034}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4703438489,\quad |\nabla V/g^2|<{1.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.278}$, ${+2.369}$, ${+2.643}$, ${+2.681}$, ${+3.563}$, ${+3.590}$, ${+3.639}$, ${+3.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.051}$, ${+0.072}$, ${+0.079}$, ${+0.159}$, ${+0.165}$, ${+0.168}$, ${+0.186}$, ${+0.355}$, ${+0.389}$, ${+0.426}$, ${+0.456}$, ${+0.672}$, ${+0.759}$, ${+0.949}$, ${+0.989}$, ${+1.556}$, ${+1.614}$, ${+1.660}$, ${+1.760}$, ${+2.729}$, ${+2.782}$, ${+2.924}$, ${+3.004}$, ${+3.434}$, ${+3.581}$, ${+3.664}$, ${+3.681}$, ${+4.936}$, ${+4.972}$, ${+4.982}$, ${+5.115}$, ${+7.083}$, ${+7.202}$, ${+7.231}$, ${+7.447}$, ${+8.394}_{\times 2}$, ${+8.402}$, ${+8.515}$, ${+8.918}$, ${+9.065}$, ${+9.110}$, ${+9.219}$, ${+9.476}$, ${+9.538}$, ${+10.404}$, ${+10.500}$, ${+10.551}$, ${+10.571}$, ${+10.602}$, ${+10.722}$, ${+14.250}$, ${+14.361}$, ${+14.555}$, ${+15.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.149}$, ${+0.190}$, ${+0.198}$, ${+0.239}$, ${+0.245}$, ${+0.666}$, ${+1.263}$, ${+2.299}$, ${+3.027}_{\times 2}$, ${+3.195}$, ${+3.253}$, ${+3.530}$, ${+3.549}$, ${+3.729}$, ${+3.931}$, ${+4.325}$, ${+4.620}$, ${+4.775}$, ${+4.821}$, ${+5.026}$, ${+6.683}$, ${+6.689}$, ${+6.877}$, ${+6.963}$, ${+7.647}$, ${+8.360}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.088}$, ${-2.883}$, ${-2.865}$, ${-2.536}$, ${-2.228}$, ${-2.042}$, ${-1.909}$, ${-1.658}$, ${-1.632}$, ${-1.547}$, ${-1.281}$, ${-1.239}$, ${-1.230}$, ${-1.168}$, ${-0.991}$, ${-0.989}$, ${-0.717}$, ${-0.656}$, ${-0.568}$, ${-0.188}$, ${+0.000}_{\times 28}$, ${+0.094}$, ${+0.194}$, ${+0.214}$, ${+0.411}$, ${+1.260}$, ${+2.614}$, ${+4.545}$, ${+5.211}$, ${+5.415}$, ${+5.653}$, ${+6.400}$, ${+6.422}$, ${+7.006}$, ${+7.372}$, ${+7.433}$, ${+7.772}$, ${+7.905}$, ${+8.622}$, ${+9.346}$, ${+9.433}$, ${+9.706}$, ${+10.167}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.092801$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.153685$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.011043$, $\scriptstyle M_{03}{\approx}-M_{47}\approx0.016304$, $\scriptstyle M_{04}{\approx}-M_{37}\approx0.117572$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.002982$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.059145$, $\scriptstyle M_{07}\approx-0.048835$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.092760$, $\scriptstyle M_{12}{\approx}M_{56}\approx-0.020151$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.001134$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.009412$, $\scriptstyle M_{15}{\approx}M_{26}\approx0.122823$, $\scriptstyle M_{16}\approx0.058004$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.112652$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.139557$, $\scriptstyle M_{24}{\approx}-M_{35}\approx-0.073695$, $\scriptstyle M_{25}\approx-0.044177$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.112692$, $\scriptstyle M_{34}\approx-0.059558$, $\scriptstyle M_{\dot0\dot0}\approx0.549475$, $\scriptstyle M_{\dot1\dot1}\approx0.548296$, $\scriptstyle M_{\dot2\dot2}\approx-0.022860$, $\scriptstyle M_{\dot3\dot3}\approx-0.056844$, $\scriptstyle M_{\dot4\dot4}\approx-0.060014$, $\scriptstyle M_{\dot5\dot5}\approx-0.293455$, $\scriptstyle M_{\dot6\dot6}\approx-0.318324$, $\scriptstyle M_{\dot7\dot7}\approx-0.346275$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4735232174,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}_{\times 2}$, ${+2.957}_{\times 2}$, ${+3.379}_{\times 2}$, ${+3.810}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 2}$, ${+0.060}_{\times 2}$, ${+0.113}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.322}_{\times 2}$, ${+0.478}_{\times 2}$, ${+0.568}_{\times 2}$, ${+1.209}_{\times 2}$, ${+1.910}_{\times 2}$, ${+1.919}_{\times 2}$, ${+2.673}_{\times 2}$, ${+2.910}_{\times 2}$, ${+2.974}_{\times 2}$, ${+3.542}_{\times 2}$, ${+4.546}_{\times 2}$, ${+4.550}_{\times 2}$, ${+7.143}_{\times 2}$, ${+7.471}_{\times 2}$, ${+8.295}_{\times 2}$, ${+8.381}_{\times 2}$, ${+8.498}_{\times 2}$, ${+8.969}_{\times 2}$, ${+9.307}_{\times 2}$, ${+10.607}_{\times 2}$, ${+10.755}_{\times 2}$, ${+11.829}_{\times 2}$, ${+13.517}_{\times 2}$, ${+15.241}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.146}$, ${+0.153}$, ${+0.188}$, ${+0.251}$, ${+0.292}$, ${+0.627}$, ${+1.317}$, ${+2.014}$, ${+2.874}$, ${+2.892}$, ${+2.936}$, ${+3.103}$, ${+3.483}$, ${+3.543}$, ${+4.008}$, ${+4.213}$, ${+4.272}$, ${+4.516}$, ${+4.849}$, ${+4.999}$, ${+5.151}$, ${+5.901}$, ${+5.994}$, ${+6.867}$, ${+7.162}$, ${+8.107}$, ${+8.684}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.693}$, ${-2.669}$, ${-2.497}$, ${-2.473}$, ${-2.023}$, ${-1.807}$, ${-1.802}$, ${-1.678}$, ${-1.633}$, ${-1.607}$, ${-1.450}$, ${-1.327}$, ${-1.188}_{\times 2}$, ${-0.954}$, ${-0.817}$, ${-0.773}$, ${-0.690}$, ${-0.138}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+0.294}$, ${+1.055}$, ${+1.280}$, ${+3.052}$, ${+4.564}$, ${+4.887}$, ${+4.923}$, ${+5.598}$, ${+5.850}$, ${+6.038}$, ${+6.656}$, ${+7.153}$, ${+7.233}$, ${+7.273}$, ${+7.862}$, ${+8.357}$, ${+9.777}$, ${+10.057}$, ${+10.316}$, ${+10.318}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.551267$, $\scriptstyle M_{11}\approx0.543299$, $\scriptstyle M_{22}\approx0.000793$, $\scriptstyle M_{33}\approx-0.060677$, $\scriptstyle M_{44}\approx-0.079928$, $\scriptstyle M_{55}\approx-0.295056$, $\scriptstyle M_{66}\approx-0.319824$, $\scriptstyle M_{77}\approx-0.339874$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.014108$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.186274$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.097800$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.098993$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.232840$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647427}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647427}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4742756097,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.140}_{\times 2}$, ${+2.866}_{\times 2}$, ${+3.453}_{\times 2}$, ${+3.788}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}_{\times 2}$, ${+0.062}_{\times 2}$, ${+0.125}_{\times 2}$, ${+0.151}_{\times 2}$, ${+0.336}_{\times 2}$, ${+0.471}_{\times 2}$, ${+0.606}_{\times 2}$, ${+1.155}_{\times 2}$, ${+1.707}_{\times 2}$, ${+1.855}_{\times 2}$, ${+2.768}_{\times 2}$, ${+2.922}_{\times 2}$, ${+3.195}_{\times 2}$, ${+3.618}_{\times 2}$, ${+4.650}_{\times 2}$, ${+4.713}_{\times 2}$, ${+7.153}_{\times 2}$, ${+7.448}_{\times 2}$, ${+8.446}_{\times 2}$, ${+8.465}_{\times 2}$, ${+8.562}_{\times 2}$, ${+8.922}_{\times 2}$, ${+9.370}_{\times 2}$, ${+10.594}_{\times 2}$, ${+10.673}_{\times 2}$, ${+11.463}_{\times 2}$, ${+13.810}_{\times 2}$, ${+15.153}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.092}$, ${+0.146}$, ${+0.166}$, ${+0.189}$, ${+0.249}$, ${+0.278}$, ${+0.637}$, ${+1.315}$, ${+2.099}$, ${+2.946}$, ${+2.976}$, ${+2.977}$, ${+3.170}$, ${+3.550}$, ${+3.552}$, ${+3.888}$, ${+3.971}$, ${+4.355}$, ${+4.560}$, ${+4.828}$, ${+4.956}$, ${+5.101}$, ${+6.180}$, ${+6.245}$, ${+6.818}$, ${+7.114}$, ${+8.005}$, ${+8.602}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.175}$, ${-2.765}$, ${-2.741}$, ${-2.533}$, ${-2.384}$, ${-1.982}$, ${-1.920}$, ${-1.756}$, ${-1.661}$, ${-1.538}$, ${-1.450}$, ${-1.434}$, ${-1.306}$, ${-1.228}$, ${-1.090}$, ${-0.963}$, ${-0.766}$, ${-0.750}$, ${-0.692}$, ${-0.028}$, ${+0.000}_{\times 28}$, ${+0.022}$, ${+0.272}$, ${+0.298}$, ${+0.698}$, ${+1.279}$, ${+3.023}$, ${+4.598}$, ${+4.951}$, ${+5.010}$, ${+5.655}$, ${+6.049}$, ${+6.142}$, ${+6.926}$, ${+7.245}$, ${+7.282}$, ${+7.387}$, ${+7.835}$, ${+8.456}$, ${+9.754}$, ${+9.884}$, ${+10.035}$, ${+10.279}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550475$, $\scriptstyle M_{11}\approx0.544577$, $\scriptstyle M_{22}\approx-0.004804$, $\scriptstyle M_{33}\approx-0.060093$, $\scriptstyle M_{44}\approx-0.073374$, $\scriptstyle M_{55}\approx-0.294797$, $\scriptstyle M_{66}\approx-0.319670$, $\scriptstyle M_{77}\approx-0.342314$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.034470$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.099315$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.228781$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.094815$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.173248$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.094570$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.070500$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.010156$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01648773}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01648773}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.4877300389,\quad |\nabla V/g^2|<{7.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.606}_{\times 2}$, ${+2.772}_{\times 2}$, ${+2.975}_{\times 2}$, ${+4.007}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.122}_{\times 2}$, ${+0.151}_{\times 2}$, ${+0.170}_{\times 2}$, ${+0.210}_{\times 2}$, ${+0.437}_{\times 2}$, ${+1.082}_{\times 2}$, ${+1.317}_{\times 2}$, ${+1.606}_{\times 2}$, ${+2.318}_{\times 2}$, ${+2.436}_{\times 2}$, ${+2.667}_{\times 2}$, ${+2.796}_{\times 2}$, ${+4.007}_{\times 2}$, ${+4.794}_{\times 2}$, ${+6.321}_{\times 2}$, ${+6.552}_{\times 2}$, ${+8.023}_{\times 2}$, ${+8.848}_{\times 2}$, ${+9.088}_{\times 2}$, ${+9.097}_{\times 2}$, ${+9.249}_{\times 2}$, ${+9.646}_{\times 2}$, ${+10.073}_{\times 2}$, ${+10.422}_{\times 2}$, ${+11.087}_{\times 2}$, ${+11.901}_{\times 2}$, ${+16.028}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.149}_{\times 2}$, ${+0.243}_{\times 2}$, ${+0.319}$, ${+1.176}_{\times 2}$, ${+2.441}_{\times 2}$, ${+2.694}$, ${+3.283}$, ${+3.485}$, ${+4.008}_{\times 4}$, ${+4.351}$, ${+4.626}_{\times 2}$, ${+4.770}$, ${+4.845}$, ${+6.846}$, ${+7.129}_{\times 2}$, ${+7.214}_{\times 2}$, ${+7.734}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.794}_{\times 2}$, ${-2.612}$, ${-2.190}_{\times 2}$, ${-1.857}_{\times 2}$, ${-1.678}$, ${-1.474}$, ${-1.469}_{\times 2}$, ${-1.250}$, ${-1.170}$, ${-1.033}_{\times 2}$, ${-0.492}$, ${-0.455}_{\times 2}$, ${-0.269}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.464}_{\times 2}$, ${+0.685}$, ${+1.279}$, ${+1.453}$, ${+4.288}_{\times 2}$, ${+5.070}$, ${+5.424}$, ${+6.465}_{\times 2}$, ${+6.791}_{\times 2}$, ${+7.054}$, ${+7.135}_{\times 2}$, ${+7.930}$, ${+8.667}$, ${+8.817}$, ${+9.669}$, ${+9.902}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{44}{\approx}M_{55}\approx-0.016588$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.220752$, $\scriptstyle M_{22}{\approx}M_{66}\approx0.246967$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.097687$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.213791$, $\scriptstyle M_{\dot0\dot0}\approx0.534709$, $\scriptstyle M_{\dot1\dot1}\approx0.530499$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.012855$, $\scriptstyle M_{\dot4\dot4}\approx-0.048662$, $\scriptstyle M_{\dot5\dot5}\approx-0.324687$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.333075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01649300}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01649300}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4930053780,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.022}$, ${+2.581}_{\times 2}$, ${+2.852}$, ${+3.486}_{\times 2}$, ${+3.700}$, ${+3.908}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 2}$, ${+0.049}$, ${+0.090}$, ${+0.099}$, ${+0.108}_{\times 2}$, ${+0.192}$, ${+0.346}$, ${+0.414}_{\times 2}$, ${+0.449}$, ${+0.469}$, ${+0.768}_{\times 2}$, ${+1.396}$, ${+1.899}$, ${+1.980}_{\times 2}$, ${+2.089}$, ${+2.387}$, ${+2.806}_{\times 2}$, ${+2.810}$, ${+3.060}$, ${+3.732}_{\times 2}$, ${+3.751}$, ${+4.379}_{\times 2}$, ${+4.716}$, ${+4.929}$, ${+7.178}_{\times 2}$, ${+7.472}$, ${+7.724}$, ${+8.087}$, ${+8.162}$, ${+8.207}$, ${+8.669}$, ${+8.923}_{\times 2}$, ${+9.158}$, ${+9.289}_{\times 2}$, ${+10.324}_{\times 2}$, ${+10.710}_{\times 2}$, ${+10.900}$, ${+10.945}$, ${+11.410}$, ${+13.944}_{\times 2}$, ${+14.800}$, ${+15.634}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.132}_{\times 2}$, ${+0.208}$, ${+0.276}_{\times 2}$, ${+0.608}$, ${+1.724}_{\times 2}$, ${+2.859}$, ${+2.957}$, ${+2.992}_{\times 2}$, ${+3.746}$, ${+3.894}$, ${+3.899}$, ${+4.130}_{\times 2}$, ${+4.599}$, ${+4.844}$, ${+5.138}$, ${+5.143}$, ${+6.208}_{\times 2}$, ${+6.889}_{\times 2}$, ${+8.486}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.264}$, ${-2.608}$, ${-2.583}_{\times 2}$, ${-2.573}$, ${-1.989}$, ${-1.778}$, ${-1.761}$, ${-1.610}$, ${-1.535}_{\times 2}$, ${-1.360}$, ${-1.350}_{\times 2}$, ${-1.081}$, ${-1.020}$, ${-0.856}_{\times 2}$, ${-0.796}$, ${+0.000}_{\times 28}$, ${+0.169}$, ${+0.211}_{\times 2}$, ${+0.820}_{\times 2}$, ${+1.207}$, ${+2.853}$, ${+4.409}$, ${+4.758}$, ${+4.878}$, ${+6.604}_{\times 2}$, ${+6.835}$, ${+6.901}$, ${+6.904}$, ${+7.115}_{\times 2}$, ${+7.865}$, ${+8.360}$, ${+9.008}$, ${+9.730}$, ${+10.858}$, ${+10.892}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx0.103408$, $\scriptstyle M_{02}\approx0.412356$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.053540$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.073446$, $\scriptstyle M_{13}\approx-0.067308$, $\scriptstyle M_{14}{\approx}M_{36}\approx-0.024404$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.151390$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.172524$, $\scriptstyle M_{46}\approx-0.343239$, $\scriptstyle M_{57}\approx-0.136424$, $\scriptstyle M_{\dot0\dot0}\approx0.281722$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.235019$, $\scriptstyle M_{\dot3\dot3}\approx0.178703$, $\scriptstyle M_{\dot4\dot4}\approx-0.205049$, $\scriptstyle M_{\dot5\dot5}\approx-0.231748$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.246833$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653143}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653143}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5314397207,\quad |\nabla V/g^2|<{7.5}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.507}_{\times 2}$, ${+2.799}_{\times 2}$, ${+3.250}_{\times 2}$, ${+3.936}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.034}_{\times 2}$, ${+0.125}_{\times 2}$, ${+0.152}_{\times 2}$, ${+0.182}_{\times 2}$, ${+0.328}_{\times 2}$, ${+0.481}_{\times 2}$, ${+0.934}_{\times 2}$, ${+1.169}_{\times 2}$, ${+1.579}_{\times 2}$, ${+2.089}_{\times 2}$, ${+2.581}_{\times 2}$, ${+2.773}_{\times 2}$, ${+3.496}_{\times 2}$, ${+4.123}_{\times 2}$, ${+4.932}_{\times 2}$, ${+5.892}_{\times 2}$, ${+6.965}_{\times 2}$, ${+8.175}_{\times 2}$, ${+8.594}_{\times 2}$, ${+8.871}_{\times 2}$, ${+9.039}_{\times 2}$, ${+9.708}_{\times 2}$, ${+9.940}_{\times 2}$, ${+10.026}_{\times 2}$, ${+10.708}_{\times 2}$, ${+11.195}_{\times 2}$, ${+12.999}_{\times 2}$, ${+15.742}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.158}$, ${+0.193}$, ${+0.204}$, ${+0.256}$, ${+0.270}$, ${+0.840}$, ${+1.430}$, ${+2.326}$, ${+2.771}$, ${+3.151}$, ${+3.171}$, ${+3.334}$, ${+3.914}$, ${+3.953}$, ${+4.138}$, ${+4.145}$, ${+4.254}$, ${+4.708}$, ${+4.818}$, ${+4.983}$, ${+5.020}$, ${+6.766}$, ${+7.028}$, ${+7.324}$, ${+7.417}$, ${+7.522}$, ${+7.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.255}$, ${-2.846}$, ${-2.830}$, ${-2.645}$, ${-2.411}$, ${-1.873}$, ${-1.840}$, ${-1.723}$, ${-1.674}$, ${-1.491}$, ${-1.357}$, ${-1.289}$, ${-1.238}$, ${-1.047}$, ${-0.941}$, ${-0.936}$, ${-0.551}$, ${-0.529}$, ${-0.487}$, ${-0.110}$, ${-0.001}_{\times 5}$, ${+0.000}_{\times 18}$, ${+0.001}_{\times 5}$, ${+0.385}$, ${+0.478}$, ${+1.024}$, ${+1.136}$, ${+1.295}$, ${+3.198}$, ${+4.784}$, ${+5.369}$, ${+5.720}$, ${+6.294}$, ${+6.516}$, ${+7.029}$, ${+7.053}$, ${+7.303}$, ${+7.685}$, ${+7.747}$, ${+7.884}$, ${+8.635}$, ${+8.835}$, ${+9.348}$, ${+10.311}$, ${+10.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533789$, $\scriptstyle M_{11}\approx0.533743$, $\scriptstyle M_{22}\approx-0.005806$, $\scriptstyle M_{33}\approx-0.030565$, $\scriptstyle M_{44}\approx-0.039723$, $\scriptstyle M_{55}\approx-0.318592$, $\scriptstyle M_{66}\approx-0.326010$, $\scriptstyle M_{77}\approx-0.346834$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.015415$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.148981$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.154750$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.099458$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.040416$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.066025$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.147743$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.182390$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.073050$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.126559$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653309}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.5330934115,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.419}_{\times 4}$, ${+3.687}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}_{\times 4}$, ${+0.257}_{\times 4}$, ${+0.366}_{\times 4}$, ${+0.853}_{\times 4}$, ${+1.447}_{\times 4}$, ${+3.064}_{\times 4}$, ${+3.150}_{\times 4}$, ${+5.458}_{\times 4}$, ${+6.791}_{\times 4}$, ${+8.031}_{\times 4}$, ${+9.240}_{\times 4}$, ${+9.674}_{\times 4}$, ${+10.758}_{\times 4}$, ${+14.749}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.143}$, ${+0.160}_{\times 2}$, ${+0.242}$, ${+0.413}$, ${+0.738}_{\times 2}$, ${+2.638}$, ${+3.076}_{\times 2}$, ${+3.129}_{\times 2}$, ${+3.338}$, ${+3.867}$, ${+4.015}_{\times 2}$, ${+4.330}_{\times 2}$, ${+4.449}$, ${+4.508}$, ${+5.088}$, ${+6.000}$, ${+6.322}$, ${+7.048}$, ${+7.370}$, ${+7.444}$, ${+8.773}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.122}$, ${-2.975}_{\times 2}$, ${-2.331}$, ${-2.279}$, ${-1.788}$, ${-1.570}_{\times 2}$, ${-1.470}$, ${-1.424}_{\times 2}$, ${-1.191}$, ${-1.048}_{\times 2}$, ${-0.990}$, ${-0.898}_{\times 2}$, ${-0.652}_{\times 2}$, ${-0.604}$, ${-0.308}$, ${-0.036}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.374}_{\times 2}$, ${+1.294}$, ${+1.684}$, ${+3.195}$, ${+4.275}$, ${+6.140}_{\times 2}$, ${+6.383}$, ${+6.460}$, ${+7.490}_{\times 2}$, ${+7.741}$, ${+7.917}_{\times 2}$, ${+8.095}$, ${+8.897}$, ${+9.671}$, ${+9.822}$, ${+9.854}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx-0.205087$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx-0.107343$, $\scriptstyle M_{\dot0\dot0}\approx0.567627$, $\scriptstyle M_{\dot1\dot1}\approx0.556012$, $\scriptstyle M_{\dot2\dot2}\approx-0.036516$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.079735$, $\scriptstyle M_{\dot5\dot5}\approx-0.282251$, $\scriptstyle M_{\dot6\dot6}\approx-0.297922$, $\scriptstyle M_{\dot7\dot7}\approx-0.347480$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653559}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653559}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5355977784,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.251}$, ${+2.412}$, ${+2.470}$, ${+2.488}$, ${+3.439}$, ${+3.480}$, ${+3.882}$, ${+3.950}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}$, ${+0.062}$, ${+0.076}_{\times 2}$, ${+0.198}$, ${+0.211}$, ${+0.278}$, ${+0.283}$, ${+0.328}$, ${+0.335}$, ${+0.400}$, ${+0.406}$, ${+0.701}$, ${+0.809}$, ${+0.923}$, ${+0.951}$, ${+1.385}$, ${+1.413}$, ${+1.430}$, ${+1.457}$, ${+2.886}$, ${+3.010}$, ${+3.035}$, ${+3.041}$, ${+3.115}$, ${+3.155}$, ${+3.285}$, ${+3.322}$, ${+5.131}$, ${+5.211}$, ${+5.643}$, ${+5.714}$, ${+6.338}$, ${+6.572}$, ${+6.862}$, ${+6.948}$, ${+7.944}$, ${+7.991}$, ${+8.110}$, ${+8.123}$, ${+9.005}$, ${+9.100}$, ${+9.117}$, ${+9.234}$, ${+9.349}$, ${+9.646}$, ${+9.880}$, ${+9.952}$, ${+10.311}$, ${+10.524}$, ${+11.135}$, ${+11.208}$, ${+13.755}$, ${+13.918}$, ${+15.528}$, ${+15.801}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.146}$, ${+0.147}$, ${+0.153}$, ${+0.236}$, ${+0.411}$, ${+0.750}$, ${+0.760}$, ${+2.335}$, ${+3.027}$, ${+3.050}$, ${+3.051}$, ${+3.303}$, ${+3.319}$, ${+3.829}$, ${+3.968}$, ${+4.100}$, ${+4.278}$, ${+4.284}$, ${+4.407}$, ${+4.492}$, ${+5.110}$, ${+6.098}$, ${+6.334}$, ${+7.047}$, ${+7.360}$, ${+7.465}$, ${+8.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.076}$, ${-2.899}$, ${-2.897}$, ${-2.309}$, ${-2.268}$, ${-1.783}$, ${-1.591}$, ${-1.590}$, ${-1.472}$, ${-1.458}$, ${-1.453}$, ${-1.211}$, ${-1.094}$, ${-1.058}$, ${-0.959}$, ${-0.953}$, ${-0.945}$, ${-0.938}$, ${-0.724}$, ${-0.643}$, ${-0.389}$, ${+0.000}_{\times 28}$, ${+0.176}$, ${+0.426}$, ${+0.427}$, ${+1.326}$, ${+1.605}$, ${+3.061}$, ${+4.061}$, ${+5.997}$, ${+6.143}$, ${+6.322}$, ${+6.343}$, ${+7.445}$, ${+7.514}$, ${+7.571}$, ${+7.764}$, ${+7.863}$, ${+8.341}$, ${+9.131}$, ${+9.599}$, ${+9.735}$, ${+10.057}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.245576$, $\scriptstyle M_{11}\approx0.243194$, $\scriptstyle M_{22}\approx0.221861$, $\scriptstyle M_{33}\approx0.212917$, $\scriptstyle M_{44}\approx-0.220979$, $\scriptstyle M_{55}\approx-0.224068$, $\scriptstyle M_{66}\approx-0.234585$, $\scriptstyle M_{77}\approx-0.243916$, $\scriptstyle M_{\dot0\dot0}\approx-0.082746$, $\scriptstyle M_{\dot0\dot6}\approx-0.016704$, $\scriptstyle M_{\dot1\dot1}\approx-0.290580$, $\scriptstyle M_{\dot1\dot7}\approx0.024444$, $\scriptstyle M_{\dot2\dot2}\approx0.375766$, $\scriptstyle M_{\dot2\dot4}\approx-0.374113$, $\scriptstyle M_{\dot3\dot3}\approx-0.080360$, $\scriptstyle M_{\dot3\dot5}\approx0.052201$, $\scriptstyle M_{\dot4\dot4}\approx-0.153394$, $\scriptstyle M_{\dot5\dot5}\approx0.552276$, $\scriptstyle M_{\dot6\dot6}\approx-0.280958$, $\scriptstyle M_{\dot7\dot7}\approx-0.040005$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01654337}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01654337}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5433792437,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.477}$, ${+2.665}$, ${+2.671}$, ${+2.825}$, ${+3.000}$, ${+3.595}$, ${+3.760}$, ${+4.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}$, ${+0.054}$, ${+0.076}$, ${+0.113}$, ${+0.134}$, ${+0.150}$, ${+0.169}$, ${+0.185}$, ${+0.331}$, ${+0.373}$, ${+0.482}$, ${+0.483}$, ${+0.815}$, ${+0.930}$, ${+1.125}$, ${+1.159}$, ${+1.570}$, ${+1.642}$, ${+2.007}$, ${+2.061}$, ${+2.587}$, ${+2.695}$, ${+2.722}$, ${+3.047}$, ${+3.592}$, ${+3.804}$, ${+3.864}$, ${+4.319}$, ${+4.707}$, ${+4.855}$, ${+5.696}$, ${+5.971}$, ${+6.858}$, ${+7.273}$, ${+8.011}$, ${+8.465}$, ${+8.543}$, ${+8.576}$, ${+8.748}$, ${+8.759}$, ${+9.125}$, ${+9.367}$, ${+9.527}$, ${+9.689}$, ${+9.762}$, ${+9.910}$, ${+10.252}$, ${+10.614}$, ${+10.660}$, ${+10.685}$, ${+10.887}$, ${+11.299}$, ${+12.001}$, ${+14.380}$, ${+15.041}$, ${+16.086}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.074}$, ${+0.085}$, ${+0.199}$, ${+0.211}$, ${+0.250}$, ${+0.321}$, ${+0.741}$, ${+1.744}$, ${+1.999}$, ${+2.747}$, ${+3.192}$, ${+3.411}$, ${+3.545}$, ${+3.785}$, ${+3.809}$, ${+3.935}$, ${+4.233}$, ${+4.237}$, ${+4.756}$, ${+4.845}$, ${+5.002}$, ${+5.017}$, ${+6.721}$, ${+7.056}$, ${+7.396}$, ${+7.399}$, ${+7.463}$, ${+7.921}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.805}$, ${-2.677}$, ${-2.676}$, ${-2.640}$, ${-1.869}$, ${-1.781}$, ${-1.730}$, ${-1.694}$, ${-1.448}$, ${-1.446}$, ${-1.266}$, ${-1.176}$, ${-1.104}$, ${-0.957}$, ${-0.921}$, ${-0.623}$, ${-0.568}$, ${-0.510}$, ${+0.000}_{\times 28}$, ${+0.109}$, ${+0.671}$, ${+0.705}$, ${+0.796}_{\times 2}$, ${+1.317}$, ${+3.024}$, ${+5.180}$, ${+5.702}$, ${+5.719}$, ${+5.995}$, ${+6.597}$, ${+6.752}$, ${+6.855}$, ${+7.489}$, ${+7.816}$, ${+7.938}$, ${+7.943}$, ${+8.721}$, ${+8.832}$, ${+9.428}$, ${+10.171}$, ${+10.811}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.538412$, $\scriptstyle M_{11}\approx0.530267$, $\scriptstyle M_{22}\approx-0.003757$, $\scriptstyle M_{33}\approx-0.028876$, $\scriptstyle M_{44}\approx-0.044328$, $\scriptstyle M_{55}\approx-0.318281$, $\scriptstyle M_{66}\approx-0.324038$, $\scriptstyle M_{77}\approx-0.349400$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.025620$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.167398$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.010370$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.105467$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.048074$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.086701$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.020646$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.100667$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.058754$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.041320$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.158763$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01663117}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01663117}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.6311725346,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.794}_{\times 4}$, ${+3.633}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}_{\times 4}$, ${+0.166}_{\times 4}$, ${+0.451}_{\times 4}$, ${+0.953}_{\times 4}$, ${+1.942}_{\times 4}$, ${+2.829}_{\times 4}$, ${+4.391}_{\times 4}$, ${+5.461}_{\times 4}$, ${+8.435}_{\times 4}$, ${+8.762}_{\times 4}$, ${+9.373}_{\times 4}$, ${+11.094}_{\times 4}$, ${+11.176}_{\times 4}$, ${+14.530}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}_{\times 2}$, ${+0.164}_{\times 2}$, ${+0.306}_{\times 2}$, ${+0.565}$, ${+2.200}_{\times 2}$, ${+3.382}_{\times 2}$, ${+3.648}_{\times 2}$, ${+3.927}_{\times 2}$, ${+4.105}$, ${+4.197}_{\times 2}$, ${+4.645}$, ${+5.077}_{\times 2}$, ${+5.666}$, ${+6.987}_{\times 2}$, ${+7.727}_{\times 2}$, ${+7.901}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.592}$, ${-2.975}$, ${-2.855}$, ${-2.823}_{\times 2}$, ${-1.715}$, ${-1.614}_{\times 2}$, ${-1.514}$, ${-1.338}_{\times 2}$, ${-1.244}$, ${-0.836}$, ${-0.704}_{\times 2}$, ${-0.684}$, ${-0.317}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.499}_{\times 2}$, ${+0.564}_{\times 2}$, ${+0.660}_{\times 2}$, ${+1.485}$, ${+2.505}$, ${+5.359}$, ${+5.856}$, ${+6.564}$, ${+7.066}_{\times 2}$, ${+7.467}_{\times 2}$, ${+7.633}$, ${+7.976}_{\times 2}$, ${+8.742}$, ${+8.859}$, ${+9.675}$, ${+10.155}_{\times 2}$, ${+11.445}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.525121$, $\scriptstyle M_{22}\approx0.027329$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.028772$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.329658$, $\scriptstyle M_{77}\approx-0.360712$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot3}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.170391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01673047}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01673047}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7304780190,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.241}_{\times 2}$, ${+2.734}_{\times 2}$, ${+3.250}_{\times 2}$, ${+4.400}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}_{\times 2}$, ${+0.080}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.449}_{\times 2}$, ${+0.584}_{\times 2}$, ${+0.714}_{\times 2}$, ${+1.077}_{\times 2}$, ${+1.541}_{\times 2}$, ${+1.889}_{\times 2}$, ${+2.758}_{\times 2}$, ${+3.023}_{\times 2}$, ${+3.599}_{\times 2}$, ${+4.040}_{\times 2}$, ${+5.147}_{\times 2}$, ${+5.690}_{\times 2}$, ${+6.425}_{\times 2}$, ${+7.948}_{\times 2}$, ${+8.072}_{\times 2}$, ${+8.454}_{\times 2}$, ${+8.965}_{\times 2}$, ${+9.233}_{\times 2}$, ${+10.012}_{\times 2}$, ${+10.936}_{\times 2}$, ${+11.502}_{\times 2}$, ${+11.994}_{\times 2}$, ${+13.002}_{\times 2}$, ${+17.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.117}$, ${+0.175}$, ${+0.186}$, ${+0.236}$, ${+0.432}$, ${+0.595}$, ${+1.265}$, ${+1.728}$, ${+2.739}$, ${+3.186}$, ${+3.250}$, ${+3.482}$, ${+3.719}$, ${+3.749}$, ${+4.122}$, ${+4.259}$, ${+4.658}$, ${+4.743}$, ${+5.230}$, ${+5.271}$, ${+5.393}$, ${+6.559}$, ${+6.624}$, ${+6.755}$, ${+6.863}$, ${+8.979}$, ${+9.111}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.930}$, ${-2.709}$, ${-2.685}$, ${-2.429}$, ${-2.113}$, ${-2.069}$, ${-1.952}$, ${-1.826}$, ${-1.741}$, ${-1.458}$, ${-1.447}$, ${-1.315}$, ${-1.213}$, ${-1.046}$, ${-0.947}$, ${-0.875}$, ${-0.796}$, ${-0.694}$, ${-0.420}$, ${-0.411}$, ${+0.000}_{\times 28}$, ${+0.947}$, ${+1.010}$, ${+1.235}$, ${+1.302}$, ${+1.340}$, ${+3.113}$, ${+3.254}$, ${+3.692}$, ${+5.496}$, ${+6.246}$, ${+7.013}$, ${+7.060}$, ${+7.077}$, ${+7.528}$, ${+7.780}$, ${+7.910}$, ${+8.241}$, ${+8.516}$, ${+9.731}$, ${+9.938}$, ${+12.063}$, ${+12.088}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.035029$, $\scriptstyle M_{02}{\approx}-M_{13}\approx-0.156195$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.044115$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.093025$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.064935$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.116883$, $\scriptstyle M_{27}{\approx}-M_{36}\approx-0.113023$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.124391$, $\scriptstyle M_{46}{\approx}M_{57}\approx0.206553$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.024427$, $\scriptstyle M_{\dot0\dot0}\approx0.557922$, $\scriptstyle M_{\dot1\dot1}\approx0.538554$, $\scriptstyle M_{\dot2\dot2}\approx-0.041160$, $\scriptstyle M_{\dot3\dot3}\approx-0.046109$, $\scriptstyle M_{\dot4\dot4}\approx-0.049633$, $\scriptstyle M_{\dot5\dot5}\approx-0.282323$, $\scriptstyle M_{\dot6\dot6}\approx-0.331721$, $\scriptstyle M_{\dot7\dot7}\approx-0.345529$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01673826}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01673826}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.7382650266,\quad |\nabla V/g^2|<{3.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.799}$, ${+2.808}_{\times 4}$, ${+3.197}$, ${+3.958}$, ${+4.052}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}_{\times 2}$, ${+0.175}_{\times 2}$, ${+0.187}$, ${+0.241}_{\times 4}$, ${+0.281}$, ${+0.340}$, ${+0.940}_{\times 4}$, ${+0.983}$, ${+1.886}_{\times 4}$, ${+1.961}$, ${+2.527}$, ${+2.888}$, ${+2.941}$, ${+3.019}_{\times 2}$, ${+4.426}_{\times 2}$, ${+5.416}_{\times 4}$, ${+6.231}$, ${+6.981}_{\times 4}$, ${+6.997}$, ${+7.195}$, ${+7.520}$, ${+7.891}$, ${+8.135}$, ${+9.398}_{\times 4}$, ${+9.606}$, ${+10.666}$, ${+11.234}_{\times 4}$, ${+11.364}$, ${+12.786}$, ${+15.831}$, ${+16.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.189}_{\times 4}$, ${+0.231}$, ${+1.027}_{\times 2}$, ${+2.659}$, ${+2.714}_{\times 4}$, ${+2.781}$, ${+3.927}$, ${+4.248}_{\times 4}$, ${+4.962}$, ${+6.251}$, ${+6.378}_{\times 4}$, ${+6.551}$, ${+6.639}$, ${+7.264}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.707}$, ${-2.239}$, ${-2.036}_{\times 2}$, ${-1.720}$, ${-1.669}_{\times 4}$, ${-1.639}_{\times 2}$, ${-1.615}$, ${-1.242}_{\times 2}$, ${-1.082}$, ${-1.032}$, ${-0.881}_{\times 4}$, ${-0.519}$, ${-0.066}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.070}$, ${+3.013}_{\times 4}$, ${+3.378}$, ${+3.795}$, ${+4.025}$, ${+5.287}_{\times 2}$, ${+6.581}$, ${+7.727}$, ${+7.906}_{\times 4}$, ${+7.924}$, ${+9.298}$, ${+9.913}$, ${+10.468}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.273398$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.211353$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213262$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.271488$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.114406$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.112486$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.045565$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.442815$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.026194$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.266948$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.214002$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01675350}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01675350}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7535086418,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.010}$, ${+2.589}$, ${+2.595}$, ${+3.183}$, ${+3.184}$, ${+3.310}$, ${+3.914}$, ${+3.947}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}$, ${+0.076}$, ${+0.083}$, ${+0.185}$, ${+0.206}$, ${+0.249}$, ${+0.312}$, ${+0.318}$, ${+0.370}$, ${+0.422}$, ${+0.487}$, ${+0.701}$, ${+0.713}$, ${+0.963}$, ${+0.983}$, ${+1.149}$, ${+1.856}$, ${+1.876}$, ${+2.012}$, ${+2.087}$, ${+2.251}$, ${+2.386}$, ${+2.574}$, ${+2.721}$, ${+3.523}$, ${+3.900}$, ${+4.205}$, ${+4.569}$, ${+4.682}$, ${+4.886}$, ${+5.741}$, ${+5.780}$, ${+6.735}$, ${+6.744}$, ${+6.897}$, ${+7.737}$, ${+8.041}$, ${+8.223}$, ${+8.259}$, ${+8.385}$, ${+8.498}$, ${+8.707}$, ${+9.137}$, ${+9.156}$, ${+9.760}$, ${+9.911}$, ${+9.946}$, ${+10.357}$, ${+10.379}$, ${+10.575}$, ${+11.249}$, ${+12.732}$, ${+12.734}$, ${+13.241}$, ${+15.657}$, ${+15.789}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.161}$, ${+0.174}$, ${+0.180}$, ${+0.244}$, ${+0.245}$, ${+0.802}$, ${+1.228}$, ${+2.317}$, ${+2.400}$, ${+2.964}$, ${+3.131}$, ${+3.153}$, ${+3.251}$, ${+4.252}$, ${+4.299}$, ${+4.459}$, ${+4.571}$, ${+4.648}$, ${+4.917}$, ${+5.602}$, ${+5.617}$, ${+6.433}$, ${+6.882}$, ${+6.930}$, ${+7.117}$, ${+7.163}$, ${+7.211}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.843}$, ${-2.421}$, ${-2.195}$, ${-2.152}$, ${-1.995}$, ${-1.964}$, ${-1.944}$, ${-1.843}$, ${-1.573}$, ${-1.526}$, ${-1.398}$, ${-1.396}$, ${-1.238}$, ${-1.185}$, ${-1.125}$, ${-0.980}$, ${-0.945}$, ${-0.840}$, ${-0.296}$, ${-0.272}$, ${-0.011}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+1.180}$, ${+2.124}$, ${+2.217}$, ${+3.471}$, ${+3.805}$, ${+3.925}$, ${+4.667}$, ${+4.741}$, ${+5.554}$, ${+6.511}$, ${+6.584}$, ${+7.307}$, ${+7.348}$, ${+7.948}$, ${+7.961}$, ${+9.399}$, ${+9.411}$, ${+9.799}$, ${+9.885}$, ${+10.278}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535972$, $\scriptstyle M_{11}\approx0.535806$, $\scriptstyle M_{22}\approx0.026964$, $\scriptstyle M_{33}\approx-0.015524$, $\scriptstyle M_{44}\approx-0.149485$, $\scriptstyle M_{55}\approx-0.298760$, $\scriptstyle M_{66}\approx-0.315085$, $\scriptstyle M_{77}\approx-0.319889$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.032740$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.020734$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.008661$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.048604$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.093336$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.001546$, $\scriptstyle M_{\dot0\dot6}\approx-0.192971$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.000872$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.031417$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.077712$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx-0.009151$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.002370$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.034503$, $\scriptstyle M_{\dot1\dot7}\approx0.199884$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.000600$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.195294$, $\scriptstyle M_{\dot2\dot4}\approx0.128806$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.000723$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.001923$, $\scriptstyle M_{\dot3\dot5}\approx-0.170789$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01675361}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01675361}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7536139223,\quad |\nabla V/g^2|<{7.3}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.013}$, ${+2.590}$, ${+2.593}$, ${+3.141}$, ${+3.247}$, ${+3.303}$, ${+3.912}$, ${+3.939}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.075}$, ${+0.088}$, ${+0.192}$, ${+0.203}$, ${+0.249}$, ${+0.306}$, ${+0.326}$, ${+0.371}$, ${+0.424}$, ${+0.493}$, ${+0.700}$, ${+0.707}$, ${+0.961}$, ${+0.983}$, ${+1.152}$, ${+1.859}$, ${+1.878}$, ${+2.003}$, ${+2.078}$, ${+2.247}$, ${+2.427}$, ${+2.543}$, ${+2.727}$, ${+3.529}$, ${+3.902}$, ${+4.199}$, ${+4.570}$, ${+4.711}$, ${+4.861}$, ${+5.713}$, ${+5.816}$, ${+6.710}$, ${+6.783}$, ${+6.905}$, ${+7.741}$, ${+8.052}$, ${+8.214}$, ${+8.266}$, ${+8.443}$, ${+8.455}$, ${+8.722}$, ${+9.086}$, ${+9.212}$, ${+9.773}$, ${+9.829}$, ${+10.044}$, ${+10.359}$, ${+10.373}$, ${+10.551}$, ${+11.244}$, ${+12.564}$, ${+12.988}$, ${+13.213}$, ${+15.647}$, ${+15.757}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.163}$, ${+0.170}$, ${+0.182}$, ${+0.242}$, ${+0.248}$, ${+0.801}$, ${+1.228}$, ${+2.331}$, ${+2.395}$, ${+2.962}$, ${+3.136}$, ${+3.150}$, ${+3.257}$, ${+4.257}$, ${+4.299}$, ${+4.463}$, ${+4.566}$, ${+4.659}$, ${+4.917}$, ${+5.576}$, ${+5.643}$, ${+6.436}$, ${+6.847}$, ${+6.947}$, ${+7.074}$, ${+7.194}$, ${+7.242}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.846}$, ${-2.423}$, ${-2.200}$, ${-2.161}$, ${-1.995}$, ${-1.976}$, ${-1.929}$, ${-1.849}$, ${-1.572}$, ${-1.522}$, ${-1.403}$, ${-1.389}$, ${-1.224}$, ${-1.196}$, ${-1.123}$, ${-0.979}$, ${-0.940}$, ${-0.839}$, ${-0.346}$, ${-0.211}$, ${-0.001}_{\times 5}$, ${+0.000}_{\times 18}$, ${+0.001}_{\times 5}$, ${+0.012}$, ${+0.271}$, ${+1.183}$, ${+2.140}$, ${+2.186}$, ${+3.485}$, ${+3.766}$, ${+3.975}$, ${+4.633}$, ${+4.792}$, ${+5.553}$, ${+6.528}$, ${+6.583}$, ${+7.288}$, ${+7.368}$, ${+7.951}$, ${+7.961}$, ${+9.395}$, ${+9.443}$, ${+9.792}$, ${+9.872}$, ${+10.285}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535895$, $\scriptstyle M_{11}\approx0.535852$, $\scriptstyle M_{22}\approx0.026996$, $\scriptstyle M_{33}\approx-0.015576$, $\scriptstyle M_{44}\approx-0.148848$, $\scriptstyle M_{55}\approx-0.299390$, $\scriptstyle M_{66}\approx-0.314517$, $\scriptstyle M_{77}\approx-0.320413$, $\scriptstyle M_{\dot0\dot0}\approx-0.009156$, $\scriptstyle M_{\dot0\dot1}\approx-0.058250$, $\scriptstyle M_{\dot0\dot2}\approx-0.009197$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.051720$, $\scriptstyle M_{\dot0\dot4}\approx0.027356$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.061885$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.197631$, $\scriptstyle M_{\dot1\dot1}\approx-0.010927$, $\scriptstyle M_{\dot1\dot3}\approx-0.010769$, $\scriptstyle M_{\dot1\dot5}\approx-0.025475$, $\scriptstyle M_{\dot1\dot7}\approx0.006008$, $\scriptstyle M_{\dot2\dot2}\approx0.012067$, $\scriptstyle M_{\dot2\dot3}\approx-0.198327$, $\scriptstyle M_{\dot2\dot4}\approx0.149500$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.024155$, $\scriptstyle M_{\dot2\dot6}\approx0.031545$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.061054$, $\scriptstyle M_{\dot3\dot3}\approx0.006038$, $\scriptstyle M_{\dot3\dot5}\approx-0.150234$, $\scriptstyle M_{\dot3\dot7}\approx0.029689$, $\scriptstyle M_{\dot4\dot4}\approx-0.013404$, $\scriptstyle M_{\dot4\dot5}\approx-0.195066$, $\scriptstyle M_{\dot4\dot6}\approx0.009512$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.068602$, $\scriptstyle M_{\dot5\dot5}\approx-0.007474$, $\scriptstyle M_{\dot5\dot7}\approx-0.011598$, $\scriptstyle M_{\dot6\dot6}\approx0.011530$, $\scriptstyle M_{\dot6\dot7}\approx-0.006693$, $\scriptstyle M_{\dot7\dot7}\approx0.011327$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01676279}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01676279}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7627922106,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.601}_{\times 2}$, ${+3.394}$, ${+3.455}_{\times 2}$, ${+3.654}$, ${+3.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.069}$, ${+0.078}$, ${+0.094}$, ${+0.184}_{\times 2}$, ${+0.301}$, ${+0.305}_{\times 2}$, ${+0.407}$, ${+0.510}$, ${+0.592}_{\times 2}$, ${+0.780}$, ${+1.005}_{\times 2}$, ${+1.159}$, ${+1.963}_{\times 2}$, ${+2.055}$, ${+2.058}$, ${+2.106}$, ${+2.397}$, ${+2.872}_{\times 2}$, ${+3.813}$, ${+4.306}_{\times 2}$, ${+4.312}$, ${+4.402}$, ${+5.016}$, ${+5.918}_{\times 2}$, ${+7.132}_{\times 2}$, ${+7.423}$, ${+7.966}$, ${+8.526}_{\times 2}$, ${+8.542}$, ${+8.802}$, ${+8.816}$, ${+9.524}_{\times 2}$, ${+9.794}$, ${+10.115}$, ${+10.200}$, ${+10.313}_{\times 2}$, ${+10.404}_{\times 2}$, ${+10.949}$, ${+13.574}$, ${+13.818}_{\times 2}$, ${+14.616}$, ${+15.300}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.147}$, ${+0.167}_{\times 2}$, ${+0.285}_{\times 2}$, ${+0.703}$, ${+1.484}$, ${+2.440}_{\times 2}$, ${+2.838}$, ${+3.286}_{\times 2}$, ${+3.645}$, ${+4.406}_{\times 2}$, ${+4.720}_{\times 2}$, ${+4.816}$, ${+5.088}$, ${+5.383}_{\times 2}$, ${+6.566}$, ${+7.164}$, ${+7.174}$, ${+7.243}$, ${+7.403}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.035}$, ${-2.533}$, ${-2.400}$, ${-2.354}$, ${-2.167}$, ${-1.988}_{\times 2}$, ${-1.924}$, ${-1.672}$, ${-1.452}$, ${-1.292}_{\times 2}$, ${-1.040}_{\times 2}$, ${-0.983}$, ${-0.915}$, ${-0.793}$, ${-0.751}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.188}$, ${+0.357}_{\times 2}$, ${+1.371}$, ${+2.034}_{\times 2}$, ${+3.306}$, ${+4.374}$, ${+4.424}$, ${+5.507}_{\times 2}$, ${+5.827}$, ${+6.555}$, ${+7.305}$, ${+7.498}_{\times 2}$, ${+8.024}$, ${+8.128}$, ${+9.143}$, ${+9.626}$, ${+10.158}_{\times 2}$, ${+11.075}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.052687$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.033658$, $\scriptstyle M_{04}\approx-0.048883$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.061787$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.261289$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.216425$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.472244$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.158268$, $\scriptstyle M_{37}\approx0.144936$, $\scriptstyle M_{\dot0\dot0}\approx0.269101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.256717$, $\scriptstyle M_{\dot3\dot3}\approx0.186776$, $\scriptstyle M_{\dot4\dot4}\approx-0.182869$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.260528$, $\scriptstyle M_{\dot7\dot7}\approx-0.265387$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01677310}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01677310}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7731013279,\quad |\nabla V/g^2|<{8.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.089}$, ${+2.537}$, ${+2.546}$, ${+3.119}$, ${+3.355}$, ${+3.421}$, ${+3.908}$, ${+3.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.061}$, ${+0.142}$, ${+0.169}$, ${+0.206}$, ${+0.297}$, ${+0.360}$, ${+0.379}$, ${+0.409}$, ${+0.452}$, ${+0.563}$, ${+0.597}$, ${+0.686}$, ${+0.843}$, ${+0.973}$, ${+1.166}$, ${+1.783}$, ${+1.890}$, ${+1.916}$, ${+1.948}$, ${+2.347}$, ${+2.394}$, ${+2.518}$, ${+3.055}$, ${+3.750}$, ${+3.818}$, ${+4.352}$, ${+4.392}$, ${+4.586}$, ${+5.046}$, ${+5.709}$, ${+6.127}$, ${+6.450}$, ${+6.950}$, ${+7.235}$, ${+7.805}$, ${+8.130}$, ${+8.225}$, ${+8.354}$, ${+8.412}$, ${+8.463}$, ${+8.941}$, ${+9.400}$, ${+9.520}$, ${+9.830}$, ${+10.048}$, ${+10.146}$, ${+10.185}$, ${+10.490}$, ${+10.599}$, ${+11.304}$, ${+12.474}$, ${+13.420}$, ${+13.686}$, ${+15.633}$, ${+15.750}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.152}$, ${+0.160}$, ${+0.185}$, ${+0.223}$, ${+0.318}$, ${+0.750}$, ${+1.179}$, ${+2.262}$, ${+2.571}$, ${+3.047}$, ${+3.130}$, ${+3.283}$, ${+3.432}$, ${+4.237}$, ${+4.258}$, ${+4.478}$, ${+4.646}$, ${+4.918}$, ${+4.949}$, ${+5.306}$, ${+5.503}$, ${+6.445}$, ${+6.466}$, ${+7.136}$, ${+7.159}$, ${+7.296}$, ${+7.929}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.901}$, ${-2.495}$, ${-2.418}$, ${-2.346}$, ${-2.051}$, ${-1.935}$, ${-1.934}$, ${-1.682}$, ${-1.607}$, ${-1.485}$, ${-1.402}$, ${-1.364}$, ${-1.284}$, ${-1.094}$, ${-0.982}$, ${-0.978}$, ${-0.940}$, ${-0.801}$, ${-0.292}$, ${-0.064}$, ${+0.000}_{\times 28}$, ${+0.352}$, ${+0.499}$, ${+1.262}$, ${+1.761}$, ${+1.974}$, ${+3.230}$, ${+3.632}$, ${+3.807}$, ${+4.717}$, ${+5.740}$, ${+5.813}$, ${+6.877}$, ${+6.975}$, ${+7.361}$, ${+7.473}$, ${+7.923}$, ${+8.150}$, ${+9.036}$, ${+9.507}$, ${+9.613}$, ${+10.402}$, ${+10.726}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.265805$, $\scriptstyle M_{11}\approx0.262404$, $\scriptstyle M_{22}\approx0.257986$, $\scriptstyle M_{33}\approx0.177606$, $\scriptstyle M_{44}\approx-0.182708$, $\scriptstyle M_{55}\approx-0.250022$, $\scriptstyle M_{66}\approx-0.254735$, $\scriptstyle M_{77}\approx-0.276336$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.148750$, $\scriptstyle M_{\dot0\dot2}\approx0.346365$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.246900$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.071367$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.132296$, $\scriptstyle M_{\dot1\dot3}\approx-0.087117$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.027137$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.102469$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.089057$, $\scriptstyle M_{\dot4\dot6}\approx0.030811$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.072604$, $\scriptstyle M_{\dot5\dot7}\approx-0.336165$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01677525}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01677525}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7752562454,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.181}$, ${+2.522}$, ${+2.553}$, ${+3.132}$, ${+3.328}$, ${+3.412}$, ${+3.950}$, ${+4.048}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.072}$, ${+0.122}$, ${+0.148}$, ${+0.187}$, ${+0.256}$, ${+0.351}$, ${+0.432}$, ${+0.454}$, ${+0.472}$, ${+0.532}$, ${+0.625}$, ${+0.645}$, ${+0.838}$, ${+0.983}$, ${+1.160}$, ${+1.821}$, ${+1.871}$, ${+1.872}$, ${+2.018}$, ${+2.250}$, ${+2.398}$, ${+2.738}$, ${+3.316}$, ${+3.889}$, ${+3.925}$, ${+4.147}$, ${+4.374}$, ${+4.556}$, ${+5.217}$, ${+5.860}$, ${+6.107}$, ${+6.519}$, ${+6.971}$, ${+7.384}$, ${+7.909}$, ${+8.269}$, ${+8.337}$, ${+8.384}$, ${+8.710}$, ${+8.725}$, ${+9.226}$, ${+9.458}$, ${+9.740}$, ${+9.951}$, ${+10.087}$, ${+10.210}$, ${+10.469}$, ${+10.549}$, ${+10.918}$, ${+11.294}$, ${+12.530}$, ${+13.312}$, ${+13.646}$, ${+15.801}$, ${+16.194}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.071}$, ${+0.146}$, ${+0.157}$, ${+0.183}$, ${+0.233}$, ${+0.346}$, ${+0.682}$, ${+1.305}$, ${+2.085}$, ${+2.645}$, ${+3.149}$, ${+3.186}$, ${+3.358}$, ${+3.632}$, ${+4.230}$, ${+4.269}$, ${+4.366}$, ${+4.901}$, ${+4.949}$, ${+5.059}$, ${+5.168}$, ${+5.304}$, ${+6.527}$, ${+6.744}$, ${+7.162}$, ${+7.278}$, ${+7.570}$, ${+8.048}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.934}$, ${-2.578}$, ${-2.500}$, ${-2.357}$, ${-2.049}$, ${-2.037}$, ${-1.929}$, ${-1.740}$, ${-1.719}$, ${-1.459}$, ${-1.393}$, ${-1.365}$, ${-1.241}$, ${-1.012}$, ${-0.944}$, ${-0.881}$, ${-0.828}$, ${-0.700}$, ${-0.337}$, ${+0.000}_{\times 28}$, ${+0.055}$, ${+0.459}$, ${+0.804}$, ${+1.278}$, ${+1.616}$, ${+1.900}$, ${+3.366}$, ${+3.583}$, ${+3.753}$, ${+5.330}$, ${+5.582}$, ${+6.592}$, ${+6.885}$, ${+7.216}$, ${+7.602}$, ${+7.607}$, ${+7.944}$, ${+8.165}$, ${+9.019}$, ${+9.401}$, ${+9.524}$, ${+10.940}$, ${+11.147}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.276875$, $\scriptstyle M_{11}\approx0.262794$, $\scriptstyle M_{22}\approx0.246798$, $\scriptstyle M_{33}\approx0.175466$, $\scriptstyle M_{44}\approx-0.183069$, $\scriptstyle M_{55}\approx-0.235648$, $\scriptstyle M_{66}\approx-0.266898$, $\scriptstyle M_{77}\approx-0.276318$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.143609$, $\scriptstyle M_{\dot0\dot1}\approx0.276219$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.009700$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.028034$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.179840$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.065250$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.161420$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.027071$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.153313$, $\scriptstyle M_{\dot2\dot3}\approx-0.106557$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.006716$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.048445$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.032468$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.077556$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.178789$, $\scriptstyle M_{\dot4\dot5}\approx0.026336$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.098079$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.015103$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.188493$, $\scriptstyle M_{\dot6\dot7}\approx-0.288412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01679542}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01679542}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7954204940,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.373}_{\times 2}$, ${+2.866}_{\times 2}$, ${+3.551}_{\times 2}$, ${+4.077}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.402}_{\times 2}$, ${+0.532}_{\times 2}$, ${+0.577}_{\times 2}$, ${+0.762}_{\times 2}$, ${+0.942}_{\times 2}$, ${+1.784}_{\times 2}$, ${+1.922}_{\times 2}$, ${+2.547}_{\times 2}$, ${+3.217}_{\times 2}$, ${+4.280}_{\times 2}$, ${+4.453}_{\times 2}$, ${+5.289}_{\times 2}$, ${+6.144}_{\times 2}$, ${+6.942}_{\times 2}$, ${+8.086}_{\times 2}$, ${+8.308}_{\times 2}$, ${+8.796}_{\times 2}$, ${+9.490}_{\times 2}$, ${+9.662}_{\times 2}$, ${+10.320}_{\times 2}$, ${+11.140}_{\times 2}$, ${+11.464}_{\times 2}$, ${+11.610}_{\times 2}$, ${+14.203}_{\times 2}$, ${+16.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}$, ${+0.107}$, ${+0.183}$, ${+0.184}$, ${+0.251}$, ${+0.410}$, ${+0.583}$, ${+1.666}$, ${+1.809}$, ${+3.227}$, ${+3.391}$, ${+3.414}$, ${+3.671}$, ${+4.112}$, ${+4.126}$, ${+4.129}$, ${+4.227}$, ${+4.706}$, ${+4.961}$, ${+5.117}$, ${+5.424}$, ${+5.443}$, ${+6.570}$, ${+6.936}$, ${+7.135}$, ${+7.251}$, ${+8.579}$, ${+8.691}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.049}$, ${-2.750}$, ${-2.706}$, ${-2.448}$, ${-2.249}$, ${-2.189}$, ${-1.827}$, ${-1.765}$, ${-1.764}$, ${-1.402}$, ${-1.319}$, ${-1.305}$, ${-1.042}$, ${-0.912}$, ${-0.842}$, ${-0.817}$, ${-0.639}$, ${-0.268}$, ${-0.209}$, ${+0.000}_{\times 28}$, ${+0.221}$, ${+0.960}$, ${+1.111}$, ${+1.194}$, ${+1.532}$, ${+1.884}$, ${+3.524}$, ${+3.783}$, ${+3.854}$, ${+5.708}$, ${+6.714}$, ${+6.779}$, ${+7.617}$, ${+7.722}$, ${+8.022}$, ${+8.243}$, ${+8.538}$, ${+8.914}$, ${+8.931}$, ${+9.519}$, ${+9.785}$, ${+11.582}$, ${+11.612}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547164$, $\scriptstyle M_{11}\approx0.521620$, $\scriptstyle M_{22}\approx-0.026108$, $\scriptstyle M_{33}\approx-0.026277$, $\scriptstyle M_{44}\approx-0.026792$, $\scriptstyle M_{55}\approx-0.288915$, $\scriptstyle M_{66}\approx-0.347346$, $\scriptstyle M_{77}\approx-0.353347$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.132030$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.145196$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.055842$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.118709$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.015962$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.127712$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.088393$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.027805$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.209305$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.088263$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01680872}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01680872}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.8087279342,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.442}$, ${+2.489}$, ${+2.797}$, ${+3.030}$, ${+3.712}$, ${+3.721}$, ${+3.828}$, ${+3.850}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.080}$, ${+0.099}$, ${+0.103}$, ${+0.147}$, ${+0.199}$, ${+0.266}$, ${+0.355}$, ${+0.370}$, ${+0.504}$, ${+0.557}$, ${+0.561}$, ${+0.593}$, ${+0.902}$, ${+0.920}$, ${+1.048}$, ${+1.087}$, ${+1.865}$, ${+1.938}$, ${+1.959}$, ${+1.996}$, ${+2.524}$, ${+2.619}$, ${+2.680}$, ${+3.181}$, ${+4.198}$, ${+4.210}$, ${+4.304}$, ${+4.463}$, ${+5.259}$, ${+5.844}$, ${+6.129}$, ${+6.237}$, ${+7.138}$, ${+7.341}$, ${+8.150}$, ${+8.167}$, ${+8.471}$, ${+8.491}$, ${+8.695}$, ${+8.950}$, ${+9.678}$, ${+9.767}$, ${+9.768}$, ${+9.955}$, ${+10.196}$, ${+10.478}$, ${+10.818}$, ${+10.833}$, ${+11.188}$, ${+11.880}$, ${+11.922}$, ${+12.121}$, ${+14.846}$, ${+14.884}$, ${+15.314}$, ${+15.401}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.076}$, ${+0.123}$, ${+0.172}$, ${+0.194}$, ${+0.279}$, ${+0.399}$, ${+0.617}$, ${+1.660}$, ${+2.279}$, ${+2.975}$, ${+3.046}$, ${+3.279}$, ${+3.745}$, ${+4.196}$, ${+4.281}$, ${+4.360}$, ${+4.426}$, ${+4.638}$, ${+4.827}$, ${+5.181}$, ${+5.643}$, ${+5.722}$, ${+6.616}$, ${+6.853}$, ${+7.251}$, ${+7.484}$, ${+8.369}$, ${+8.523}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.220}$, ${-2.842}$, ${-2.816}$, ${-2.502}$, ${-2.112}$, ${-2.080}$, ${-1.859}$, ${-1.805}$, ${-1.766}$, ${-1.426}$, ${-1.309}$, ${-1.259}$, ${-0.973}$, ${-0.883}$, ${-0.721}$, ${-0.697}$, ${-0.550}$, ${-0.227}$, ${+0.000}_{\times 28}$, ${+0.189}$, ${+0.455}$, ${+0.855}$, ${+1.081}$, ${+1.272}$, ${+1.351}$, ${+1.972}$, ${+3.491}$, ${+3.780}$, ${+4.606}$, ${+6.430}$, ${+6.492}$, ${+6.522}$, ${+7.164}$, ${+7.535}$, ${+7.643}$, ${+8.352}$, ${+8.477}$, ${+9.010}$, ${+9.176}$, ${+9.595}$, ${+9.798}$, ${+11.897}$, ${+12.077}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541266$, $\scriptstyle M_{11}\approx0.518242$, $\scriptstyle M_{22}\approx-0.005975$, $\scriptstyle M_{33}\approx-0.008414$, $\scriptstyle M_{44}\approx-0.041746$, $\scriptstyle M_{55}\approx-0.303854$, $\scriptstyle M_{66}\approx-0.348692$, $\scriptstyle M_{77}\approx-0.350827$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.030088$, $\scriptstyle M_{\dot0\dot1}\approx-0.071650$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.166444$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.039633$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.131398$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.068560$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.052886$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.087484$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.034658$, $\scriptstyle M_{\dot2\dot3}\approx0.088485$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.034116$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.101268$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.120882$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.046373$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.011847$, $\scriptstyle M_{\dot4\dot5}\approx0.082217$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.101870$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.043954$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.052899$, $\scriptstyle M_{\dot6\dot7}\approx0.105658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01681332}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01681332}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.8133283930,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.516}_{\times 2}$, ${+2.888}_{\times 2}$, ${+3.762}_{\times 2}$, ${+3.817}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}_{\times 2}$, ${+0.109}_{\times 2}$, ${+0.225}_{\times 2}$, ${+0.367}_{\times 2}$, ${+0.553}_{\times 2}$, ${+0.576}_{\times 2}$, ${+0.935}_{\times 2}$, ${+1.079}_{\times 2}$, ${+1.919}_{\times 2}$, ${+1.978}_{\times 2}$, ${+2.583}_{\times 2}$, ${+2.861}_{\times 2}$, ${+4.321}_{\times 2}$, ${+4.344}_{\times 2}$, ${+5.632}_{\times 2}$, ${+6.312}_{\times 2}$, ${+7.305}_{\times 2}$, ${+8.174}_{\times 2}$, ${+8.498}_{\times 2}$, ${+8.905}_{\times 2}$, ${+9.717}_{\times 2}$, ${+10.065}_{\times 2}$, ${+10.372}_{\times 2}$, ${+10.793}_{\times 2}$, ${+11.552}_{\times 2}$, ${+12.101}_{\times 2}$, ${+15.048}_{\times 2}$, ${+15.268}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.126}$, ${+0.165}$, ${+0.196}$, ${+0.283}$, ${+0.412}$, ${+0.597}$, ${+1.744}$, ${+2.303}$, ${+2.908}$, ${+3.115}$, ${+3.220}$, ${+3.808}$, ${+4.282}$, ${+4.286}$, ${+4.398}$, ${+4.448}$, ${+4.556}$, ${+4.804}$, ${+5.181}$, ${+5.722}$, ${+5.846}$, ${+6.617}$, ${+6.908}$, ${+7.337}$, ${+7.726}$, ${+8.241}$, ${+8.494}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.272}$, ${-2.880}$, ${-2.833}$, ${-2.509}$, ${-2.121}$, ${-2.090}$, ${-1.875}$, ${-1.776}$, ${-1.756}$, ${-1.460}$, ${-1.280}$, ${-1.245}$, ${-0.902}$, ${-0.879}$, ${-0.693}$, ${-0.657}$, ${-0.472}$, ${+0.000}_{\times 28}$, ${+0.130}$, ${+0.157}$, ${+0.559}$, ${+0.793}$, ${+0.892}$, ${+1.263}$, ${+1.409}$, ${+2.012}$, ${+3.416}$, ${+3.824}$, ${+4.733}$, ${+6.482}$, ${+6.766}$, ${+6.845}$, ${+6.897}$, ${+7.136}$, ${+7.609}$, ${+8.417}$, ${+8.673}$, ${+9.293}$, ${+9.354}$, ${+9.520}$, ${+9.776}$, ${+12.044}$, ${+12.236}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.006700$, $\scriptstyle M_{01}\approx-0.083011$, $\scriptstyle M_{11}\approx0.502958$, $\scriptstyle M_{22}\approx-0.235344$, $\scriptstyle M_{23}\approx0.000046$, $\scriptstyle M_{26}\approx0.271431$, $\scriptstyle M_{27}\approx-0.108077$, $\scriptstyle M_{33}\approx-0.235479$, $\scriptstyle M_{36}\approx-0.004861$, $\scriptstyle M_{37}\approx-0.179188$, $\scriptstyle M_{44}\approx-0.022989$, $\scriptstyle M_{55}\approx-0.304780$, $\scriptstyle M_{66}\approx0.277939$, $\scriptstyle M_{67}\approx-0.241293$, $\scriptstyle M_{77}\approx0.024395$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.273726$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.212553$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.207795$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.278484$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01734866}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01734866}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.3486648028,\quad |\nabla V/g^2|<{8.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.876}_{\times 2}$, ${+2.708}_{\times 2}$, ${+3.097}_{\times 2}$, ${+4.936}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}_{\times 2}$, ${+0.067}_{\times 2}$, ${+0.083}_{\times 2}$, ${+0.160}_{\times 2}$, ${+0.358}_{\times 2}$, ${+0.949}_{\times 2}$, ${+1.175}_{\times 2}$, ${+1.462}_{\times 2}$, ${+1.593}_{\times 2}$, ${+1.710}_{\times 2}$, ${+3.123}_{\times 2}$, ${+3.493}_{\times 2}$, ${+3.750}_{\times 2}$, ${+4.536}_{\times 2}$, ${+5.419}_{\times 2}$, ${+6.049}_{\times 2}$, ${+6.620}_{\times 2}$, ${+7.128}_{\times 2}$, ${+7.503}_{\times 2}$, ${+8.324}_{\times 2}$, ${+8.653}_{\times 2}$, ${+8.719}_{\times 2}$, ${+9.128}_{\times 2}$, ${+9.678}_{\times 2}$, ${+10.830}_{\times 2}$, ${+12.386}_{\times 2}$, ${+12.401}_{\times 2}$, ${+19.743}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.144}$, ${+0.147}$, ${+0.243}$, ${+0.406}$, ${+0.591}$, ${+1.027}$, ${+1.438}$, ${+1.833}$, ${+1.959}$, ${+2.592}$, ${+3.282}$, ${+3.325}$, ${+3.840}$, ${+4.037}$, ${+4.160}$, ${+4.210}$, ${+4.672}$, ${+4.847}$, ${+5.106}$, ${+5.346}$, ${+5.642}$, ${+5.921}$, ${+6.173}$, ${+7.607}$, ${+7.876}$, ${+8.419}$, ${+8.491}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.556}$, ${-2.478}$, ${-2.251}$, ${-2.102}$, ${-1.984}$, ${-1.975}$, ${-1.839}$, ${-1.823}$, ${-1.714}$, ${-1.577}$, ${-1.569}$, ${-1.568}$, ${-1.366}$, ${-1.324}$, ${-0.978}$, ${-0.804}$, ${-0.761}$, ${-0.695}$, ${-0.640}$, ${+0.000}_{\times 28}$, ${+0.344}$, ${+1.413}$, ${+2.325}$, ${+2.329}$, ${+2.837}$, ${+2.993}$, ${+3.024}$, ${+3.484}$, ${+4.317}$, ${+4.322}$, ${+5.543}$, ${+6.135}$, ${+6.175}$, ${+6.377}$, ${+6.695}$, ${+6.992}$, ${+7.484}$, ${+8.120}$, ${+8.906}$, ${+9.821}$, ${+10.028}$, ${+10.627}$, ${+10.950}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.028868$, $\scriptstyle M_{01}\approx0.000040$, $\scriptstyle M_{04}\approx0.129428$, $\scriptstyle M_{05}\approx0.206509$, $\scriptstyle M_{06}\approx0.149125$, $\scriptstyle M_{11}\approx-0.006447$, $\scriptstyle M_{14}\approx-0.118076$, $\scriptstyle M_{15}\approx0.073658$, $\scriptstyle M_{16}\approx0.000197$, $\scriptstyle M_{17}\approx0.196853$, $\scriptstyle M_{22}\approx-0.051838$, $\scriptstyle M_{23}\approx0.192661$, $\scriptstyle M_{33}\approx0.018337$, $\scriptstyle M_{44}\approx-0.098985$, $\scriptstyle M_{45}\approx0.056526$, $\scriptstyle M_{46}\approx0.002725$, $\scriptstyle M_{47}\approx-0.098545$, $\scriptstyle M_{55}\approx-0.044505$, $\scriptstyle M_{56}\approx0.004852$, $\scriptstyle M_{57}\approx0.061887$, $\scriptstyle M_{66}\approx0.351852$, $\scriptstyle M_{67}\approx-0.001155$, $\scriptstyle M_{77}\approx-0.139547$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.532631$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.008847$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.236808$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.304670$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01777494}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01777494}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7749482914,\quad |\nabla V/g^2|<{9.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.451}_{\times 2}$, ${+2.805}_{\times 2}$, ${+3.659}_{\times 2}$, ${+4.735}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.058}_{\times 2}$, ${+0.164}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.655}_{\times 2}$, ${+0.993}_{\times 2}$, ${+1.309}_{\times 2}$, ${+1.451}_{\times 2}$, ${+1.729}_{\times 2}$, ${+3.499}_{\times 2}$, ${+3.665}_{\times 2}$, ${+3.912}_{\times 2}$, ${+4.375}_{\times 2}$, ${+5.447}_{\times 2}$, ${+6.079}_{\times 2}$, ${+6.848}_{\times 2}$, ${+7.885}_{\times 2}$, ${+8.888}_{\times 2}$, ${+9.099}_{\times 2}$, ${+9.259}_{\times 2}$, ${+9.803}_{\times 2}$, ${+9.812}_{\times 2}$, ${+10.606}_{\times 2}$, ${+11.173}_{\times 2}$, ${+11.219}_{\times 2}$, ${+11.826}_{\times 2}$, ${+14.638}_{\times 2}$, ${+18.941}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.107}$, ${+0.108}$, ${+0.161}$, ${+0.175}$, ${+0.510}$, ${+0.525}$, ${+1.132}$, ${+3.533}$, ${+3.729}$, ${+3.850}$, ${+4.157}$, ${+4.432}$, ${+4.462}$, ${+4.526}$, ${+4.758}$, ${+5.142}$, ${+5.362}$, ${+5.577}$, ${+5.609}$, ${+5.872}$, ${+6.277}$, ${+6.847}$, ${+7.114}$, ${+7.424}$, ${+7.953}$, ${+8.091}$, ${+8.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.298}$, ${-2.879}$, ${-2.826}$, ${-2.550}$, ${-2.254}$, ${-1.521}$, ${-1.370}$, ${-1.359}$, ${-1.109}$, ${-1.066}$, ${-0.876}$, ${-0.683}$, ${-0.645}$, ${-0.539}$, ${-0.344}$, ${-0.178}$, ${-0.082}$, ${-0.067}$, ${+0.000}_{\times 28}$, ${+1.292}$, ${+1.615}$, ${+1.856}$, ${+2.243}$, ${+2.265}$, ${+2.893}$, ${+3.440}$, ${+4.070}$, ${+4.184}$, ${+4.948}$, ${+5.404}$, ${+5.801}$, ${+6.208}$, ${+7.214}$, ${+8.013}$, ${+9.313}$, ${+9.399}$, ${+9.419}$, ${+10.083}$, ${+10.204}$, ${+10.785}$, ${+10.877}$, ${+11.094}$, ${+11.238}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.078211$, $\scriptstyle M_{01}\approx0.012288$, $\scriptstyle M_{02}\approx-0.053058$, $\scriptstyle M_{03}\approx0.097860$, $\scriptstyle M_{06}\approx-0.012738$, $\scriptstyle M_{07}\approx-0.348837$, $\scriptstyle M_{11}\approx0.197344$, $\scriptstyle M_{12}\approx-0.144566$, $\scriptstyle M_{13}\approx-0.022156$, $\scriptstyle M_{16}\approx0.270019$, $\scriptstyle M_{17}\approx0.026718$, $\scriptstyle M_{22}\approx0.064046$, $\scriptstyle M_{23}\approx-0.047707$, $\scriptstyle M_{26}\approx0.136878$, $\scriptstyle M_{27}\approx-0.037945$, $\scriptstyle M_{33}\approx-0.150162$, $\scriptstyle M_{36}\approx-0.038776$, $\scriptstyle M_{37}\approx-0.153571$, $\scriptstyle M_{44}\approx0.154525$, $\scriptstyle M_{55}\approx-0.218250$, $\scriptstyle M_{66}\approx-0.094853$, $\scriptstyle M_{67}\approx-0.021332$, $\scriptstyle M_{77}\approx0.125560$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.393783$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.169075$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213901$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.348958$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01777660}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01777660}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7766063163,\quad |\nabla V/g^2|<{9.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.455}_{\times 2}$, ${+2.817}_{\times 2}$, ${+3.703}_{\times 2}$, ${+4.650}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.181}_{\times 2}$, ${+0.385}_{\times 2}$, ${+0.673}_{\times 2}$, ${+1.046}_{\times 2}$, ${+1.350}_{\times 2}$, ${+1.439}_{\times 2}$, ${+1.662}_{\times 2}$, ${+3.450}_{\times 2}$, ${+3.707}_{\times 2}$, ${+3.897}_{\times 2}$, ${+4.448}_{\times 2}$, ${+5.575}_{\times 2}$, ${+5.992}_{\times 2}$, ${+6.550}_{\times 2}$, ${+7.887}_{\times 2}$, ${+8.932}_{\times 2}$, ${+9.095}_{\times 2}$, ${+9.235}_{\times 2}$, ${+9.819}_{\times 2}$, ${+9.853}_{\times 2}$, ${+10.631}_{\times 2}$, ${+11.154}_{\times 2}$, ${+11.269}_{\times 2}$, ${+11.528}_{\times 2}$, ${+14.811}_{\times 2}$, ${+18.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.105}$, ${+0.129}$, ${+0.135}$, ${+0.175}$, ${+0.519}$, ${+0.532}$, ${+1.124}$, ${+3.497}$, ${+3.705}$, ${+4.096}$, ${+4.202}$, ${+4.451}$, ${+4.551}$, ${+4.582}$, ${+4.640}$, ${+5.078}$, ${+5.351}$, ${+5.485}$, ${+5.560}$, ${+5.787}$, ${+6.384}$, ${+6.901}$, ${+7.283}$, ${+7.342}$, ${+7.604}$, ${+8.053}$, ${+8.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.305}$, ${-2.908}$, ${-2.812}$, ${-2.499}$, ${-2.226}$, ${-1.527}$, ${-1.359}$, ${-1.312}$, ${-1.102}$, ${-1.091}$, ${-0.898}$, ${-0.683}$, ${-0.635}$, ${-0.537}$, ${-0.290}$, ${-0.155}$, ${-0.066}$, ${+0.000}_{\times 28}$, ${+0.045}$, ${+1.284}$, ${+1.858}$, ${+1.981}$, ${+2.066}$, ${+2.376}$, ${+3.005}$, ${+3.249}$, ${+3.505}$, ${+4.107}$, ${+4.856}$, ${+5.216}$, ${+5.913}$, ${+6.166}$, ${+7.314}$, ${+8.015}$, ${+9.304}$, ${+9.378}$, ${+9.632}$, ${+9.972}$, ${+10.244}$, ${+10.519}$, ${+10.904}$, ${+10.914}$, ${+11.073}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.391830$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.170634$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213482$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.348981$, $\scriptstyle M_{\dot0\dot0}\approx0.153503$, $\scriptstyle M_{\dot1\dot1}\approx-0.220532$, $\scriptstyle M_{\dot2\dot2}\approx0.142606$, $\scriptstyle M_{\dot2\dot4}\approx0.350825$, $\scriptstyle M_{\dot2\dot7}\approx-0.167019$, $\scriptstyle M_{\dot3\dot3}\approx-0.101060$, $\scriptstyle M_{\dot3\dot5}\approx-0.265532$, $\scriptstyle M_{\dot3\dot6}\approx-0.143048$, $\scriptstyle M_{\dot4\dot4}\approx-0.098637$, $\scriptstyle M_{\dot4\dot7}\approx-0.084950$, $\scriptstyle M_{\dot5\dot5}\approx0.201853$, $\scriptstyle M_{\dot5\dot6}\approx-0.144180$, $\scriptstyle M_{\dot6\dot6}\approx0.081120$, $\scriptstyle M_{\dot7\dot7}\approx-0.158853$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01778128}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01778128}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7812801224,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.436}$, ${+2.564}$, ${+2.730}$, ${+2.821}$, ${+3.575}$, ${+3.731}$, ${+4.719}$, ${+4.746}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.013}$, ${+0.019}$, ${+0.091}$, ${+0.144}$, ${+0.170}$, ${+0.370}$, ${+0.385}$, ${+0.628}$, ${+0.685}$, ${+0.940}$, ${+1.092}$, ${+1.269}$, ${+1.346}$, ${+1.374}$, ${+1.555}$, ${+1.662}$, ${+1.717}$, ${+3.483}$, ${+3.595}$, ${+3.603}$, ${+3.741}$, ${+3.909}$, ${+3.973}$, ${+4.403}_{\times 2}$, ${+5.563}$, ${+5.614}$, ${+5.990}$, ${+6.268}$, ${+6.736}$, ${+6.891}$, ${+7.702}$, ${+8.136}$, ${+8.758}$, ${+8.893}$, ${+9.023}$, ${+9.151}$, ${+9.152}$, ${+9.246}$, ${+9.699}$, ${+9.744}$, ${+10.003}$, ${+10.256}$, ${+10.520}$, ${+10.660}$, ${+10.922}$, ${+11.136}$, ${+11.284}$, ${+11.439}$, ${+11.596}$, ${+11.772}$, ${+14.300}$, ${+14.924}$, ${+18.876}$, ${+18.984}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}$, ${+0.103}$, ${+0.115}$, ${+0.165}$, ${+0.173}$, ${+0.503}$, ${+0.513}$, ${+1.113}$, ${+3.506}$, ${+3.677}$, ${+3.984}$, ${+4.146}$, ${+4.235}$, ${+4.524}$, ${+4.805}$, ${+4.823}$, ${+5.186}$, ${+5.313}$, ${+5.631}$, ${+5.687}$, ${+5.845}$, ${+6.412}$, ${+6.771}$, ${+7.068}$, ${+7.386}$, ${+7.820}$, ${+8.117}$, ${+8.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.259}$, ${-2.901}$, ${-2.762}$, ${-2.508}$, ${-2.404}$, ${-1.513}$, ${-1.360}$, ${-1.313}$, ${-1.083}$, ${-1.070}$, ${-0.868}$, ${-0.684}$, ${-0.667}$, ${-0.580}$, ${-0.346}$, ${-0.200}$, ${-0.030}$, ${+0.000}_{\times 28}$, ${+0.077}$, ${+1.403}$, ${+1.640}$, ${+1.982}$, ${+2.229}$, ${+2.245}$, ${+2.764}$, ${+3.436}$, ${+3.869}$, ${+4.341}$, ${+4.800}$, ${+5.542}$, ${+5.940}$, ${+6.224}$, ${+7.271}$, ${+7.990}$, ${+9.353}$, ${+9.385}$, ${+9.418}$, ${+10.078}$, ${+10.270}$, ${+10.632}$, ${+10.843}$, ${+11.085}$, ${+11.245}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.431844$, $\scriptstyle M_{11}\approx0.372689$, $\scriptstyle M_{22}\approx0.162754$, $\scriptstyle M_{33}\approx0.160328$, $\scriptstyle M_{44}\approx-0.212646$, $\scriptstyle M_{55}\approx-0.216115$, $\scriptstyle M_{66}\approx-0.346872$, $\scriptstyle M_{77}\approx-0.351982$, $\scriptstyle M_{\dot0\dot0}\approx-0.090662$, $\scriptstyle M_{\dot0\dot1}\approx-0.048984$, $\scriptstyle M_{\dot0\dot2}\approx0.036262$, $\scriptstyle M_{\dot0\dot3}\approx0.039023$, $\scriptstyle M_{\dot0\dot4}\approx0.126244$, $\scriptstyle M_{\dot0\dot5}\approx0.015700$, $\scriptstyle M_{\dot0\dot6}\approx-0.252682$, $\scriptstyle M_{\dot0\dot7}\approx-0.145364$, $\scriptstyle M_{\dot1\dot1}\approx0.144087$, $\scriptstyle M_{\dot1\dot2}\approx-0.059393$, $\scriptstyle M_{\dot1\dot3}\approx-0.030749$, $\scriptstyle M_{\dot1\dot4}\approx-0.020865$, $\scriptstyle M_{\dot1\dot5}\approx0.133076$, $\scriptstyle M_{\dot1\dot6}\approx0.201910$, $\scriptstyle M_{\dot1\dot7}\approx-0.256570$, $\scriptstyle M_{\dot2\dot2}\approx0.033486$, $\scriptstyle M_{\dot2\dot3}\approx0.166692$, $\scriptstyle M_{\dot2\dot4}\approx-0.014532$, $\scriptstyle M_{\dot2\dot5}\approx0.012103$, $\scriptstyle M_{\dot2\dot6}\approx0.051448$, $\scriptstyle M_{\dot2\dot7}\approx-0.002183$, $\scriptstyle M_{\dot3\dot3}\approx-0.102265$, $\scriptstyle M_{\dot3\dot4}\approx-0.001829$, $\scriptstyle M_{\dot3\dot5}\approx0.012206$, $\scriptstyle M_{\dot3\dot6}\approx0.010099$, $\scriptstyle M_{\dot3\dot7}\approx-0.034611$, $\scriptstyle M_{\dot4\dot4}\approx0.044803$, $\scriptstyle M_{\dot4\dot5}\approx0.103588$, $\scriptstyle M_{\dot4\dot6}\approx0.001870$, $\scriptstyle M_{\dot4\dot7}\approx0.130042$, $\scriptstyle M_{\dot5\dot5}\approx-0.123755$, $\scriptstyle M_{\dot5\dot6}\approx0.090853$, $\scriptstyle M_{\dot5\dot7}\approx0.041576$, $\scriptstyle M_{\dot6\dot6}\approx0.029987$, $\scriptstyle M_{\dot6\dot7}\approx0.141099$, $\scriptstyle M_{\dot7\dot7}\approx0.064320$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01778185}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01778185}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7818502369,\quad |\nabla V/g^2|<{5.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.444}$, ${+2.567}$, ${+2.745}$, ${+2.800}$, ${+3.654}$, ${+3.744}$, ${+4.638}$, ${+4.681}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.016}$, ${+0.023}$, ${+0.106}$, ${+0.156}$, ${+0.178}$, ${+0.384}$, ${+0.393}$, ${+0.622}$, ${+0.713}$, ${+1.003}$, ${+1.102}$, ${+1.300}$, ${+1.360}$, ${+1.409}$, ${+1.517}$, ${+1.648}$, ${+1.654}$, ${+3.425}$, ${+3.566}$, ${+3.694}$, ${+3.795}$, ${+3.833}$, ${+3.943}$, ${+4.431}$, ${+4.500}$, ${+5.712}$, ${+5.720}$, ${+6.008}$, ${+6.246}$, ${+6.428}$, ${+6.488}$, ${+7.694}$, ${+8.129}$, ${+8.839}$, ${+8.899}$, ${+9.064}$, ${+9.096}$, ${+9.129}$, ${+9.304}$, ${+9.715}$, ${+9.777}$, ${+10.014}$, ${+10.268}$, ${+10.604}$, ${+10.689}$, ${+10.981}$, ${+11.123}$, ${+11.199}$, ${+11.282}$, ${+11.313}$, ${+11.555}$, ${+14.616}$, ${+14.976}$, ${+18.553}$, ${+18.723}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}$, ${+0.101}$, ${+0.134}$, ${+0.145}$, ${+0.171}$, ${+0.516}$, ${+0.519}$, ${+1.112}$, ${+3.480}$, ${+3.654}$, ${+4.126}$, ${+4.307}$, ${+4.379}$, ${+4.527}$, ${+4.611}$, ${+4.919}$, ${+5.078}$, ${+5.201}$, ${+5.577}$, ${+5.636}$, ${+5.807}$, ${+6.486}$, ${+6.816}$, ${+7.265}$, ${+7.281}$, ${+7.502}$, ${+8.041}$, ${+8.182}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.257}$, ${-2.918}$, ${-2.751}$, ${-2.463}$, ${-2.378}$, ${-1.520}$, ${-1.342}$, ${-1.282}$, ${-1.115}$, ${-1.053}$, ${-0.896}$, ${-0.689}$, ${-0.656}$, ${-0.565}$, ${-0.326}$, ${-0.176}$, ${+0.000}_{\times 28}$, ${+0.016}$, ${+0.063}$, ${+1.609}$, ${+1.713}$, ${+1.768}$, ${+2.355}$, ${+2.445}$, ${+2.933}$, ${+3.068}$, ${+3.440}$, ${+4.250}$, ${+4.755}$, ${+5.440}$, ${+5.993}$, ${+6.199}$, ${+7.338}$, ${+7.993}$, ${+9.351}$, ${+9.399}$, ${+9.599}$, ${+9.973}$, ${+10.408}$, ${+10.565}$, ${+10.687}$, ${+10.715}$, ${+11.137}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.432877$, $\scriptstyle M_{11}\approx0.370824$, $\scriptstyle M_{22}\approx0.163244$, $\scriptstyle M_{33}\approx0.160761$, $\scriptstyle M_{44}\approx-0.211998$, $\scriptstyle M_{55}\approx-0.216961$, $\scriptstyle M_{66}\approx-0.346703$, $\scriptstyle M_{77}\approx-0.352044$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.037329$, $\scriptstyle M_{\dot0\dot1}\approx0.134783$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.028456$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.101486$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.136174$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.006264$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.014680$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.005816$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.042407$, $\scriptstyle M_{\dot2\dot3}\approx-0.151286$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.306356$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.027559$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.041501$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.008865$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.027503$, $\scriptstyle M_{\dot4\dot5}\approx-0.135178$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.032986$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.045102$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.032581$, $\scriptstyle M_{\dot6\dot7}\approx-0.182970$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01779233}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01779233}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7923312791,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.013}$, ${+2.286}$, ${+2.709}$, ${+2.996}$, ${+3.035}$, ${+3.168}$, ${+5.023}$, ${+5.055}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.040}$, ${+0.096}$, ${+0.099}$, ${+0.140}$, ${+0.173}$, ${+0.179}$, ${+0.356}$, ${+0.381}$, ${+0.477}$, ${+0.842}$, ${+1.038}$, ${+1.123}$, ${+1.283}$, ${+1.600}$, ${+1.602}$, ${+1.678}$, ${+1.917}$, ${+2.377}$, ${+2.746}$, ${+3.080}$, ${+3.718}$, ${+3.825}$, ${+4.105}$, ${+4.389}$, ${+4.600}$, ${+4.722}$, ${+5.341}$, ${+5.929}$, ${+6.080}$, ${+6.226}$, ${+6.657}$, ${+7.530}$, ${+7.733}$, ${+8.023}$, ${+8.046}$, ${+8.051}$, ${+8.390}$, ${+8.521}$, ${+8.632}$, ${+8.703}$, ${+8.852}$, ${+9.078}$, ${+9.144}$, ${+9.396}$, ${+9.585}$, ${+10.025}$, ${+10.570}$, ${+10.835}$, ${+11.972}$, ${+11.983}$, ${+12.089}$, ${+12.142}$, ${+12.673}$, ${+20.092}$, ${+20.220}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.145}$, ${+0.176}$, ${+0.279}$, ${+0.295}$, ${+0.432}$, ${+0.764}$, ${+1.064}$, ${+2.824}$, ${+2.981}$, ${+3.161}$, ${+3.186}$, ${+3.931}$, ${+4.030}$, ${+4.253}$, ${+4.718}$, ${+4.967}$, ${+5.059}$, ${+5.087}$, ${+5.423}$, ${+5.911}$, ${+6.316}$, ${+6.882}$, ${+6.965}$, ${+7.198}$, ${+7.232}$, ${+7.865}$, ${+8.427}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.766}$, ${-2.391}$, ${-2.313}$, ${-2.103}$, ${-1.997}$, ${-1.971}$, ${-1.870}$, ${-1.646}$, ${-1.489}$, ${-1.427}$, ${-1.388}$, ${-1.238}$, ${-1.108}$, ${-0.903}$, ${-0.637}$, ${-0.431}$, ${-0.294}$, ${-0.077}$, ${+0.000}_{\times 28}$, ${+0.776}$, ${+1.483}$, ${+1.735}$, ${+2.236}$, ${+2.455}$, ${+2.493}$, ${+2.730}$, ${+3.846}$, ${+4.705}$, ${+4.951}$, ${+5.201}$, ${+5.545}$, ${+6.539}$, ${+6.672}$, ${+6.931}$, ${+7.767}$, ${+7.908}$, ${+8.360}$, ${+9.004}$, ${+9.277}$, ${+9.914}$, ${+9.942}$, ${+10.668}$, ${+10.902}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450944$, $\scriptstyle M_{11}\approx0.240010$, $\scriptstyle M_{22}\approx0.174758$, $\scriptstyle M_{33}\approx0.163599$, $\scriptstyle M_{44}\approx-0.207979$, $\scriptstyle M_{55}\approx-0.218597$, $\scriptstyle M_{66}\approx-0.299915$, $\scriptstyle M_{77}\approx-0.302819$, $\scriptstyle M_{\dot0\dot0}\approx0.000801$, $\scriptstyle M_{\dot0\dot3}\approx0.011737$, $\scriptstyle M_{\dot0\dot5}\approx0.026134$, $\scriptstyle M_{\dot0\dot6}\approx0.005570$, $\scriptstyle M_{\dot1\dot1}\approx-0.230060$, $\scriptstyle M_{\dot1\dot2}\approx-0.040863$, $\scriptstyle M_{\dot1\dot4}\approx-0.002982$, $\scriptstyle M_{\dot1\dot7}\approx-0.007771$, $\scriptstyle M_{\dot2\dot2}\approx0.364768$, $\scriptstyle M_{\dot2\dot4}\approx-0.337997$, $\scriptstyle M_{\dot2\dot7}\approx0.027385$, $\scriptstyle M_{\dot3\dot3}\approx-0.167690$, $\scriptstyle M_{\dot3\dot5}\approx0.262545$, $\scriptstyle M_{\dot3\dot6}\approx0.053058$, $\scriptstyle M_{\dot4\dot4}\approx-0.155432$, $\scriptstyle M_{\dot4\dot7}\approx-0.009560$, $\scriptstyle M_{\dot5\dot5}\approx0.371432$, $\scriptstyle M_{\dot5\dot6}\approx-0.182819$, $\scriptstyle M_{\dot6\dot6}\approx0.036402$, $\scriptstyle M_{\dot7\dot7}\approx-0.220221$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01780413}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01780413}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8041313037,\quad |\nabla V/g^2|<{9.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.401}$, ${+2.560}$, ${+2.703}$, ${+2.803}$, ${+3.461}$, ${+3.784}$, ${+4.939}$, ${+4.953}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.019}$, ${+0.062}$, ${+0.129}$, ${+0.133}$, ${+0.189}$, ${+0.265}$, ${+0.378}$, ${+0.533}$, ${+0.591}$, ${+0.750}$, ${+1.097}$, ${+1.173}$, ${+1.409}$, ${+1.503}$, ${+1.530}$, ${+1.889}$, ${+1.916}$, ${+3.309}$, ${+3.346}$, ${+3.422}$, ${+3.617}$, ${+3.661}$, ${+3.918}$, ${+4.031}$, ${+4.381}$, ${+5.205}$, ${+5.461}$, ${+6.207}$, ${+6.653}$, ${+7.500}$, ${+7.502}$, ${+7.656}$, ${+8.278}$, ${+8.736}$, ${+9.033}$, ${+9.056}$, ${+9.192}$, ${+9.211}$, ${+9.425}$, ${+9.606}$, ${+9.793}$, ${+10.233}$, ${+10.240}$, ${+10.350}$, ${+10.811}$, ${+11.054}$, ${+11.211}$, ${+11.459}$, ${+11.785}$, ${+12.656}$, ${+12.764}$, ${+13.846}$, ${+15.136}$, ${+19.757}$, ${+19.811}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.089}$, ${+0.111}$, ${+0.159}$, ${+0.202}$, ${+0.482}$, ${+0.524}$, ${+1.143}$, ${+3.532}$, ${+3.739}$, ${+3.742}$, ${+3.973}$, ${+4.016}$, ${+4.393}$, ${+4.621}$, ${+5.032}$, ${+5.271}$, ${+5.495}$, ${+5.546}$, ${+5.782}$, ${+5.811}$, ${+6.371}$, ${+6.804}$, ${+6.956}$, ${+7.859}$, ${+8.430}$, ${+8.676}$, ${+8.821}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.433}$, ${-2.936}$, ${-2.878}$, ${-2.702}$, ${-2.305}$, ${-1.563}$, ${-1.527}$, ${-1.479}$, ${-1.142}$, ${-0.904}$, ${-0.853}$, ${-0.628}$, ${-0.603}$, ${-0.528}$, ${-0.523}$, ${-0.113}$, ${+0.000}_{\times 28}$, ${+0.058}$, ${+0.130}$, ${+0.924}$, ${+1.756}$, ${+1.840}$, ${+1.890}$, ${+2.242}$, ${+2.729}$, ${+4.462}$, ${+4.659}$, ${+4.860}$, ${+4.865}$, ${+5.534}$, ${+5.900}$, ${+6.163}$, ${+6.420}$, ${+8.035}$, ${+9.085}$, ${+9.523}$, ${+9.612}$, ${+10.300}$, ${+10.618}$, ${+11.396}$, ${+11.397}$, ${+12.002}$, ${+12.181}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.434137$, $\scriptstyle M_{11}\approx0.361967$, $\scriptstyle M_{22}\approx0.168746$, $\scriptstyle M_{33}\approx0.164195$, $\scriptstyle M_{44}\approx-0.208404$, $\scriptstyle M_{55}\approx-0.215320$, $\scriptstyle M_{66}\approx-0.348115$, $\scriptstyle M_{77}\approx-0.357206$, $\scriptstyle M_{\dot0\dot0}\approx0.140079$, $\scriptstyle M_{\dot0\dot2}\approx-0.119308$, $\scriptstyle M_{\dot0\dot5}\approx-0.053110$, $\scriptstyle M_{\dot0\dot7}\approx-0.022530$, $\scriptstyle M_{\dot1\dot1}\approx-0.205780$, $\scriptstyle M_{\dot1\dot3}\approx-0.023796$, $\scriptstyle M_{\dot1\dot4}\approx0.031415$, $\scriptstyle M_{\dot1\dot6}\approx0.006677$, $\scriptstyle M_{\dot2\dot2}\approx0.013748$, $\scriptstyle M_{\dot2\dot5}\approx-0.346877$, $\scriptstyle M_{\dot2\dot7}\approx-0.130719$, $\scriptstyle M_{\dot3\dot3}\approx0.014665$, $\scriptstyle M_{\dot3\dot4}\approx-0.276490$, $\scriptstyle M_{\dot3\dot6}\approx-0.135209$, $\scriptstyle M_{\dot4\dot4}\approx0.111962$, $\scriptstyle M_{\dot4\dot6}\approx-0.190352$, $\scriptstyle M_{\dot5\dot5}\approx0.026642$, $\scriptstyle M_{\dot5\dot7}\approx0.137672$, $\scriptstyle M_{\dot6\dot6}\approx0.048795$, $\scriptstyle M_{\dot7\dot7}\approx-0.150111$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01780617}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01780617}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8061797689,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.406}$, ${+2.596}$, ${+2.683}$, ${+2.756}$, ${+3.529}$, ${+3.850}$, ${+4.848}$, ${+4.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.017}$, ${+0.074}$, ${+0.177}$, ${+0.185}$, ${+0.198}$, ${+0.393}$, ${+0.395}$, ${+0.532}$, ${+0.586}$, ${+0.793}$, ${+1.165}$, ${+1.233}$, ${+1.414}$, ${+1.470}$, ${+1.482}$, ${+1.902}$, ${+1.907}$, ${+3.329}$, ${+3.361}$, ${+3.409}$, ${+3.515}$, ${+3.583}$, ${+3.849}$, ${+4.150}$, ${+4.411}$, ${+5.144}$, ${+5.556}$, ${+6.062}$, ${+6.590}$, ${+7.173}$, ${+7.324}$, ${+7.482}$, ${+8.232}$, ${+8.814}$, ${+9.036}$, ${+9.047}$, ${+9.197}$, ${+9.210}$, ${+9.479}$, ${+9.624}$, ${+9.817}$, ${+10.257}$, ${+10.385}$, ${+10.467}$, ${+10.730}$, ${+10.875}$, ${+11.025}$, ${+11.658}$, ${+11.748}$, ${+12.239}$, ${+12.352}$, ${+14.114}$, ${+15.400}$, ${+19.392}$, ${+19.412}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.104}$, ${+0.119}$, ${+0.140}$, ${+0.191}$, ${+0.499}$, ${+0.556}$, ${+1.121}$, ${+3.476}$, ${+3.698}$, ${+3.828}$, ${+4.033}$, ${+4.146}$, ${+4.283}$, ${+4.541}$, ${+5.047}$, ${+5.133}$, ${+5.517}$, ${+5.679}$, ${+5.691}$, ${+6.033}$, ${+6.231}$, ${+6.951}$, ${+6.996}$, ${+7.640}$, ${+8.377}$, ${+8.488}$, ${+8.557}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.492}$, ${-2.967}$, ${-2.834}$, ${-2.694}$, ${-2.155}$, ${-1.622}$, ${-1.506}$, ${-1.469}$, ${-1.208}$, ${-0.952}$, ${-0.911}$, ${-0.609}$, ${-0.552}$, ${-0.445}$, ${-0.438}$, ${+0.000}_{\times 28}$, ${+0.125}$, ${+0.131}$, ${+0.207}$, ${+1.020}$, ${+1.775}$, ${+1.849}$, ${+1.939}$, ${+2.148}$, ${+2.898}$, ${+4.265}$, ${+4.350}$, ${+4.547}$, ${+5.044}$, ${+5.074}$, ${+5.713}$, ${+5.928}$, ${+6.598}$, ${+8.043}$, ${+9.113}$, ${+9.515}$, ${+9.550}$, ${+10.245}$, ${+10.564}$, ${+11.246}$, ${+11.415}$, ${+11.844}$, ${+11.999}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.440763$, $\scriptstyle M_{11}\approx0.354792$, $\scriptstyle M_{22}\approx0.172055$, $\scriptstyle M_{33}\approx0.159585$, $\scriptstyle M_{44}\approx-0.208254$, $\scriptstyle M_{55}\approx-0.212392$, $\scriptstyle M_{66}\approx-0.349573$, $\scriptstyle M_{77}\approx-0.356975$, $\scriptstyle M_{\dot0\dot0}\approx0.137808$, $\scriptstyle M_{\dot0\dot2}\approx-0.178407$, $\scriptstyle M_{\dot0\dot5}\approx0.030734$, $\scriptstyle M_{\dot0\dot7}\approx0.269136$, $\scriptstyle M_{\dot1\dot1}\approx-0.025148$, $\scriptstyle M_{\dot1\dot3}\approx-0.131015$, $\scriptstyle M_{\dot1\dot4}\approx-0.057765$, $\scriptstyle M_{\dot1\dot6}\approx-0.341332$, $\scriptstyle M_{\dot2\dot2}\approx0.050023$, $\scriptstyle M_{\dot2\dot5}\approx0.003822$, $\scriptstyle M_{\dot2\dot7}\approx0.143375$, $\scriptstyle M_{\dot3\dot3}\approx-0.136772$, $\scriptstyle M_{\dot3\dot4}\approx0.032446$, $\scriptstyle M_{\dot3\dot6}\approx0.154240$, $\scriptstyle M_{\dot4\dot4}\approx0.141426$, $\scriptstyle M_{\dot4\dot6}\approx-0.121003$, $\scriptstyle M_{\dot5\dot5}\approx-0.207590$, $\scriptstyle M_{\dot5\dot7}\approx0.010252$, $\scriptstyle M_{\dot6\dot6}\approx0.063944$, $\scriptstyle M_{\dot7\dot7}\approx-0.023691$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01781648}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01781648}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8164844460,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.282}_{\times 2}$, ${+2.573}_{\times 2}$, ${+3.057}_{\times 2}$, ${+5.172}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.169}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.458}_{\times 2}$, ${+0.880}_{\times 2}$, ${+1.247}_{\times 2}$, ${+1.606}_{\times 2}$, ${+1.778}_{\times 2}$, ${+2.332}_{\times 2}$, ${+3.397}_{\times 2}$, ${+4.041}_{\times 2}$, ${+4.190}_{\times 2}$, ${+5.248}_{\times 2}$, ${+5.711}_{\times 2}$, ${+6.912}_{\times 2}$, ${+7.830}_{\times 2}$, ${+7.834}_{\times 2}$, ${+8.194}_{\times 2}$, ${+8.252}_{\times 2}$, ${+9.127}_{\times 2}$, ${+9.354}_{\times 2}$, ${+9.498}_{\times 2}$, ${+9.690}_{\times 2}$, ${+10.293}_{\times 2}$, ${+12.097}_{\times 2}$, ${+12.230}_{\times 2}$, ${+20.687}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.156}_{\times 2}$, ${+0.401}$, ${+0.406}$, ${+0.483}_{\times 2}$, ${+0.973}$, ${+2.614}_{\times 2}$, ${+3.157}_{\times 2}$, ${+3.532}$, ${+4.278}_{\times 2}$, ${+4.821}$, ${+5.010}$, ${+5.098}_{\times 2}$, ${+5.410}$, ${+6.626}$, ${+6.685}$, ${+6.854}_{\times 2}$, ${+6.893}$, ${+6.900}$, ${+7.967}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.970}$, ${-2.438}$, ${-2.021}$, ${-1.994}$, ${-1.951}_{\times 2}$, ${-1.881}$, ${-1.624}$, ${-1.351}_{\times 2}$, ${-1.248}_{\times 2}$, ${-1.152}$, ${-0.453}$, ${-0.426}_{\times 2}$, ${-0.250}$, ${+0.000}_{\times 28}$, ${+0.197}_{\times 2}$, ${+1.217}$, ${+1.287}$, ${+2.055}$, ${+2.305}_{\times 2}$, ${+2.510}$, ${+4.437}$, ${+4.551}$, ${+4.903}$, ${+5.106}_{\times 2}$, ${+5.332}$, ${+6.617}$, ${+7.689}$, ${+8.165}_{\times 2}$, ${+8.303}$, ${+9.146}$, ${+9.170}$, ${+9.484}_{\times 2}$, ${+10.583}$, ${+10.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.436833$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.290155$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.193934$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.017564$, $\scriptstyle M_{23}{\approx}M_{45}\approx0.029998$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.225335$, $\scriptstyle M_{\dot0\dot0}\approx0.469683$, $\scriptstyle M_{\dot1\dot1}\approx0.214445$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.162262$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.212431$, $\scriptstyle M_{\dot6\dot6}\approx-0.288796$, $\scriptstyle M_{\dot7\dot7}\approx-0.294993$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01783468}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01783468}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8346814978,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.229}_{\times 2}$, ${+2.966}_{\times 2}$, ${+3.438}_{\times 2}$, ${+4.796}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.180}_{\times 2}$, ${+0.271}_{\times 2}$, ${+0.539}_{\times 2}$, ${+1.013}_{\times 2}$, ${+1.308}_{\times 2}$, ${+1.495}_{\times 2}$, ${+1.637}_{\times 2}$, ${+3.321}_{\times 2}$, ${+3.573}_{\times 2}$, ${+4.036}_{\times 2}$, ${+4.856}_{\times 2}$, ${+4.978}_{\times 2}$, ${+5.464}_{\times 2}$, ${+6.522}_{\times 2}$, ${+8.216}_{\times 2}$, ${+8.607}_{\times 2}$, ${+8.866}_{\times 2}$, ${+8.916}_{\times 2}$, ${+9.130}_{\times 2}$, ${+9.394}_{\times 2}$, ${+9.838}_{\times 2}$, ${+10.657}_{\times 2}$, ${+11.863}_{\times 2}$, ${+11.996}_{\times 2}$, ${+13.752}_{\times 2}$, ${+19.185}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.103}$, ${+0.137}$, ${+0.145}$, ${+0.148}$, ${+0.197}$, ${+0.404}$, ${+0.814}$, ${+1.196}$, ${+3.222}$, ${+3.432}$, ${+3.847}$, ${+3.974}$, ${+4.097}$, ${+4.279}$, ${+4.516}$, ${+4.587}$, ${+4.989}$, ${+5.048}$, ${+5.436}$, ${+5.467}$, ${+5.604}$, ${+5.864}$, ${+6.985}$, ${+7.105}$, ${+7.600}$, ${+7.656}$, ${+7.857}$, ${+8.439}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.809}$, ${-2.781}$, ${-2.692}$, ${-2.377}$, ${-2.209}$, ${-1.715}$, ${-1.553}$, ${-1.389}$, ${-1.265}$, ${-1.168}$, ${-1.151}$, ${-1.082}$, ${-0.922}$, ${-0.914}$, ${-0.350}$, ${-0.327}$, ${-0.302}$, ${+0.000}_{\times 28}$, ${+0.274}$, ${+0.323}$, ${+1.097}$, ${+1.895}$, ${+2.262}$, ${+2.961}$, ${+3.256}$, ${+3.995}$, ${+4.051}$, ${+4.110}$, ${+4.816}$, ${+5.087}$, ${+6.065}$, ${+6.304}$, ${+7.473}$, ${+7.879}$, ${+7.945}$, ${+8.390}$, ${+8.626}$, ${+9.125}$, ${+9.633}$, ${+10.210}$, ${+10.646}$, ${+11.216}$, ${+11.379}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.136502$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.082642$, $\scriptstyle M_{04}{\approx}M_{26}\approx-0.123204$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.033853$, $\scriptstyle M_{11}{\approx}M_{77}\approx-0.176433$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.063054$, $\scriptstyle M_{15}{\approx}-M_{37}\approx-0.127710$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.139161$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.251394$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.179093$, $\scriptstyle M_{\dot0\dot0}\approx0.495050$, $\scriptstyle M_{\dot1\dot1}\approx0.463903$, $\scriptstyle M_{\dot2\dot2}\approx0.111141$, $\scriptstyle M_{\dot3\dot3}\approx0.062513$, $\scriptstyle M_{\dot4\dot4}\approx-0.212790$, $\scriptstyle M_{\dot5\dot5}\approx-0.236998$, $\scriptstyle M_{\dot6\dot6}\approx-0.336535$, $\scriptstyle M_{\dot7\dot7}\approx-0.346284$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01787285}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01787285}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8728531248,\quad |\nabla V/g^2|<{1.4}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.317}_{\times 2}$, ${+2.650}_{\times 2}$, ${+3.016}_{\times 2}$, ${+5.223}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}_{\times 2}$, ${+0.114}_{\times 2}$, ${+0.201}_{\times 2}$, ${+0.381}_{\times 2}$, ${+0.438}_{\times 2}$, ${+0.857}_{\times 2}$, ${+1.171}_{\times 2}$, ${+1.616}_{\times 2}$, ${+1.829}_{\times 2}$, ${+2.430}_{\times 2}$, ${+3.613}_{\times 2}$, ${+4.258}_{\times 2}$, ${+4.349}_{\times 2}$, ${+5.265}_{\times 2}$, ${+6.103}_{\times 2}$, ${+6.707}_{\times 2}$, ${+7.857}_{\times 2}$, ${+7.860}_{\times 2}$, ${+8.351}_{\times 2}$, ${+8.460}_{\times 2}$, ${+9.100}_{\times 2}$, ${+9.267}_{\times 2}$, ${+9.670}_{\times 2}$, ${+10.065}_{\times 2}$, ${+10.599}_{\times 2}$, ${+12.062}_{\times 2}$, ${+12.158}_{\times 2}$, ${+20.891}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.149}$, ${+0.277}$, ${+0.295}$, ${+0.373}$, ${+0.395}$, ${+0.582}$, ${+0.958}$, ${+2.585}$, ${+2.795}$, ${+3.482}$, ${+3.573}$, ${+3.726}$, ${+3.864}$, ${+4.510}$, ${+4.584}$, ${+4.857}$, ${+5.045}$, ${+5.589}$, ${+5.624}$, ${+6.656}$, ${+6.718}$, ${+6.766}$, ${+6.881}$, ${+6.978}$, ${+7.066}$, ${+7.771}$, ${+8.253}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.021}$, ${-2.646}$, ${-2.169}$, ${-2.145}$, ${-1.838}$, ${-1.808}$, ${-1.702}$, ${-1.687}$, ${-1.299}$, ${-1.244}$, ${-1.211}$, ${-1.196}$, ${-1.176}$, ${-0.394}$, ${-0.358}$, ${-0.263}$, ${-0.152}$, ${+0.000}_{\times 28}$, ${+0.258}$, ${+0.881}$, ${+1.256}$, ${+1.498}$, ${+1.612}$, ${+2.320}$, ${+2.394}$, ${+2.618}$, ${+4.358}$, ${+4.369}$, ${+5.313}$, ${+5.340}$, ${+5.712}$, ${+5.737}$, ${+6.779}$, ${+7.675}$, ${+7.964}$, ${+8.080}$, ${+8.658}$, ${+8.784}$, ${+9.075}$, ${+9.627}$, ${+10.148}$, ${+10.251}$, ${+11.335}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.006822$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.009203$, $\scriptstyle M_{11}{\approx}M_{77}\approx-0.228072$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.190438$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.297617$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.425333$, $\scriptstyle M_{\dot0\dot0}\approx0.469508$, $\scriptstyle M_{\dot1\dot1}\approx0.225494$, $\scriptstyle M_{\dot2\dot2}\approx0.164423$, $\scriptstyle M_{\dot3\dot3}\approx0.159742$, $\scriptstyle M_{\dot4\dot4}\approx-0.205928$, $\scriptstyle M_{\dot5\dot5}\approx-0.217299$, $\scriptstyle M_{\dot6\dot6}\approx-0.294663$, $\scriptstyle M_{\dot7\dot7}\approx-0.301278$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789017}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789017}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8901700575,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.742}$, ${+2.497}$, ${+2.605}$, ${+2.907}$, ${+3.707}$, ${+3.732}$, ${+4.062}$, ${+4.665}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.018}$, ${+0.028}$, ${+0.085}$, ${+0.092}$, ${+0.141}$, ${+0.252}$, ${+0.332}$, ${+0.488}$, ${+0.600}$, ${+1.135}$, ${+1.340}$, ${+1.403}$, ${+1.408}$, ${+1.531}$, ${+1.634}$, ${+1.974}$, ${+2.046}$, ${+2.203}$, ${+2.311}$, ${+2.570}$, ${+2.961}$, ${+3.422}$, ${+4.135}$, ${+4.182}$, ${+4.534}$, ${+5.022}$, ${+5.533}$, ${+5.789}$, ${+5.793}$, ${+6.612}$, ${+6.750}$, ${+6.968}$, ${+7.001}$, ${+7.290}$, ${+7.492}$, ${+8.045}$, ${+8.138}$, ${+8.229}$, ${+8.349}$, ${+8.734}$, ${+8.758}$, ${+9.008}$, ${+9.029}$, ${+9.870}$, ${+9.990}$, ${+10.079}$, ${+10.420}$, ${+10.490}$, ${+10.660}$, ${+11.353}$, ${+11.628}$, ${+14.829}$, ${+14.930}$, ${+16.247}$, ${+18.661}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.152}$, ${+0.279}$, ${+0.284}$, ${+0.511}$, ${+0.723}$, ${+1.779}$, ${+1.780}$, ${+2.088}$, ${+2.721}$, ${+2.733}$, ${+3.061}$, ${+3.776}$, ${+3.943}$, ${+4.144}$, ${+4.233}$, ${+4.629}$, ${+4.750}$, ${+4.867}$, ${+5.356}$, ${+5.631}$, ${+6.027}$, ${+6.735}$, ${+6.911}$, ${+7.209}$, ${+7.251}$, ${+7.654}$, ${+8.232}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.702}$, ${-2.425}$, ${-2.308}$, ${-2.281}$, ${-2.075}$, ${-2.005}$, ${-1.845}$, ${-1.715}$, ${-1.561}$, ${-1.456}$, ${-1.406}$, ${-1.369}$, ${-1.245}$, ${-1.178}$, ${-0.961}$, ${-0.749}$, ${-0.631}$, ${-0.062}$, ${+0.000}_{\times 28}$, ${+0.945}$, ${+1.014}$, ${+1.636}$, ${+2.139}$, ${+3.097}$, ${+3.287}$, ${+3.377}$, ${+4.177}$, ${+4.717}$, ${+4.742}$, ${+4.799}$, ${+5.747}$, ${+6.079}$, ${+6.738}$, ${+7.236}$, ${+7.825}$, ${+7.876}$, ${+7.998}$, ${+8.248}$, ${+8.710}$, ${+9.020}$, ${+9.341}$, ${+9.993}$, ${+10.087}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.089645$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.049652$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.092687$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.015602$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.069458$, $\scriptstyle M_{05}\approx-0.136974$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.044534$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.127604$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.001319$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.034392$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.083946$, $\scriptstyle M_{14}\approx0.264627$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.083563$, $\scriptstyle M_{17}{\approx}-M_{24}\approx0.032705$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.146217$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.088406$, $\scriptstyle M_{26}{\approx}-M_{37}\approx0.011302$, $\scriptstyle M_{27}\approx0.072131$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.237180$, $\scriptstyle M_{36}\approx0.059157$, $\scriptstyle M_{\dot0\dot0}\approx0.531266$, $\scriptstyle M_{\dot1\dot1}\approx0.497095$, $\scriptstyle M_{\dot2\dot2}\approx0.085849$, $\scriptstyle M_{\dot3\dot3}\approx0.005290$, $\scriptstyle M_{\dot4\dot4}\approx-0.225037$, $\scriptstyle M_{\dot5\dot5}\approx-0.267682$, $\scriptstyle M_{\dot6\dot6}\approx-0.313112$, $\scriptstyle M_{\dot7\dot7}\approx-0.313668$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789250}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789250}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8925030081,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.770}$, ${+2.809}$, ${+2.915}$, ${+2.929}$, ${+3.392}$, ${+3.403}$, ${+4.657}$, ${+4.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.011}_{\times 2}$, ${+0.019}$, ${+0.097}$, ${+0.099}$, ${+0.590}$, ${+0.693}$, ${+0.695}$, ${+0.804}$, ${+0.828}$, ${+1.063}$, ${+1.109}$, ${+1.185}$, ${+1.194}$, ${+1.393}$, ${+1.626}$, ${+1.671}$, ${+3.808}$, ${+3.958}$, ${+3.970}$, ${+4.069}$, ${+4.154}$, ${+4.162}$, ${+4.335}$, ${+4.476}$, ${+5.850}$, ${+6.253}$, ${+6.715}$, ${+7.113}$, ${+7.523}$, ${+7.665}$, ${+8.210}$, ${+8.321}$, ${+8.551}$, ${+8.599}$, ${+8.714}$, ${+8.778}$, ${+9.015}$, ${+9.019}$, ${+9.744}$, ${+10.406}$, ${+10.683}$, ${+10.885}$, ${+11.081}$, ${+11.186}$, ${+11.236}$, ${+11.618}$, ${+11.662}$, ${+11.717}$, ${+11.901}$, ${+11.956}$, ${+13.570}$, ${+13.612}$, ${+18.629}$, ${+19.560}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.079}$, ${+0.121}$, ${+0.223}$, ${+0.229}$, ${+0.363}$, ${+0.365}$, ${+1.073}$, ${+3.365}$, ${+3.407}$, ${+4.570}$, ${+4.702}$, ${+4.734}$, ${+4.934}$, ${+4.998}$, ${+5.095}$, ${+5.254}$, ${+5.520}$, ${+6.152}$, ${+6.156}$, ${+6.466}$, ${+6.523}$, ${+6.821}$, ${+6.894}$, ${+7.465}$, ${+7.478}$, ${+7.728}$, ${+7.816}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.241}$, ${-2.896}$, ${-2.748}$, ${-2.735}$, ${-2.461}$, ${-1.275}$, ${-1.267}$, ${-1.065}$, ${-1.000}$, ${-0.811}$, ${-0.782}$, ${-0.766}$, ${-0.676}$, ${-0.409}$, ${-0.227}$, ${-0.002}$, ${+0.000}_{\times 28}$, ${+0.413}$, ${+0.505}$, ${+1.450}$, ${+1.852}$, ${+1.939}$, ${+1.980}$, ${+2.189}$, ${+2.224}$, ${+3.619}$, ${+3.727}$, ${+4.420}$, ${+4.496}$, ${+6.739}$, ${+7.114}$, ${+7.272}$, ${+7.438}$, ${+8.025}$, ${+9.424}$, ${+9.491}$, ${+9.699}$, ${+9.944}$, ${+10.544}$, ${+10.751}$, ${+10.850}$, ${+11.471}$, ${+11.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.412866$, $\scriptstyle M_{11}\approx0.401743$, $\scriptstyle M_{22}\approx0.175341$, $\scriptstyle M_{33}\approx0.145323$, $\scriptstyle M_{44}\approx-0.213653$, $\scriptstyle M_{55}\approx-0.218625$, $\scriptstyle M_{66}\approx-0.350605$, $\scriptstyle M_{77}\approx-0.352390$, $\scriptstyle M_{\dot0\dot0}\approx0.138652$, $\scriptstyle M_{\dot0\dot2}\approx0.104806$, $\scriptstyle M_{\dot0\dot4}\approx-0.038110$, $\scriptstyle M_{\dot0\dot6}\approx-0.001763$, $\scriptstyle M_{\dot1\dot1}\approx-0.215760$, $\scriptstyle M_{\dot1\dot3}\approx0.044952$, $\scriptstyle M_{\dot1\dot5}\approx-0.017446$, $\scriptstyle M_{\dot1\dot7}\approx0.005046$, $\scriptstyle M_{\dot2\dot2}\approx-0.113642$, $\scriptstyle M_{\dot2\dot4}\approx0.324261$, $\scriptstyle M_{\dot2\dot6}\approx-0.037046$, $\scriptstyle M_{\dot3\dot3}\approx0.202249$, $\scriptstyle M_{\dot3\dot5}\approx-0.337529$, $\scriptstyle M_{\dot3\dot7}\approx0.036662$, $\scriptstyle M_{\dot4\dot4}\approx0.190316$, $\scriptstyle M_{\dot4\dot6}\approx0.042192$, $\scriptstyle M_{\dot5\dot5}\approx-0.146957$, $\scriptstyle M_{\dot5\dot7}\approx-0.014872$, $\scriptstyle M_{\dot6\dot6}\approx0.156531$, $\scriptstyle M_{\dot7\dot7}\approx-0.211390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789252}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789252}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8925227516,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.770}$, ${+2.809}$, ${+2.915}$, ${+2.929}$, ${+3.393}$, ${+3.402}$, ${+4.657}$, ${+4.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.011}_{\times 2}$, ${+0.020}$, ${+0.097}$, ${+0.100}$, ${+0.590}$, ${+0.694}_{\times 2}$, ${+0.812}$, ${+0.821}$, ${+1.064}$, ${+1.109}$, ${+1.185}$, ${+1.192}$, ${+1.393}$, ${+1.623}$, ${+1.673}$, ${+3.817}$, ${+3.909}$, ${+4.007}$, ${+4.081}$, ${+4.148}$, ${+4.166}$, ${+4.325}$, ${+4.481}$, ${+5.848}$, ${+6.259}$, ${+6.706}$, ${+7.120}$, ${+7.523}$, ${+7.664}$, ${+8.208}$, ${+8.325}$, ${+8.571}_{\times 2}$, ${+8.722}$, ${+8.776}$, ${+9.008}$, ${+9.026}$, ${+9.745}$, ${+10.414}$, ${+10.643}$, ${+10.985}$, ${+11.082}$, ${+11.093}$, ${+11.237}$, ${+11.662}$, ${+11.708}$, ${+11.717}$, ${+11.795}$, ${+11.998}$, ${+13.571}$, ${+13.609}$, ${+18.629}$, ${+19.559}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.079}$, ${+0.121}$, ${+0.223}$, ${+0.229}$, ${+0.362}$, ${+0.366}$, ${+1.073}$, ${+3.365}$, ${+3.406}$, ${+4.573}$, ${+4.671}$, ${+4.785}$, ${+4.903}$, ${+5.003}$, ${+5.091}$, ${+5.260}$, ${+5.524}$, ${+6.153}$, ${+6.162}$, ${+6.411}$, ${+6.587}$, ${+6.844}$, ${+6.852}$, ${+7.470}$, ${+7.471}$, ${+7.749}$, ${+7.799}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.241}$, ${-2.896}$, ${-2.743}$, ${-2.740}$, ${-2.461}$, ${-1.274}$, ${-1.269}$, ${-1.064}$, ${-0.999}$, ${-0.812}$, ${-0.782}$, ${-0.766}$, ${-0.675}$, ${-0.409}$, ${-0.227}$, ${+0.000}_{\times 28}$, ${+0.002}$, ${+0.411}$, ${+0.506}$, ${+1.438}$, ${+1.872}$, ${+1.942}$, ${+1.985}$, ${+2.155}$, ${+2.241}$, ${+3.612}$, ${+3.732}$, ${+4.436}$, ${+4.480}$, ${+6.739}$, ${+7.119}$, ${+7.263}$, ${+7.443}$, ${+8.026}$, ${+9.423}$, ${+9.492}$, ${+9.698}$, ${+9.944}$, ${+10.547}$, ${+10.740}$, ${+10.859}$, ${+11.471}$, ${+11.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.413333$, $\scriptstyle M_{11}\approx0.400704$, $\scriptstyle M_{22}\approx0.175614$, $\scriptstyle M_{33}\approx0.145646$, $\scriptstyle M_{44}\approx-0.213069$, $\scriptstyle M_{55}\approx-0.219275$, $\scriptstyle M_{66}\approx-0.350105$, $\scriptstyle M_{77}\approx-0.352848$, $\scriptstyle M_{\dot0\dot0}\approx-0.018066$, $\scriptstyle M_{\dot0\dot1}\approx0.161851$, $\scriptstyle M_{\dot0\dot2}\approx0.022481$, $\scriptstyle M_{\dot0\dot3}\approx-0.002395$, $\scriptstyle M_{\dot0\dot4}\approx-0.020110$, $\scriptstyle M_{\dot0\dot5}\approx-0.010500$, $\scriptstyle M_{\dot0\dot6}\approx-0.320225$, $\scriptstyle M_{\dot0\dot7}\approx-0.108472$, $\scriptstyle M_{\dot1\dot1}\approx0.067450$, $\scriptstyle M_{\dot1\dot2}\approx-0.006524$, $\scriptstyle M_{\dot1\dot3}\approx0.054222$, $\scriptstyle M_{\dot1\dot4}\approx0.002546$, $\scriptstyle M_{\dot1\dot5}\approx-0.035577$, $\scriptstyle M_{\dot1\dot6}\approx0.109802$, $\scriptstyle M_{\dot1\dot7}\approx-0.305138$, $\scriptstyle M_{\dot2\dot2}\approx-0.194989$, $\scriptstyle M_{\dot2\dot3}\approx-0.077277$, $\scriptstyle M_{\dot2\dot4}\approx-0.005128$, $\scriptstyle M_{\dot2\dot5}\approx-0.000211$, $\scriptstyle M_{\dot2\dot6}\approx-0.033721$, $\scriptstyle M_{\dot2\dot7}\approx-0.001943$, $\scriptstyle M_{\dot3\dot3}\approx0.137473$, $\scriptstyle M_{\dot3\dot4}\approx0.000319$, $\scriptstyle M_{\dot3\dot5}\approx-0.001880$, $\scriptstyle M_{\dot3\dot6}\approx-0.004138$, $\scriptstyle M_{\dot3\dot7}\approx0.036091$, $\scriptstyle M_{\dot4\dot4}\approx-0.210441$, $\scriptstyle M_{\dot4\dot5}\approx-0.040945$, $\scriptstyle M_{\dot4\dot6}\approx0.042744$, $\scriptstyle M_{\dot4\dot7}\approx0.003002$, $\scriptstyle M_{\dot5\dot5}\approx0.136942$, $\scriptstyle M_{\dot5\dot6}\approx-0.012870$, $\scriptstyle M_{\dot5\dot7}\approx-0.096537$, $\scriptstyle M_{\dot6\dot6}\approx0.164880$, $\scriptstyle M_{\dot6\dot7}\approx-0.100602$, $\scriptstyle M_{\dot7\dot7}\approx-0.083248$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8926201409,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.732}$, ${+2.544}$, ${+2.683}$, ${+2.766}$, ${+3.590}$, ${+3.723}$, ${+4.114}$, ${+4.688}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.013}$, ${+0.026}$, ${+0.079}$, ${+0.089}$, ${+0.137}$, ${+0.284}$, ${+0.328}$, ${+0.430}$, ${+0.648}$, ${+1.032}$, ${+1.301}$, ${+1.407}$, ${+1.529}$, ${+1.592}$, ${+1.604}$, ${+2.104}$, ${+2.123}$, ${+2.172}$, ${+2.211}$, ${+2.368}$, ${+2.705}$, ${+3.475}$, ${+4.037}$, ${+4.281}$, ${+4.639}$, ${+4.836}$, ${+5.671}$, ${+5.683}$, ${+5.714}$, ${+6.446}$, ${+6.529}$, ${+6.877}$, ${+6.928}$, ${+7.395}$, ${+7.890}$, ${+7.906}$, ${+8.158}$, ${+8.279}$, ${+8.311}$, ${+8.684}$, ${+8.753}$, ${+8.775}$, ${+9.053}$, ${+9.766}$, ${+9.952}$, ${+10.174}$, ${+10.481}$, ${+10.506}$, ${+10.732}$, ${+11.063}$, ${+11.462}$, ${+14.360}$, ${+14.892}$, ${+16.457}$, ${+18.751}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.145}$, ${+0.284}$, ${+0.304}$, ${+0.570}$, ${+0.768}$, ${+1.651}$, ${+1.764}$, ${+1.979}$, ${+2.651}$, ${+2.804}$, ${+3.086}$, ${+3.631}$, ${+3.896}$, ${+4.178}$, ${+4.255}$, ${+4.555}$, ${+4.793}$, ${+4.864}$, ${+5.306}$, ${+5.673}$, ${+6.023}$, ${+6.616}$, ${+6.864}$, ${+7.164}$, ${+7.199}$, ${+7.827}$, ${+8.138}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.688}$, ${-2.375}$, ${-2.300}$, ${-2.294}$, ${-2.086}$, ${-2.009}$, ${-1.819}$, ${-1.706}$, ${-1.628}$, ${-1.472}$, ${-1.456}$, ${-1.373}$, ${-1.269}$, ${-1.267}$, ${-0.923}$, ${-0.837}$, ${-0.660}$, ${+0.000}_{\times 28}$, ${+0.034}$, ${+0.906}$, ${+0.996}$, ${+1.659}$, ${+2.063}$, ${+3.109}$, ${+3.203}$, ${+3.227}$, ${+4.107}$, ${+4.634}$, ${+4.914}$, ${+4.935}$, ${+5.363}$, ${+6.413}$, ${+6.462}$, ${+7.119}$, ${+7.787}$, ${+7.808}$, ${+7.974}$, ${+8.336}$, ${+8.593}$, ${+8.922}$, ${+9.360}$, ${+9.933}$, ${+10.054}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536531$, $\scriptstyle M_{11}\approx0.500068$, $\scriptstyle M_{22}\approx0.078864$, $\scriptstyle M_{33}\approx0.002552$, $\scriptstyle M_{44}\approx-0.227547$, $\scriptstyle M_{55}\approx-0.267524$, $\scriptstyle M_{66}\approx-0.310929$, $\scriptstyle M_{77}\approx-0.312016$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.103851$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.105735$, $\scriptstyle M_{\dot0\dot5}\approx0.146862$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.121565$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.019096$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.080167$, $\scriptstyle M_{\dot1\dot4}\approx-0.288107$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.079554$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.174879$, $\scriptstyle M_{\dot2\dot7}\approx-0.068298$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.259634$, $\scriptstyle M_{\dot3\dot6}\approx-0.048734$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01791337}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01791337}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9133717901,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.961}_{\times 4}$, ${+3.224}_{\times 2}$, ${+4.737}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 4}$, ${+0.099}_{\times 2}$, ${+0.686}_{\times 2}$, ${+0.951}_{\times 2}$, ${+1.031}_{\times 4}$, ${+1.175}_{\times 2}$, ${+1.451}_{\times 2}$, ${+4.129}_{\times 4}$, ${+4.313}_{\times 2}$, ${+4.434}_{\times 2}$, ${+6.747}_{\times 2}$, ${+6.978}_{\times 4}$, ${+8.475}_{\times 2}$, ${+8.535}_{\times 4}$, ${+8.754}_{\times 2}$, ${+10.374}_{\times 2}$, ${+10.896}_{\times 4}$, ${+11.673}_{\times 2}$, ${+11.842}_{\times 4}$, ${+12.895}_{\times 2}$, ${+18.947}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.079}_{\times 2}$, ${+0.129}$, ${+0.254}_{\times 2}$, ${+0.316}_{\times 2}$, ${+1.053}$, ${+3.320}_{\times 2}$, ${+4.847}$, ${+5.067}_{\times 2}$, ${+5.161}_{\times 2}$, ${+5.172}_{\times 2}$, ${+5.239}$, ${+6.263}$, ${+6.574}$, ${+6.868}_{\times 2}$, ${+6.912}_{\times 2}$, ${+7.035}_{\times 2}$, ${+7.053}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.444}$, ${-2.708}$, ${-2.662}_{\times 2}$, ${-2.410}$, ${-1.234}_{\times 2}$, ${-0.981}_{\times 2}$, ${-0.845}_{\times 2}$, ${-0.802}$, ${-0.570}$, ${-0.321}$, ${+0.000}_{\times 28}$, ${+0.199}_{\times 2}$, ${+0.385}_{\times 2}$, ${+1.970}_{\times 2}$, ${+1.996}_{\times 2}$, ${+2.239}_{\times 2}$, ${+2.866}$, ${+3.158}$, ${+4.315}_{\times 2}$, ${+7.013}$, ${+7.454}$, ${+7.674}_{\times 2}$, ${+8.403}$, ${+9.536}_{\times 2}$, ${+9.555}_{\times 2}$, ${+10.340}_{\times 2}$, ${+10.415}$, ${+11.327}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.411704$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.155741$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.217008$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.350438$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.204351$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.071345$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.331583$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.143085$, $\scriptstyle M_{\dot2\dot2}\approx-0.211944$, $\scriptstyle M_{\dot2\dot3}\approx0.043148$, $\scriptstyle M_{\dot3\dot3}\approx0.150678$, $\scriptstyle M_{\dot4\dot4}\approx0.155648$, $\scriptstyle M_{\dot4\dot5}\approx0.005900$, $\scriptstyle M_{\dot5\dot5}\approx-0.216914$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01793466}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01793466}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9346629735,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+2.764}_{\times 2}$, ${+3.244}_{\times 2}$, ${+5.047}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.344}_{\times 2}$, ${+0.433}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.202}_{\times 2}$, ${+1.319}_{\times 2}$, ${+1.689}_{\times 2}$, ${+3.252}_{\times 2}$, ${+4.066}_{\times 2}$, ${+4.195}_{\times 2}$, ${+4.714}_{\times 2}$, ${+5.162}_{\times 2}$, ${+6.313}_{\times 2}$, ${+6.784}_{\times 2}$, ${+8.254}_{\times 2}$, ${+8.352}_{\times 2}$, ${+8.393}_{\times 2}$, ${+9.021}_{\times 2}$, ${+9.761}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.033}_{\times 2}$, ${+10.580}_{\times 2}$, ${+11.056}_{\times 2}$, ${+11.804}_{\times 2}$, ${+12.974}_{\times 2}$, ${+20.187}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.115}$, ${+0.183}$, ${+0.194}$, ${+0.199}$, ${+0.264}$, ${+0.344}$, ${+0.600}$, ${+1.037}$, ${+3.050}$, ${+3.273}$, ${+3.799}$, ${+3.852}$, ${+4.433}$, ${+4.529}$, ${+4.592}$, ${+4.639}$, ${+5.048}$, ${+5.352}$, ${+5.634}$, ${+5.883}$, ${+6.252}$, ${+6.760}$, ${+6.831}$, ${+6.920}$, ${+6.936}$, ${+7.032}$, ${+8.077}$, ${+8.295}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.961}$, ${-2.728}$, ${-2.263}$, ${-2.257}$, ${-2.202}$, ${-1.798}$, ${-1.533}$, ${-1.389}$, ${-1.388}$, ${-1.301}$, ${-1.119}$, ${-1.074}$, ${-0.967}$, ${-0.903}$, ${-0.308}$, ${-0.202}$, ${+0.000}_{\times 28}$, ${+0.256}$, ${+0.412}$, ${+0.677}$, ${+1.447}$, ${+1.959}$, ${+2.089}$, ${+2.571}$, ${+2.670}$, ${+3.352}$, ${+4.059}$, ${+5.550}$, ${+5.722}$, ${+6.140}$, ${+6.292}$, ${+6.647}$, ${+6.747}$, ${+7.429}$, ${+7.770}$, ${+8.314}$, ${+9.164}$, ${+9.215}$, ${+9.398}$, ${+9.920}$, ${+10.044}$, ${+11.057}$, ${+11.783}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.031594$, $\scriptstyle M_{01}\approx-0.157761$, $\scriptstyle M_{02}\approx-0.051532$, $\scriptstyle M_{03}\approx-0.004741$, $\scriptstyle M_{04}\approx-0.116004$, $\scriptstyle M_{05}\approx-0.028414$, $\scriptstyle M_{11}\approx-0.003430$, $\scriptstyle M_{13}\approx-0.051328$, $\scriptstyle M_{14}\approx-0.001792$, $\scriptstyle M_{15}\approx-0.116755$, $\scriptstyle M_{22}\approx0.008622$, $\scriptstyle M_{23}\approx-0.182581$, $\scriptstyle M_{24}\approx0.014196$, $\scriptstyle M_{25}\approx0.258269$, $\scriptstyle M_{33}\approx0.007495$, $\scriptstyle M_{34}\approx0.253869$, $\scriptstyle M_{35}\approx0.050574$, $\scriptstyle M_{44}\approx0.000613$, $\scriptstyle M_{45}\approx0.212608$, $\scriptstyle M_{55}\approx0.059989$, $\scriptstyle M_{66}\approx0.174681$, $\scriptstyle M_{67}\approx-0.000006$, $\scriptstyle M_{77}\approx-0.216376$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.506947$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.054025$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.226095$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.334878$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01795498}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01795498}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9549823937,\quad |\nabla V/g^2|<{2.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.599}$, ${+3.000}_{\times 2}$, ${+3.153}$, ${+3.827}$, ${+3.941}$, ${+4.152}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.017}$, ${+0.086}$, ${+0.178}_{\times 2}$, ${+0.220}$, ${+0.661}$, ${+0.962}$, ${+0.965}_{\times 2}$, ${+1.032}$, ${+1.057}_{\times 2}$, ${+1.217}$, ${+2.013}$, ${+2.035}_{\times 2}$, ${+2.412}$, ${+2.667}$, ${+2.722}_{\times 2}$, ${+2.947}$, ${+3.740}_{\times 2}$, ${+4.490}$, ${+4.535}$, ${+6.033}_{\times 2}$, ${+6.181}$, ${+6.346}_{\times 2}$, ${+7.221}_{\times 2}$, ${+7.795}$, ${+9.617}$, ${+9.712}_{\times 2}$, ${+9.720}$, ${+9.897}_{\times 2}$, ${+10.026}$, ${+10.374}$, ${+10.397}$, ${+11.083}_{\times 2}$, ${+11.130}$, ${+11.337}$, ${+11.999}_{\times 2}$, ${+12.047}$, ${+12.053}$, ${+12.613}$, ${+15.307}$, ${+15.762}$, ${+16.608}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.083}$, ${+0.107}_{\times 2}$, ${+0.126}$, ${+0.581}_{\times 2}$, ${+1.365}$, ${+4.037}$, ${+4.142}$, ${+4.230}_{\times 2}$, ${+4.355}$, ${+4.827}_{\times 2}$, ${+4.891}$, ${+4.924}_{\times 2}$, ${+5.491}$, ${+5.761}$, ${+7.151}_{\times 2}$, ${+7.332}$, ${+7.399}$, ${+7.436}_{\times 2}$, ${+7.713}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.613}$, ${-2.962}_{\times 2}$, ${-2.514}$, ${-2.012}$, ${-1.395}$, ${-1.226}_{\times 2}$, ${-0.835}$, ${-0.818}$, ${-0.411}$, ${-0.259}$, ${-0.222}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.094}_{\times 2}$, ${+0.169}$, ${+0.523}$, ${+0.609}$, ${+0.891}_{\times 2}$, ${+1.591}$, ${+3.235}$, ${+3.718}$, ${+3.765}_{\times 2}$, ${+4.600}$, ${+4.705}$, ${+5.196}_{\times 2}$, ${+5.747}$, ${+6.327}$, ${+8.091}$, ${+9.951}$, ${+10.141}_{\times 2}$, ${+10.753}$, ${+11.380}$, ${+11.476}$, ${+11.505}$, ${+11.606}$, ${+12.035}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397333$, $\scriptstyle M_{11}\approx0.303037$, $\scriptstyle M_{22}\approx0.241405$, $\scriptstyle M_{33}\approx0.218145$, $\scriptstyle M_{44}\approx-0.217694$, $\scriptstyle M_{55}\approx-0.219124$, $\scriptstyle M_{66}\approx-0.359216$, $\scriptstyle M_{77}\approx-0.363887$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.004887$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx-0.052054$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.074442$, $\scriptstyle M_{\dot0\dot6}\approx0.365224$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.009107$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx-0.085081$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.067621$, $\scriptstyle M_{\dot1\dot7}\approx0.308387$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.206572$, $\scriptstyle M_{\dot2\dot4}\approx0.016101$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.210793$, $\scriptstyle M_{\dot3\dot5}\approx-0.011110$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01796562}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01796562}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-17.9656261106,\quad |\nabla V/g^2|<{6.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.942}_{\times 4}$, ${+3.766}_{\times 2}$, ${+4.218}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.105}_{\times 4}$, ${+0.818}_{\times 2}$, ${+0.917}_{\times 4}$, ${+1.165}_{\times 2}$, ${+2.416}_{\times 2}$, ${+2.524}_{\times 2}$, ${+2.593}_{\times 4}$, ${+4.058}_{\times 2}$, ${+4.833}_{\times 2}$, ${+5.692}_{\times 4}$, ${+7.196}_{\times 4}$, ${+9.664}_{\times 4}$, ${+10.016}_{\times 2}$, ${+10.294}_{\times 2}$, ${+11.115}_{\times 4}$, ${+11.469}_{\times 2}$, ${+11.769}_{\times 4}$, ${+15.064}_{\times 2}$, ${+16.872}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 4}$, ${+0.659}_{\times 2}$, ${+1.563}$, ${+4.199}_{\times 4}$, ${+4.603}_{\times 2}$, ${+4.855}_{\times 4}$, ${+4.865}$, ${+5.845}$, ${+7.228}_{\times 4}$, ${+7.450}_{\times 2}$, ${+7.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.476}$, ${-2.932}_{\times 2}$, ${-2.427}$, ${-1.682}$, ${-1.073}_{\times 4}$, ${-0.702}$, ${-0.402}$, ${-0.355}_{\times 2}$, ${-0.159}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.006}_{\times 4}$, ${+0.718}_{\times 4}$, ${+3.851}_{\times 4}$, ${+4.242}$, ${+4.783}$, ${+5.462}_{\times 2}$, ${+5.926}$, ${+6.830}$, ${+8.131}$, ${+10.307}_{\times 4}$, ${+10.937}_{\times 4}$, ${+12.081}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.226160$, $\scriptstyle M_{01}\approx0.090663$, $\scriptstyle M_{11}\approx-0.208633$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.008763$, $\scriptstyle M_{24}{\approx}-M_{35}\approx0.349091$, $\scriptstyle M_{66}\approx0.012829$, $\scriptstyle M_{67}\approx0.235509$, $\scriptstyle M_{77}\approx0.004698$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.340327$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.244308$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.226781$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.357854$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01796866}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01796866}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9686675969,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.344}_{\times 2}$, ${+3.130}_{\times 2}$, ${+3.931}_{\times 2}$, ${+4.182}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}_{\times 2}$, ${+0.032}_{\times 2}$, ${+0.120}_{\times 2}$, ${+0.421}_{\times 2}$, ${+0.680}_{\times 2}$, ${+0.821}_{\times 2}$, ${+1.103}_{\times 2}$, ${+2.223}_{\times 2}$, ${+2.430}_{\times 2}$, ${+2.844}_{\times 2}$, ${+3.582}_{\times 2}$, ${+4.383}_{\times 2}$, ${+4.974}_{\times 2}$, ${+5.350}_{\times 2}$, ${+5.860}_{\times 2}$, ${+6.381}_{\times 2}$, ${+7.460}_{\times 2}$, ${+8.875}_{\times 2}$, ${+8.977}_{\times 2}$, ${+9.235}_{\times 2}$, ${+9.375}_{\times 2}$, ${+9.842}_{\times 2}$, ${+10.574}_{\times 2}$, ${+10.900}_{\times 2}$, ${+11.144}_{\times 2}$, ${+12.521}_{\times 2}$, ${+15.723}_{\times 2}$, ${+16.727}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.098}$, ${+0.137}$, ${+0.163}$, ${+0.173}$, ${+0.709}$, ${+1.426}$, ${+2.140}$, ${+3.300}$, ${+3.408}$, ${+3.582}$, ${+3.888}$, ${+4.260}$, ${+4.274}$, ${+4.468}$, ${+4.700}$, ${+4.893}$, ${+4.942}$, ${+5.005}$, ${+5.779}$, ${+5.824}$, ${+6.625}$, ${+7.077}$, ${+7.226}$, ${+7.309}$, ${+7.657}$, ${+7.759}$, ${+8.203}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.906}$, ${-2.694}$, ${-2.526}$, ${-2.307}$, ${-1.678}$, ${-1.512}$, ${-1.392}$, ${-1.345}$, ${-1.296}$, ${-1.265}$, ${-1.181}$, ${-1.004}$, ${-0.736}$, ${-0.617}$, ${-0.573}$, ${-0.482}$, ${-0.126}$, ${+0.000}_{\times 28}$, ${+0.054}$, ${+0.314}$, ${+1.413}$, ${+1.475}$, ${+1.815}$, ${+2.260}$, ${+3.743}$, ${+3.967}$, ${+4.621}$, ${+4.886}$, ${+4.973}$, ${+6.020}$, ${+6.698}$, ${+7.467}$, ${+7.592}$, ${+8.190}$, ${+8.669}$, ${+8.717}$, ${+9.017}$, ${+9.097}$, ${+9.501}$, ${+9.684}$, ${+9.920}$, ${+10.354}$, ${+11.618}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.366755$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.208747$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.246565$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.328936$, $\scriptstyle M_{\dot0\dot0}\approx-0.042060$, $\scriptstyle M_{\dot0\dot1}\approx-0.006312$, $\scriptstyle M_{\dot0\dot4}\approx-0.041419$, $\scriptstyle M_{\dot0\dot5}\approx0.110864$, $\scriptstyle M_{\dot0\dot6}\approx0.117460$, $\scriptstyle M_{\dot0\dot7}\approx-0.287951$, $\scriptstyle M_{\dot1\dot1}\approx-0.055136$, $\scriptstyle M_{\dot1\dot4}\approx-0.090869$, $\scriptstyle M_{\dot1\dot5}\approx-0.048669$, $\scriptstyle M_{\dot1\dot6}\approx0.254338$, $\scriptstyle M_{\dot1\dot7}\approx0.129375$, $\scriptstyle M_{\dot2\dot2}\approx-0.217012$, $\scriptstyle M_{\dot3\dot3}\approx0.408227$, $\scriptstyle M_{\dot4\dot4}\approx-0.225540$, $\scriptstyle M_{\dot4\dot5}\approx-0.010552$, $\scriptstyle M_{\dot4\dot6}\approx-0.099565$, $\scriptstyle M_{\dot4\dot7}\approx-0.007503$, $\scriptstyle M_{\dot5\dot5}\approx0.066291$, $\scriptstyle M_{\dot5\dot6}\approx-0.007421$, $\scriptstyle M_{\dot5\dot7}\approx0.088157$, $\scriptstyle M_{\dot6\dot6}\approx-0.057924$, $\scriptstyle M_{\dot6\dot7}\approx-0.007850$, $\scriptstyle M_{\dot7\dot7}\approx0.123154$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01797768}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01797768}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9776838327,\quad |\nabla V/g^2|<{7.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.201}_{\times 2}$, ${+3.120}_{\times 2}$, ${+3.990}_{\times 2}$, ${+4.142}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.133}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.628}_{\times 2}$, ${+0.773}_{\times 2}$, ${+1.206}_{\times 2}$, ${+2.121}_{\times 2}$, ${+2.243}_{\times 2}$, ${+2.807}_{\times 2}$, ${+3.441}_{\times 2}$, ${+4.231}_{\times 2}$, ${+5.089}_{\times 2}$, ${+5.288}_{\times 2}$, ${+5.988}_{\times 2}$, ${+6.299}_{\times 2}$, ${+7.569}_{\times 2}$, ${+8.620}_{\times 2}$, ${+8.646}_{\times 2}$, ${+8.806}_{\times 2}$, ${+8.821}_{\times 2}$, ${+9.729}_{\times 2}$, ${+10.408}_{\times 2}$, ${+10.784}_{\times 2}$, ${+11.078}_{\times 2}$, ${+12.478}_{\times 2}$, ${+15.961}_{\times 2}$, ${+16.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.109}$, ${+0.178}$, ${+0.188}$, ${+0.197}$, ${+0.656}$, ${+1.805}$, ${+2.284}$, ${+2.945}$, ${+3.062}$, ${+3.248}$, ${+3.884}$, ${+3.899}$, ${+4.202}$, ${+4.532}$, ${+4.626}$, ${+4.641}$, ${+4.861}$, ${+5.260}$, ${+5.437}$, ${+5.652}$, ${+6.723}$, ${+6.900}$, ${+7.152}$, ${+7.243}$, ${+7.638}$, ${+7.700}$, ${+8.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.905}$, ${-2.624}$, ${-2.227}$, ${-2.153}$, ${-1.989}$, ${-1.784}$, ${-1.527}$, ${-1.486}$, ${-1.379}$, ${-1.369}$, ${-1.199}$, ${-1.099}$, ${-0.945}$, ${-0.823}$, ${-0.808}$, ${-0.540}$, ${-0.210}$, ${+0.000}_{\times 28}$, ${+0.175}$, ${+0.212}$, ${+1.223}$, ${+1.855}$, ${+2.322}$, ${+2.370}$, ${+3.807}$, ${+3.885}$, ${+4.736}$, ${+4.820}$, ${+4.911}$, ${+5.749}$, ${+6.620}$, ${+7.394}$, ${+7.872}$, ${+8.124}$, ${+8.145}$, ${+8.333}$, ${+8.729}$, ${+8.853}$, ${+9.015}$, ${+9.460}$, ${+9.592}$, ${+10.353}$, ${+11.211}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.064179$, $\scriptstyle M_{01}\approx-0.020516$, $\scriptstyle M_{04}\approx0.106886$, $\scriptstyle M_{05}\approx-0.000053$, $\scriptstyle M_{06}\approx-0.071792$, $\scriptstyle M_{07}\approx-0.273970$, $\scriptstyle M_{11}\approx-0.056231$, $\scriptstyle M_{14}\approx-0.052523$, $\scriptstyle M_{15}\approx0.104130$, $\scriptstyle M_{16}\approx0.297468$, $\scriptstyle M_{22}\approx0.444394$, $\scriptstyle M_{23}\approx0.000066$, $\scriptstyle M_{33}\approx-0.217783$, $\scriptstyle M_{44}\approx-0.075806$, $\scriptstyle M_{45}\approx-0.123962$, $\scriptstyle M_{46}\approx0.079785$, $\scriptstyle M_{47}\approx-0.012021$, $\scriptstyle M_{55}\approx-0.151436$, $\scriptstyle M_{56}\approx0.000075$, $\scriptstyle M_{57}\approx-0.084458$, $\scriptstyle M_{66}\approx0.119549$, $\scriptstyle M_{67}\approx0.124966$, $\scriptstyle M_{77}\approx0.001491$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.358244$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.205064$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.247470$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.315838$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01799576}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01799576}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-17.9957636834,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.595}_{\times 2}$, ${+3.234}_{\times 2}$, ${+3.710}_{\times 2}$, ${+4.224}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.045}_{\times 2}$, ${+0.094}_{\times 2}$, ${+0.702}_{\times 2}$, ${+0.710}_{\times 2}$, ${+1.023}_{\times 2}$, ${+1.052}_{\times 2}$, ${+2.407}_{\times 2}$, ${+2.471}_{\times 2}$, ${+2.732}_{\times 2}$, ${+3.093}_{\times 2}$, ${+4.503}_{\times 2}$, ${+5.069}_{\times 2}$, ${+5.298}_{\times 2}$, ${+5.420}_{\times 2}$, ${+6.895}_{\times 2}$, ${+7.382}_{\times 2}$, ${+9.286}_{\times 2}$, ${+9.356}_{\times 2}$, ${+9.891}_{\times 2}$, ${+10.378}_{\times 2}$, ${+10.539}_{\times 2}$, ${+10.580}_{\times 2}$, ${+10.912}_{\times 2}$, ${+11.226}_{\times 2}$, ${+12.938}_{\times 2}$, ${+14.841}_{\times 2}$, ${+16.898}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 2}$, ${+0.126}_{\times 2}$, ${+0.662}$, ${+0.994}$, ${+1.826}$, ${+3.906}_{\times 2}$, ${+4.176}_{\times 2}$, ${+4.322}_{\times 2}$, ${+4.732}_{\times 2}$, ${+4.853}$, ${+5.091}_{\times 2}$, ${+5.805}$, ${+6.347}_{\times 2}$, ${+7.332}$, ${+7.509}$, ${+7.518}$, ${+7.595}_{\times 2}$, ${+7.877}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.117}$, ${-2.956}$, ${-2.845}$, ${-2.330}$, ${-1.489}$, ${-1.268}_{\times 2}$, ${-0.987}_{\times 2}$, ${-0.820}_{\times 2}$, ${-0.811}$, ${-0.508}$, ${-0.336}$, ${-0.295}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.078}_{\times 2}$, ${+0.189}_{\times 2}$, ${+0.317}$, ${+1.239}_{\times 2}$, ${+3.635}$, ${+3.756}_{\times 2}$, ${+4.332}_{\times 2}$, ${+4.528}$, ${+5.992}$, ${+6.119}$, ${+6.691}$, ${+7.247}$, ${+8.160}$, ${+9.846}_{\times 2}$, ${+9.864}_{\times 2}$, ${+10.137}_{\times 2}$, ${+10.441}_{\times 2}$, ${+12.059}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.346845$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.236411$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.236872$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.346384$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.010647$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.336365$, $\scriptstyle M_{\dot2\dot2}\approx-0.120684$, $\scriptstyle M_{\dot2\dot3}\approx-0.195966$, $\scriptstyle M_{\dot3\dot3}\approx0.034323$, $\scriptstyle M_{\dot4\dot4}\approx0.345026$, $\scriptstyle M_{\dot4\dot5}\approx-0.069646$, $\scriptstyle M_{\dot5\dot5}\approx-0.206568$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.036695$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01799685}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01799685}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9968500282,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.845}_{\times 2}$, ${+2.944}_{\times 4}$, ${+4.999}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}_{\times 2}$, ${+0.179}_{\times 4}$, ${+0.439}_{\times 2}$, ${+0.607}_{\times 2}$, ${+1.073}_{\times 4}$, ${+1.151}_{\times 2}$, ${+1.551}_{\times 2}$, ${+4.059}_{\times 4}$, ${+4.492}_{\times 2}$, ${+4.553}_{\times 2}$, ${+5.415}_{\times 2}$, ${+6.962}_{\times 4}$, ${+8.283}_{\times 4}$, ${+8.365}_{\times 2}$, ${+9.350}_{\times 2}$, ${+10.481}_{\times 4}$, ${+10.868}_{\times 2}$, ${+11.276}_{\times 2}$, ${+11.379}_{\times 2}$, ${+11.776}_{\times 4}$, ${+19.995}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}_{\times 2}$, ${+0.185}$, ${+0.248}$, ${+0.314}$, ${+0.337}_{\times 2}$, ${+1.031}$, ${+3.178}_{\times 2}$, ${+4.220}_{\times 2}$, ${+4.656}_{\times 2}$, ${+4.873}$, ${+5.028}$, ${+5.978}_{\times 2}$, ${+6.081}$, ${+6.294}_{\times 2}$, ${+6.346}$, ${+6.580}$, ${+6.823}$, ${+6.969}$, ${+7.106}$, ${+7.819}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.558}$, ${-2.418}$, ${-2.288}$, ${-2.220}$, ${-1.349}$, ${-1.259}_{\times 2}$, ${-1.256}_{\times 2}$, ${-1.118}$, ${-0.943}$, ${-0.901}$, ${-0.166}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.381}_{\times 2}$, ${+0.431}$, ${+0.582}$, ${+0.787}$, ${+2.031}$, ${+2.105}_{\times 2}$, ${+2.654}$, ${+3.562}$, ${+4.475}$, ${+5.026}$, ${+5.539}$, ${+6.944}$, ${+7.255}_{\times 2}$, ${+7.316}$, ${+7.559}$, ${+8.092}$, ${+9.138}$, ${+9.233}_{\times 2}$, ${+9.622}_{\times 2}$, ${+10.259}$, ${+11.228}$, ${+12.222}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.025865$, $\scriptstyle M_{01}\approx0.141745$, $\scriptstyle M_{11}\approx-0.126141$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.070131$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.245992$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.338241$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.081876$, $\scriptstyle M_{66}\approx-0.215423$, $\scriptstyle M_{67}\approx-0.056281$, $\scriptstyle M_{77}\approx0.063417$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.366908$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.175490$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213053$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.329345$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01806092}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01806092}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0609224422,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.283}_{\times 2}$, ${+3.598}_{\times 2}$, ${+3.605}_{\times 2}$, ${+4.121}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.561}_{\times 2}$, ${+0.697}_{\times 2}$, ${+0.791}_{\times 2}$, ${+1.346}_{\times 2}$, ${+2.164}_{\times 2}$, ${+2.260}_{\times 2}$, ${+2.534}_{\times 2}$, ${+3.379}_{\times 2}$, ${+4.348}_{\times 2}$, ${+4.843}_{\times 2}$, ${+5.652}_{\times 2}$, ${+5.819}_{\times 2}$, ${+6.140}_{\times 2}$, ${+7.867}_{\times 2}$, ${+8.608}_{\times 2}$, ${+9.096}_{\times 2}$, ${+9.134}_{\times 2}$, ${+9.483}_{\times 2}$, ${+10.009}_{\times 2}$, ${+10.642}_{\times 2}$, ${+10.874}_{\times 2}$, ${+11.136}_{\times 2}$, ${+14.391}_{\times 2}$, ${+14.419}_{\times 2}$, ${+16.483}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.100}$, ${+0.149}$, ${+0.150}$, ${+0.176}$, ${+0.525}$, ${+1.463}$, ${+1.878}$, ${+3.252}$, ${+3.881}$, ${+3.925}$, ${+3.979}$, ${+3.993}$, ${+4.171}$, ${+4.368}$, ${+4.689}$, ${+4.905}$, ${+5.414}$, ${+5.519}$, ${+5.563}$, ${+5.673}$, ${+6.101}$, ${+6.961}$, ${+7.261}$, ${+7.327}$, ${+7.762}$, ${+7.805}$, ${+8.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.058}$, ${-2.771}$, ${-2.748}$, ${-2.205}$, ${-1.891}$, ${-1.876}$, ${-1.461}$, ${-1.248}$, ${-1.014}$, ${-0.875}$, ${-0.846}$, ${-0.790}$, ${-0.742}$, ${-0.672}$, ${-0.616}$, ${-0.320}$, ${-0.262}$, ${+0.000}_{\times 28}$, ${+0.222}$, ${+0.512}$, ${+0.690}$, ${+1.597}$, ${+2.463}$, ${+2.738}$, ${+3.945}$, ${+3.948}$, ${+3.967}$, ${+4.464}$, ${+4.691}$, ${+5.441}$, ${+6.492}$, ${+6.954}$, ${+7.365}$, ${+8.131}$, ${+8.661}$, ${+8.887}$, ${+8.966}$, ${+9.859}$, ${+9.905}$, ${+10.107}$, ${+10.195}$, ${+10.662}$, ${+11.527}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.037289$, $\scriptstyle M_{01}\approx0.002526$, $\scriptstyle M_{06}\approx0.378875$, $\scriptstyle M_{07}\approx0.088359$, $\scriptstyle M_{11}\approx-0.082182$, $\scriptstyle M_{16}\approx-0.050877$, $\scriptstyle M_{17}\approx0.267363$, $\scriptstyle M_{22}\approx0.048349$, $\scriptstyle M_{23}\approx0.307432$, $\scriptstyle M_{33}\approx0.169118$, $\scriptstyle M_{44}\approx0.086245$, $\scriptstyle M_{55}\approx-0.267552$, $\scriptstyle M_{66}\approx0.123597$, $\scriptstyle M_{67}\approx0.048726$, $\scriptstyle M_{77}\approx-0.040286$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.336313$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.230012$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.235368$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.330956$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01808040}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01808040}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0804099705,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.784}$, ${+2.411}$, ${+2.950}$, ${+3.165}$, ${+3.387}$, ${+3.927}$, ${+4.158}$, ${+4.519}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.036}$, ${+0.066}$, ${+0.094}$, ${+0.158}$, ${+0.180}$, ${+0.194}$, ${+0.306}$, ${+0.609}$, ${+0.681}$, ${+0.954}$, ${+1.321}$, ${+1.371}$, ${+1.488}$, ${+1.688}$, ${+1.760}$, ${+1.898}$, ${+2.065}$, ${+2.237}$, ${+2.568}$, ${+3.084}$, ${+3.822}$, ${+4.099}$, ${+4.235}$, ${+4.300}$, ${+4.543}$, ${+4.902}$, ${+4.923}$, ${+6.074}$, ${+6.578}$, ${+6.598}$, ${+6.658}$, ${+6.957}$, ${+7.135}$, ${+7.598}$, ${+7.711}$, ${+7.797}$, ${+8.329}$, ${+8.361}$, ${+8.475}$, ${+8.621}$, ${+9.187}$, ${+9.228}$, ${+9.646}$, ${+10.022}$, ${+10.302}$, ${+10.384}$, ${+10.493}$, ${+10.521}$, ${+10.717}$, ${+11.801}$, ${+12.658}$, ${+13.548}$, ${+15.709}$, ${+16.631}$, ${+18.075}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}$, ${+0.135}$, ${+0.270}$, ${+0.296}$, ${+0.376}$, ${+0.448}$, ${+1.827}$, ${+1.866}$, ${+2.089}$, ${+2.852}$, ${+2.944}$, ${+3.658}$, ${+3.834}$, ${+4.218}$, ${+4.383}$, ${+4.774}$, ${+4.782}$, ${+4.815}$, ${+5.388}$, ${+5.447}$, ${+5.742}$, ${+5.965}$, ${+6.657}$, ${+6.929}$, ${+7.035}$, ${+7.234}$, ${+7.656}$, ${+8.074}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.041}$, ${-2.415}$, ${-2.388}$, ${-2.224}$, ${-2.038}$, ${-1.896}$, ${-1.888}$, ${-1.742}$, ${-1.584}$, ${-1.491}$, ${-1.214}$, ${-1.158}$, ${-0.963}$, ${-0.955}$, ${-0.616}$, ${-0.368}$, ${-0.103}$, ${+0.000}_{\times 28}$, ${+0.413}$, ${+0.603}$, ${+1.645}$, ${+1.937}$, ${+2.068}$, ${+2.758}$, ${+3.305}$, ${+3.621}$, ${+4.040}$, ${+4.616}$, ${+4.708}$, ${+5.525}$, ${+5.916}$, ${+6.630}$, ${+6.996}$, ${+7.080}$, ${+7.141}$, ${+7.743}$, ${+8.074}$, ${+8.512}$, ${+9.147}$, ${+9.379}$, ${+9.748}$, ${+10.266}$, ${+10.424}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474801$, $\scriptstyle M_{11}\approx0.227897$, $\scriptstyle M_{22}\approx0.192402$, $\scriptstyle M_{33}\approx0.163306$, $\scriptstyle M_{44}\approx-0.235102$, $\scriptstyle M_{55}\approx-0.236840$, $\scriptstyle M_{66}\approx-0.289122$, $\scriptstyle M_{77}\approx-0.297342$, $\scriptstyle M_{\dot0\dot0}\approx-0.136091$, $\scriptstyle M_{\dot0\dot6}\approx-0.207267$, $\scriptstyle M_{\dot1\dot1}\approx0.320467$, $\scriptstyle M_{\dot1\dot7}\approx-0.353932$, $\scriptstyle M_{\dot2\dot2}\approx-0.007364$, $\scriptstyle M_{\dot2\dot4}\approx0.046143$, $\scriptstyle M_{\dot3\dot3}\approx-0.262903$, $\scriptstyle M_{\dot3\dot5}\approx-0.003553$, $\scriptstyle M_{\dot4\dot4}\approx0.505946$, $\scriptstyle M_{\dot5\dot5}\approx-0.202971$, $\scriptstyle M_{\dot6\dot6}\approx-0.084497$, $\scriptstyle M_{\dot7\dot7}\approx-0.132587$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01809017}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01809017}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0901713999,\quad |\nabla V/g^2|<{3.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.960}$, ${+2.424}$, ${+3.345}$, ${+3.419}$, ${+3.573}$, ${+3.993}$, ${+4.035}$, ${+4.183}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.016}$, ${+0.065}$, ${+0.126}$, ${+0.163}$, ${+0.175}$, ${+0.396}$, ${+0.489}$, ${+0.528}$, ${+0.704}$, ${+0.849}$, ${+1.242}$, ${+1.406}$, ${+1.528}$, ${+1.739}$, ${+1.861}$, ${+2.055}$, ${+2.171}$, ${+2.316}$, ${+2.609}$, ${+2.994}$, ${+3.967}$, ${+4.062}$, ${+4.250}$, ${+4.772}$, ${+5.059}$, ${+5.403}$, ${+5.714}$, ${+5.729}$, ${+5.861}$, ${+6.494}$, ${+6.701}$, ${+7.293}$, ${+7.840}$, ${+8.031}$, ${+8.193}$, ${+8.195}$, ${+8.818}$, ${+8.864}$, ${+9.014}$, ${+9.196}$, ${+9.696}$, ${+9.829}$, ${+9.894}$, ${+10.441}$, ${+10.443}$, ${+10.573}$, ${+10.868}$, ${+10.907}$, ${+11.037}$, ${+13.381}$, ${+13.677}$, ${+14.293}$, ${+15.973}$, ${+16.138}$, ${+16.732}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.121}$, ${+0.144}$, ${+0.235}$, ${+0.275}$, ${+0.388}$, ${+1.722}$, ${+1.756}$, ${+2.693}$, ${+3.310}$, ${+3.867}$, ${+3.903}$, ${+4.055}$, ${+4.212}$, ${+4.432}$, ${+4.736}$, ${+4.989}$, ${+5.233}$, ${+5.331}$, ${+5.390}$, ${+5.720}$, ${+6.492}$, ${+6.579}$, ${+7.097}$, ${+7.225}$, ${+7.564}$, ${+7.887}$, ${+8.133}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.099}$, ${-2.651}$, ${-2.553}$, ${-2.284}$, ${-2.016}$, ${-2.015}$, ${-1.800}$, ${-1.604}$, ${-1.240}$, ${-1.090}$, ${-1.042}$, ${-0.863}$, ${-0.829}$, ${-0.816}$, ${-0.466}$, ${-0.205}$, ${+0.000}_{\times 28}$, ${+0.071}$, ${+0.580}$, ${+0.742}$, ${+1.056}$, ${+2.170}$, ${+2.238}$, ${+2.372}$, ${+3.307}$, ${+4.161}$, ${+4.357}$, ${+4.463}_{\times 2}$, ${+5.076}$, ${+6.523}$, ${+6.905}$, ${+7.178}$, ${+7.936}$, ${+8.005}$, ${+8.680}$, ${+8.936}$, ${+9.104}$, ${+9.765}$, ${+9.814}$, ${+10.132}$, ${+10.590}$, ${+11.003}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.194166$, $\scriptstyle M_{06}\approx-0.001158$, $\scriptstyle M_{11}\approx0.459609$, $\scriptstyle M_{17}\approx-0.019221$, $\scriptstyle M_{22}\approx-0.085876$, $\scriptstyle M_{24}\approx0.380545$, $\scriptstyle M_{33}\approx-0.085383$, $\scriptstyle M_{35}\approx-0.247506$, $\scriptstyle M_{44}\approx0.219491$, $\scriptstyle M_{55}\approx-0.092866$, $\scriptstyle M_{66}\approx-0.265218$, $\scriptstyle M_{77}\approx0.044411$, $\scriptstyle M_{\dot0\dot0}\approx0.434151$, $\scriptstyle M_{\dot1\dot1}\approx0.263471$, $\scriptstyle M_{\dot2\dot2}\approx0.211428$, $\scriptstyle M_{\dot3\dot3}\approx0.195712$, $\scriptstyle M_{\dot4\dot4}\approx-0.231916$, $\scriptstyle M_{\dot5\dot5}\approx-0.233208$, $\scriptstyle M_{\dot6\dot6}\approx-0.316699$, $\scriptstyle M_{\dot7\dot7}\approx-0.322940$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01813617}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01813617}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.1361725295,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.381}_{\times 2}$, ${+2.450}_{\times 2}$, ${+3.184}_{\times 2}$, ${+4.906}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.190}_{\times 2}$, ${+0.749}_{\times 2}$, ${+0.899}_{\times 2}$, ${+0.932}_{\times 2}$, ${+1.008}_{\times 2}$, ${+1.751}_{\times 2}$, ${+2.182}_{\times 2}$, ${+2.390}_{\times 2}$, ${+2.518}_{\times 2}$, ${+4.054}_{\times 2}$, ${+5.340}_{\times 2}$, ${+5.611}_{\times 2}$, ${+5.671}_{\times 2}$, ${+6.084}_{\times 2}$, ${+7.058}_{\times 2}$, ${+7.116}_{\times 2}$, ${+8.186}_{\times 2}$, ${+8.420}_{\times 2}$, ${+9.382}_{\times 2}$, ${+9.424}_{\times 2}$, ${+9.476}_{\times 2}$, ${+9.523}_{\times 2}$, ${+9.799}_{\times 2}$, ${+10.357}_{\times 2}$, ${+12.735}_{\times 2}$, ${+19.625}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.107}_{\times 2}$, ${+0.816}_{\times 2}$, ${+1.189}_{\times 2}$, ${+1.627}$, ${+1.892}_{\times 2}$, ${+2.036}$, ${+3.981}$, ${+4.230}_{\times 2}$, ${+4.679}_{\times 2}$, ${+4.696}_{\times 2}$, ${+4.772}$, ${+5.050}$, ${+6.245}_{\times 2}$, ${+6.586}$, ${+6.679}$, ${+6.688}$, ${+6.791}_{\times 2}$, ${+8.337}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.367}$, ${-2.405}$, ${-2.261}_{\times 2}$, ${-1.975}_{\times 2}$, ${-1.818}_{\times 2}$, ${-1.342}_{\times 2}$, ${-1.151}$, ${-1.045}$, ${-0.993}_{\times 2}$, ${-0.616}$, ${-0.537}_{\times 2}$, ${-0.377}$, ${+0.000}_{\times 27}$, ${+1.111}$, ${+1.202}_{\times 2}$, ${+2.467}_{\times 2}$, ${+3.784}$, ${+3.806}_{\times 2}$, ${+4.133}$, ${+4.325}$, ${+5.146}_{\times 2}$, ${+5.308}_{\times 2}$, ${+5.431}$, ${+5.618}$, ${+7.045}_{\times 2}$, ${+7.443}$, ${+7.791}$, ${+8.952}_{\times 2}$, ${+8.956}$, ${+9.733}$, ${+10.410}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.022537$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.201347$, $\scriptstyle M_{22}\approx0.077623$, $\scriptstyle M_{23}\approx0.386129$, $\scriptstyle M_{33}\approx0.203353$, $\scriptstyle M_{44}\approx-0.264419$, $\scriptstyle M_{45}\approx0.024601$, $\scriptstyle M_{55}\approx0.143641$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.057563$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.554109$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.018412$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.261201$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.274496$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01814289}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01814289}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.1428915843,\quad |\nabla V/g^2|<{6.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.408}_{\times 2}$, ${+3.257}$, ${+3.488}_{\times 2}$, ${+3.723}$, ${+4.166}$, ${+4.621}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.032}_{\times 2}$, ${+0.057}$, ${+0.229}$, ${+0.390}_{\times 2}$, ${+0.485}_{\times 2}$, ${+0.564}$, ${+1.149}_{\times 2}$, ${+1.391}$, ${+2.578}$, ${+2.731}_{\times 2}$, ${+2.996}$, ${+3.664}_{\times 2}$, ${+3.726}$, ${+3.908}_{\times 2}$, ${+4.143}_{\times 2}$, ${+4.581}$, ${+4.718}$, ${+6.544}$, ${+6.588}$, ${+6.593}_{\times 2}$, ${+7.011}$, ${+7.656}_{\times 2}$, ${+8.410}_{\times 2}$, ${+8.976}_{\times 2}$, ${+9.013}_{\times 2}$, ${+9.634}_{\times 2}$, ${+9.759}$, ${+10.162}$, ${+10.826}_{\times 2}$, ${+11.068}_{\times 2}$, ${+11.185}$, ${+11.644}$, ${+13.026}$, ${+13.953}_{\times 2}$, ${+14.891}$, ${+16.662}$, ${+18.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.113}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.422}$, ${+1.524}$, ${+3.041}$, ${+3.087}_{\times 2}$, ${+3.656}_{\times 2}$, ${+4.430}_{\times 2}$, ${+4.686}$, ${+4.813}_{\times 2}$, ${+5.026}_{\times 2}$, ${+5.804}$, ${+5.825}_{\times 2}$, ${+7.113}$, ${+7.584}_{\times 2}$, ${+7.602}$, ${+8.124}$, ${+8.642}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.888}$, ${-2.666}$, ${-2.083}_{\times 2}$, ${-1.928}$, ${-1.838}$, ${-1.536}_{\times 2}$, ${-1.111}$, ${-1.098}_{\times 2}$, ${-1.095}$, ${-0.673}_{\times 2}$, ${-0.599}$, ${-0.549}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.216}_{\times 2}$, ${+0.763}$, ${+1.317}$, ${+1.871}_{\times 2}$, ${+3.280}$, ${+4.612}_{\times 2}$, ${+5.445}_{\times 2}$, ${+6.093}$, ${+6.758}$, ${+7.255}$, ${+7.261}_{\times 2}$, ${+7.956}$, ${+7.997}_{\times 2}$, ${+8.338}$, ${+8.711}$, ${+9.743}_{\times 2}$, ${+10.386}_{\times 2}$, ${+12.310}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.398237$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.308542$, $\scriptstyle M_{33}\approx0.157445$, $\scriptstyle M_{44}\approx-0.244980$, $\scriptstyle M_{55}\approx-0.283911$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.321937$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.187510$, $\scriptstyle M_{\dot0\dot2}\approx0.209252$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.173284$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.141597$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.133361$, $\scriptstyle M_{\dot1\dot3}\approx0.111619$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.157686$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.157194$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.082895$, $\scriptstyle M_{\dot4\dot6}\approx-0.074549$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.137045$, $\scriptstyle M_{\dot5\dot7}\approx0.145391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01825410}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01825410}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.2541005504,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.168}_{\times 2}$, ${+2.593}_{\times 2}$, ${+2.927}_{\times 2}$, ${+5.702}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}_{\times 2}$, ${+0.096}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.756}_{\times 2}$, ${+1.115}_{\times 2}$, ${+1.302}_{\times 2}$, ${+1.386}_{\times 2}$, ${+2.326}_{\times 2}$, ${+2.754}_{\times 2}$, ${+3.107}_{\times 2}$, ${+3.424}_{\times 2}$, ${+4.404}_{\times 2}$, ${+4.946}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.915}_{\times 2}$, ${+7.068}_{\times 2}$, ${+7.223}_{\times 2}$, ${+8.557}_{\times 2}$, ${+8.673}_{\times 2}$, ${+8.954}_{\times 2}$, ${+9.141}_{\times 2}$, ${+9.915}_{\times 2}$, ${+10.373}_{\times 2}$, ${+11.706}_{\times 2}$, ${+12.262}_{\times 2}$, ${+13.243}_{\times 2}$, ${+22.807}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.128}$, ${+0.144}$, ${+0.361}$, ${+0.602}$, ${+0.940}$, ${+1.392}$, ${+1.421}$, ${+1.581}$, ${+2.142}$, ${+2.267}$, ${+3.260}$, ${+3.957}$, ${+4.024}$, ${+4.328}$, ${+4.401}$, ${+4.563}$, ${+4.875}$, ${+5.343}$, ${+5.491}$, ${+6.034}$, ${+6.201}$, ${+6.867}$, ${+7.267}$, ${+8.208}$, ${+8.244}$, ${+9.239}$, ${+9.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.070}$, ${-2.199}$, ${-2.060}$, ${-1.977}$, ${-1.901}$, ${-1.865}$, ${-1.697}$, ${-1.642}$, ${-1.510}$, ${-1.331}$, ${-1.024}$, ${-0.887}$, ${-0.838}$, ${-0.636}$, ${-0.597}$, ${-0.583}$, ${-0.412}$, ${-0.238}$, ${+0.000}_{\times 28}$, ${+0.787}$, ${+1.017}$, ${+1.064}$, ${+2.327}$, ${+2.610}$, ${+3.351}$, ${+3.371}$, ${+4.041}$, ${+4.610}$, ${+5.141}$, ${+5.217}$, ${+5.631}$, ${+6.320}$, ${+6.812}$, ${+7.336}$, ${+7.584}$, ${+7.733}$, ${+7.977}$, ${+8.602}$, ${+8.767}$, ${+9.677}$, ${+10.219}$, ${+13.554}$, ${+13.630}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.572473$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.068245$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.208111$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.296118$, $\scriptstyle M_{\dot0\dot0}\approx-0.199870$, $\scriptstyle M_{\dot0\dot4}\approx-0.084717$, $\scriptstyle M_{\dot0\dot7}\approx0.102451$, $\scriptstyle M_{\dot1\dot1}\approx0.254765$, $\scriptstyle M_{\dot1\dot5}\approx-0.137835$, $\scriptstyle M_{\dot1\dot6}\approx-0.143751$, $\scriptstyle M_{\dot2\dot2}\approx0.159329$, $\scriptstyle M_{\dot3\dot3}\approx-0.193606$, $\scriptstyle M_{\dot4\dot4}\approx-0.167374$, $\scriptstyle M_{\dot4\dot7}\approx-0.177581$, $\scriptstyle M_{\dot5\dot5}\approx-0.074333$, $\scriptstyle M_{\dot5\dot6}\approx0.303397$, $\scriptstyle M_{\dot6\dot6}\approx0.210898$, $\scriptstyle M_{\dot7\dot7}\approx0.010191$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832014}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832014}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3201489226,\quad |\nabla V/g^2|<{2.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}$, ${+2.202}$, ${+2.656}$, ${+2.751}$, ${+3.033}$, ${+3.070}$, ${+5.391}$, ${+5.563}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.060}$, ${+0.070}$, ${+0.081}$, ${+0.167}$, ${+0.182}$, ${+0.303}$, ${+0.576}$, ${+0.651}$, ${+0.899}$, ${+1.087}$, ${+1.238}$, ${+1.252}$, ${+1.401}$, ${+1.519}$, ${+1.699}$, ${+2.270}$, ${+2.481}$, ${+2.527}$, ${+2.758}$, ${+2.980}$, ${+3.146}$, ${+3.498}$, ${+3.610}$, ${+4.515}$, ${+4.570}$, ${+4.583}$, ${+4.597}$, ${+5.774}$, ${+6.610}$, ${+6.910}$, ${+7.009}$, ${+7.289}$, ${+7.652}$, ${+7.689}$, ${+7.846}$, ${+8.229}$, ${+8.380}$, ${+8.435}$, ${+8.609}$, ${+8.652}$, ${+8.809}$, ${+8.889}$, ${+9.514}$, ${+9.705}$, ${+9.707}$, ${+10.623}$, ${+11.005}$, ${+11.909}$, ${+11.940}$, ${+12.131}$, ${+12.278}$, ${+12.395}$, ${+12.428}$, ${+21.566}$, ${+22.252}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.131}$, ${+0.134}$, ${+0.471}$, ${+0.519}$, ${+1.154}$, ${+1.336}$, ${+1.576}$, ${+1.706}$, ${+1.922}$, ${+2.112}$, ${+3.470}$, ${+4.276}$, ${+4.302}$, ${+4.529}$, ${+4.549}$, ${+4.681}$, ${+5.253}$, ${+5.434}$, ${+5.602}$, ${+5.959}$, ${+6.192}$, ${+6.799}$, ${+7.106}$, ${+7.218}$, ${+7.287}$, ${+9.244}$, ${+9.276}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.156}$, ${-2.084}$, ${-2.040}$, ${-2.025}$, ${-2.018}$, ${-1.837}$, ${-1.648}$, ${-1.608}$, ${-1.411}$, ${-1.272}$, ${-1.038}$, ${-1.011}$, ${-0.736}$, ${-0.659}$, ${-0.540}$, ${-0.438}$, ${-0.336}$, ${+0.000}_{\times 28}$, ${+0.310}$, ${+0.726}$, ${+0.853}$, ${+0.991}$, ${+2.316}$, ${+2.398}$, ${+3.686}$, ${+4.087}$, ${+4.219}$, ${+4.408}$, ${+4.833}$, ${+4.896}$, ${+5.826}$, ${+6.194}$, ${+6.429}$, ${+6.537}$, ${+7.645}$, ${+7.677}$, ${+7.870}$, ${+9.497}$, ${+10.010}$, ${+10.175}$, ${+10.449}$, ${+11.842}$, ${+12.108}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx-0.104774$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.186459$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.032548$, $\scriptstyle M_{07}\approx0.063701$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.262483$, $\scriptstyle M_{12}{\approx}-M_{56}\approx-0.185453$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.092303$, $\scriptstyle M_{16}\approx-0.167277$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.165209$, $\scriptstyle M_{25}\approx0.009616$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.007500$, $\scriptstyle M_{34}\approx-0.089586$, $\scriptstyle M_{\dot0\dot0}\approx0.573012$, $\scriptstyle M_{\dot1\dot1}\approx0.568884$, $\scriptstyle M_{\dot2\dot2}\approx-0.047637$, $\scriptstyle M_{\dot3\dot3}\approx-0.075359$, $\scriptstyle M_{\dot4\dot4}\approx-0.168595$, $\scriptstyle M_{\dot5\dot5}\approx-0.260898$, $\scriptstyle M_{\dot6\dot6}\approx-0.288635$, $\scriptstyle M_{\dot7\dot7}\approx-0.300773$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832336}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.3233603153,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.340}_{\times 2}$, ${+2.435}_{\times 4}$, ${+6.264}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.225}_{\times 2}$, ${+0.231}_{\times 4}$, ${+0.681}_{\times 4}$, ${+0.981}_{\times 2}$, ${+1.146}_{\times 4}$, ${+1.446}_{\times 2}$, ${+3.098}_{\times 2}$, ${+3.421}_{\times 4}$, ${+5.152}_{\times 2}$, ${+5.931}_{\times 4}$, ${+6.214}_{\times 4}$, ${+6.357}_{\times 2}$, ${+8.414}_{\times 2}$, ${+9.081}_{\times 4}$, ${+9.360}_{\times 2}$, ${+9.741}_{\times 4}$, ${+11.682}_{\times 4}$, ${+14.194}_{\times 2}$, ${+25.055}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.116}_{\times 2}$, ${+0.416}$, ${+0.851}_{\times 2}$, ${+1.012}$, ${+1.113}_{\times 2}$, ${+2.500}_{\times 2}$, ${+3.260}_{\times 2}$, ${+4.379}_{\times 2}$, ${+4.489}$, ${+4.502}$, ${+4.723}$, ${+5.004}$, ${+5.430}$, ${+5.449}_{\times 2}$, ${+7.812}$, ${+8.162}$, ${+9.162}_{\times 2}$, ${+9.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.062}$, ${-2.080}_{\times 2}$, ${-2.064}_{\times 2}$, ${-2.005}$, ${-1.428}_{\times 2}$, ${-1.270}$, ${-1.133}$, ${-1.107}$, ${-1.069}$, ${-1.024}$, ${-0.150}_{\times 2}$, ${-0.123}$, ${-0.083}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.188}_{\times 2}$, ${+0.540}_{\times 2}$, ${+1.895}_{\times 2}$, ${+4.297}$, ${+4.724}$, ${+5.227}_{\times 2}$, ${+5.378}_{\times 2}$, ${+5.594}$, ${+5.680}$, ${+5.710}_{\times 2}$, ${+7.457}_{\times 2}$, ${+7.770}$, ${+8.225}_{\times 2}$, ${+10.197}$, ${+10.903}$, ${+14.609}$, ${+14.672}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.555305$, $\scriptstyle M_{11}\approx0.173856$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.133264$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.214153$, $\scriptstyle M_{66}\approx-0.276826$, $\scriptstyle M_{77}\approx-0.290558$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.232302$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.051013$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.204545$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.515618$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832815}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832815}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3281585200,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.332}_{\times 2}$, ${+2.402}_{\times 2}$, ${+2.580}_{\times 2}$, ${+6.163}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.191}_{\times 2}$, ${+0.194}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.591}_{\times 2}$, ${+0.764}_{\times 2}$, ${+0.835}_{\times 2}$, ${+1.197}_{\times 2}$, ${+1.333}_{\times 2}$, ${+1.724}_{\times 2}$, ${+3.049}_{\times 2}$, ${+3.187}_{\times 2}$, ${+3.620}_{\times 2}$, ${+4.977}_{\times 2}$, ${+5.598}_{\times 2}$, ${+5.970}_{\times 2}$, ${+6.408}_{\times 2}$, ${+6.430}_{\times 2}$, ${+6.643}_{\times 2}$, ${+8.476}_{\times 2}$, ${+8.931}_{\times 2}$, ${+9.181}_{\times 2}$, ${+9.328}_{\times 2}$, ${+9.607}_{\times 2}$, ${+10.319}_{\times 2}$, ${+10.990}_{\times 2}$, ${+12.252}_{\times 2}$, ${+13.924}_{\times 2}$, ${+24.653}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.111}$, ${+0.130}$, ${+0.406}$, ${+0.707}$, ${+0.953}$, ${+1.097}$, ${+1.216}$, ${+1.262}$, ${+2.453}$, ${+2.464}$, ${+3.114}$, ${+3.511}$, ${+4.241}$, ${+4.407}$, ${+4.514}$, ${+4.692}$, ${+4.799}$, ${+4.921}$, ${+5.342}$, ${+5.413}$, ${+5.763}$, ${+7.765}$, ${+8.117}$, ${+8.712}$, ${+8.774}$, ${+9.359}$, ${+9.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.105}$, ${-2.186}$, ${-2.110}$, ${-2.081}$, ${-1.983}$, ${-1.918}$, ${-1.367}$, ${-1.339}$, ${-1.264}$, ${-1.251}$, ${-1.190}$, ${-1.134}$, ${-1.025}$, ${-0.342}$, ${-0.186}$, ${-0.153}$, ${-0.084}$, ${+0.000}_{\times 28}$, ${+0.253}$, ${+0.417}$, ${+0.682}$, ${+0.694}$, ${+1.600}$, ${+2.220}$, ${+4.240}$, ${+4.483}$, ${+4.536}$, ${+4.556}$, ${+5.429}$, ${+5.432}$, ${+5.723}$, ${+5.973}$, ${+6.622}$, ${+6.711}$, ${+7.345}$, ${+7.366}$, ${+7.753}$, ${+8.103}$, ${+8.214}$, ${+10.070}$, ${+10.737}$, ${+14.415}$, ${+14.484}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.554143$, $\scriptstyle M_{11}\approx0.170288$, $\scriptstyle M_{22}\approx0.143155$, $\scriptstyle M_{33}\approx0.127270$, $\scriptstyle M_{44}\approx-0.200342$, $\scriptstyle M_{55}\approx-0.232592$, $\scriptstyle M_{66}\approx-0.273650$, $\scriptstyle M_{77}\approx-0.288273$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.235467$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.001019$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.027873$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx-0.284787$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.194412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01834268}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01834268}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3426848436,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.223}_{\times 2}$, ${+2.456}_{\times 2}$, ${+2.712}_{\times 2}$, ${+6.178}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.117}_{\times 2}$, ${+0.188}_{\times 2}$, ${+0.378}_{\times 2}$, ${+0.733}_{\times 2}$, ${+1.022}_{\times 2}$, ${+1.243}_{\times 2}$, ${+1.312}_{\times 2}$, ${+1.675}_{\times 2}$, ${+2.984}_{\times 2}$, ${+3.489}_{\times 2}$, ${+4.026}_{\times 2}$, ${+5.133}_{\times 2}$, ${+5.884}_{\times 2}$, ${+6.025}_{\times 2}$, ${+6.344}_{\times 2}$, ${+6.419}_{\times 2}$, ${+6.856}_{\times 2}$, ${+8.529}_{\times 2}$, ${+8.891}_{\times 2}$, ${+8.942}_{\times 2}$, ${+9.157}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.850}_{\times 2}$, ${+11.623}_{\times 2}$, ${+11.702}_{\times 2}$, ${+14.098}_{\times 2}$, ${+24.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.153}$, ${+0.199}$, ${+0.348}$, ${+0.667}$, ${+0.764}$, ${+1.131}$, ${+1.176}$, ${+1.280}$, ${+2.700}$, ${+2.721}$, ${+3.251}$, ${+3.255}$, ${+4.197}$, ${+4.354}$, ${+4.546}$, ${+4.804}$, ${+4.866}$, ${+5.318}$, ${+5.442}$, ${+5.481}$, ${+5.731}$, ${+7.654}$, ${+8.040}$, ${+9.065}$, ${+9.146}$, ${+9.244}$, ${+9.246}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.703}$, ${-2.240}$, ${-2.145}$, ${-2.099}$, ${-2.010}$, ${-1.956}$, ${-1.812}$, ${-1.456}$, ${-1.447}$, ${-1.440}$, ${-1.263}$, ${-0.949}$, ${-0.873}$, ${-0.742}$, ${-0.652}$, ${-0.586}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.360}$, ${+0.431}$, ${+1.139}$, ${+1.597}$, ${+1.865}$, ${+2.954}$, ${+3.854}$, ${+4.883}$, ${+5.069}$, ${+5.377}$, ${+5.460}$, ${+5.656}$, ${+5.729}$, ${+5.813}$, ${+5.978}$, ${+6.562}$, ${+7.244}$, ${+7.825}$, ${+7.942}$, ${+8.301}$, ${+8.546}$, ${+10.065}$, ${+10.511}$, ${+14.494}$, ${+14.544}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.568818$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.072862$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.225693$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.270263$, $\scriptstyle M_{\dot0\dot0}\approx-0.112212$, $\scriptstyle M_{\dot0\dot1}\approx-0.115295$, $\scriptstyle M_{\dot0\dot2}\approx0.116943$, $\scriptstyle M_{\dot0\dot3}\approx0.011626$, $\scriptstyle M_{\dot0\dot4}\approx-0.072348$, $\scriptstyle M_{\dot0\dot5}\approx-0.188775$, $\scriptstyle M_{\dot1\dot1}\approx0.131408$, $\scriptstyle M_{\dot1\dot2}\approx-0.208908$, $\scriptstyle M_{\dot1\dot3}\approx0.135841$, $\scriptstyle M_{\dot1\dot4}\approx0.262206$, $\scriptstyle M_{\dot1\dot5}\approx-0.028547$, $\scriptstyle M_{\dot2\dot2}\approx-0.054397$, $\scriptstyle M_{\dot2\dot3}\approx0.113987$, $\scriptstyle M_{\dot2\dot4}\approx-0.188344$, $\scriptstyle M_{\dot2\dot5}\approx0.003405$, $\scriptstyle M_{\dot3\dot3}\approx0.109000$, $\scriptstyle M_{\dot3\dot4}\approx0.083825$, $\scriptstyle M_{\dot3\dot5}\approx0.078814$, $\scriptstyle M_{\dot4\dot4}\approx-0.023568$, $\scriptstyle M_{\dot4\dot5}\approx-0.006391$, $\scriptstyle M_{\dot5\dot5}\approx0.015296$, $\scriptstyle M_{\dot6\dot6}\approx-0.209183$, $\scriptstyle M_{\dot7\dot7}\approx0.143657$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01837004}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01837004}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3700473176,\quad |\nabla V/g^2|<{4.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.906}$, ${+2.302}$, ${+2.661}$, ${+2.783}$, ${+3.130}$, ${+3.441}$, ${+5.176}$, ${+5.386}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.029}$, ${+0.048}$, ${+0.068}$, ${+0.151}$, ${+0.152}$, ${+0.237}$, ${+0.350}$, ${+0.919}$, ${+0.933}$, ${+1.002}$, ${+1.223}$, ${+1.352}$, ${+1.444}$, ${+1.479}$, ${+2.184}$, ${+2.203}$, ${+2.374}$, ${+2.437}$, ${+2.889}$, ${+3.025}$, ${+3.123}$, ${+3.773}$, ${+4.076}$, ${+4.170}$, ${+4.452}$, ${+4.922}$, ${+5.094}$, ${+5.672}$, ${+6.540}$, ${+6.965}$, ${+7.153}$, ${+7.284}$, ${+7.413}$, ${+7.623}$, ${+7.902}$, ${+8.086}$, ${+8.341}$, ${+8.430}$, ${+8.669}$, ${+8.906}$, ${+8.958}$, ${+9.209}$, ${+9.660}$, ${+9.712}$, ${+10.149}$, ${+10.644}$, ${+11.132}$, ${+11.310}$, ${+11.584}$, ${+11.944}$, ${+12.176}$, ${+12.520}$, ${+13.764}$, ${+20.704}$, ${+21.543}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}$, ${+0.166}$, ${+0.213}$, ${+0.444}$, ${+0.498}$, ${+0.965}$, ${+1.684}$, ${+1.687}$, ${+1.813}$, ${+2.207}$, ${+2.372}$, ${+3.386}$, ${+4.171}$, ${+4.307}$, ${+4.364}$, ${+4.424}$, ${+4.777}$, ${+5.117}$, ${+5.367}$, ${+5.561}$, ${+6.026}$, ${+6.395}$, ${+6.869}$, ${+7.157}$, ${+7.192}$, ${+7.595}$, ${+8.871}$, ${+8.995}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.942}$, ${-2.206}$, ${-2.145}$, ${-2.027}$, ${-2.003}$, ${-1.900}$, ${-1.765}$, ${-1.699}$, ${-1.424}$, ${-1.367}$, ${-1.152}$, ${-1.079}$, ${-1.042}$, ${-0.883}$, ${-0.448}$, ${-0.436}$, ${-0.104}$, ${+0.000}_{\times 28}$, ${+0.423}$, ${+0.922}$, ${+1.244}$, ${+1.413}$, ${+1.950}$, ${+2.942}$, ${+3.167}$, ${+4.110}$, ${+4.289}$, ${+4.949}$, ${+5.256}$, ${+5.325}$, ${+6.072}$, ${+6.158}$, ${+6.838}$, ${+7.147}$, ${+7.617}$, ${+7.720}$, ${+7.888}$, ${+9.434}$, ${+9.606}$, ${+9.820}$, ${+10.259}$, ${+11.377}$, ${+11.684}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.055389$, $\scriptstyle M_{01}{\approx}-M_{45}\approx0.109727$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.136510$, $\scriptstyle M_{03}{\approx}-M_{47}\approx-0.045389$, $\scriptstyle M_{04}\approx-0.029583$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.008915$, $\scriptstyle M_{06}{\approx}-M_{24}\approx-0.015026$, $\scriptstyle M_{07}{\approx}-M_{34}\approx0.118072$, $\scriptstyle M_{11}{\approx}M_{55}\approx0.103829$, $\scriptstyle M_{12}{\approx}M_{56}\approx0.097045$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.158827$, $\scriptstyle M_{15}\approx-0.057838$, $\scriptstyle M_{16}{\approx}M_{25}\approx-0.029818$, $\scriptstyle M_{17}{\approx}M_{35}\approx-0.044777$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.032609$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.158364$, $\scriptstyle M_{26}\approx0.053318$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.132778$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.015831$, $\scriptstyle M_{37}\approx-0.178573$, $\scriptstyle M_{\dot0\dot0}\approx0.562928$, $\scriptstyle M_{\dot1\dot1}\approx0.559059$, $\scriptstyle M_{\dot2\dot2}\approx-0.018672$, $\scriptstyle M_{\dot3\dot3}\approx-0.059495$, $\scriptstyle M_{\dot4\dot4}\approx-0.165087$, $\scriptstyle M_{\dot5\dot5}\approx-0.274801$, $\scriptstyle M_{\dot6\dot6}\approx-0.291318$, $\scriptstyle M_{\dot7\dot7}\approx-0.312614$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01839750}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01839750}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.3975063658,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.152}$, ${+2.399}_{\times 2}$, ${+2.455}$, ${+2.652}_{\times 2}$, ${+6.004}$, ${+6.110}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.170}_{\times 2}$, ${+0.220}$, ${+0.291}_{\times 2}$, ${+0.482}_{\times 2}$, ${+0.684}$, ${+0.743}$, ${+0.759}_{\times 2}$, ${+0.973}$, ${+1.018}_{\times 2}$, ${+1.434}$, ${+1.539}$, ${+1.785}_{\times 2}$, ${+2.897}$, ${+3.281}_{\times 2}$, ${+3.779}_{\times 2}$, ${+4.379}$, ${+4.531}_{\times 2}$, ${+4.746}$, ${+5.204}_{\times 2}$, ${+6.199}$, ${+6.520}_{\times 2}$, ${+6.579}$, ${+7.473}$, ${+7.698}_{\times 2}$, ${+8.298}$, ${+8.606}$, ${+8.690}_{\times 2}$, ${+8.759}$, ${+8.869}_{\times 2}$, ${+9.525}_{\times 2}$, ${+9.595}_{\times 2}$, ${+9.822}$, ${+10.609}_{\times 2}$, ${+12.144}_{\times 2}$, ${+13.532}$, ${+13.586}$, ${+24.018}$, ${+24.440}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 2}$, ${+0.524}$, ${+0.797}_{\times 2}$, ${+1.142}_{\times 2}$, ${+1.630}$, ${+2.018}_{\times 2}$, ${+3.796}_{\times 2}$, ${+4.239}_{\times 2}$, ${+4.573}$, ${+4.607}$, ${+5.298}$, ${+5.568}$, ${+5.615}$, ${+5.750}_{\times 2}$, ${+7.285}$, ${+7.527}_{\times 2}$, ${+7.739}$, ${+9.683}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.101}$, ${-2.123}_{\times 2}$, ${-2.094}$, ${-1.933}_{\times 2}$, ${-1.470}_{\times 2}$, ${-1.317}$, ${-1.195}$, ${-0.879}$, ${-0.480}$, ${-0.446}_{\times 2}$, ${-0.426}_{\times 2}$, ${-0.160}$, ${+0.000}_{\times 27}$, ${+0.842}_{\times 2}$, ${+1.095}_{\times 2}$, ${+1.142}$, ${+1.570}_{\times 2}$, ${+3.155}_{\times 2}$, ${+4.292}$, ${+4.485}$, ${+4.811}$, ${+5.493}_{\times 2}$, ${+6.026}$, ${+6.133}_{\times 2}$, ${+6.973}_{\times 2}$, ${+7.738}$, ${+9.675}_{\times 2}$, ${+10.010}$, ${+10.746}$, ${+13.147}$, ${+13.281}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.160935$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.011497$, $\scriptstyle M_{22}\approx-0.164387$, $\scriptstyle M_{24}\approx-0.201334$, $\scriptstyle M_{33}\approx0.520548$, $\scriptstyle M_{35}\approx0.200407$, $\scriptstyle M_{44}\approx0.522166$, $\scriptstyle M_{55}\approx-0.036193$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.260132$, $\scriptstyle M_{\dot0\dot0}\approx0.562263$, $\scriptstyle M_{\dot1\dot1}\approx0.166467$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.134256$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213777$, $\scriptstyle M_{\dot6\dot6}\approx-0.277142$, $\scriptstyle M_{\dot7\dot7}\approx-0.292546$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844068}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844068}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4406837566,\quad |\nabla V/g^2|<{8.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.230}$, ${+2.383}$, ${+2.687}$, ${+2.839}$, ${+2.881}$, ${+3.006}$, ${+5.224}$, ${+5.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.073}$, ${+0.076}$, ${+0.092}$, ${+0.126}$, ${+0.156}$, ${+0.537}$, ${+0.549}$, ${+0.904}$, ${+1.103}$, ${+1.215}$, ${+1.228}$, ${+1.326}$, ${+1.604}$, ${+1.622}$, ${+1.763}$, ${+2.316}$, ${+2.380}$, ${+2.419}$, ${+2.535}$, ${+3.274}$, ${+3.308}$, ${+3.896}$, ${+4.120}$, ${+4.646}$, ${+4.653}$, ${+5.047}$, ${+5.080}$, ${+5.537}$, ${+6.459}$, ${+6.570}$, ${+6.995}$, ${+7.073}$, ${+7.424}$, ${+7.483}$, ${+7.830}$, ${+8.168}$, ${+8.309}$, ${+8.593}$, ${+8.825}$, ${+8.922}$, ${+9.178}$, ${+9.236}$, ${+9.532}$, ${+9.547}$, ${+9.640}$, ${+10.749}$, ${+11.243}$, ${+11.354}$, ${+11.361}$, ${+11.404}$, ${+11.525}$, ${+11.532}$, ${+12.026}$, ${+20.897}$, ${+21.431}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}$, ${+0.099}$, ${+0.149}$, ${+0.654}$, ${+0.663}$, ${+0.952}$, ${+1.498}$, ${+1.537}$, ${+1.731}$, ${+1.803}$, ${+2.188}$, ${+3.750}$, ${+4.256}$, ${+4.282}$, ${+4.748}$, ${+4.762}$, ${+5.074}$, ${+5.133}$, ${+5.433}$, ${+6.192}$, ${+6.239}$, ${+6.514}$, ${+6.652}$, ${+6.857}$, ${+6.955}$, ${+7.243}$, ${+8.008}$, ${+8.193}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.220}$, ${-2.152}$, ${-2.084}$, ${-1.931}$, ${-1.920}$, ${-1.847}$, ${-1.670}$, ${-1.547}$, ${-1.329}$, ${-1.277}$, ${-0.829}$, ${-0.584}$, ${-0.516}$, ${-0.473}$, ${-0.431}$, ${-0.178}$, ${+0.000}_{\times 28}$, ${+0.033}$, ${+0.506}$, ${+0.933}$, ${+1.194}$, ${+1.214}$, ${+2.929}$, ${+2.939}$, ${+3.209}$, ${+3.406}$, ${+3.975}$, ${+4.379}$, ${+4.418}$, ${+5.287}$, ${+5.543}$, ${+5.955}$, ${+5.958}$, ${+6.280}$, ${+7.561}$, ${+7.596}$, ${+7.698}$, ${+9.313}$, ${+9.629}$, ${+9.808}$, ${+10.052}$, ${+11.135}$, ${+11.558}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.010432$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.083332$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.011373$, $\scriptstyle M_{03}{\approx}M_{47}\approx0.206134$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.092007$, $\scriptstyle M_{05}{\approx}M_{27}\approx0.050453$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.019744$, $\scriptstyle M_{07}\approx0.052897$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.087262$, $\scriptstyle M_{12}{\approx}-M_{56}\approx0.202835$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.067651$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.041192$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.073881$, $\scriptstyle M_{16}\approx0.000198$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.104680$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.043828$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.114454$, $\scriptstyle M_{25}\approx-0.047169$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.027849$, $\scriptstyle M_{34}\approx-0.164288$, $\scriptstyle M_{\dot0\dot0}\approx0.578428$, $\scriptstyle M_{\dot1\dot1}\approx0.567760$, $\scriptstyle M_{\dot2\dot2}\approx-0.057157$, $\scriptstyle M_{\dot3\dot3}\approx-0.062251$, $\scriptstyle M_{\dot4\dot4}\approx-0.184090$, $\scriptstyle M_{\dot5\dot5}\approx-0.249756$, $\scriptstyle M_{\dot6\dot6}\approx-0.293650$, $\scriptstyle M_{\dot7\dot7}\approx-0.299285$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844257}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844257}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4425782918,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.058}$, ${+2.224}$, ${+2.498}$, ${+2.544}$, ${+2.571}$, ${+2.627}$, ${+6.029}$, ${+6.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.173}$, ${+0.205}$, ${+0.242}$, ${+0.372}$, ${+0.395}$, ${+0.550}$, ${+0.644}$, ${+0.650}$, ${+0.680}$, ${+0.687}$, ${+0.812}$, ${+0.818}$, ${+0.866}$, ${+1.053}$, ${+1.178}$, ${+1.181}$, ${+1.515}$, ${+1.553}$, ${+3.386}$, ${+3.739}$, ${+3.805}$, ${+4.582}$, ${+4.649}$, ${+4.690}$, ${+4.953}$, ${+5.089}$, ${+5.101}$, ${+5.440}$, ${+5.618}$, ${+5.629}$, ${+5.777}$, ${+5.925}$, ${+5.993}$, ${+6.436}$, ${+6.846}$, ${+7.559}$, ${+8.232}$, ${+8.300}$, ${+8.715}$, ${+8.896}$, ${+9.068}$, ${+9.073}$, ${+9.095}$, ${+9.124}$, ${+9.674}$, ${+9.739}$, ${+9.991}$, ${+10.176}$, ${+10.282}$, ${+10.321}$, ${+10.374}$, ${+10.508}$, ${+13.566}$, ${+13.589}$, ${+24.116}$, ${+24.492}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.093}$, ${+0.108}$, ${+0.508}$, ${+0.687}$, ${+0.731}$, ${+0.899}$, ${+0.918}$, ${+1.935}$, ${+2.269}$, ${+2.383}$, ${+3.408}$, ${+3.425}$, ${+4.244}$, ${+4.295}$, ${+4.717}$, ${+5.055}$, ${+5.291}$, ${+5.463}$, ${+5.475}$, ${+5.773}$, ${+5.783}$, ${+7.035}$, ${+7.555}$, ${+8.320}$, ${+8.453}$, ${+8.581}$, ${+8.625}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.924}$, ${-2.266}$, ${-2.254}$, ${-2.182}$, ${-1.861}$, ${-1.859}$, ${-1.564}$, ${-1.459}$, ${-1.235}$, ${-1.068}$, ${-0.984}$, ${-0.971}$, ${-0.563}$, ${-0.452}$, ${-0.091}$, ${+0.000}_{\times 28}$, ${+0.337}$, ${+0.775}$, ${+0.793}$, ${+1.257}$, ${+1.537}$, ${+1.758}$, ${+2.455}$, ${+2.648}$, ${+3.266}$, ${+3.524}$, ${+4.066}$, ${+4.112}$, ${+4.174}$, ${+4.432}$, ${+4.963}$, ${+4.995}$, ${+5.107}$, ${+6.780}$, ${+7.110}$, ${+7.322}$, ${+7.791}$, ${+8.869}$, ${+8.887}$, ${+10.091}$, ${+10.704}$, ${+12.627}$, ${+12.782}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.567810$, $\scriptstyle M_{11}\approx0.175722$, $\scriptstyle M_{22}\approx0.135144$, $\scriptstyle M_{33}\approx0.130045$, $\scriptstyle M_{44}\approx-0.210364$, $\scriptstyle M_{55}\approx-0.212242$, $\scriptstyle M_{66}\approx-0.287224$, $\scriptstyle M_{77}\approx-0.298891$, $\scriptstyle M_{\dot0\dot0}\approx0.476946$, $\scriptstyle M_{\dot0\dot2}\approx-0.161980$, $\scriptstyle M_{\dot0\dot4}\approx0.013564$, $\scriptstyle M_{\dot0\dot6}\approx0.209997$, $\scriptstyle M_{\dot1\dot1}\approx-0.145964$, $\scriptstyle M_{\dot1\dot3}\approx-0.006462$, $\scriptstyle M_{\dot1\dot5}\approx0.000975$, $\scriptstyle M_{\dot1\dot7}\approx0.254629$, $\scriptstyle M_{\dot2\dot2}\approx-0.134622$, $\scriptstyle M_{\dot2\dot4}\approx0.002584$, $\scriptstyle M_{\dot2\dot6}\approx0.019352$, $\scriptstyle M_{\dot3\dot3}\approx-0.186357$, $\scriptstyle M_{\dot3\dot5}\approx0.002577$, $\scriptstyle M_{\dot3\dot7}\approx0.004860$, $\scriptstyle M_{\dot4\dot4}\approx-0.206931$, $\scriptstyle M_{\dot4\dot6}\approx-0.000848$, $\scriptstyle M_{\dot5\dot5}\approx-0.193443$, $\scriptstyle M_{\dot5\dot7}\approx-0.083805$, $\scriptstyle M_{\dot6\dot6}\approx-0.089796$, $\scriptstyle M_{\dot7\dot7}\approx0.480169$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844514}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844514}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4451462977,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.315}$, ${+2.355}$, ${+2.688}$, ${+2.806}$, ${+2.821}$, ${+2.858}$, ${+5.366}$, ${+5.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.077}$, ${+0.105}$, ${+0.107}$, ${+0.147}$, ${+0.172}$, ${+0.561}$, ${+0.756}$, ${+0.758}$, ${+1.117}$, ${+1.122}$, ${+1.205}$, ${+1.281}$, ${+1.403}$, ${+1.625}$, ${+1.708}$, ${+2.338}$, ${+2.425}$, ${+2.430}$, ${+2.621}$, ${+3.225}$, ${+3.501}$, ${+3.729}$, ${+4.249}$, ${+4.460}$, ${+4.741}$, ${+4.855}$, ${+4.954}$, ${+5.646}$, ${+6.267}$, ${+6.655}$, ${+7.004}$, ${+7.032}$, ${+7.484}$, ${+7.624}$, ${+7.974}$, ${+8.082}$, ${+8.156}$, ${+8.801}$, ${+8.854}$, ${+9.084}$, ${+9.200}$, ${+9.260}$, ${+9.374}$, ${+9.402}$, ${+9.419}$, ${+10.752}$, ${+11.223}$, ${+11.284}$, ${+11.430}$, ${+11.538}$, ${+11.605}$, ${+11.666}$, ${+11.784}$, ${+21.464}$, ${+21.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.071}$, ${+0.086}$, ${+0.146}$, ${+0.653}$, ${+0.726}$, ${+0.879}$, ${+1.496}$, ${+1.581}$, ${+1.683}$, ${+1.700}$, ${+2.160}$, ${+3.948}$, ${+4.070}$, ${+4.317}$, ${+4.715}$, ${+4.744}$, ${+4.971}$, ${+5.178}$, ${+5.468}$, ${+5.949}$, ${+6.317}$, ${+6.433}$, ${+6.681}$, ${+6.880}_{\times 2}$, ${+7.288}$, ${+8.354}$, ${+8.475}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.250}$, ${-2.165}$, ${-2.069}$, ${-1.918}$, ${-1.916}$, ${-1.878}$, ${-1.621}$, ${-1.521}$, ${-1.287}$, ${-1.252}$, ${-0.763}$, ${-0.601}$, ${-0.476}$, ${-0.452}$, ${-0.446}$, ${-0.009}$, ${+0.000}_{\times 28}$, ${+0.197}$, ${+0.264}$, ${+1.026}$, ${+1.086}$, ${+1.193}$, ${+2.702}$, ${+2.766}$, ${+3.279}$, ${+3.475}$, ${+3.911}$, ${+3.979}$, ${+4.471}$, ${+5.190}$, ${+5.693}$, ${+5.796}$, ${+5.951}$, ${+6.222}$, ${+7.614}$, ${+7.755}$, ${+7.819}$, ${+9.397}$, ${+9.685}$, ${+9.975}$, ${+10.014}$, ${+11.392}$, ${+11.751}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.066814$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.257014$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.113433$, $\scriptstyle M_{06}\approx-0.249406$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.026244$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.174618$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.029107$, $\scriptstyle M_{17}\approx0.034386$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.034182$, $\scriptstyle M_{24}\approx-0.051926$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.127240$, $\scriptstyle M_{35}\approx0.002947$, $\scriptstyle M_{\dot0\dot0}\approx0.582521$, $\scriptstyle M_{\dot1\dot1}\approx0.569104$, $\scriptstyle M_{\dot2\dot2}\approx-0.064955$, $\scriptstyle M_{\dot3\dot3}\approx-0.073763$, $\scriptstyle M_{\dot4\dot4}\approx-0.181493$, $\scriptstyle M_{\dot5\dot5}\approx-0.237706$, $\scriptstyle M_{\dot6\dot6}\approx-0.295832$, $\scriptstyle M_{\dot7\dot7}\approx-0.297875$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844875}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844875}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4487590872,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.185}$, ${+2.204}$, ${+2.381}_{\times 2}$, ${+2.604}_{\times 2}$, ${+6.129}$, ${+6.243}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.266}_{\times 2}$, ${+0.293}$, ${+0.476}_{\times 2}$, ${+0.663}_{\times 2}$, ${+0.674}_{\times 2}$, ${+0.727}$, ${+0.732}$, ${+0.762}_{\times 2}$, ${+0.863}$, ${+1.143}_{\times 2}$, ${+1.267}$, ${+1.614}$, ${+3.543}$, ${+3.653}_{\times 2}$, ${+4.577}$, ${+4.745}_{\times 2}$, ${+5.170}$, ${+5.254}_{\times 2}$, ${+5.488}_{\times 2}$, ${+5.592}_{\times 2}$, ${+5.601}_{\times 2}$, ${+6.214}$, ${+6.757}$, ${+7.739}$, ${+8.414}$, ${+8.612}$, ${+8.739}$, ${+8.815}$, ${+9.002}_{\times 2}$, ${+9.167}_{\times 2}$, ${+9.526}_{\times 2}$, ${+10.217}_{\times 2}$, ${+10.335}_{\times 2}$, ${+10.418}_{\times 2}$, ${+13.793}$, ${+13.867}$, ${+24.518}$, ${+24.972}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.093}_{\times 2}$, ${+0.524}$, ${+0.738}_{\times 2}$, ${+0.834}_{\times 2}$, ${+1.952}$, ${+2.358}_{\times 2}$, ${+3.317}_{\times 2}$, ${+4.313}_{\times 2}$, ${+4.603}$, ${+4.750}$, ${+5.321}_{\times 2}$, ${+5.368}$, ${+5.766}$, ${+5.950}$, ${+7.156}$, ${+7.763}$, ${+8.630}_{\times 2}$, ${+8.677}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.927}$, ${-2.217}_{\times 2}$, ${-2.198}$, ${-1.870}_{\times 2}$, ${-1.518}_{\times 2}$, ${-1.291}$, ${-1.147}$, ${-0.748}$, ${-0.709}_{\times 2}$, ${-0.410}$, ${-0.078}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.295}$, ${+0.490}_{\times 2}$, ${+1.348}$, ${+1.562}_{\times 2}$, ${+3.064}_{\times 2}$, ${+3.588}_{\times 2}$, ${+3.742}_{\times 2}$, ${+4.249}$, ${+4.396}$, ${+4.905}_{\times 2}$, ${+4.910}$, ${+6.336}$, ${+7.578}_{\times 2}$, ${+7.782}$, ${+8.636}_{\times 2}$, ${+10.210}$, ${+10.825}$, ${+13.079}$, ${+13.203}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.571191$, $\scriptstyle M_{11}\approx0.173681$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.130766$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.210924$, $\scriptstyle M_{66}\approx-0.285316$, $\scriptstyle M_{77}\approx-0.299241$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.199257$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.010911$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.109674$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.223544$, $\scriptstyle M_{\dot2\dot5}\approx-0.064255$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.508188$, $\scriptstyle M_{\dot3\dot4}\approx-0.006462$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01845134}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01845134}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4513432208,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.135}$, ${+2.199}$, ${+2.407}$, ${+2.449}$, ${+2.584}$, ${+2.642}$, ${+6.104}$, ${+6.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.222}$, ${+0.241}$, ${+0.293}$, ${+0.410}$, ${+0.430}$, ${+0.600}$, ${+0.611}$, ${+0.652}$, ${+0.710}$, ${+0.734}$, ${+0.747}$, ${+0.819}$, ${+0.862}$, ${+0.895}$, ${+1.135}$, ${+1.166}$, ${+1.357}$, ${+1.611}$, ${+3.526}$, ${+3.710}$, ${+3.840}$, ${+4.568}$, ${+4.625}$, ${+4.727}$, ${+5.109}$, ${+5.248}$, ${+5.262}$, ${+5.397}$, ${+5.502}$, ${+5.572}$, ${+5.647}$, ${+5.664}$, ${+5.811}$, ${+6.320}$, ${+6.788}$, ${+7.731}$, ${+8.401}$, ${+8.541}$, ${+8.635}$, ${+8.795}$, ${+8.991}$, ${+9.048}$, ${+9.128}$, ${+9.185}$, ${+9.629}$, ${+9.794}$, ${+9.998}$, ${+10.112}$, ${+10.196}$, ${+10.334}$, ${+10.339}$, ${+10.568}$, ${+13.709}$, ${+13.770}$, ${+24.417}$, ${+24.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.092}$, ${+0.103}$, ${+0.515}$, ${+0.692}$, ${+0.725}$, ${+0.861}$, ${+0.868}$, ${+1.977}$, ${+2.352}$, ${+2.404}$, ${+3.296}$, ${+3.341}$, ${+4.289}$, ${+4.321}$, ${+4.708}$, ${+4.786}$, ${+5.296}$, ${+5.393}$, ${+5.428}$, ${+5.764}$, ${+5.941}$, ${+7.083}$, ${+7.703}$, ${+8.527}$, ${+8.560}$, ${+8.616}$, ${+8.663}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.913}$, ${-2.277}$, ${-2.237}$, ${-2.163}$, ${-1.845}_{\times 2}$, ${-1.534}$, ${-1.518}$, ${-1.260}$, ${-1.145}$, ${-0.852}$, ${-0.839}$, ${-0.675}$, ${-0.424}$, ${+0.000}_{\times 28}$, ${+0.127}$, ${+0.149}$, ${+0.609}$, ${+0.670}$, ${+1.346}$, ${+1.508}$, ${+1.636}$, ${+2.905}$, ${+3.161}$, ${+3.460}$, ${+3.483}$, ${+3.687}$, ${+3.744}$, ${+4.231}$, ${+4.400}$, ${+4.914}$, ${+4.920}$, ${+5.021}$, ${+6.473}$, ${+7.555}$, ${+7.607}$, ${+7.792}$, ${+8.628}$, ${+8.689}$, ${+10.167}$, ${+10.775}$, ${+12.894}$, ${+13.031}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.375712$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.243421$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.057780$, $\scriptstyle M_{03}{\approx}-M_{47}\approx0.036171$, $\scriptstyle M_{04}{\approx}-M_{37}\approx-0.006380$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.004895$, $\scriptstyle M_{06}{\approx}M_{17}\approx-0.162669$, $\scriptstyle M_{07}\approx0.186879$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.006371$, $\scriptstyle M_{12}{\approx}M_{56}\approx-0.041181$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.019116$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.000155$, $\scriptstyle M_{15}{\approx}M_{26}\approx-0.010553$, $\scriptstyle M_{16}\approx-0.137809$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.187160$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.005344$, $\scriptstyle M_{24}{\approx}-M_{35}\approx-0.001382$, $\scriptstyle M_{25}\approx-0.009441$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.194923$, $\scriptstyle M_{34}\approx0.005795$, $\scriptstyle M_{\dot0\dot0}\approx0.570307$, $\scriptstyle M_{\dot1\dot1}\approx0.174665$, $\scriptstyle M_{\dot2\dot2}\approx0.132573$, $\scriptstyle M_{\dot3\dot3}\approx0.130165$, $\scriptstyle M_{\dot4\dot4}\approx-0.208617$, $\scriptstyle M_{\dot5\dot5}\approx-0.213165$, $\scriptstyle M_{\dot6\dot6}\approx-0.286489$, $\scriptstyle M_{\dot7\dot7}\approx-0.299440$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01846735}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01846735}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4673570199,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.293}_{\times 2}$, ${+2.831}_{\times 2}$, ${+3.831}_{\times 2}$, ${+4.679}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.178}_{\times 2}$, ${+0.270}_{\times 2}$, ${+0.705}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.730}_{\times 2}$, ${+1.768}_{\times 2}$, ${+1.930}_{\times 2}$, ${+3.086}_{\times 2}$, ${+3.232}_{\times 2}$, ${+4.482}_{\times 2}$, ${+5.602}_{\times 2}$, ${+5.826}_{\times 2}$, ${+6.253}_{\times 2}$, ${+6.919}_{\times 2}$, ${+7.763}_{\times 2}$, ${+8.333}_{\times 2}$, ${+8.542}_{\times 2}$, ${+9.173}_{\times 2}$, ${+9.514}_{\times 2}$, ${+9.679}_{\times 2}$, ${+10.020}_{\times 2}$, ${+10.368}_{\times 2}$, ${+11.324}_{\times 2}$, ${+11.442}_{\times 2}$, ${+15.323}_{\times 2}$, ${+18.716}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.162}$, ${+0.210}$, ${+0.414}$, ${+0.497}$, ${+1.741}$, ${+1.801}$, ${+1.897}$, ${+2.045}$, ${+3.224}$, ${+3.632}$, ${+3.793}$, ${+4.004}$, ${+4.210}$, ${+4.237}$, ${+4.337}$, ${+4.654}$, ${+4.686}$, ${+5.231}$, ${+5.696}$, ${+5.993}$, ${+6.674}$, ${+7.030}$, ${+7.348}$, ${+7.541}$, ${+7.659}$, ${+8.153}$, ${+8.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.839}$, ${-2.339}$, ${-2.289}$, ${-2.216}$, ${-2.165}$, ${-2.145}$, ${-1.800}$, ${-1.792}$, ${-1.716}$, ${-1.684}$, ${-1.483}$, ${-1.377}$, ${-1.120}$, ${-0.890}$, ${-0.527}$, ${-0.184}$, ${+0.000}_{\times 28}$, ${+0.471}$, ${+0.732}$, ${+0.889}$, ${+1.781}$, ${+2.704}$, ${+3.549}$, ${+4.339}$, ${+4.362}$, ${+4.551}$, ${+4.667}$, ${+4.886}$, ${+5.440}$, ${+6.289}$, ${+6.671}$, ${+6.912}$, ${+7.350}$, ${+7.560}$, ${+7.822}$, ${+8.036}$, ${+8.589}$, ${+8.867}$, ${+9.303}$, ${+9.778}$, ${+9.871}$, ${+10.001}$, ${+10.894}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.222293$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.093120$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.131418$, $\scriptstyle M_{07}{\approx}-M_{34}\approx-0.055807$, $\scriptstyle M_{11}{\approx}M_{55}\approx-0.032148$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.153588$, $\scriptstyle M_{16}{\approx}M_{25}\approx0.197210$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.137710$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.085355$, $\scriptstyle M_{33}{\approx}M_{77}\approx0.392152$, $\scriptstyle M_{\dot0\dot0}\approx0.471547$, $\scriptstyle M_{\dot1\dot1}\approx0.263557$, $\scriptstyle M_{\dot2\dot2}\approx0.220943$, $\scriptstyle M_{\dot3\dot3}\approx0.137600$, $\scriptstyle M_{\dot4\dot4}\approx-0.246231$, $\scriptstyle M_{\dot5\dot5}\approx-0.253542$, $\scriptstyle M_{\dot6\dot6}\approx-0.286223$, $\scriptstyle M_{\dot7\dot7}\approx-0.307651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01847884}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01847884}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4788478487,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.078}$, ${+2.719}$, ${+2.784}$, ${+2.801}$, ${+2.804}$, ${+3.734}$, ${+4.585}$, ${+5.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 2}$, ${+0.070}_{\times 2}$, ${+0.134}$, ${+0.176}$, ${+0.208}$, ${+0.233}$, ${+0.902}$, ${+0.943}$, ${+1.339}_{\times 2}$, ${+1.511}$, ${+1.666}$, ${+1.711}$, ${+2.332}$, ${+2.421}$, ${+2.599}$, ${+2.625}$, ${+2.848}$, ${+2.854}$, ${+3.240}$, ${+4.383}$, ${+4.680}$, ${+4.794}$, ${+5.580}$, ${+5.786}$, ${+5.813}$, ${+6.094}$, ${+6.665}$, ${+6.701}$, ${+6.810}$, ${+6.832}$, ${+7.240}$, ${+7.284}$, ${+7.691}$, ${+7.855}$, ${+8.062}$, ${+8.310}$, ${+8.781}$, ${+9.235}$, ${+9.314}$, ${+9.358}$, ${+9.392}$, ${+10.600}$, ${+10.697}$, ${+10.876}$, ${+10.921}$, ${+11.009}$, ${+11.136}$, ${+11.203}$, ${+11.215}$, ${+12.273}$, ${+14.936}$, ${+18.339}$, ${+21.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.251}$, ${+0.257}$, ${+0.569}$, ${+0.583}$, ${+1.466}$, ${+1.467}$, ${+1.883}$, ${+1.924}$, ${+2.238}$, ${+2.755}$, ${+3.087}$, ${+4.341}$, ${+4.467}$, ${+4.627}$, ${+4.656}$, ${+4.905}$, ${+5.533}$, ${+5.574}$, ${+5.754}$, ${+6.083}$, ${+6.587}$, ${+6.694}$, ${+6.924}$, ${+6.976}$, ${+7.529}$, ${+8.225}$, ${+8.263}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.883}$, ${-2.162}$, ${-2.140}$, ${-1.992}$, ${-1.969}$, ${-1.953}$, ${-1.761}$, ${-1.760}$, ${-1.408}$, ${-1.400}$, ${-1.238}$, ${-1.064}$, ${-0.648}$, ${-0.253}$, ${-0.251}$, ${-0.237}$, ${+0.000}_{\times 28}$, ${+0.545}$, ${+0.924}$, ${+1.379}$, ${+1.430}$, ${+1.882}$, ${+2.835}$, ${+2.888}$, ${+3.461}$, ${+3.466}$, ${+3.900}$, ${+4.034}$, ${+4.525}$, ${+6.293}$, ${+6.305}$, ${+6.934}$, ${+7.100}$, ${+7.582}$, ${+7.679}$, ${+7.766}$, ${+8.416}$, ${+8.573}$, ${+8.996}$, ${+9.429}$, ${+9.979}$, ${+10.330}$, ${+11.583}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550142$, $\scriptstyle M_{11}\approx0.171045$, $\scriptstyle M_{22}\approx0.150982$, $\scriptstyle M_{33}\approx0.144863$, $\scriptstyle M_{44}\approx-0.210479$, $\scriptstyle M_{55}\approx-0.257496$, $\scriptstyle M_{66}\approx-0.258048$, $\scriptstyle M_{77}\approx-0.291008$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.164719$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.032047$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.078907$, $\scriptstyle M_{\dot0\dot7}\approx-0.100937$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.216590$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.345574$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.062032$, $\scriptstyle M_{\dot1\dot6}\approx-0.004724$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.233048$, $\scriptstyle M_{\dot2\dot5}\approx0.052661$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.181177$, $\scriptstyle M_{\dot3\dot4}\approx0.130857$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848038}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848038}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4803869477,\quad |\nabla V/g^2|<{1.1}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.080}$, ${+2.527}$, ${+2.567}$, ${+2.793}$, ${+3.061}$, ${+3.426}$, ${+4.911}$, ${+5.393}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}$, ${+0.046}$, ${+0.084}$, ${+0.086}$, ${+0.184}$, ${+0.194}$, ${+0.238}$, ${+0.311}$, ${+0.975}$, ${+0.983}$, ${+1.173}$, ${+1.341}$, ${+1.412}$, ${+1.522}$, ${+1.649}$, ${+2.228}$, ${+2.368}$, ${+2.520}$, ${+2.602}$, ${+2.774}$, ${+3.026}$, ${+3.183}$, ${+4.196}$, ${+4.369}$, ${+4.648}$, ${+5.023}$, ${+5.398}$, ${+5.531}$, ${+5.929}$, ${+6.265}$, ${+6.492}$, ${+6.843}$, ${+7.105}$, ${+7.150}$, ${+7.586}$, ${+7.917}$, ${+7.921}$, ${+8.301}$, ${+8.318}$, ${+8.799}$, ${+9.090}$, ${+9.184}$, ${+9.250}$, ${+9.379}$, ${+10.110}$, ${+10.268}$, ${+10.479}$, ${+10.605}$, ${+11.173}$, ${+11.229}$, ${+11.286}$, ${+11.710}$, ${+12.245}$, ${+13.705}$, ${+19.643}$, ${+21.572}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.181}$, ${+0.202}$, ${+0.562}$, ${+0.604}$, ${+1.210}$, ${+1.515}$, ${+1.799}$, ${+1.870}$, ${+2.189}$, ${+2.334}$, ${+3.385}$, ${+4.269}$, ${+4.433}$, ${+4.675}$, ${+4.709}$, ${+4.981}$, ${+5.335}$, ${+5.338}$, ${+5.712}$, ${+6.266}$, ${+6.493}$, ${+6.527}$, ${+6.786}$, ${+7.114}$, ${+7.488}$, ${+8.269}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.019}$, ${-2.162}$, ${-2.104}$, ${-2.006}$, ${-1.974}$, ${-1.914}$, ${-1.635}$, ${-1.554}$, ${-1.473}$, ${-1.200}$, ${-1.148}$, ${-0.979}$, ${-0.904}$, ${-0.473}$, ${-0.216}$, ${-0.104}$, ${+0.000}_{\times 28}$, ${+0.558}$, ${+0.711}$, ${+1.226}$, ${+1.435}$, ${+1.626}$, ${+1.968}$, ${+2.593}$, ${+2.861}$, ${+3.590}$, ${+4.270}$, ${+4.697}$, ${+4.942}$, ${+5.610}$, ${+6.189}$, ${+6.282}$, ${+6.958}$, ${+7.097}$, ${+7.367}$, ${+7.644}$, ${+8.098}$, ${+9.207}$, ${+9.236}$, ${+9.381}$, ${+9.980}$, ${+10.582}$, ${+11.376}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.193293$, $\scriptstyle M_{02}\approx-0.053375$, $\scriptstyle M_{04}\approx0.087987$, $\scriptstyle M_{06}\approx0.040231$, $\scriptstyle M_{11}\approx0.171554$, $\scriptstyle M_{13}\approx0.155495$, $\scriptstyle M_{15}\approx0.128822$, $\scriptstyle M_{17}\approx-0.046696$, $\scriptstyle M_{22}\approx-0.178216$, $\scriptstyle M_{24}\approx-0.102681$, $\scriptstyle M_{26}\approx-0.115484$, $\scriptstyle M_{33}\approx0.302249$, $\scriptstyle M_{35}\approx0.074186$, $\scriptstyle M_{37}\approx0.209154$, $\scriptstyle M_{44}\approx-0.098030$, $\scriptstyle M_{46}\approx0.149993$, $\scriptstyle M_{55}\approx0.133573$, $\scriptstyle M_{57}\approx0.218423$, $\scriptstyle M_{66}\approx-0.121559$, $\scriptstyle M_{77}\approx-0.016278$, $\scriptstyle M_{\dot0\dot0}\approx0.565564$, $\scriptstyle M_{\dot1\dot1}\approx0.559628$, $\scriptstyle M_{\dot2\dot2}\approx-0.037305$, $\scriptstyle M_{\dot3\dot3}\approx-0.046840$, $\scriptstyle M_{\dot4\dot4}\approx-0.164721$, $\scriptstyle M_{\dot5\dot5}\approx-0.278313$, $\scriptstyle M_{\dot6\dot6}\approx-0.279506$, $\scriptstyle M_{\dot7\dot7}\approx-0.318508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848623}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848623}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4862360603,\quad |\nabla V/g^2|<{4.0}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.047}$, ${+2.786}_{\times 2}$, ${+2.835}_{\times 2}$, ${+3.649}$, ${+4.471}$, ${+5.434}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}_{\times 2}$, ${+0.074}_{\times 2}$, ${+0.138}$, ${+0.165}$, ${+0.289}_{\times 2}$, ${+0.913}$, ${+0.925}$, ${+1.284}_{\times 2}$, ${+1.642}$, ${+1.769}_{\times 2}$, ${+2.377}_{\times 2}$, ${+2.530}_{\times 2}$, ${+2.714}_{\times 2}$, ${+3.265}$, ${+4.528}$, ${+4.745}_{\times 2}$, ${+5.612}_{\times 2}$, ${+6.085}_{\times 2}$, ${+6.442}$, ${+6.605}$, ${+6.610}_{\times 2}$, ${+7.224}_{\times 2}$, ${+7.558}$, ${+7.943}$, ${+8.043}$, ${+8.189}$, ${+8.918}$, ${+9.339}_{\times 2}$, ${+9.401}_{\times 2}$, ${+10.215}$, ${+10.707}$, ${+10.736}_{\times 2}$, ${+11.144}_{\times 2}$, ${+11.341}_{\times 2}$, ${+12.172}$, ${+14.594}$, ${+17.883}$, ${+21.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.240}_{\times 2}$, ${+0.649}_{\times 2}$, ${+1.385}_{\times 2}$, ${+1.873}_{\times 2}$, ${+2.271}$, ${+2.645}$, ${+3.190}$, ${+4.319}_{\times 2}$, ${+4.807}_{\times 2}$, ${+4.823}$, ${+5.442}$, ${+5.669}_{\times 2}$, ${+6.117}$, ${+6.753}_{\times 2}$, ${+6.918}_{\times 2}$, ${+7.331}$, ${+7.980}$, ${+8.037}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.907}$, ${-2.098}_{\times 2}$, ${-2.031}$, ${-1.963}_{\times 2}$, ${-1.808}_{\times 2}$, ${-1.335}_{\times 2}$, ${-1.314}$, ${-1.041}$, ${-0.674}$, ${-0.367}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.152}_{\times 2}$, ${+0.890}$, ${+0.920}_{\times 2}$, ${+1.310}$, ${+1.937}$, ${+2.954}_{\times 2}$, ${+3.257}_{\times 2}$, ${+3.929}$, ${+4.156}$, ${+4.493}$, ${+6.091}_{\times 2}$, ${+6.927}_{\times 2}$, ${+7.472}_{\times 2}$, ${+7.657}$, ${+8.487}$, ${+8.576}$, ${+8.839}$, ${+9.366}$, ${+10.070}_{\times 2}$, ${+11.586}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.201089$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.351908$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.062700$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.068678$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.050269$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.104866$, $\scriptstyle M_{16}{\approx}-M_{34}\approx0.026513$, $\scriptstyle M_{\dot0\dot0}\approx0.551787$, $\scriptstyle M_{\dot1\dot1}\approx0.160628$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.150130$, $\scriptstyle M_{\dot4\dot4}\approx-0.219644$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.252383$, $\scriptstyle M_{\dot7\dot7}\approx-0.288264$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848695}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848695}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4869507193,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.130}$, ${+2.488}$, ${+2.708}$, ${+2.829}$, ${+2.908}$, ${+3.431}$, ${+4.902}$, ${+5.394}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.039}$, ${+0.041}$, ${+0.080}$, ${+0.083}$, ${+0.148}$, ${+0.162}$, ${+0.285}$, ${+0.310}$, ${+0.963}$, ${+0.965}$, ${+1.157}$, ${+1.381}$, ${+1.424}$, ${+1.587}$, ${+1.707}$, ${+2.166}$, ${+2.441}$, ${+2.605}$, ${+2.614}$, ${+2.827}$, ${+2.965}$, ${+3.120}$, ${+4.336}$, ${+4.401}$, ${+4.757}$, ${+5.196}$, ${+5.520}$, ${+5.591}$, ${+5.888}$, ${+6.121}$, ${+6.661}$, ${+6.690}$, ${+7.025}$, ${+7.202}$, ${+7.562}$, ${+7.789}$, ${+8.057}$, ${+8.300}$, ${+8.519}$, ${+8.651}$, ${+9.124}$, ${+9.164}$, ${+9.332}$, ${+9.486}$, ${+9.951}$, ${+10.211}$, ${+10.830}$, ${+10.984}$, ${+11.072}$, ${+11.121}$, ${+11.315}$, ${+11.634}$, ${+11.731}$, ${+13.723}$, ${+19.608}$, ${+21.576}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.186}$, ${+0.188}$, ${+0.578}$, ${+0.645}$, ${+1.154}$, ${+1.525}$, ${+1.751}$, ${+2.016}$, ${+2.150}$, ${+2.297}$, ${+3.373}$, ${+4.120}$, ${+4.657}$, ${+4.667}$, ${+4.774}$, ${+4.943}$, ${+5.119}$, ${+5.781}$, ${+5.860}$, ${+6.275}$, ${+6.549}$, ${+6.616}$, ${+6.831}$, ${+6.922}$, ${+7.410}$, ${+8.151}$, ${+8.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.027}$, ${-2.151}$, ${-2.103}$, ${-1.986}$, ${-1.959}$, ${-1.928}$, ${-1.741}$, ${-1.591}$, ${-1.345}$, ${-1.247}$, ${-1.045}$, ${-0.982}$, ${-0.819}$, ${-0.379}$, ${-0.161}$, ${-0.059}$, ${+0.000}_{\times 28}$, ${+0.496}$, ${+0.668}$, ${+1.127}$, ${+1.502}$, ${+1.828}$, ${+1.981}$, ${+2.710}$, ${+2.904}$, ${+3.391}$, ${+4.288}$, ${+4.756}$, ${+4.996}$, ${+5.490}$, ${+6.388}$, ${+6.468}$, ${+6.713}$, ${+6.932}$, ${+7.609}$, ${+7.647}$, ${+8.136}$, ${+9.074}_{\times 2}$, ${+9.338}$, ${+9.813}$, ${+10.798}$, ${+11.440}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.565638$, $\scriptstyle M_{11}\approx0.559053$, $\scriptstyle M_{22}\approx-0.039717$, $\scriptstyle M_{33}\approx-0.042413$, $\scriptstyle M_{44}\approx-0.165112$, $\scriptstyle M_{55}\approx-0.273660$, $\scriptstyle M_{66}\approx-0.285768$, $\scriptstyle M_{77}\approx-0.318022$, $\scriptstyle M_{\dot0\dot0}\approx0.123276$, $\scriptstyle M_{\dot0\dot2}\approx-0.110912$, $\scriptstyle M_{\dot0\dot4}\approx-0.221900$, $\scriptstyle M_{\dot0\dot6}\approx0.055403$, $\scriptstyle M_{\dot1\dot1}\approx-0.208304$, $\scriptstyle M_{\dot1\dot3}\approx0.047636$, $\scriptstyle M_{\dot1\dot5}\approx-0.101580$, $\scriptstyle M_{\dot1\dot7}\approx-0.037252$, $\scriptstyle M_{\dot2\dot2}\approx0.213252$, $\scriptstyle M_{\dot2\dot4}\approx0.084930$, $\scriptstyle M_{\dot2\dot6}\approx0.119133$, $\scriptstyle M_{\dot3\dot3}\approx-0.207706$, $\scriptstyle M_{\dot3\dot5}\approx-0.094406$, $\scriptstyle M_{\dot3\dot7}\approx-0.093613$, $\scriptstyle M_{\dot4\dot4}\approx0.184100$, $\scriptstyle M_{\dot4\dot6}\approx0.268262$, $\scriptstyle M_{\dot5\dot5}\approx-0.070492$, $\scriptstyle M_{\dot5\dot7}\approx0.152263$, $\scriptstyle M_{\dot6\dot6}\approx0.078556$, $\scriptstyle M_{\dot7\dot7}\approx-0.112681$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848853}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848853}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4885333021,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.126}$, ${+2.502}$, ${+2.633}$, ${+2.888}$, ${+2.920}$, ${+3.417}$, ${+4.899}$, ${+5.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.045}$, ${+0.080}$, ${+0.091}$, ${+0.153}$, ${+0.162}$, ${+0.275}$, ${+0.321}$, ${+0.973}$, ${+0.976}$, ${+1.177}$, ${+1.375}$, ${+1.421}$, ${+1.555}$, ${+1.726}$, ${+2.158}$, ${+2.448}$, ${+2.599}$, ${+2.625}$, ${+2.822}$, ${+2.937}$, ${+3.125}$, ${+4.305}$, ${+4.363}$, ${+4.727}$, ${+5.241}$, ${+5.351}$, ${+5.652}$, ${+5.835}$, ${+6.250}$, ${+6.531}$, ${+6.750}$, ${+7.042}$, ${+7.222}$, ${+7.556}$, ${+7.836}$, ${+7.987}$, ${+8.291}$, ${+8.502}$, ${+8.705}$, ${+9.039}$, ${+9.239}$, ${+9.349}$, ${+9.449}$, ${+10.009}$, ${+10.249}$, ${+10.531}$, ${+10.959}$, ${+11.059}$, ${+11.140}$, ${+11.552}$, ${+11.678}$, ${+11.721}$, ${+13.668}$, ${+19.597}$, ${+21.584}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.183}$, ${+0.190}$, ${+0.590}$, ${+0.623}$, ${+1.171}$, ${+1.517}$, ${+1.783}$, ${+1.954}$, ${+2.143}$, ${+2.295}$, ${+3.407}$, ${+4.163}$, ${+4.557}$, ${+4.709}$, ${+4.759}$, ${+4.998}$, ${+5.161}$, ${+5.662}$, ${+5.800}$, ${+6.288}$, ${+6.540}$, ${+6.638}$, ${+6.858}$, ${+6.922}$, ${+7.428}$, ${+8.107}$, ${+8.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.033}$, ${-2.150}$, ${-2.104}$, ${-1.984}$, ${-1.959}$, ${-1.911}$, ${-1.698}$, ${-1.595}$, ${-1.358}$, ${-1.245}$, ${-1.081}$, ${-0.963}$, ${-0.813}$, ${-0.427}$, ${-0.161}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.378}$, ${+0.743}$, ${+1.115}$, ${+1.491}$, ${+1.780}$, ${+1.926}$, ${+2.652}$, ${+2.885}$, ${+3.466}$, ${+4.304}$, ${+4.681}$, ${+5.010}$, ${+5.547}$, ${+6.225}$, ${+6.478}$, ${+6.628}$, ${+7.037}$, ${+7.522}$, ${+7.646}$, ${+8.143}$, ${+9.115}$, ${+9.179}$, ${+9.361}$, ${+9.941}$, ${+10.670}$, ${+11.410}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566444$, $\scriptstyle M_{11}\approx0.559625$, $\scriptstyle M_{22}\approx-0.041880$, $\scriptstyle M_{33}\approx-0.042847$, $\scriptstyle M_{44}\approx-0.164350$, $\scriptstyle M_{55}\approx-0.273796$, $\scriptstyle M_{66}\approx-0.284997$, $\scriptstyle M_{77}\approx-0.318198$, $\scriptstyle M_{\dot0\dot0}\approx0.193667$, $\scriptstyle M_{\dot0\dot1}\approx0.066307$, $\scriptstyle M_{\dot0\dot2}\approx0.100289$, $\scriptstyle M_{\dot0\dot3}\approx0.076668$, $\scriptstyle M_{\dot0\dot4}\approx0.121649$, $\scriptstyle M_{\dot0\dot5}\approx0.023023$, $\scriptstyle M_{\dot0\dot6}\approx-0.061875$, $\scriptstyle M_{\dot0\dot7}\approx0.046771$, $\scriptstyle M_{\dot1\dot1}\approx-0.178095$, $\scriptstyle M_{\dot1\dot2}\approx0.099760$, $\scriptstyle M_{\dot1\dot3}\approx-0.030428$, $\scriptstyle M_{\dot1\dot4}\approx0.004632$, $\scriptstyle M_{\dot1\dot5}\approx0.094817$, $\scriptstyle M_{\dot1\dot6}\approx-0.070901$, $\scriptstyle M_{\dot1\dot7}\approx-0.068837$, $\scriptstyle M_{\dot2\dot2}\approx0.105125$, $\scriptstyle M_{\dot2\dot3}\approx0.036666$, $\scriptstyle M_{\dot2\dot4}\approx-0.045824$, $\scriptstyle M_{\dot2\dot5}\approx-0.023847$, $\scriptstyle M_{\dot2\dot6}\approx-0.207297$, $\scriptstyle M_{\dot2\dot7}\approx0.047610$, $\scriptstyle M_{\dot3\dot3}\approx-0.195166$, $\scriptstyle M_{\dot3\dot4}\approx0.001556$, $\scriptstyle M_{\dot3\dot5}\approx-0.042405$, $\scriptstyle M_{\dot3\dot6}\approx-0.012812$, $\scriptstyle M_{\dot3\dot7}\approx0.110277$, $\scriptstyle M_{\dot4\dot4}\approx0.048467$, $\scriptstyle M_{\dot4\dot5}\approx0.085750$, $\scriptstyle M_{\dot4\dot6}\approx-0.228670$, $\scriptstyle M_{\dot4\dot7}\approx0.104220$, $\scriptstyle M_{\dot5\dot5}\approx-0.079890$, $\scriptstyle M_{\dot5\dot6}\approx-0.087506$, $\scriptstyle M_{\dot5\dot7}\approx-0.119087$, $\scriptstyle M_{\dot6\dot6}\approx0.131161$, $\scriptstyle M_{\dot6\dot7}\approx-0.124194$, $\scriptstyle M_{\dot7\dot7}\approx-0.025269$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849000}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4900022427,\quad |\nabla V/g^2|<{6.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.315}$, ${+2.350}$, ${+2.743}$, ${+2.864}$, ${+2.891}$, ${+3.629}$, ${+4.756}$, ${+5.257}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}$, ${+0.049}$, ${+0.057}$, ${+0.091}$, ${+0.161}$, ${+0.224}$, ${+0.355}$, ${+0.425}$, ${+0.597}$, ${+0.750}$, ${+0.923}$, ${+1.491}$, ${+1.613}$, ${+1.751}$, ${+1.924}$, ${+2.050}$, ${+2.058}$, ${+2.366}$, ${+2.367}$, ${+2.783}$, ${+2.979}$, ${+3.086}$, ${+3.261}$, ${+3.804}$, ${+4.306}$, ${+4.478}$, ${+4.530}$, ${+4.699}$, ${+5.049}$, ${+5.982}$, ${+6.416}$, ${+6.663}$, ${+7.059}$, ${+7.338}$, ${+8.016}$, ${+8.144}$, ${+9.079}$, ${+9.106}$, ${+9.260}$, ${+9.352}$, ${+9.399}$, ${+9.422}$, ${+9.648}$, ${+9.744}$, ${+9.908}$, ${+10.316}$, ${+10.414}$, ${+10.661}$, ${+10.971}$, ${+11.454}$, ${+11.564}$, ${+12.872}_{\times 2}$, ${+14.517}$, ${+19.026}$, ${+21.029}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.082}$, ${+0.088}$, ${+0.638}$, ${+0.726}$, ${+0.766}$, ${+1.037}$, ${+1.813}$, ${+2.233}$, ${+2.288}$, ${+2.354}$, ${+3.978}$, ${+4.316}$, ${+4.538}$, ${+4.658}$, ${+4.743}$, ${+4.790}$, ${+4.977}$, ${+5.106}$, ${+5.122}$, ${+5.204}$, ${+5.954}$, ${+6.959}$, ${+7.122}$, ${+8.088}$, ${+8.151}$, ${+8.535}$, ${+8.537}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.478}$, ${-2.371}$, ${-1.983}$, ${-1.960}$, ${-1.726}$, ${-1.624}$, ${-1.579}$, ${-1.441}$, ${-1.357}$, ${-1.341}$, ${-1.230}$, ${-1.140}$, ${-1.079}$, ${-0.543}$, ${-0.500}$, ${-0.247}$, ${+0.000}_{\times 28}$, ${+0.168}$, ${+0.688}$, ${+1.045}$, ${+1.195}$, ${+1.395}$, ${+1.772}$, ${+1.843}$, ${+2.656}$, ${+2.890}$, ${+4.025}$, ${+4.616}$, ${+4.689}$, ${+4.886}$, ${+4.994}$, ${+5.104}$, ${+7.152}$, ${+7.160}$, ${+7.620}$, ${+9.353}$, ${+9.477}$, ${+9.767}$, ${+10.113}$, ${+10.373}$, ${+10.450}$, ${+11.565}$, ${+11.874}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.534712$, $\scriptstyle M_{11}\approx0.164129$, $\scriptstyle M_{22}\approx0.136593$, $\scriptstyle M_{33}\approx0.118023$, $\scriptstyle M_{44}\approx-0.225302$, $\scriptstyle M_{55}\approx-0.231522$, $\scriptstyle M_{66}\approx-0.233647$, $\scriptstyle M_{77}\approx-0.262984$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.170027$, $\scriptstyle M_{\dot0\dot1}\approx0.024575$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.253673$, $\scriptstyle M_{\dot2\dot3}\approx0.343490$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.111969$, $\scriptstyle M_{\dot4\dot5}\approx-0.456315$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.195616$, $\scriptstyle M_{\dot6\dot7}\approx0.147313$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849125}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849125}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4912571068,\quad |\nabla V/g^2|<{1.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.129}$, ${+2.571}$, ${+2.662}$, ${+2.828}$, ${+2.906}$, ${+3.575}$, ${+4.799}$, ${+5.425}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.032}$, ${+0.082}$, ${+0.085}$, ${+0.160}$, ${+0.166}$, ${+0.215}$, ${+0.244}$, ${+0.918}$, ${+0.973}$, ${+1.327}$, ${+1.366}$, ${+1.370}$, ${+1.631}$, ${+1.686}$, ${+2.286}$, ${+2.485}$, ${+2.631}$, ${+2.649}$, ${+2.810}$, ${+3.025}$, ${+3.186}$, ${+4.365}$, ${+4.514}$, ${+4.571}$, ${+5.404}$, ${+5.702}$, ${+5.837}$, ${+5.973}$, ${+6.275}$, ${+6.378}$, ${+6.716}$, ${+7.174}$, ${+7.266}$, ${+7.571}$, ${+7.833}$, ${+7.900}$, ${+8.189}$, ${+8.515}$, ${+8.782}$, ${+9.127}$, ${+9.263}$, ${+9.313}$, ${+9.405}$, ${+10.283}$, ${+10.560}$, ${+10.647}$, ${+10.839}$, ${+11.084}$, ${+11.114}$, ${+11.313}$, ${+11.624}$, ${+12.015}$, ${+14.299}$, ${+19.197}$, ${+21.702}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}$, ${+0.219}$, ${+0.225}$, ${+0.553}$, ${+0.588}$, ${+1.286}$, ${+1.514}$, ${+1.861}$, ${+1.970}$, ${+2.188}$, ${+2.508}$, ${+3.289}$, ${+4.253}$, ${+4.504}$, ${+4.648}$, ${+4.708}$, ${+4.969}$, ${+5.353}$, ${+5.654}$, ${+5.758}$, ${+6.160}$, ${+6.570}$, ${+6.671}$, ${+6.874}$, ${+6.983}$, ${+7.559}$, ${+8.204}$, ${+8.275}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.955}$, ${-2.152}$, ${-2.139}$, ${-1.962}$, ${-1.951}$, ${-1.944}$, ${-1.693}$, ${-1.625}$, ${-1.404}$, ${-1.316}$, ${-1.113}$, ${-1.000}$, ${-0.903}$, ${-0.390}$, ${-0.036}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.336}$, ${+0.715}$, ${+1.348}$, ${+1.516}$, ${+1.666}$, ${+2.342}$, ${+2.729}$, ${+2.777}$, ${+3.502}$, ${+4.163}$, ${+4.618}$, ${+4.829}$, ${+5.865}$, ${+6.431}$, ${+6.655}$, ${+6.955}$, ${+7.302}$, ${+7.648}$, ${+7.664}$, ${+8.646}$, ${+8.820}$, ${+9.012}$, ${+9.387}$, ${+9.916}$, ${+10.602}$, ${+11.497}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553714$, $\scriptstyle M_{11}\approx0.165623$, $\scriptstyle M_{22}\approx0.149759$, $\scriptstyle M_{33}\approx0.139681$, $\scriptstyle M_{44}\approx-0.205594$, $\scriptstyle M_{55}\approx-0.257116$, $\scriptstyle M_{66}\approx-0.257254$, $\scriptstyle M_{77}\approx-0.288813$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.186034$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.014160$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.347170$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.045823$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.011467$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.052660$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.000022$, $\scriptstyle M_{\dot0\dot7}\approx0.142579$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.234138$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.008214$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.020407$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.058257$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.002657$, $\scriptstyle M_{\dot1\dot6}\approx-0.067631$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.213367$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.017577$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.011067$, $\scriptstyle M_{\dot2\dot5}\approx-0.026712$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.165264$, $\scriptstyle M_{\dot3\dot4}\approx-0.097934$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849253}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4925317305,\quad |\nabla V/g^2|<{9.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.131}$, ${+2.570}$, ${+2.637}$, ${+2.857}$, ${+2.902}$, ${+3.550}$, ${+4.810}$, ${+5.423}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.035}$, ${+0.082}$, ${+0.088}$, ${+0.157}$, ${+0.165}$, ${+0.216}$, ${+0.259}$, ${+0.924}$, ${+0.977}$, ${+1.326}$, ${+1.362}$, ${+1.369}$, ${+1.602}$, ${+1.717}$, ${+2.266}$, ${+2.493}$, ${+2.624}$, ${+2.655}$, ${+2.805}$, ${+3.010}$, ${+3.182}$, ${+4.415}$, ${+4.427}$, ${+4.571}$, ${+5.414}$, ${+5.598}$, ${+5.847}$, ${+6.103}$, ${+6.196}$, ${+6.300}$, ${+6.743}$, ${+7.158}$, ${+7.272}$, ${+7.569}$, ${+7.825}$, ${+7.915}$, ${+8.196}$, ${+8.525}$, ${+8.800}$, ${+9.068}$, ${+9.262}$, ${+9.355}$, ${+9.406}$, ${+10.279}$, ${+10.510}$, ${+10.548}$, ${+10.906}$, ${+11.060}$, ${+11.091}$, ${+11.428}$, ${+11.609}$, ${+11.977}$, ${+14.200}$, ${+19.242}$, ${+21.693}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.214}$, ${+0.220}$, ${+0.565}$, ${+0.586}$, ${+1.272}$, ${+1.512}$, ${+1.884}$, ${+1.935}$, ${+2.178}$, ${+2.475}$, ${+3.319}$, ${+4.280}$, ${+4.442}$, ${+4.686}$, ${+4.716}$, ${+4.979}$, ${+5.354}$, ${+5.687}_{\times 2}$, ${+6.180}$, ${+6.583}$, ${+6.679}$, ${+6.886}$, ${+6.956}$, ${+7.545}$, ${+8.168}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.967}$, ${-2.152}$, ${-2.133}$, ${-1.956}_{\times 2}$, ${-1.935}$, ${-1.677}$, ${-1.628}$, ${-1.397}$, ${-1.307}$, ${-1.124}$, ${-0.975}$, ${-0.900}$, ${-0.401}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.208}$, ${+0.217}$, ${+0.745}$, ${+1.317}$, ${+1.531}$, ${+1.646}$, ${+2.255}$, ${+2.717}$, ${+2.777}$, ${+3.514}$, ${+4.188}$, ${+4.607}$, ${+4.869}$, ${+5.847}$, ${+6.363}$, ${+6.715}$, ${+6.804}$, ${+7.275}$, ${+7.620}$, ${+7.663}$, ${+8.584}$, ${+8.870}$, ${+9.066}$, ${+9.377}$, ${+9.986}$, ${+10.559}$, ${+11.479}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.561807$, $\scriptstyle M_{11}\approx0.555865$, $\scriptstyle M_{22}\approx-0.034552$, $\scriptstyle M_{33}\approx-0.038345$, $\scriptstyle M_{44}\approx-0.154288$, $\scriptstyle M_{55}\approx-0.280098$, $\scriptstyle M_{66}\approx-0.285489$, $\scriptstyle M_{77}\approx-0.324899$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.021793$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.165489$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.084461$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.154423$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.149173$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.030601$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.015152$, $\scriptstyle M_{\dot0\dot7}\approx0.098375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.081790$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.150975$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.013618$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.046194$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.137514$, $\scriptstyle M_{\dot1\dot6}\approx-0.074111$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.074271$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.127050$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.047541$, $\scriptstyle M_{\dot2\dot5}\approx-0.002547$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.014275$, $\scriptstyle M_{\dot3\dot4}\approx-0.012146$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849253}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4925381420,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.102}_{\times 2}$, ${+2.536}_{\times 4}$, ${+6.102}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.478}_{\times 4}$, ${+0.588}_{\times 4}$, ${+0.617}_{\times 2}$, ${+0.814}_{\times 2}$, ${+0.882}_{\times 4}$, ${+1.412}_{\times 2}$, ${+4.482}_{\times 4}$, ${+4.516}_{\times 2}$, ${+4.989}_{\times 4}$, ${+5.551}_{\times 4}$, ${+6.007}_{\times 2}$, ${+7.390}_{\times 2}$, ${+8.407}_{\times 2}$, ${+8.602}_{\times 2}$, ${+9.106}_{\times 4}$, ${+9.421}_{\times 4}$, ${+10.142}_{\times 4}$, ${+13.502}_{\times 2}$, ${+24.410}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.071}_{\times 2}$, ${+0.546}$, ${+0.743}_{\times 2}$, ${+0.751}_{\times 2}$, ${+2.256}_{\times 2}$, ${+2.304}$, ${+3.344}_{\times 2}$, ${+4.301}_{\times 2}$, ${+4.872}$, ${+5.237}$, ${+5.328}_{\times 2}$, ${+5.509}$, ${+5.726}$, ${+5.942}$, ${+6.852}$, ${+7.521}$, ${+8.263}_{\times 2}$, ${+8.340}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.033}$, ${-2.353}$, ${-2.243}_{\times 2}$, ${-1.751}_{\times 2}$, ${-1.511}_{\times 2}$, ${-1.232}$, ${-1.118}$, ${-0.893}_{\times 2}$, ${-0.355}$, ${+0.000}_{\times 27}$, ${+0.236}_{\times 2}$, ${+0.597}$, ${+1.005}$, ${+1.158}_{\times 2}$, ${+1.352}$, ${+1.751}_{\times 2}$, ${+2.661}_{\times 2}$, ${+2.844}_{\times 2}$, ${+2.881}_{\times 2}$, ${+3.791}$, ${+4.338}$, ${+4.339}$, ${+4.741}_{\times 2}$, ${+7.128}$, ${+7.440}_{\times 2}$, ${+7.780}$, ${+8.766}_{\times 2}$, ${+10.160}$, ${+10.885}$, ${+12.011}$, ${+12.256}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.508176$, $\scriptstyle M_{06}{\approx}M_{17}\approx-0.232153$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.141914$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.183131$, $\scriptstyle M_{\dot0\dot0}\approx0.577946$, $\scriptstyle M_{\dot1\dot1}\approx0.167590$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.131751$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.212119$, $\scriptstyle M_{\dot6\dot6}\approx-0.285955$, $\scriptstyle M_{\dot7\dot7}\approx-0.298845$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01850632}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01850632}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5063297188,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.188}_{\times 2}$, ${+2.818}_{\times 2}$, ${+3.144}_{\times 2}$, ${+5.033}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.083}_{\times 2}$, ${+0.156}_{\times 2}$, ${+0.977}_{\times 2}$, ${+1.008}_{\times 2}$, ${+1.266}_{\times 2}$, ${+1.410}_{\times 2}$, ${+1.775}_{\times 2}$, ${+1.948}_{\times 2}$, ${+2.493}_{\times 2}$, ${+3.523}_{\times 2}$, ${+3.591}_{\times 2}$, ${+4.405}_{\times 2}$, ${+4.680}_{\times 2}$, ${+6.120}_{\times 2}$, ${+6.780}_{\times 2}$, ${+7.218}_{\times 2}$, ${+7.459}_{\times 2}$, ${+8.372}_{\times 2}$, ${+8.753}_{\times 2}$, ${+8.866}_{\times 2}$, ${+9.322}_{\times 2}$, ${+9.992}_{\times 2}$, ${+10.457}_{\times 2}$, ${+10.622}_{\times 2}$, ${+11.272}_{\times 2}$, ${+12.578}_{\times 2}$, ${+20.131}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}$, ${+0.123}$, ${+0.145}$, ${+0.665}$, ${+0.942}$, ${+1.109}$, ${+1.189}$, ${+1.489}$, ${+1.558}$, ${+1.748}$, ${+2.192}$, ${+4.024}$, ${+4.228}$, ${+4.574}$, ${+4.924}$, ${+4.972}$, ${+4.989}$, ${+5.002}$, ${+5.065}$, ${+6.101}$, ${+6.381}$, ${+6.504}$, ${+6.730}$, ${+6.780}$, ${+7.010}$, ${+7.162}$, ${+7.204}$, ${+7.336}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.252}$, ${-2.161}$, ${-2.084}$, ${-2.007}$, ${-1.972}$, ${-1.905}$, ${-1.695}$, ${-1.553}$, ${-1.552}$, ${-1.085}$, ${-0.929}$, ${-0.647}$, ${-0.585}$, ${-0.354}$, ${-0.347}$, ${-0.111}$, ${+0.000}_{\times 28}$, ${+0.337}$, ${+0.538}$, ${+0.975}$, ${+1.072}$, ${+1.177}$, ${+2.749}$, ${+3.275}$, ${+3.315}$, ${+3.583}$, ${+4.352}$, ${+4.515}$, ${+4.559}$, ${+4.607}$, ${+4.627}$, ${+5.008}$, ${+6.402}$, ${+6.665}$, ${+6.857}$, ${+7.001}$, ${+7.626}$, ${+9.291}$, ${+9.419}$, ${+9.833}$, ${+9.888}$, ${+10.596}$, ${+11.113}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.575725$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.051540$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.245363$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.278822$, $\scriptstyle M_{\dot0\dot0}\approx-0.069172$, $\scriptstyle M_{\dot0\dot1}\approx0.000923$, $\scriptstyle M_{\dot0\dot2}\approx0.000467$, $\scriptstyle M_{\dot0\dot3}\approx0.183167$, $\scriptstyle M_{\dot0\dot4}\approx-0.040830$, $\scriptstyle M_{\dot0\dot5}\approx0.050466$, $\scriptstyle M_{\dot1\dot1}\approx0.135472$, $\scriptstyle M_{\dot1\dot2}\approx0.242093$, $\scriptstyle M_{\dot1\dot4}\approx-0.235411$, $\scriptstyle M_{\dot1\dot5}\approx-0.182892$, $\scriptstyle M_{\dot2\dot2}\approx0.057747$, $\scriptstyle M_{\dot2\dot3}\approx0.000308$, $\scriptstyle M_{\dot2\dot4}\approx0.001628$, $\scriptstyle M_{\dot2\dot5}\approx0.001109$, $\scriptstyle M_{\dot3\dot3}\approx-0.032506$, $\scriptstyle M_{\dot3\dot4}\approx-0.021719$, $\scriptstyle M_{\dot3\dot5}\approx0.028023$, $\scriptstyle M_{\dot4\dot4}\approx0.072264$, $\scriptstyle M_{\dot4\dot5}\approx0.249321$, $\scriptstyle M_{\dot5\dot5}\approx-0.055996$, $\scriptstyle M_{\dot6\dot6}\approx-0.249381$, $\scriptstyle M_{\dot6\dot7}\approx-0.000356$, $\scriptstyle M_{\dot7\dot7}\approx0.141571$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01853579}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01853579}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5357986952,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.054}$, ${+2.356}$, ${+2.444}$, ${+2.839}$, ${+3.124}$, ${+3.773}$, ${+4.924}$, ${+5.057}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.036}$, ${+0.041}$, ${+0.093}$, ${+0.107}$, ${+0.157}$, ${+0.364}$, ${+0.585}$, ${+0.823}$, ${+0.958}$, ${+1.045}$, ${+1.294}$, ${+1.362}$, ${+1.508}$, ${+1.650}$, ${+1.870}$, ${+1.911}$, ${+2.097}$, ${+2.348}$, ${+2.799}$, ${+3.124}$, ${+3.542}$, ${+3.783}$, ${+4.169}$, ${+4.372}$, ${+4.681}$, ${+4.944}$, ${+5.466}$, ${+6.130}$, ${+6.259}$, ${+6.645}$, ${+7.031}$, ${+7.344}$, ${+7.471}$, ${+7.740}$, ${+8.046}$, ${+8.205}$, ${+8.215}$, ${+8.272}$, ${+8.550}$, ${+8.872}$, ${+9.000}$, ${+9.347}$, ${+9.423}$, ${+9.739}$, ${+9.776}$, ${+10.079}$, ${+10.364}$, ${+10.712}$, ${+11.357}$, ${+11.462}$, ${+11.570}$, ${+12.495}$, ${+15.093}$, ${+19.698}$, ${+20.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.166}$, ${+0.207}$, ${+0.501}$, ${+0.697}$, ${+0.858}$, ${+1.567}$, ${+1.618}$, ${+1.779}$, ${+2.267}$, ${+2.494}$, ${+3.563}$, ${+3.882}$, ${+4.134}$, ${+4.516}$, ${+4.638}$, ${+4.955}$, ${+5.184}$, ${+5.376}$, ${+5.832}$, ${+6.258}$, ${+6.398}$, ${+6.781}$, ${+6.842}$, ${+7.240}$, ${+7.434}$, ${+7.930}$, ${+8.201}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.019}$, ${-2.321}$, ${-2.228}$, ${-2.161}$, ${-2.103}$, ${-1.952}$, ${-1.771}$, ${-1.747}$, ${-1.425}$, ${-1.266}$, ${-1.189}$, ${-1.082}$, ${-0.865}$, ${-0.740}$, ${-0.256}$, ${-0.179}$, ${+0.000}_{\times 28}$, ${+0.290}$, ${+0.559}$, ${+0.837}$, ${+0.913}$, ${+1.573}$, ${+2.505}$, ${+3.055}$, ${+3.269}$, ${+3.923}$, ${+4.053}$, ${+4.760}$, ${+5.392}$, ${+5.584}$, ${+5.903}$, ${+6.297}$, ${+6.685}$, ${+6.736}$, ${+7.212}$, ${+7.481}$, ${+7.800}$, ${+8.493}$, ${+9.197}$, ${+9.711}$, ${+10.021}$, ${+10.919}$, ${+11.131}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.559076$, $\scriptstyle M_{11}\approx0.555329$, $\scriptstyle M_{22}\approx0.031213$, $\scriptstyle M_{33}\approx-0.079655$, $\scriptstyle M_{44}\approx-0.208081$, $\scriptstyle M_{55}\approx-0.276329$, $\scriptstyle M_{66}\approx-0.283093$, $\scriptstyle M_{77}\approx-0.298460$, $\scriptstyle M_{\dot0\dot0}\approx0.010398$, $\scriptstyle M_{\dot0\dot1}\approx0.175095$, $\scriptstyle M_{\dot0\dot2}\approx-0.001554$, $\scriptstyle M_{\dot0\dot3}\approx0.031235$, $\scriptstyle M_{\dot0\dot4}\approx-0.015432$, $\scriptstyle M_{\dot0\dot5}\approx0.141540$, $\scriptstyle M_{\dot0\dot6}\approx-0.030827$, $\scriptstyle M_{\dot0\dot7}\approx-0.011168$, $\scriptstyle M_{\dot1\dot1}\approx0.050226$, $\scriptstyle M_{\dot1\dot2}\approx-0.000876$, $\scriptstyle M_{\dot1\dot3}\approx0.039623$, $\scriptstyle M_{\dot1\dot4}\approx-0.219147$, $\scriptstyle M_{\dot1\dot5}\approx0.015687$, $\scriptstyle M_{\dot1\dot6}\approx-0.221602$, $\scriptstyle M_{\dot1\dot7}\approx0.065293$, $\scriptstyle M_{\dot2\dot2}\approx-0.189785$, $\scriptstyle M_{\dot2\dot3}\approx0.122033$, $\scriptstyle M_{\dot2\dot4}\approx-0.006120$, $\scriptstyle M_{\dot2\dot5}\approx-0.049900$, $\scriptstyle M_{\dot2\dot6}\approx-0.013339$, $\scriptstyle M_{\dot2\dot7}\approx-0.047425$, $\scriptstyle M_{\dot3\dot3}\approx0.133418$, $\scriptstyle M_{\dot3\dot4}\approx-0.121527$, $\scriptstyle M_{\dot3\dot5}\approx-0.009388$, $\scriptstyle M_{\dot3\dot6}\approx0.021731$, $\scriptstyle M_{\dot3\dot7}\approx-0.008620$, $\scriptstyle M_{\dot4\dot4}\approx0.048537$, $\scriptstyle M_{\dot4\dot5}\approx0.021258$, $\scriptstyle M_{\dot4\dot6}\approx0.172543$, $\scriptstyle M_{\dot4\dot7}\approx-0.177484$, $\scriptstyle M_{\dot5\dot5}\approx-0.118637$, $\scriptstyle M_{\dot5\dot6}\approx0.112001$, $\scriptstyle M_{\dot5\dot7}\approx0.082877$, $\scriptstyle M_{\dot6\dot6}\approx0.030209$, $\scriptstyle M_{\dot6\dot7}\approx0.058995$, $\scriptstyle M_{\dot7\dot7}\approx0.035635$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01853986}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01853986}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5398669942,\quad |\nabla V/g^2|<{4.3}\cdot10^{-4}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.420}$, ${+2.563}$, ${+2.763}$, ${+2.916}$, ${+3.339}$, ${+5.020}$, ${+5.183}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.080}$, ${+0.094}$, ${+0.158}$, ${+0.193}$, ${+0.194}$, ${+0.890}$, ${+0.891}$, ${+0.960}$, ${+1.006}$, ${+1.310}$, ${+1.334}$, ${+1.341}$, ${+1.555}$, ${+1.718}$, ${+1.838}$, ${+2.026}$, ${+2.064}$, ${+2.721}$, ${+2.745}$, ${+2.969}$, ${+3.234}$, ${+3.527}$, ${+3.756}$, ${+3.827}$, ${+3.953}$, ${+4.386}$, ${+4.982}$, ${+6.200}$, ${+6.267}$, ${+6.410}$, ${+6.618}$, ${+7.317}$, ${+7.459}$, ${+7.881}$, ${+7.919}$, ${+8.246}$, ${+8.558}$, ${+8.723}$, ${+8.816}$, ${+8.913}$, ${+9.117}$, ${+9.443}$, ${+9.674}$, ${+9.679}$, ${+10.215}$, ${+10.254}$, ${+10.377}$, ${+10.679}$, ${+10.936}$, ${+10.948}$, ${+11.051}$, ${+11.662}$, ${+13.356}$, ${+20.081}$, ${+20.731}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.088}$, ${+0.114}$, ${+0.600}$, ${+1.033}$, ${+1.050}$, ${+1.217}$, ${+1.543}$, ${+1.600}$, ${+1.612}$, ${+2.191}$, ${+4.217}$, ${+4.281}$, ${+4.557}$, ${+4.812}$, ${+4.930}$, ${+5.007}$, ${+5.027}$, ${+5.041}$, ${+5.549}$, ${+6.033}$, ${+6.648}$, ${+6.887}$, ${+6.947}$, ${+7.282}$, ${+7.358}$, ${+7.367}$, ${+7.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.412}$, ${-2.131}$, ${-2.046}$, ${-1.948}$, ${-1.921}$, ${-1.754}$, ${-1.681}$, ${-1.501}$, ${-1.303}$, ${-1.195}$, ${-1.090}$, ${-0.780}$, ${-0.663}$, ${-0.187}$, ${-0.094}$, ${+0.000}_{\times 28}$, ${+0.230}$, ${+0.311}$, ${+0.317}$, ${+0.804}$, ${+1.039}$, ${+1.239}$, ${+2.637}$, ${+2.770}$, ${+2.821}$, ${+3.433}$, ${+4.023}$, ${+4.189}$, ${+4.269}$, ${+4.924}$, ${+5.579}$, ${+5.583}$, ${+5.911}$, ${+5.980}$, ${+7.370}$, ${+7.418}$, ${+7.619}$, ${+9.410}$, ${+9.441}$, ${+10.034}$, ${+10.177}$, ${+10.621}$, ${+11.264}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.010933$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.181273$, $\scriptstyle M_{05}\approx-0.031036$, $\scriptstyle M_{07}{\approx}-M_{25}\approx-0.000159$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.012736$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.272855$, $\scriptstyle M_{14}\approx-0.011966$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.091221$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.118370$, $\scriptstyle M_{27}\approx-0.049200$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.120173$, $\scriptstyle M_{36}\approx-0.203499$, $\scriptstyle M_{\dot0\dot0}\approx0.587461$, $\scriptstyle M_{\dot1\dot1}\approx0.575955$, $\scriptstyle M_{\dot2\dot2}\approx-0.050541$, $\scriptstyle M_{\dot3\dot3}\approx-0.080378$, $\scriptstyle M_{\dot4\dot4}\approx-0.219248$, $\scriptstyle M_{\dot5\dot5}\approx-0.233995$, $\scriptstyle M_{\dot6\dot6}\approx-0.289625$, $\scriptstyle M_{\dot7\dot7}\approx-0.289628$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854788}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854788}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5478801407,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.431}_{\times 2}$, ${+2.756}$, ${+2.771}$, ${+3.666}$, ${+5.021}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.060}_{\times 2}$, ${+0.195}_{\times 2}$, ${+0.243}$, ${+0.820}$, ${+1.080}$, ${+1.095}_{\times 2}$, ${+1.134}$, ${+1.219}_{\times 2}$, ${+1.386}$, ${+1.619}$, ${+1.719}$, ${+1.965}_{\times 2}$, ${+2.395}$, ${+2.637}$, ${+3.415}_{\times 2}$, ${+3.477}$, ${+3.829}$, ${+3.923}_{\times 2}$, ${+4.338}$, ${+5.105}$, ${+6.401}$, ${+6.502}_{\times 2}$, ${+6.965}$, ${+7.064}_{\times 2}$, ${+7.574}$, ${+7.631}$, ${+8.537}$, ${+8.651}_{\times 2}$, ${+8.652}$, ${+8.815}$, ${+9.034}$, ${+9.639}$, ${+9.700}_{\times 2}$, ${+9.724}_{\times 2}$, ${+10.508}_{\times 2}$, ${+10.542}$, ${+10.824}$, ${+11.023}$, ${+11.083}$, ${+14.665}$, ${+20.084}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.085}_{\times 2}$, ${+0.119}$, ${+0.710}$, ${+1.074}_{\times 2}$, ${+1.363}$, ${+1.379}_{\times 2}$, ${+1.426}$, ${+2.287}$, ${+4.147}$, ${+4.197}_{\times 2}$, ${+4.820}_{\times 2}$, ${+4.980}$, ${+5.156}_{\times 2}$, ${+6.235}$, ${+6.403}$, ${+6.746}$, ${+6.763}_{\times 2}$, ${+6.775}$, ${+7.166}_{\times 2}$, ${+7.333}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.341}$, ${-2.236}$, ${-2.062}_{\times 2}$, ${-1.947}$, ${-1.871}$, ${-1.769}$, ${-1.464}$, ${-1.235}_{\times 2}$, ${-1.210}$, ${-0.810}$, ${-0.269}$, ${-0.191}$, ${-0.187}$, ${-0.076}$, ${+0.000}_{\times 28}$, ${+0.283}_{\times 2}$, ${+0.690}_{\times 2}$, ${+1.327}$, ${+2.386}$, ${+3.463}_{\times 2}$, ${+3.500}$, ${+4.357}$, ${+4.562}$, ${+4.594}_{\times 2}$, ${+4.858}$, ${+5.018}$, ${+6.155}$, ${+6.524}_{\times 2}$, ${+7.044}$, ${+7.641}$, ${+9.038}$, ${+9.550}$, ${+10.058}$, ${+10.226}_{\times 2}$, ${+11.117}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.556200$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.154459$, $\scriptstyle M_{33}\approx0.119186$, $\scriptstyle M_{44}\approx-0.227435$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.244967$, $\scriptstyle M_{77}\approx-0.266935$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.065934$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.027558$, $\scriptstyle M_{\dot0\dot4}\approx-0.046318$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx0.005835$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.240595$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.130545$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.557789$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.251259$, $\scriptstyle M_{\dot3\dot7}\approx-0.007080$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854965}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854965}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5496526731,\quad |\nabla V/g^2|<{8.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.280}$, ${+2.401}$, ${+2.501}$, ${+2.675}$, ${+2.850}$, ${+3.454}$, ${+5.052}$, ${+5.122}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.067}$, ${+0.074}$, ${+0.199}$, ${+0.207}$, ${+0.212}$, ${+0.893}$, ${+1.079}$, ${+1.088}$, ${+1.198}$, ${+1.211}$, ${+1.229}$, ${+1.416}$, ${+1.440}$, ${+1.625}$, ${+1.780}$, ${+1.874}$, ${+2.092}$, ${+2.392}$, ${+2.607}$, ${+3.219}$, ${+3.423}$, ${+3.579}$, ${+3.639}$, ${+3.852}$, ${+4.086}$, ${+4.262}$, ${+5.007}$, ${+6.375}$, ${+6.499}$, ${+6.647}$, ${+6.711}$, ${+6.918}$, ${+7.279}$, ${+7.518}$, ${+7.595}$, ${+8.612}$, ${+8.678}$, ${+8.723}$, ${+8.843}$, ${+9.118}$, ${+9.225}$, ${+9.523}$, ${+9.603}$, ${+9.729}$, ${+10.003}$, ${+10.053}$, ${+10.301}$, ${+10.494}$, ${+10.560}$, ${+10.595}$, ${+10.700}$, ${+11.400}$, ${+13.815}$, ${+20.209}$, ${+20.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.077}$, ${+0.117}$, ${+0.649}$, ${+1.107}$, ${+1.225}$, ${+1.277}$, ${+1.298}$, ${+1.406}$, ${+1.443}$, ${+2.261}$, ${+4.206}$, ${+4.256}$, ${+4.365}$, ${+4.813}$, ${+4.940}$, ${+4.978}$, ${+5.126}$, ${+5.219}$, ${+6.144}$, ${+6.479}$, ${+6.614}$, ${+6.684}$, ${+6.810}$, ${+6.898}$, ${+7.059}$, ${+7.210}$, ${+7.278}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.410}$, ${-2.161}$, ${-2.053}$, ${-2.000}$, ${-1.876}$, ${-1.810}$, ${-1.730}$, ${-1.423}$, ${-1.293}$, ${-1.257}$, ${-1.158}$, ${-0.678}$, ${-0.440}$, ${-0.103}$, ${-0.024}$, ${+0.000}_{\times 28}$, ${+0.115}$, ${+0.162}$, ${+0.299}$, ${+0.715}$, ${+0.864}$, ${+1.232}$, ${+2.607}$, ${+3.412}$, ${+3.603}$, ${+3.645}$, ${+3.970}$, ${+4.087}$, ${+4.633}$, ${+4.846}$, ${+4.865}$, ${+4.997}$, ${+6.061}$, ${+6.163}$, ${+6.674}$, ${+6.879}$, ${+7.618}$, ${+9.193}$, ${+9.529}$, ${+10.162}$, ${+10.174}$, ${+10.388}$, ${+11.205}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.482351$, $\scriptstyle M_{03}\approx0.251588$, $\scriptstyle M_{04}\approx0.094639$, $\scriptstyle M_{07}\approx0.002063$, $\scriptstyle M_{11}\approx-0.232368$, $\scriptstyle M_{12}\approx0.076638$, $\scriptstyle M_{15}\approx-0.009377$, $\scriptstyle M_{16}\approx0.021205$, $\scriptstyle M_{22}\approx-0.098215$, $\scriptstyle M_{25}\approx-0.005466$, $\scriptstyle M_{26}\approx0.024016$, $\scriptstyle M_{33}\approx-0.174764$, $\scriptstyle M_{34}\approx0.013242$, $\scriptstyle M_{37}\approx0.082935$, $\scriptstyle M_{44}\approx-0.171085$, $\scriptstyle M_{47}\approx-0.222743$, $\scriptstyle M_{55}\approx-0.217317$, $\scriptstyle M_{56}\approx-0.064960$, $\scriptstyle M_{66}\approx-0.097673$, $\scriptstyle M_{77}\approx0.509072$, $\scriptstyle M_{\dot0\dot0}\approx0.561383$, $\scriptstyle M_{\dot1\dot1}\approx0.149653$, $\scriptstyle M_{\dot2\dot2}\approx0.145110$, $\scriptstyle M_{\dot3\dot3}\approx0.122907$, $\scriptstyle M_{\dot4\dot4}\approx-0.225730$, $\scriptstyle M_{\dot5\dot5}\approx-0.240105$, $\scriptstyle M_{\dot6\dot6}\approx-0.241883$, $\scriptstyle M_{\dot7\dot7}\approx-0.271334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854969}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854969}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5496995821,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.292}$, ${+2.424}$, ${+2.480}$, ${+2.659}$, ${+2.866}$, ${+3.426}$, ${+5.067}$, ${+5.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.068}$, ${+0.076}$, ${+0.200}$, ${+0.202}$, ${+0.214}$, ${+0.912}$, ${+1.087}$, ${+1.110}$, ${+1.191}$, ${+1.200}$, ${+1.237}$, ${+1.409}$, ${+1.469}$, ${+1.617}$, ${+1.788}$, ${+1.902}$, ${+2.079}$, ${+2.383}$, ${+2.612}$, ${+3.261}$, ${+3.378}$, ${+3.525}$, ${+3.661}$, ${+3.808}$, ${+4.112}$, ${+4.246}$, ${+4.989}$, ${+6.409}$, ${+6.498}$, ${+6.618}$, ${+6.680}$, ${+6.928}$, ${+7.298}$, ${+7.517}$, ${+7.599}$, ${+8.614}$, ${+8.675}$, ${+8.732}$, ${+8.871}$, ${+9.167}$, ${+9.260}$, ${+9.524}$, ${+9.695}$, ${+9.744}$, ${+9.921}$, ${+10.073}$, ${+10.260}$, ${+10.523}$, ${+10.532}$, ${+10.568}$, ${+10.637}$, ${+11.462}$, ${+13.705}$, ${+20.270}$, ${+20.492}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.076}$, ${+0.117}$, ${+0.638}$, ${+1.122}$, ${+1.263}$, ${+1.264}$, ${+1.270}$, ${+1.398}$, ${+1.442}$, ${+2.257}$, ${+4.218}$, ${+4.309}$, ${+4.340}$, ${+4.823}$, ${+4.946}$, ${+4.979}$, ${+5.119}$, ${+5.219}$, ${+6.141}$, ${+6.444}$, ${+6.603}$, ${+6.715}$, ${+6.818}$, ${+6.908}$, ${+7.050}$, ${+7.213}$, ${+7.265}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.422}$, ${-2.152}$, ${-2.046}$, ${-1.995}$, ${-1.868}$, ${-1.798}$, ${-1.726}$, ${-1.421}$, ${-1.298}$, ${-1.237}$, ${-1.171}$, ${-0.665}$, ${-0.448}$, ${-0.092}$, ${+0.000}_{\times 28}$, ${+0.019}$, ${+0.087}$, ${+0.150}$, ${+0.295}$, ${+0.726}$, ${+0.882}$, ${+1.223}$, ${+2.635}$, ${+3.452}$, ${+3.614}$, ${+3.645}$, ${+3.904}$, ${+4.041}$, ${+4.662}$, ${+4.796}$, ${+4.879}$, ${+5.004}$, ${+6.039}$, ${+6.124}$, ${+6.682}$, ${+6.873}$, ${+7.615}$, ${+9.215}$, ${+9.526}$, ${+10.171}$, ${+10.180}$, ${+10.406}$, ${+11.215}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.561942$, $\scriptstyle M_{11}\approx0.148969$, $\scriptstyle M_{22}\approx0.144062$, $\scriptstyle M_{33}\approx0.123266$, $\scriptstyle M_{44}\approx-0.225609$, $\scriptstyle M_{55}\approx-0.240385$, $\scriptstyle M_{66}\approx-0.240545$, $\scriptstyle M_{77}\approx-0.271701$, $\scriptstyle M_{\dot0\dot0}\approx-0.268787$, $\scriptstyle M_{\dot0\dot4}\approx-0.001655$, $\scriptstyle M_{\dot1\dot1}\approx0.569273$, $\scriptstyle M_{\dot1\dot5}\approx0.091952$, $\scriptstyle M_{\dot2\dot2}\approx-0.262165$, $\scriptstyle M_{\dot2\dot6}\approx-0.072801$, $\scriptstyle M_{\dot3\dot3}\approx-0.063513$, $\scriptstyle M_{\dot3\dot7}\approx-0.029176$, $\scriptstyle M_{\dot4\dot4}\approx-0.244937$, $\scriptstyle M_{\dot5\dot5}\approx-0.237616$, $\scriptstyle M_{\dot6\dot6}\approx0.577400$, $\scriptstyle M_{\dot7\dot7}\approx-0.069655$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855076}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855076}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5507644317,\quad |\nabla V/g^2|<{5.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.278}_{\times 2}$, ${+2.698}_{\times 2}$, ${+2.982}_{\times 2}$, ${+5.243}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}_{\times 2}$, ${+0.120}_{\times 2}$, ${+0.189}_{\times 2}$, ${+0.815}_{\times 2}$, ${+1.045}_{\times 2}$, ${+1.100}_{\times 2}$, ${+1.416}_{\times 2}$, ${+1.751}_{\times 2}$, ${+2.025}_{\times 2}$, ${+2.578}_{\times 2}$, ${+3.824}_{\times 2}$, ${+3.943}_{\times 2}$, ${+4.546}_{\times 2}$, ${+5.337}_{\times 2}$, ${+6.140}_{\times 2}$, ${+6.602}_{\times 2}$, ${+6.786}_{\times 2}$, ${+7.153}_{\times 2}$, ${+8.626}_{\times 2}$, ${+8.786}_{\times 2}$, ${+8.975}_{\times 2}$, ${+9.113}_{\times 2}$, ${+9.610}_{\times 2}$, ${+10.418}_{\times 2}$, ${+10.792}_{\times 2}$, ${+10.915}_{\times 2}$, ${+11.928}_{\times 2}$, ${+20.971}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.078}$, ${+0.118}$, ${+0.761}$, ${+0.837}$, ${+0.927}$, ${+1.362}$, ${+1.624}$, ${+1.683}$, ${+1.907}$, ${+2.024}$, ${+4.019}$, ${+4.137}$, ${+4.433}$, ${+4.753}$, ${+4.998}$, ${+5.070}$, ${+5.117}$, ${+5.384}$, ${+6.316}$, ${+6.460}$, ${+6.515}$, ${+6.600}$, ${+6.636}$, ${+6.647}$, ${+6.783}$, ${+7.460}$, ${+7.705}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.347}$, ${-2.250}$, ${-2.189}$, ${-2.013}$, ${-1.987}$, ${-1.969}$, ${-1.397}$, ${-1.294}$, ${-1.230}$, ${-0.992}$, ${-0.828}$, ${-0.656}$, ${-0.612}$, ${-0.264}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.354}$, ${+0.644}$, ${+0.649}$, ${+1.068}$, ${+1.126}$, ${+1.203}$, ${+2.189}$, ${+2.588}$, ${+3.260}$, ${+3.498}$, ${+4.226}$, ${+4.535}$, ${+4.875}$, ${+5.256}$, ${+5.322}$, ${+5.546}$, ${+5.996}$, ${+6.547}$, ${+6.551}$, ${+6.673}$, ${+7.635}$, ${+8.978}$, ${+9.024}$, ${+9.706}$, ${+9.923}$, ${+10.468}$, ${+11.016}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.287403$, $\scriptstyle M_{02}\approx-0.183047$, $\scriptstyle M_{03}\approx-0.220641$, $\scriptstyle M_{04}\approx-0.071908$, $\scriptstyle M_{05}\approx0.243864$, $\scriptstyle M_{11}\approx-0.054480$, $\scriptstyle M_{12}\approx-0.138926$, $\scriptstyle M_{13}\approx0.115255$, $\scriptstyle M_{14}\approx-0.085392$, $\scriptstyle M_{15}\approx-0.025180$, $\scriptstyle M_{22}\approx-0.018847$, $\scriptstyle M_{23}\approx0.060040$, $\scriptstyle M_{24}\approx0.025524$, $\scriptstyle M_{25}\approx0.038736$, $\scriptstyle M_{33}\approx0.003714$, $\scriptstyle M_{34}\approx-0.038405$, $\scriptstyle M_{35}\approx0.026295$, $\scriptstyle M_{44}\approx-0.202063$, $\scriptstyle M_{45}\approx-0.099712$, $\scriptstyle M_{55}\approx0.106692$, $\scriptstyle M_{66}\approx0.133648$, $\scriptstyle M_{67}\approx-0.009318$, $\scriptstyle M_{77}\approx-0.256068$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.576350$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.067293$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.232885$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.276171$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855120}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855120}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5512043762,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.338}$, ${+2.371}$, ${+2.578}$, ${+2.606}$, ${+2.957}$, ${+3.259}$, ${+5.047}$, ${+5.203}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.080}$, ${+0.083}$, ${+0.085}$, ${+0.164}$, ${+0.201}$, ${+0.229}$, ${+0.891}$, ${+0.940}$, ${+1.114}$, ${+1.196}$, ${+1.407}$, ${+1.408}$, ${+1.451}$, ${+1.495}$, ${+1.717}$, ${+1.743}$, ${+1.759}$, ${+2.253}$, ${+2.468}$, ${+2.503}$, ${+2.983}$, ${+3.298}$, ${+3.724}$, ${+3.774}$, ${+3.816}$, ${+4.129}$, ${+4.454}$, ${+4.873}$, ${+6.190}$, ${+6.670}$, ${+6.792}$, ${+6.797}$, ${+6.799}$, ${+7.098}$, ${+7.417}$, ${+7.482}$, ${+8.627}$, ${+8.718}$, ${+8.942}$, ${+8.948}$, ${+9.351}$, ${+9.445}$, ${+9.482}$, ${+9.516}$, ${+9.752}$, ${+10.090}$, ${+10.195}$, ${+10.303}$, ${+10.313}$, ${+10.411}$, ${+10.426}$, ${+10.594}$, ${+11.827}$, ${+13.036}$, ${+20.186}$, ${+20.814}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.070}$, ${+0.109}$, ${+0.630}$, ${+1.123}$, ${+1.158}$, ${+1.309}$, ${+1.398}$, ${+1.411}$, ${+1.427}$, ${+2.243}$, ${+4.214}$, ${+4.294}$, ${+4.490}$, ${+4.884}$, ${+4.957}$, ${+4.973}$, ${+5.165}$, ${+5.215}$, ${+6.098}$, ${+6.523}$, ${+6.621}$, ${+6.659}$, ${+6.843}$, ${+6.899}$, ${+7.060}$, ${+7.105}$, ${+7.209}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.439}$, ${-2.109}$, ${-2.036}$, ${-1.989}$, ${-1.812}$, ${-1.791}$, ${-1.663}$, ${-1.412}$, ${-1.379}$, ${-1.252}$, ${-1.117}$, ${-0.544}$, ${-0.511}$, ${-0.026}$, ${+0.000}_{\times 28}$, ${+0.036}$, ${+0.217}$, ${+0.224}$, ${+0.230}$, ${+0.779}$, ${+0.834}$, ${+1.187}$, ${+2.759}$, ${+3.397}$, ${+3.593}$, ${+3.643}$, ${+4.173}$, ${+4.286}$, ${+4.398}$, ${+4.628}$, ${+4.828}$, ${+5.034}$, ${+6.151}$, ${+6.351}$, ${+6.374}$, ${+6.591}$, ${+7.605}$, ${+9.304}$, ${+9.480}$, ${+10.183}$, ${+10.277}$, ${+10.297}$, ${+11.243}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.564997$, $\scriptstyle M_{11}\approx0.144051$, $\scriptstyle M_{22}\approx0.142624$, $\scriptstyle M_{33}\approx0.125606$, $\scriptstyle M_{44}\approx-0.224857$, $\scriptstyle M_{55}\approx-0.237532$, $\scriptstyle M_{66}\approx-0.240707$, $\scriptstyle M_{77}\approx-0.274182$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.578874$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.023900$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.045531$, $\scriptstyle M_{\dot0\dot7}\approx0.000787$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.162390$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.092815$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.008072$, $\scriptstyle M_{\dot1\dot6}\approx-0.030962$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.163558$, $\scriptstyle M_{\dot2\dot5}\approx-0.014913$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.252925$, $\scriptstyle M_{\dot3\dot4}\approx-0.018621$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855170}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855170}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5517085436,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.463}_{\times 2}$, ${+2.465}_{\times 2}$, ${+3.103}_{\times 2}$, ${+5.142}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.221}_{\times 2}$, ${+1.042}_{\times 2}$, ${+1.158}_{\times 2}$, ${+1.362}_{\times 2}$, ${+1.465}_{\times 2}$, ${+1.695}_{\times 2}$, ${+2.015}_{\times 2}$, ${+2.476}_{\times 2}$, ${+3.279}_{\times 2}$, ${+3.448}_{\times 2}$, ${+3.974}_{\times 2}$, ${+4.637}_{\times 2}$, ${+6.507}_{\times 2}$, ${+6.752}_{\times 2}$, ${+6.931}_{\times 2}$, ${+7.466}_{\times 2}$, ${+8.709}_{\times 2}$, ${+8.954}_{\times 2}$, ${+9.737}_{\times 2}$, ${+9.854}_{\times 2}$, ${+9.859}_{\times 2}$, ${+9.860}_{\times 2}$, ${+10.025}_{\times 2}$, ${+10.497}_{\times 2}$, ${+12.411}_{\times 2}$, ${+20.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}_{\times 2}$, ${+0.117}$, ${+0.589}$, ${+1.280}_{\times 2}$, ${+1.291}_{\times 3}$, ${+1.356}$, ${+2.235}$, ${+4.261}$, ${+4.426}_{\times 2}$, ${+4.945}_{\times 2}$, ${+4.977}$, ${+5.160}_{\times 2}$, ${+6.186}$, ${+6.531}_{\times 2}$, ${+6.694}$, ${+6.805}$, ${+6.876}$, ${+7.082}_{\times 2}$, ${+7.139}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.479}$, ${-2.097}$, ${-1.999}_{\times 2}$, ${-1.786}$, ${-1.756}$, ${-1.637}$, ${-1.472}$, ${-1.348}$, ${-1.171}_{\times 2}$, ${-0.532}$, ${-0.452}$, ${+0.000}_{\times 28}$, ${+0.011}$, ${+0.018}$, ${+0.138}$, ${+0.195}_{\times 2}$, ${+0.854}_{\times 2}$, ${+1.141}$, ${+2.819}$, ${+3.630}_{\times 2}$, ${+4.034}$, ${+4.108}$, ${+4.245}$, ${+4.340}_{\times 2}$, ${+4.399}$, ${+5.032}$, ${+6.094}$, ${+6.288}_{\times 2}$, ${+6.557}$, ${+7.599}$, ${+9.399}$, ${+9.432}$, ${+10.253}$, ${+10.304}_{\times 2}$, ${+11.250}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566266$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.141706$, $\scriptstyle M_{33}\approx0.125485$, $\scriptstyle M_{44}\approx-0.224885$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.237899$, $\scriptstyle M_{77}\approx-0.274480$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.256399$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.016537$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.256101$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.583393$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.070893$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855353}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855353}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5535314244,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.079}$, ${+2.323}$, ${+2.495}$, ${+2.802}$, ${+3.038}$, ${+3.780}$, ${+4.919}$, ${+5.013}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.039}$, ${+0.047}$, ${+0.113}$, ${+0.134}$, ${+0.193}$, ${+0.578}$, ${+0.685}$, ${+0.917}$, ${+1.004}$, ${+1.070}$, ${+1.271}$, ${+1.316}$, ${+1.532}$, ${+1.597}$, ${+1.713}$, ${+1.949}$, ${+2.090}$, ${+2.342}$, ${+2.777}$, ${+3.277}$, ${+3.567}$, ${+3.626}$, ${+4.019}$, ${+4.328}$, ${+4.457}$, ${+4.794}$, ${+5.401}$, ${+6.167}$, ${+6.328}$, ${+6.663}$, ${+6.821}$, ${+6.983}$, ${+7.587}$, ${+7.675}$, ${+7.830}$, ${+8.204}$, ${+8.315}$, ${+8.337}$, ${+8.622}$, ${+8.735}$, ${+8.828}$, ${+9.250}$, ${+9.292}$, ${+9.859}$, ${+9.981}$, ${+9.989}$, ${+10.449}$, ${+10.664}$, ${+11.139}$, ${+11.207}$, ${+11.300}$, ${+12.151}$, ${+15.121}$, ${+19.676}$, ${+20.053}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.130}$, ${+0.181}$, ${+0.619}$, ${+0.823}$, ${+0.935}$, ${+1.359}$, ${+1.477}$, ${+1.682}$, ${+2.017}$, ${+2.464}$, ${+3.711}$, ${+4.065}$, ${+4.232}$, ${+4.536}$, ${+4.748}$, ${+4.874}$, ${+5.125}$, ${+5.457}$, ${+5.976}$, ${+6.194}$, ${+6.408}$, ${+6.804}$, ${+6.908}$, ${+6.990}$, ${+7.281}$, ${+7.721}$, ${+7.874}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.106}$, ${-2.299}$, ${-2.207}$, ${-2.095}$, ${-2.045}$, ${-2.000}$, ${-1.759}$, ${-1.679}$, ${-1.412}$, ${-1.190}$, ${-1.106}$, ${-0.897}$, ${-0.846}$, ${-0.738}$, ${-0.162}$, ${+0.000}_{\times 28}$, ${+0.160}$, ${+0.263}$, ${+0.634}$, ${+0.803}$, ${+0.882}$, ${+1.384}$, ${+2.598}$, ${+3.132}$, ${+3.289}$, ${+3.579}$, ${+4.187}$, ${+4.307}$, ${+4.599}$, ${+5.336}$, ${+5.675}$, ${+6.073}$, ${+6.328}$, ${+6.654}$, ${+7.197}$, ${+7.460}$, ${+7.729}$, ${+8.829}$, ${+9.315}$, ${+9.672}$, ${+9.974}$, ${+10.684}$, ${+11.082}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.543415$, $\scriptstyle M_{11}\approx0.176023$, $\scriptstyle M_{22}\approx0.166392$, $\scriptstyle M_{33}\approx0.119482$, $\scriptstyle M_{44}\approx-0.231150$, $\scriptstyle M_{55}\approx-0.245105$, $\scriptstyle M_{66}\approx-0.259119$, $\scriptstyle M_{77}\approx-0.269938$, $\scriptstyle M_{\dot0\dot0}\approx-0.195984$, $\scriptstyle M_{\dot0\dot1}\approx-0.019334$, $\scriptstyle M_{\dot0\dot2}\approx-0.016504$, $\scriptstyle M_{\dot0\dot3}\approx0.066896$, $\scriptstyle M_{\dot0\dot4}\approx-0.146221$, $\scriptstyle M_{\dot0\dot5}\approx-0.014111$, $\scriptstyle M_{\dot0\dot6}\approx0.017587$, $\scriptstyle M_{\dot0\dot7}\approx0.076846$, $\scriptstyle M_{\dot1\dot1}\approx-0.045220$, $\scriptstyle M_{\dot1\dot2}\approx-0.026361$, $\scriptstyle M_{\dot1\dot3}\approx-0.295000$, $\scriptstyle M_{\dot1\dot4}\approx-0.014448$, $\scriptstyle M_{\dot1\dot5}\approx0.053244$, $\scriptstyle M_{\dot1\dot6}\approx-0.030588$, $\scriptstyle M_{\dot1\dot7}\approx0.083211$, $\scriptstyle M_{\dot2\dot2}\approx-0.094596$, $\scriptstyle M_{\dot2\dot3}\approx-0.067290$, $\scriptstyle M_{\dot2\dot4}\approx-0.058069$, $\scriptstyle M_{\dot2\dot5}\approx-0.098243$, $\scriptstyle M_{\dot2\dot6}\approx0.018908$, $\scriptstyle M_{\dot2\dot7}\approx0.060216$, $\scriptstyle M_{\dot3\dot3}\approx0.375693$, $\scriptstyle M_{\dot3\dot4}\approx-0.077069$, $\scriptstyle M_{\dot3\dot5}\approx0.047336$, $\scriptstyle M_{\dot3\dot6}\approx0.071069$, $\scriptstyle M_{\dot3\dot7}\approx-0.093298$, $\scriptstyle M_{\dot4\dot4}\approx0.312401$, $\scriptstyle M_{\dot4\dot5}\approx0.185286$, $\scriptstyle M_{\dot4\dot6}\approx0.039289$, $\scriptstyle M_{\dot4\dot7}\approx-0.265851$, $\scriptstyle M_{\dot5\dot5}\approx-0.066262$, $\scriptstyle M_{\dot5\dot6}\approx0.110104$, $\scriptstyle M_{\dot5\dot7}\approx-0.065173$, $\scriptstyle M_{\dot6\dot6}\approx-0.168282$, $\scriptstyle M_{\dot6\dot7}\approx0.003455$, $\scriptstyle M_{\dot7\dot7}\approx-0.117749$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01856383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01856383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5638364586,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.095}$, ${+2.397}_{\times 2}$, ${+2.749}$, ${+2.963}$, ${+4.013}$, ${+4.856}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.045}_{\times 2}$, ${+0.157}_{\times 2}$, ${+0.227}$, ${+0.642}$, ${+0.745}$, ${+0.859}_{\times 2}$, ${+1.095}$, ${+1.230}_{\times 2}$, ${+1.472}$, ${+1.737}$, ${+1.759}$, ${+1.875}_{\times 2}$, ${+2.339}$, ${+2.795}$, ${+3.217}$, ${+3.677}$, ${+3.776}_{\times 2}$, ${+4.243}$, ${+4.442}_{\times 2}$, ${+5.341}$, ${+6.171}$, ${+6.448}_{\times 2}$, ${+7.159}$, ${+7.252}_{\times 2}$, ${+7.722}$, ${+7.743}$, ${+8.049}$, ${+8.377}$, ${+8.381}$, ${+8.704}_{\times 2}$, ${+8.763}$, ${+9.529}_{\times 2}$, ${+9.589}_{\times 2}$, ${+9.884}$, ${+10.481}_{\times 2}$, ${+10.696}$, ${+10.996}$, ${+11.103}$, ${+11.852}$, ${+16.051}$, ${+19.422}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.123}_{\times 2}$, ${+0.142}$, ${+0.731}$, ${+0.843}_{\times 2}$, ${+1.449}$, ${+1.571}_{\times 2}$, ${+1.750}$, ${+2.382}$, ${+3.920}_{\times 2}$, ${+4.068}$, ${+4.717}_{\times 2}$, ${+4.952}$, ${+5.219}_{\times 2}$, ${+5.949}$, ${+6.326}$, ${+6.605}$, ${+6.886}_{\times 2}$, ${+6.977}$, ${+7.289}_{\times 2}$, ${+7.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.185}$, ${-2.321}$, ${-2.129}_{\times 2}$, ${-2.103}$, ${-2.032}$, ${-1.739}$, ${-1.643}$, ${-1.234}_{\times 2}$, ${-1.119}$, ${-0.990}$, ${-0.819}$, ${-0.567}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.216}$, ${+0.249}_{\times 2}$, ${+0.662}_{\times 2}$, ${+1.312}$, ${+2.291}$, ${+3.334}_{\times 2}$, ${+3.630}$, ${+4.294}$, ${+4.337}$, ${+5.075}_{\times 2}$, ${+5.300}$, ${+5.611}$, ${+6.338}$, ${+6.919}_{\times 2}$, ${+7.353}$, ${+7.723}$, ${+8.722}$, ${+9.281}$, ${+10.014}$, ${+10.028}_{\times 2}$, ${+10.852}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.299248$, $\scriptstyle M_{03}{\approx}-M_{47}\approx-0.344193$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.185278$, $\scriptstyle M_{11}{\approx}M_{55}\approx-0.057214$, $\scriptstyle M_{15}\approx0.067231$, $\scriptstyle M_{16}{\approx}-M_{25}\approx-0.051772$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.242034$, $\scriptstyle M_{26}\approx-0.019659$, $\scriptstyle M_{\dot0\dot0}\approx0.543152$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.172130$, $\scriptstyle M_{\dot3\dot3}\approx0.115506$, $\scriptstyle M_{\dot4\dot4}\approx-0.238152$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.254712$, $\scriptstyle M_{\dot7\dot7}\approx-0.255343$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01856383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01856383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5638374941,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.096}$, ${+2.383}$, ${+2.412}$, ${+2.749}$, ${+2.963}$, ${+4.011}$, ${+4.849}$, ${+4.865}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.044}$, ${+0.045}$, ${+0.156}$, ${+0.158}$, ${+0.227}$, ${+0.641}$, ${+0.748}$, ${+0.847}$, ${+0.873}$, ${+1.094}$, ${+1.227}$, ${+1.235}$, ${+1.473}$, ${+1.734}$, ${+1.763}$, ${+1.852}$, ${+1.898}$, ${+2.339}$, ${+2.793}$, ${+3.220}$, ${+3.678}$, ${+3.741}$, ${+3.809}$, ${+4.243}$, ${+4.398}$, ${+4.484}$, ${+5.341}$, ${+6.172}$, ${+6.418}$, ${+6.479}$, ${+7.156}$, ${+7.206}$, ${+7.294}$, ${+7.721}$, ${+7.742}$, ${+8.052}$, ${+8.379}$, ${+8.382}$, ${+8.690}$, ${+8.715}$, ${+8.764}$, ${+9.489}$, ${+9.532}$, ${+9.571}$, ${+9.649}$, ${+9.884}$, ${+10.466}$, ${+10.498}$, ${+10.695}$, ${+10.997}$, ${+11.101}$, ${+11.850}$, ${+16.042}$, ${+19.395}$, ${+19.458}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.122}$, ${+0.123}$, ${+0.142}$, ${+0.731}$, ${+0.836}$, ${+0.852}$, ${+1.447}$, ${+1.560}$, ${+1.581}$, ${+1.751}$, ${+2.383}$, ${+3.897}$, ${+3.946}$, ${+4.068}$, ${+4.701}$, ${+4.735}$, ${+4.952}$, ${+5.209}$, ${+5.230}$, ${+5.952}$, ${+6.322}$, ${+6.608}$, ${+6.867}$, ${+6.903}$, ${+6.975}$, ${+7.262}$, ${+7.315}$, ${+7.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.186}$, ${-2.321}$, ${-2.137}$, ${-2.120}$, ${-2.102}$, ${-2.032}$, ${-1.740}$, ${-1.643}$, ${-1.256}$, ${-1.212}$, ${-1.119}$, ${-0.989}$, ${-0.816}$, ${-0.571}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.216}$, ${+0.228}$, ${+0.270}$, ${+0.643}$, ${+0.683}$, ${+1.311}$, ${+2.293}$, ${+3.318}$, ${+3.352}$, ${+3.628}$, ${+4.289}$, ${+4.340}$, ${+5.008}$, ${+5.136}$, ${+5.292}$, ${+5.620}$, ${+6.335}$, ${+6.863}$, ${+6.972}$, ${+7.352}$, ${+7.723}$, ${+8.724}$, ${+9.282}$, ${+9.999}$, ${+10.014}$, ${+10.059}$, ${+10.855}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.107257$, $\scriptstyle M_{03}\approx0.083166$, $\scriptstyle M_{04}\approx0.010531$, $\scriptstyle M_{07}\approx0.041561$, $\scriptstyle M_{11}\approx-0.214589$, $\scriptstyle M_{12}\approx0.100357$, $\scriptstyle M_{15}\approx-0.181889$, $\scriptstyle M_{16}\approx0.014105$, $\scriptstyle M_{22}\approx0.509613$, $\scriptstyle M_{25}\approx0.011200$, $\scriptstyle M_{26}\approx0.187205$, $\scriptstyle M_{33}\approx-0.192558$, $\scriptstyle M_{34}\approx0.051846$, $\scriptstyle M_{37}\approx0.075698$, $\scriptstyle M_{44}\approx-0.098958$, $\scriptstyle M_{47}\approx0.076024$, $\scriptstyle M_{55}\approx0.523204$, $\scriptstyle M_{56}\approx0.052929$, $\scriptstyle M_{66}\approx-0.219506$, $\scriptstyle M_{77}\approx-0.199950$, $\scriptstyle M_{\dot0\dot0}\approx0.543234$, $\scriptstyle M_{\dot1\dot1}\approx0.172642$, $\scriptstyle M_{\dot2\dot2}\approx0.171406$, $\scriptstyle M_{\dot3\dot3}\approx0.115549$, $\scriptstyle M_{\dot4\dot4}\approx-0.238018$, $\scriptstyle M_{\dot5\dot5}\approx-0.254362$, $\scriptstyle M_{\dot6\dot6}\approx-0.254939$, $\scriptstyle M_{\dot7\dot7}\approx-0.255512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01859157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01859157}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5915730319,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.060}$, ${+2.356}$, ${+2.440}$, ${+2.798}$, ${+3.281}$, ${+3.310}$, ${+5.181}$, ${+5.352}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.036}$, ${+0.046}$, ${+0.085}$, ${+0.098}$, ${+0.185}$, ${+0.497}$, ${+0.534}$, ${+0.951}$, ${+1.006}$, ${+1.166}$, ${+1.295}$, ${+1.457}$, ${+1.538}$, ${+1.580}$, ${+1.674}$, ${+2.198}$, ${+2.259}$, ${+2.451}$, ${+2.946}$, ${+3.041}$, ${+3.506}$, ${+3.733}$, ${+3.915}$, ${+4.789}$, ${+4.867}$, ${+5.316}$, ${+5.670}$, ${+6.072}$, ${+6.216}$, ${+6.263}$, ${+6.434}$, ${+6.931}$, ${+7.486}$, ${+7.769}$, ${+7.885}$, ${+8.242}$, ${+8.372}$, ${+8.545}$, ${+8.835}$, ${+8.923}$, ${+9.235}$, ${+9.257}$, ${+9.422}$, ${+9.634}$, ${+9.692}$, ${+9.759}$, ${+11.191}$, ${+11.233}$, ${+11.347}$, ${+11.944}$, ${+11.959}$, ${+13.125}$, ${+13.241}$, ${+20.725}$, ${+21.409}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.162}$, ${+0.220}$, ${+0.471}$, ${+0.841}$, ${+0.935}$, ${+1.329}$, ${+1.551}$, ${+1.774}$, ${+2.414}$, ${+2.618}$, ${+3.670}$, ${+3.830}$, ${+4.168}$, ${+4.485}$, ${+4.652}$, ${+4.960}$, ${+5.136}$, ${+5.164}$, ${+5.414}$, ${+6.499}$, ${+6.517}$, ${+6.932}$, ${+6.996}$, ${+7.308}$, ${+7.601}$, ${+8.408}$, ${+8.534}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.919}$, ${-2.322}$, ${-2.267}$, ${-2.220}$, ${-1.964}$, ${-1.940}$, ${-1.798}$, ${-1.748}$, ${-1.456}$, ${-1.321}$, ${-1.143}$, ${-0.936}$, ${-0.787}$, ${-0.688}$, ${-0.005}$, ${+0.000}_{\times 28}$, ${+0.250}$, ${+0.357}$, ${+0.779}$, ${+0.792}$, ${+1.388}$, ${+1.961}$, ${+2.144}$, ${+2.448}$, ${+3.021}$, ${+3.639}$, ${+4.149}$, ${+5.046}$, ${+5.186}$, ${+5.630}$, ${+5.942}$, ${+6.654}$, ${+6.674}$, ${+7.076}$, ${+7.390}$, ${+7.536}$, ${+7.782}$, ${+8.274}$, ${+8.784}$, ${+9.683}$, ${+9.756}$, ${+11.966}$, ${+12.101}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.546280$, $\scriptstyle M_{11}\approx0.178380$, $\scriptstyle M_{22}\approx0.169237$, $\scriptstyle M_{33}\approx0.120716$, $\scriptstyle M_{44}\approx-0.223350$, $\scriptstyle M_{55}\approx-0.240568$, $\scriptstyle M_{66}\approx-0.269079$, $\scriptstyle M_{77}\approx-0.281615$, $\scriptstyle M_{\dot0\dot0}\approx-0.047650$, $\scriptstyle M_{\dot0\dot1}\approx-0.105100$, $\scriptstyle M_{\dot0\dot2}\approx-0.218948$, $\scriptstyle M_{\dot0\dot3}\approx-0.161926$, $\scriptstyle M_{\dot0\dot4}\approx0.066269$, $\scriptstyle M_{\dot0\dot5}\approx-0.011018$, $\scriptstyle M_{\dot0\dot6}\approx-0.039451$, $\scriptstyle M_{\dot0\dot7}\approx-0.058101$, $\scriptstyle M_{\dot1\dot1}\approx-0.119779$, $\scriptstyle M_{\dot1\dot2}\approx0.133424$, $\scriptstyle M_{\dot1\dot3}\approx0.137641$, $\scriptstyle M_{\dot1\dot4}\approx0.015354$, $\scriptstyle M_{\dot1\dot5}\approx-0.081810$, $\scriptstyle M_{\dot1\dot6}\approx0.056202$, $\scriptstyle M_{\dot1\dot7}\approx0.027031$, $\scriptstyle M_{\dot2\dot2}\approx0.142683$, $\scriptstyle M_{\dot2\dot3}\approx0.202520$, $\scriptstyle M_{\dot2\dot4}\approx0.004109$, $\scriptstyle M_{\dot2\dot5}\approx0.154048$, $\scriptstyle M_{\dot2\dot6}\approx0.024418$, $\scriptstyle M_{\dot2\dot7}\approx0.090621$, $\scriptstyle M_{\dot3\dot3}\approx0.071227$, $\scriptstyle M_{\dot3\dot4}\approx0.152645$, $\scriptstyle M_{\dot3\dot5}\approx-0.025120$, $\scriptstyle M_{\dot3\dot6}\approx0.089514$, $\scriptstyle M_{\dot3\dot7}\approx0.013195$, $\scriptstyle M_{\dot4\dot4}\approx0.185491$, $\scriptstyle M_{\dot4\dot5}\approx-0.275177$, $\scriptstyle M_{\dot4\dot6}\approx-0.008435$, $\scriptstyle M_{\dot4\dot7}\approx0.077120$, $\scriptstyle M_{\dot5\dot5}\approx0.249278$, $\scriptstyle M_{\dot5\dot6}\approx0.026754$, $\scriptstyle M_{\dot5\dot7}\approx-0.053522$, $\scriptstyle M_{\dot6\dot6}\approx-0.248146$, $\scriptstyle M_{\dot6\dot7}\approx-0.012979$, $\scriptstyle M_{\dot7\dot7}\approx-0.233104$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01859157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01859157}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5915755021,\quad |\nabla V/g^2|<{3.9}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.059}$, ${+2.356}$, ${+2.440}$, ${+2.797}$, ${+3.281}$, ${+3.311}$, ${+5.181}$, ${+5.351}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.036}$, ${+0.046}$, ${+0.085}$, ${+0.098}$, ${+0.186}$, ${+0.509}$, ${+0.524}$, ${+0.951}$, ${+1.007}$, ${+1.174}$, ${+1.289}$, ${+1.460}$, ${+1.532}$, ${+1.580}$, ${+1.672}$, ${+2.199}$, ${+2.260}$, ${+2.450}$, ${+2.947}$, ${+3.040}$, ${+3.499}$, ${+3.731}$, ${+3.913}$, ${+4.794}$, ${+4.860}$, ${+5.311}$, ${+5.670}$, ${+6.066}$, ${+6.214}$, ${+6.273}$, ${+6.420}$, ${+6.931}$, ${+7.487}$, ${+7.771}$, ${+7.886}$, ${+8.238}$, ${+8.371}$, ${+8.545}$, ${+8.833}$, ${+8.922}$, ${+9.244}$, ${+9.245}$, ${+9.423}$, ${+9.635}$, ${+9.691}$, ${+9.760}$, ${+11.189}$, ${+11.231}$, ${+11.345}$, ${+11.949}$, ${+11.951}$, ${+13.123}$, ${+13.244}$, ${+20.723}$, ${+21.403}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.162}$, ${+0.219}$, ${+0.472}$, ${+0.846}$, ${+0.933}$, ${+1.326}$, ${+1.550}$, ${+1.773}$, ${+2.410}$, ${+2.616}$, ${+3.676}$, ${+3.828}$, ${+4.170}$, ${+4.488}$, ${+4.653}$, ${+4.961}$, ${+5.139}$, ${+5.149}$, ${+5.411}$, ${+6.501}$, ${+6.518}$, ${+6.935}$, ${+6.990}$, ${+7.308}$, ${+7.603}$, ${+8.405}$, ${+8.532}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.920}$, ${-2.321}$, ${-2.266}$, ${-2.221}$, ${-1.955}$, ${-1.950}$, ${-1.798}$, ${-1.748}$, ${-1.456}$, ${-1.321}$, ${-1.141}$, ${-0.934}$, ${-0.789}$, ${-0.690}$, ${+0.000}_{\times 28}$, ${+0.003}$, ${+0.256}$, ${+0.348}$, ${+0.779}$, ${+0.794}$, ${+1.388}$, ${+1.960}$, ${+2.140}$, ${+2.441}$, ${+3.017}$, ${+3.632}$, ${+4.150}$, ${+5.046}$, ${+5.179}$, ${+5.625}$, ${+5.943}$, ${+6.655}$, ${+6.674}$, ${+7.070}$, ${+7.392}$, ${+7.532}$, ${+7.780}$, ${+8.272}$, ${+8.785}$, ${+9.684}$, ${+9.757}$, ${+11.964}$, ${+12.099}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.569137$, $\scriptstyle M_{11}\approx0.555578$, $\scriptstyle M_{22}\approx0.009307$, $\scriptstyle M_{33}\approx-0.083061$, $\scriptstyle M_{44}\approx-0.202037$, $\scriptstyle M_{55}\approx-0.259156$, $\scriptstyle M_{66}\approx-0.294873$, $\scriptstyle M_{77}\approx-0.294896$, $\scriptstyle M_{\dot0\dot0}\approx0.029534$, $\scriptstyle M_{\dot0\dot2}\approx0.264022$, $\scriptstyle M_{\dot0\dot5}\approx0.272056$, $\scriptstyle M_{\dot0\dot7}\approx-0.029769$, $\scriptstyle M_{\dot1\dot1}\approx-0.151605$, $\scriptstyle M_{\dot1\dot3}\approx-0.108411$, $\scriptstyle M_{\dot1\dot4}\approx-0.148498$, $\scriptstyle M_{\dot1\dot6}\approx0.088473$, $\scriptstyle M_{\dot2\dot2}\approx-0.014080$, $\scriptstyle M_{\dot2\dot5}\approx0.237791$, $\scriptstyle M_{\dot2\dot7}\approx0.057910$, $\scriptstyle M_{\dot3\dot3}\approx0.121072$, $\scriptstyle M_{\dot3\dot4}\approx-0.041395$, $\scriptstyle M_{\dot3\dot6}\approx-0.018171$, $\scriptstyle M_{\dot4\dot4}\approx-0.002993$, $\scriptstyle M_{\dot4\dot6}\approx-0.101892$, $\scriptstyle M_{\dot5\dot5}\approx0.049654$, $\scriptstyle M_{\dot5\dot7}\approx-0.111169$, $\scriptstyle M_{\dot6\dot6}\approx-0.172747$, $\scriptstyle M_{\dot7\dot7}\approx0.141167$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01868046}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01868046}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.6804689265,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.038}$, ${+2.371}$, ${+2.469}$, ${+2.624}$, ${+3.099}$, ${+3.225}$, ${+5.292}$, ${+5.482}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.074}$, ${+0.079}$, ${+0.194}$, ${+0.295}$, ${+0.377}$, ${+0.505}$, ${+0.703}$, ${+0.777}$, ${+0.903}$, ${+1.080}$, ${+1.342}$, ${+1.353}$, ${+1.521}$, ${+1.545}$, ${+1.663}$, ${+1.854}$, ${+2.054}$, ${+2.998}$, ${+3.032}$, ${+3.857}$, ${+3.968}$, ${+4.418}$, ${+4.453}$, ${+4.880}$, ${+5.269}$, ${+5.431}$, ${+5.636}$, ${+5.812}$, ${+6.175}$, ${+6.341}$, ${+6.509}$, ${+6.607}$, ${+6.829}$, ${+7.380}$, ${+7.637}$, ${+7.832}$, ${+8.151}$, ${+8.450}$, ${+8.542}$, ${+8.560}$, ${+8.974}$, ${+9.120}$, ${+9.485}$, ${+9.486}$, ${+9.735}$, ${+9.878}$, ${+10.092}$, ${+10.485}$, ${+10.496}$, ${+11.713}$, ${+11.799}$, ${+12.394}$, ${+12.898}$, ${+21.168}$, ${+21.930}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.124}$, ${+0.167}$, ${+0.588}$, ${+0.645}$, ${+1.279}$, ${+1.302}$, ${+1.507}$, ${+1.659}$, ${+2.053}$, ${+2.645}$, ${+3.573}$, ${+4.113}$, ${+4.455}$, ${+4.509}$, ${+4.605}$, ${+5.072}$, ${+5.624}$, ${+5.892}$, ${+5.903}$, ${+5.977}$, ${+6.286}$, ${+6.561}$, ${+6.647}$, ${+6.930}$, ${+7.142}$, ${+8.075}$, ${+8.205}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.984}$, ${-2.250}$, ${-2.213}$, ${-2.152}$, ${-2.140}$, ${-1.997}$, ${-1.653}$, ${-1.321}$, ${-1.284}$, ${-1.246}$, ${-0.990}$, ${-0.773}$, ${-0.401}$, ${-0.169}$, ${+0.000}_{\times 28}$, ${+0.349}$, ${+0.501}$, ${+0.926}$, ${+0.964}$, ${+1.019}$, ${+1.401}$, ${+1.576}$, ${+2.590}$, ${+2.907}$, ${+3.042}$, ${+3.222}$, ${+3.401}$, ${+4.346}$, ${+4.846}$, ${+5.178}$, ${+5.558}$, ${+6.014}$, ${+6.522}$, ${+6.729}$, ${+6.818}$, ${+7.443}$, ${+7.756}$, ${+8.443}$, ${+9.046}$, ${+9.775}$, ${+9.786}$, ${+10.721}$, ${+11.092}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.570928$, $\scriptstyle M_{11}\approx0.163677$, $\scriptstyle M_{22}\approx0.160200$, $\scriptstyle M_{33}\approx0.118508$, $\scriptstyle M_{44}\approx-0.208191$, $\scriptstyle M_{55}\approx-0.257511$, $\scriptstyle M_{66}\approx-0.262922$, $\scriptstyle M_{77}\approx-0.284689$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.044712$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.109423$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.219798$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx0.235421$, $\scriptstyle M_{\dot0\dot4}\approx0.002938$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.088663$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx0.050594$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.101820$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.134591$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.131957$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.104684$, $\scriptstyle M_{\dot1\dot5}\approx-0.005692$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.089474$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx0.024852$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.065621$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.185674$, $\scriptstyle M_{\dot2\dot6}\approx0.034564$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.019970$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.024258$, $\scriptstyle M_{\dot3\dot7}\approx0.126479$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01870840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01870840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.7084072366,\quad |\nabla V/g^2|<{8.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.869}$, ${+2.368}_{\times 2}$, ${+2.590}$, ${+3.112}$, ${+3.774}$, ${+4.979}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.058}_{\times 2}$, ${+0.498}_{\times 2}$, ${+0.543}$, ${+0.607}$, ${+0.828}_{\times 2}$, ${+0.892}$, ${+1.083}$, ${+1.284}_{\times 2}$, ${+1.285}$, ${+1.393}$, ${+1.465}_{\times 2}$, ${+1.580}$, ${+2.643}$, ${+3.078}$, ${+3.400}$, ${+3.946}_{\times 2}$, ${+4.912}$, ${+4.918}$, ${+5.354}_{\times 2}$, ${+5.882}_{\times 2}$, ${+5.975}$, ${+5.990}$, ${+6.054}$, ${+6.215}_{\times 2}$, ${+7.225}$, ${+7.323}$, ${+7.476}$, ${+8.039}$, ${+8.057}$, ${+8.214}_{\times 2}$, ${+8.269}$, ${+8.908}$, ${+9.294}_{\times 2}$, ${+9.471}_{\times 2}$, ${+10.358}$, ${+10.424}_{\times 2}$, ${+10.643}$, ${+10.776}$, ${+12.449}$, ${+15.095}$, ${+19.918}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}_{\times 2}$, ${+0.091}$, ${+0.948}_{\times 2}$, ${+1.063}$, ${+1.261}$, ${+1.385}_{\times 2}$, ${+1.536}$, ${+2.607}$, ${+3.857}$, ${+4.435}_{\times 2}$, ${+4.515}_{\times 2}$, ${+4.957}$, ${+5.445}_{\times 2}$, ${+5.461}$, ${+5.960}$, ${+6.357}$, ${+6.650}$, ${+6.766}_{\times 2}$, ${+6.862}_{\times 2}$, ${+7.542}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.138}$, ${-2.352}$, ${-2.247}_{\times 2}$, ${-2.242}$, ${-2.135}$, ${-1.643}$, ${-1.218}_{\times 3}$, ${-1.109}$, ${-0.734}$, ${-0.502}$, ${+0.000}_{\times 28}$, ${+0.104}_{\times 2}$, ${+0.698}$, ${+0.832}$, ${+1.014}$, ${+1.070}$, ${+1.319}_{\times 2}$, ${+2.170}$, ${+3.245}_{\times 2}$, ${+3.278}$, ${+3.289}$, ${+3.680}$, ${+3.997}_{\times 2}$, ${+4.645}$, ${+6.313}$, ${+6.408}$, ${+6.585}_{\times 2}$, ${+6.778}$, ${+7.700}$, ${+7.759}$, ${+9.188}_{\times 2}$, ${+9.776}$, ${+9.947}$, ${+10.309}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.567622$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.165750$, $\scriptstyle M_{33}\approx0.112473$, $\scriptstyle M_{44}\approx-0.249432$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.253836$, $\scriptstyle M_{77}\approx-0.254491$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.117102$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx0.000433$, $\scriptstyle M_{\dot0\dot4}\approx-0.133745$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.000678$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.324189$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.330328$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.177246$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.207087$, $\scriptstyle M_{\dot3\dot7}\approx0.007072$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01871462}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01871462}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7146246996,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.465}_{\times 4}$, ${+3.017}_{\times 2}$, ${+5.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.217}_{\times 2}$, ${+0.220}_{\times 4}$, ${+0.905}_{\times 4}$, ${+1.422}_{\times 2}$, ${+1.669}_{\times 4}$, ${+1.986}_{\times 2}$, ${+3.252}_{\times 2}$, ${+3.656}_{\times 4}$, ${+3.868}_{\times 2}$, ${+6.277}_{\times 4}$, ${+6.330}_{\times 4}$, ${+6.603}_{\times 2}$, ${+9.168}_{\times 4}$, ${+9.759}_{\times 2}$, ${+9.806}_{\times 4}$, ${+9.861}_{\times 4}$, ${+10.385}_{\times 2}$, ${+12.067}_{\times 2}$, ${+21.226}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.082}_{\times 2}$, ${+0.574}$, ${+0.974}$, ${+1.142}_{\times 2}$, ${+1.551}_{\times 2}$, ${+2.286}_{\times 2}$, ${+3.978}$, ${+4.231}_{\times 2}$, ${+4.892}$, ${+4.987}$, ${+5.074}$, ${+5.305}$, ${+6.083}_{\times 2}$, ${+6.645}_{\times 2}$, ${+6.650}$, ${+6.770}_{\times 2}$, ${+6.818}_{\times 2}$, ${+7.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.627}$, ${-2.354}_{\times 2}$, ${-1.899}$, ${-1.759}_{\times 2}$, ${-1.200}$, ${-1.161}$, ${-0.946}$, ${-0.907}$, ${-0.594}_{\times 2}$, ${-0.332}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.393}$, ${+0.521}_{\times 2}$, ${+0.955}$, ${+1.103}_{\times 2}$, ${+1.153}_{\times 2}$, ${+1.296}_{\times 2}$, ${+3.826}$, ${+4.617}_{\times 2}$, ${+4.719}$, ${+4.773}$, ${+4.814}_{\times 2}$, ${+5.719}$, ${+5.785}_{\times 2}$, ${+6.951}_{\times 2}$, ${+7.627}$, ${+7.820}_{\times 2}$, ${+9.577}$, ${+10.405}$, ${+11.184}$, ${+11.626}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.583457$, $\scriptstyle M_{11}\approx0.140217$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.132317$, $\scriptstyle M_{44}\approx-0.231490$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.244424$, $\scriptstyle M_{77}\approx-0.267969$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.169076$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.417282$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.079130$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01874326}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01874326}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7432695112,\quad |\nabla V/g^2|<{1.8}\cdot10^{-2}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.107}_{\times 2}$, ${+3.147}$, ${+3.148}$, ${+3.298}$, ${+3.843}$, ${+4.211}$, ${+5.004}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.137}$, ${+0.278}_{\times 2}$, ${+0.531}$, ${+0.674}$, ${+0.807}$, ${+0.808}$, ${+0.976}_{\times 2}$, ${+1.884}$, ${+2.942}_{\times 2}$, ${+3.154}$, ${+3.936}$, ${+3.937}$, ${+4.010}_{\times 2}$, ${+4.203}$, ${+4.246}$, ${+4.351}_{\times 2}$, ${+4.586}$, ${+5.611}$, ${+6.759}$, ${+6.859}$, ${+6.860}$, ${+8.225}$, ${+8.320}$, ${+8.346}$, ${+8.347}$, ${+8.615}_{\times 2}$, ${+9.082}_{\times 2}$, ${+9.631}_{\times 2}$, ${+10.777}$, ${+10.876}$, ${+10.878}$, ${+11.030}$, ${+11.658}$, ${+12.024}$, ${+12.026}$, ${+12.428}$, ${+12.429}$, ${+12.588}$, ${+12.590}$, ${+12.725}$, ${+13.194}$, ${+15.372}$, ${+16.843}$, ${+20.017}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.148}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.344}$, ${+2.521}$, ${+2.952}_{\times 2}$, ${+3.922}$, ${+4.081}$, ${+4.082}$, ${+4.187}_{\times 2}$, ${+4.637}_{\times 2}$, ${+5.058}$, ${+5.868}$, ${+5.869}$, ${+6.950}$, ${+6.951}$, ${+7.113}$, ${+7.370}_{\times 2}$, ${+7.556}$, ${+7.771}$, ${+8.088}$, ${+9.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.329}$, ${-2.270}$, ${-2.164}_{\times 2}$, ${-2.081}$, ${-1.843}$, ${-1.464}_{\times 2}$, ${-1.274}_{\times 2}$, ${-1.008}_{\times 2}$, ${-0.835}$, ${-0.550}_{\times 2}$, ${-0.445}$, ${-0.017}$, ${-0.002}$, ${-0.001}_{\times 6}$, ${+0.000}_{\times 15}$, ${+0.001}$, ${+0.002}_{\times 4}$, ${+0.851}_{\times 2}$, ${+1.708}$, ${+2.006}$, ${+2.107}_{\times 2}$, ${+4.208}$, ${+5.218}$, ${+5.220}$, ${+6.801}_{\times 2}$, ${+6.861}$, ${+7.138}$, ${+7.139}$, ${+7.929}$, ${+7.977}$, ${+8.210}_{\times 2}$, ${+8.498}$, ${+8.812}$, ${+9.129}$, ${+9.679}$, ${+9.680}$, ${+11.980}$, ${+11.982}$, ${+13.751}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx-0.138635$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.136933$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.136899$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.174310$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.140371$, $\scriptstyle M_{14}{\approx}M_{36}\approx0.192020$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.119223$, $\scriptstyle M_{\dot0\dot0}\approx0.472082$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.253992$, $\scriptstyle M_{\dot3\dot3}\approx0.241683$, $\scriptstyle M_{\dot4\dot4}\approx-0.253648$, $\scriptstyle M_{\dot5\dot5}\approx-0.308299$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.329900$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01874336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01874336}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7433663589,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.073}_{\times 2}$, ${+3.182}_{\times 2}$, ${+3.295}$, ${+3.837}$, ${+4.213}$, ${+5.013}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.138}$, ${+0.274}_{\times 2}$, ${+0.528}$, ${+0.673}$, ${+0.799}_{\times 2}$, ${+0.989}_{\times 2}$, ${+1.882}$, ${+2.935}_{\times 2}$, ${+3.164}$, ${+3.922}_{\times 2}$, ${+3.985}_{\times 2}$, ${+4.162}$, ${+4.292}$, ${+4.384}_{\times 2}$, ${+4.640}$, ${+5.634}$, ${+6.783}$, ${+6.861}_{\times 2}$, ${+8.217}$, ${+8.324}$, ${+8.333}_{\times 2}$, ${+8.596}_{\times 2}$, ${+9.085}_{\times 2}$, ${+9.624}_{\times 2}$, ${+10.769}$, ${+10.879}_{\times 2}$, ${+11.018}$, ${+11.676}$, ${+12.023}_{\times 2}$, ${+12.290}_{\times 2}$, ${+12.727}_{\times 2}$, ${+12.733}$, ${+13.179}$, ${+15.348}$, ${+16.854}$, ${+20.051}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.148}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.366}$, ${+2.516}$, ${+2.940}_{\times 2}$, ${+3.929}$, ${+4.067}_{\times 2}$, ${+4.200}_{\times 2}$, ${+4.642}_{\times 2}$, ${+5.059}$, ${+5.861}_{\times 2}$, ${+6.949}_{\times 2}$, ${+7.116}$, ${+7.370}_{\times 2}$, ${+7.548}$, ${+7.737}$, ${+8.150}$, ${+9.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.362}$, ${-2.227}$, ${-2.178}_{\times 2}$, ${-2.075}$, ${-1.831}$, ${-1.460}_{\times 2}$, ${-1.283}_{\times 2}$, ${-0.997}_{\times 2}$, ${-0.834}$, ${-0.567}_{\times 2}$, ${-0.448}$, ${+0.000}_{\times 27}$, ${+0.033}$, ${+0.858}_{\times 2}$, ${+1.689}$, ${+1.997}$, ${+2.103}_{\times 2}$, ${+4.198}$, ${+5.237}_{\times 2}$, ${+6.787}_{\times 2}$, ${+6.881}$, ${+7.149}_{\times 2}$, ${+7.936}$, ${+8.020}$, ${+8.179}_{\times 2}$, ${+8.507}$, ${+8.815}$, ${+9.131}$, ${+9.686}_{\times 2}$, ${+11.965}_{\times 2}$, ${+13.742}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}{\approx}M_{44}{\approx}M_{77}\approx-0.037576$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.288223$, $\scriptstyle M_{07}{\approx}-M_{34}\approx0.045834$, $\scriptstyle M_{11}\approx0.352673$, $\scriptstyle M_{12}\approx-0.048477$, $\scriptstyle M_{15}\approx0.115017$, $\scriptstyle M_{16}\approx-0.000709$, $\scriptstyle M_{22}\approx-0.277521$, $\scriptstyle M_{25}\approx-0.007444$, $\scriptstyle M_{26}\approx-0.026948$, $\scriptstyle M_{55}\approx0.356380$, $\scriptstyle M_{66}\approx-0.281229$, $\scriptstyle M_{\dot0\dot0}\approx0.355247$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.308357$, $\scriptstyle M_{\dot3\dot3}\approx0.205469$, $\scriptstyle M_{\dot4\dot4}\approx-0.238558$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.312878$, $\scriptstyle M_{\dot7\dot7}\approx-0.313116$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01881496}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01881496}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8149621223,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.676}$, ${+2.679}$, ${+3.242}$, ${+3.348}$, ${+3.747}$, ${+4.069}$, ${+4.176}$, ${+4.839}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.088}$, ${+0.092}$, ${+0.100}$, ${+0.161}$, ${+0.325}$, ${+0.448}$, ${+0.457}$, ${+0.765}$, ${+0.830}$, ${+0.977}$, ${+1.011}$, ${+1.032}$, ${+1.812}$, ${+2.642}$, ${+2.668}$, ${+2.838}$, ${+3.114}$, ${+3.437}$, ${+3.443}$, ${+3.748}$, ${+4.258}$, ${+4.316}$, ${+4.730}$, ${+4.768}$, ${+5.598}$, ${+5.781}$, ${+6.047}$, ${+6.193}$, ${+7.299}$, ${+7.556}$, ${+7.770}$, ${+8.287}$, ${+8.637}$, ${+8.951}$, ${+9.244}$, ${+9.413}$, ${+9.509}$, ${+9.560}$, ${+9.853}$, ${+10.704}$, ${+10.718}$, ${+10.757}$, ${+10.838}$, ${+10.841}$, ${+10.931}$, ${+11.409}$, ${+11.603}$, ${+12.343}$, ${+12.374}$, ${+12.969}$, ${+13.392}$, ${+14.988}$, ${+16.275}$, ${+16.704}$, ${+19.356}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.137}$, ${+0.148}$, ${+0.226}$, ${+0.283}$, ${+0.963}$, ${+2.248}$, ${+3.471}$, ${+3.555}$, ${+3.593}$, ${+3.701}$, ${+3.867}$, ${+3.943}$, ${+4.014}$, ${+4.329}$, ${+5.060}$, ${+5.127}$, ${+5.173}$, ${+6.484}$, ${+6.918}$, ${+6.995}$, ${+7.166}$, ${+7.372}$, ${+7.385}$, ${+7.610}$, ${+7.866}$, ${+7.965}$, ${+9.021}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.590}$, ${-2.508}$, ${-2.328}$, ${-2.306}$, ${-1.980}$, ${-1.845}$, ${-1.755}$, ${-1.559}$, ${-1.445}$, ${-1.211}$, ${-1.201}$, ${-0.980}$, ${-0.803}$, ${-0.527}$, ${-0.397}$, ${-0.150}$, ${+0.000}_{\times 28}$, ${+1.035}$, ${+1.743}$, ${+1.772}$, ${+2.230}$, ${+2.429}$, ${+2.696}$, ${+3.301}$, ${+4.239}$, ${+5.473}$, ${+6.054}$, ${+6.480}$, ${+6.729}$, ${+7.032}$, ${+7.346}$, ${+7.375}$, ${+7.607}$, ${+8.201}$, ${+8.381}$, ${+8.654}$, ${+8.847}$, ${+9.442}$, ${+9.898}$, ${+10.027}$, ${+11.181}$, ${+12.781}$, ${+13.500}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.441901$, $\scriptstyle M_{11}\approx0.332759$, $\scriptstyle M_{22}\approx0.215300$, $\scriptstyle M_{33}\approx0.164828$, $\scriptstyle M_{44}\approx-0.215746$, $\scriptstyle M_{55}\approx-0.311101$, $\scriptstyle M_{66}\approx-0.311401$, $\scriptstyle M_{77}\approx-0.316540$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.200959$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.098924$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.140858$, $\scriptstyle M_{\dot0\dot6}\approx-0.041176$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.213345$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.207836$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.180451$, $\scriptstyle M_{\dot1\dot7}\approx0.015388$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.102890$, $\scriptstyle M_{\dot2\dot4}\approx0.176401$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.115276$, $\scriptstyle M_{\dot3\dot5}\approx-0.204803$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01882153}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01882153}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8215389002,\quad |\nabla V/g^2|<{8.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.728}$, ${+2.753}$, ${+3.332}$, ${+3.522}$, ${+3.716}$, ${+3.861}$, ${+4.076}$, ${+4.882}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.072}$, ${+0.084}$, ${+0.087}$, ${+0.135}$, ${+0.342}$, ${+0.537}$, ${+0.538}$, ${+0.650}$, ${+0.759}$, ${+0.960}$, ${+0.972}$, ${+1.039}$, ${+1.844}$, ${+2.728}$, ${+3.008}$, ${+3.058}$, ${+3.337}$, ${+3.503}$, ${+3.625}$, ${+3.767}$, ${+4.086}$, ${+4.101}$, ${+4.665}$, ${+4.741}$, ${+5.313}$, ${+5.951}$, ${+6.013}$, ${+6.262}$, ${+7.145}$, ${+7.795}$, ${+7.873}$, ${+8.309}$, ${+8.690}$, ${+9.051}$, ${+9.299}$, ${+9.428}_{\times 2}$, ${+9.459}$, ${+9.941}$, ${+10.859}$, ${+10.867}$, ${+10.882}$, ${+10.910}$, ${+11.014}$, ${+11.017}$, ${+11.388}$, ${+11.720}$, ${+12.400}$, ${+12.423}$, ${+13.328}$, ${+14.086}$, ${+14.866}$, ${+15.443}$, ${+16.302}$, ${+19.526}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.126}$, ${+0.145}$, ${+0.204}$, ${+0.264}$, ${+1.038}$, ${+2.319}$, ${+3.416}$, ${+3.516}$, ${+3.705}$, ${+3.843}$, ${+3.907}$, ${+4.027}$, ${+4.162}$, ${+4.282}$, ${+5.035}$, ${+5.097}$, ${+5.133}$, ${+6.846}$, ${+6.848}$, ${+6.946}$, ${+7.099}$, ${+7.393}$, ${+7.461}$, ${+7.608}$, ${+7.797}$, ${+7.972}$, ${+9.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.524}$, ${-2.495}$, ${-2.289}$, ${-2.166}$, ${-1.908}$, ${-1.738}$, ${-1.653}$, ${-1.598}$, ${-1.450}$, ${-1.388}$, ${-1.287}$, ${-0.951}$, ${-0.895}$, ${-0.519}$, ${-0.338}$, ${+0.000}_{\times 28}$, ${+0.115}$, ${+0.669}$, ${+1.582}$, ${+2.047}$, ${+2.282}$, ${+2.292}$, ${+2.337}$, ${+3.945}$, ${+4.656}$, ${+4.965}$, ${+6.070}$, ${+6.896}$, ${+6.995}$, ${+7.148}$, ${+7.248}$, ${+7.273}$, ${+7.576}$, ${+8.250}$, ${+8.466}$, ${+8.721}$, ${+8.811}$, ${+9.318}$, ${+9.714}$, ${+9.993}$, ${+11.451}$, ${+12.834}$, ${+13.712}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.490144$, $\scriptstyle M_{11}\approx0.246102$, $\scriptstyle M_{22}\approx0.245450$, $\scriptstyle M_{33}\approx0.232720$, $\scriptstyle M_{44}\approx-0.230606$, $\scriptstyle M_{55}\approx-0.307669$, $\scriptstyle M_{66}\approx-0.337676$, $\scriptstyle M_{77}\approx-0.338466$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.149608$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.094687$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.223303$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.148526$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.116506$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.116685$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.162679$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01882157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01882157}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.8215771333,\quad |\nabla V/g^2|<{9.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.151}_{\times 4}$, ${+3.508}_{\times 2}$, ${+4.172}$, ${+5.219}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.034}_{\times 4}$, ${+0.170}_{\times 2}$, ${+0.356}_{\times 2}$, ${+0.584}$, ${+1.001}_{\times 4}$, ${+1.966}$, ${+2.991}_{\times 4}$, ${+4.055}_{\times 2}$, ${+4.452}_{\times 4}$, ${+4.502}$, ${+5.925}$, ${+6.495}$, ${+7.522}_{\times 4}$, ${+8.003}_{\times 2}$, ${+8.078}$, ${+8.133}_{\times 2}$, ${+9.272}_{\times 4}$, ${+10.539}$, ${+11.209}$, ${+11.439}_{\times 4}$, ${+12.291}_{\times 2}$, ${+12.605}_{\times 4}$, ${+14.031}_{\times 2}$, ${+16.687}$, ${+20.877}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.175}_{\times 4}$, ${+2.242}_{\times 2}$, ${+2.583}_{\times 2}$, ${+4.090}$, ${+4.097}_{\times 4}$, ${+5.397}_{\times 4}$, ${+5.423}$, ${+7.052}_{\times 4}$, ${+7.308}_{\times 2}$, ${+8.068}$, ${+8.670}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.602}_{\times 2}$, ${-2.165}$, ${-1.883}_{\times 2}$, ${-1.501}$, ${-1.188}_{\times 4}$, ${-1.163}_{\times 4}$, ${-0.696}$, ${+0.000}_{\times 27}$, ${+0.787}$, ${+0.929}_{\times 2}$, ${+1.383}$, ${+1.619}_{\times 4}$, ${+4.140}$, ${+6.681}_{\times 4}$, ${+6.771}_{\times 4}$, ${+7.468}$, ${+8.162}$, ${+8.811}$, ${+9.195}_{\times 2}$, ${+9.311}$, ${+10.746}_{\times 4}$, ${+13.320}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.449259$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.267120$, $\scriptstyle M_{33}\approx0.218290$, $\scriptstyle M_{44}\approx-0.279683$, $\scriptstyle M_{55}\approx-0.298147$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.311980$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.155672$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx0.178102$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.202517$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.087033$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.133243$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.140159$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.149391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01886521}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01886521}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8652165511,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}$, ${+2.249}$, ${+2.518}$, ${+3.266}$, ${+3.478}$, ${+3.697}$, ${+5.144}$, ${+5.420}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.025}$, ${+0.052}$, ${+0.093}$, ${+0.151}$, ${+0.196}$, ${+0.361}$, ${+0.449}$, ${+0.718}$, ${+0.846}$, ${+1.037}$, ${+1.399}$, ${+1.455}$, ${+1.913}$, ${+2.047}$, ${+2.126}$, ${+2.389}$, ${+2.468}$, ${+2.698}$, ${+2.728}$, ${+3.208}$, ${+3.763}$, ${+4.050}$, ${+4.198}$, ${+5.175}$, ${+5.477}$, ${+5.675}$, ${+6.152}_{\times 2}$, ${+6.684}$, ${+7.260}$, ${+7.492}$, ${+7.770}$, ${+8.066}$, ${+8.273}$, ${+8.295}$, ${+8.358}$, ${+8.367}$, ${+8.807}$, ${+8.972}$, ${+8.997}$, ${+9.333}$, ${+9.877}$, ${+10.073}$, ${+10.188}$, ${+10.310}$, ${+10.413}$, ${+11.750}$, ${+11.882}$, ${+12.429}$, ${+12.608}$, ${+13.064}$, ${+13.913}$, ${+14.788}$, ${+20.578}$, ${+21.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.144}$, ${+0.162}$, ${+0.378}$, ${+0.411}$, ${+1.559}$, ${+1.831}$, ${+2.521}$, ${+2.698}$, ${+2.796}$, ${+2.967}$, ${+3.549}$, ${+3.784}$, ${+4.100}$, ${+4.243}$, ${+4.428}$, ${+4.763}$, ${+5.074}$, ${+5.547}$, ${+5.776}$, ${+6.634}$, ${+6.740}$, ${+7.009}$, ${+7.039}$, ${+7.591}$, ${+7.857}$, ${+9.403}$, ${+9.935}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.841}$, ${-2.518}$, ${-2.292}$, ${-2.169}$, ${-2.105}$, ${-2.062}$, ${-1.980}$, ${-1.923}$, ${-1.686}$, ${-1.615}$, ${-1.177}$, ${-1.003}$, ${-0.858}$, ${-0.691}$, ${-0.414}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.401}$, ${+0.497}$, ${+1.619}$, ${+1.812}$, ${+3.267}$, ${+3.433}$, ${+3.457}$, ${+4.190}$, ${+4.460}$, ${+4.954}$, ${+5.973}$, ${+6.388}$, ${+6.428}$, ${+6.873}$, ${+7.002}$, ${+7.104}$, ${+7.775}$, ${+7.876}$, ${+8.422}$, ${+8.623}$, ${+8.880}$, ${+9.018}$, ${+9.654}$, ${+9.742}$, ${+12.573}$, ${+12.688}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.512528$, $\scriptstyle M_{11}\approx0.225217$, $\scriptstyle M_{22}\approx0.183845$, $\scriptstyle M_{33}\approx0.158670$, $\scriptstyle M_{44}\approx-0.219425$, $\scriptstyle M_{55}\approx-0.280657$, $\scriptstyle M_{66}\approx-0.282859$, $\scriptstyle M_{77}\approx-0.297319$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.193563$, $\scriptstyle M_{\dot0\dot1}\approx-0.026892$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.029042$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.066679$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.058714$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.010987$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.087922$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.049394$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.137806$, $\scriptstyle M_{\dot2\dot3}\approx-0.178614$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.131470$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.208205$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.081964$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.055577$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.044221$, $\scriptstyle M_{\dot4\dot5}\approx-0.014757$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.178356$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.157447$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.099978$, $\scriptstyle M_{\dot6\dot7}\approx-0.225672$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01891335}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01891335}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9133526499,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+2.563}_{\times 2}$, ${+2.973}_{\times 2}$, ${+5.369}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.124}_{\times 2}$, ${+0.255}_{\times 2}$, ${+0.371}_{\times 2}$, ${+0.857}_{\times 2}$, ${+1.141}_{\times 2}$, ${+1.404}_{\times 2}$, ${+1.644}_{\times 2}$, ${+1.750}_{\times 2}$, ${+1.760}_{\times 2}$, ${+3.964}_{\times 2}$, ${+4.134}_{\times 2}$, ${+4.212}_{\times 2}$, ${+4.663}_{\times 2}$, ${+5.750}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.226}_{\times 2}$, ${+6.238}_{\times 2}$, ${+7.372}_{\times 2}$, ${+8.816}_{\times 2}$, ${+9.059}_{\times 2}$, ${+9.484}_{\times 2}$, ${+9.640}_{\times 2}$, ${+9.706}_{\times 2}$, ${+9.823}_{\times 2}$, ${+10.252}_{\times 2}$, ${+10.535}_{\times 2}$, ${+11.893}_{\times 2}$, ${+21.477}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.051}_{\times 2}$, ${+0.161}$, ${+0.652}$, ${+1.052}_{\times 2}$, ${+1.185}$, ${+1.597}$, ${+1.881}_{\times 2}$, ${+2.700}$, ${+4.544}$, ${+4.560}_{\times 2}$, ${+4.959}$, ${+5.035}_{\times 2}$, ${+5.881}$, ${+5.930}_{\times 2}$, ${+6.262}$, ${+6.489}$, ${+6.511}$, ${+6.524}_{\times 2}$, ${+6.936}_{\times 2}$, ${+7.454}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.152}_{\times 2}$, ${-2.142}$, ${-2.046}$, ${-1.863}$, ${-1.417}$, ${-0.972}_{\times 2}$, ${-0.858}$, ${-0.791}$, ${-0.246}$, ${+0.000}_{\times 28}$, ${+0.056}$, ${+0.528}$, ${+0.966}_{\times 2}$, ${+1.075}$, ${+1.103}$, ${+1.298}$, ${+1.415}_{\times 2}$, ${+2.641}$, ${+2.677}_{\times 2}$, ${+3.054}$, ${+4.106}_{\times 2}$, ${+4.844}$, ${+4.860}$, ${+5.301}$, ${+6.012}$, ${+6.204}_{\times 2}$, ${+6.525}$, ${+6.690}$, ${+7.670}$, ${+8.429}$, ${+9.628}_{\times 2}$, ${+9.788}$, ${+10.157}$, ${+10.924}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.237588$, $\scriptstyle M_{01}\approx-0.000835$, $\scriptstyle M_{11}\approx0.140634$, $\scriptstyle M_{22}\approx-0.022097$, $\scriptstyle M_{23}\approx0.107737$, $\scriptstyle M_{26}\approx-0.090775$, $\scriptstyle M_{27}\approx-0.251291$, $\scriptstyle M_{33}\approx0.119051$, $\scriptstyle M_{36}\approx-0.370180$, $\scriptstyle M_{37}\approx-0.090620$, $\scriptstyle M_{44}\approx-0.237590$, $\scriptstyle M_{55}\approx0.140635$, $\scriptstyle M_{66}\approx0.119105$, $\scriptstyle M_{67}\approx0.107702$, $\scriptstyle M_{77}\approx-0.022151$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.583957$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.089320$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.225176$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.269461$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01891539}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01891539}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9153962344,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.395}$, ${+2.607}$, ${+2.662}$, ${+3.185}$, ${+3.454}$, ${+4.401}$, ${+4.584}$, ${+4.996}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.070}$, ${+0.075}$, ${+0.113}$, ${+0.180}$, ${+0.189}$, ${+0.262}$, ${+0.603}$, ${+0.719}$, ${+0.976}$, ${+1.312}$, ${+1.514}$, ${+1.522}$, ${+1.639}$, ${+1.698}$, ${+2.293}$, ${+2.315}$, ${+2.623}$, ${+2.827}$, ${+3.190}$, ${+3.608}$, ${+3.764}$, ${+4.526}$, ${+4.873}$, ${+5.207}$, ${+5.404}$, ${+5.771}$, ${+6.154}$, ${+6.254}$, ${+6.879}$, ${+7.643}$, ${+8.100}$, ${+8.392}$, ${+8.551}$, ${+8.647}$, ${+8.922}$, ${+9.085}$, ${+9.098}$, ${+9.336}$, ${+9.581}$, ${+9.676}$, ${+9.915}$, ${+10.094}$, ${+10.290}$, ${+10.304}$, ${+10.427}$, ${+10.647}$, ${+11.388}$, ${+11.622}$, ${+12.090}$, ${+12.214}$, ${+12.740}$, ${+13.817}$, ${+17.602}$, ${+18.335}$, ${+19.982}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.133}$, ${+0.230}$, ${+0.398}$, ${+0.518}$, ${+0.604}$, ${+2.039}$, ${+2.590}$, ${+2.640}$, ${+3.541}$, ${+3.700}$, ${+3.887}$, ${+3.930}$, ${+4.187}$, ${+4.585}$, ${+4.729}$, ${+5.139}$, ${+5.534}$, ${+5.575}$, ${+6.711}$, ${+6.853}$, ${+6.934}$, ${+7.127}$, ${+7.289}$, ${+7.401}$, ${+7.726}$, ${+8.430}$, ${+9.138}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.813}$, ${-2.611}$, ${-2.507}$, ${-2.208}$, ${-2.203}$, ${-2.085}$, ${-2.041}$, ${-1.880}$, ${-1.351}$, ${-1.112}$, ${-1.085}$, ${-0.907}$, ${-0.523}$, ${-0.482}$, ${-0.347}$, ${+0.000}_{\times 28}$, ${+0.221}$, ${+1.411}$, ${+1.553}$, ${+1.740}$, ${+1.868}$, ${+2.118}$, ${+3.083}$, ${+3.250}$, ${+4.435}$, ${+5.051}$, ${+5.467}$, ${+5.598}$, ${+5.716}$, ${+6.479}$, ${+7.343}$, ${+7.766}$, ${+7.828}$, ${+8.005}$, ${+8.027}$, ${+8.527}$, ${+9.037}$, ${+9.241}$, ${+9.498}$, ${+9.712}$, ${+9.950}$, ${+12.547}$, ${+12.648}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.498618$, $\scriptstyle M_{11}\approx0.283233$, $\scriptstyle M_{22}\approx0.174541$, $\scriptstyle M_{33}\approx0.149875$, $\scriptstyle M_{44}\approx-0.204718$, $\scriptstyle M_{55}\approx-0.295646$, $\scriptstyle M_{66}\approx-0.300314$, $\scriptstyle M_{77}\approx-0.305590$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.227033$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.056119$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.082607$, $\scriptstyle M_{\dot0\dot7}\approx-0.020072$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.166475$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.271027$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.137385$, $\scriptstyle M_{\dot1\dot6}\approx0.040767$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.129620$, $\scriptstyle M_{\dot2\dot5}\approx0.201165$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.190179$, $\scriptstyle M_{\dot3\dot4}\approx0.208536$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01892127}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01892127}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.9212734390,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.147}_{\times 2}$, ${+3.804}_{\times 2}$, ${+3.981}_{\times 2}$, ${+4.642}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 2}$, ${+0.035}_{\times 2}$, ${+0.122}_{\times 2}$, ${+0.414}_{\times 2}$, ${+0.544}_{\times 2}$, ${+0.734}_{\times 2}$, ${+1.505}_{\times 2}$, ${+1.632}_{\times 2}$, ${+2.314}_{\times 2}$, ${+3.141}_{\times 2}$, ${+3.726}_{\times 2}$, ${+3.824}_{\times 2}$, ${+3.980}_{\times 2}$, ${+4.493}_{\times 2}$, ${+5.588}_{\times 2}$, ${+6.814}_{\times 2}$, ${+8.587}_{\times 2}$, ${+8.596}_{\times 2}$, ${+9.496}_{\times 2}$, ${+10.197}_{\times 2}$, ${+10.430}_{\times 2}$, ${+10.604}_{\times 2}$, ${+10.640}_{\times 2}$, ${+15.215}_{\times 2}$, ${+15.924}_{\times 2}$, ${+16.578}_{\times 2}$, ${+16.611}_{\times 2}$, ${+18.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.084}_{\times 2}$, ${+0.481}$, ${+0.546}$, ${+0.580}_{\times 2}$, ${+1.640}$, ${+2.891}$, ${+3.585}$, ${+4.027}_{\times 2}$, ${+4.148}$, ${+4.311}_{\times 2}$, ${+4.602}$, ${+4.914}$, ${+5.244}$, ${+5.625}$, ${+6.252}_{\times 2}$, ${+6.481}_{\times 2}$, ${+6.657}$, ${+9.948}$, ${+10.076}$, ${+11.449}$, ${+11.612}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.632}$, ${-2.823}$, ${-2.389}$, ${-2.322}_{\times 2}$, ${-2.140}$, ${-2.126}_{\times 2}$, ${-1.413}_{\times 2}$, ${-1.298}$, ${-1.047}$, ${-1.017}$, ${-0.943}_{\times 2}$, ${-0.779}$, ${-0.620}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.971}_{\times 2}$, ${+3.095}$, ${+3.567}$, ${+3.925}$, ${+3.972}$, ${+3.991}$, ${+4.182}_{\times 2}$, ${+4.571}_{\times 2}$, ${+4.727}_{\times 2}$, ${+5.648}$, ${+7.618}$, ${+9.222}$, ${+9.644}$, ${+10.419}$, ${+10.614}$, ${+11.682}_{\times 2}$, ${+11.907}_{\times 2}$, ${+19.107}$, ${+19.136}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.361104$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.077891$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.207472$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.231522$, $\scriptstyle M_{\dot0\dot0}\approx0.407886$, $\scriptstyle M_{\dot0\dot1}\approx0.358357$, $\scriptstyle M_{\dot1\dot1}\approx-0.295511$, $\scriptstyle M_{\dot2\dot2}\approx-0.446732$, $\scriptstyle M_{\dot3\dot3}\approx-0.035550$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.108857$, $\scriptstyle M_{\dot6\dot6}\approx0.610968$, $\scriptstyle M_{\dot6\dot7}\approx0.001060$, $\scriptstyle M_{\dot7\dot7}\approx-0.023347$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01893678}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01893678}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9367890940,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.473}$, ${+2.597}$, ${+3.015}_{\times 2}$, ${+3.072}$, ${+4.603}$, ${+4.967}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.013}$, ${+0.016}$, ${+0.073}$, ${+0.079}$, ${+0.153}$, ${+0.390}$, ${+0.898}$, ${+1.100}$, ${+1.118}_{\times 2}$, ${+1.619}_{\times 2}$, ${+1.712}_{\times 2}$, ${+2.826}_{\times 2}$, ${+3.395}_{\times 2}$, ${+4.192}$, ${+4.545}_{\times 2}$, ${+4.737}$, ${+5.486}$, ${+6.023}_{\times 2}$, ${+6.604}$, ${+6.932}$, ${+7.136}$, ${+7.726}$, ${+8.035}$, ${+8.054}$, ${+8.120}$, ${+8.682}_{\times 2}$, ${+8.953}$, ${+9.172}$, ${+9.192}$, ${+9.281}$, ${+9.861}_{\times 2}$, ${+9.892}$, ${+10.389}$, ${+10.448}_{\times 2}$, ${+11.700}$, ${+12.059}_{\times 2}$, ${+12.290}$, ${+12.640}_{\times 2}$, ${+14.136}$, ${+18.411}$, ${+19.866}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.242}$, ${+0.298}_{\times 2}$, ${+0.332}$, ${+2.106}_{\times 2}$, ${+2.421}_{\times 2}$, ${+2.900}$, ${+3.231}_{\times 2}$, ${+4.270}$, ${+4.441}_{\times 2}$, ${+4.866}$, ${+5.316}$, ${+6.306}_{\times 2}$, ${+6.443}$, ${+6.461}$, ${+6.800}_{\times 2}$, ${+7.298}$, ${+7.481}$, ${+8.967}_{\times 2}$, ${+9.487}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.867}$, ${-2.050}$, ${-2.038}_{\times 2}$, ${-1.859}$, ${-1.819}$, ${-1.788}_{\times 2}$, ${-1.589}_{\times 2}$, ${-1.469}$, ${-1.291}$, ${-0.819}$, ${-0.720}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.273}$, ${+1.171}_{\times 2}$, ${+1.633}$, ${+2.374}$, ${+2.528}$, ${+3.395}_{\times 2}$, ${+4.126}$, ${+4.637}$, ${+5.515}$, ${+6.481}$, ${+6.880}$, ${+7.362}$, ${+7.409}$, ${+7.619}$, ${+7.790}_{\times 2}$, ${+7.806}$, ${+7.884}$, ${+9.270}$, ${+10.101}_{\times 2}$, ${+11.513}$, ${+11.592}_{\times 2}$, ${+12.945}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474034$, $\scriptstyle M_{11}\approx0.388916$, $\scriptstyle M_{22}\approx0.166453$, $\scriptstyle M_{33}\approx0.125743$, $\scriptstyle M_{44}\approx-0.205585$, $\scriptstyle M_{55}\approx-0.306015$, $\scriptstyle M_{66}\approx-0.306795$, $\scriptstyle M_{77}\approx-0.336750$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.148577$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.234378$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.133718$, $\scriptstyle M_{\dot0\dot7}\approx-0.193503$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.229588$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.083923$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.108544$, $\scriptstyle M_{\dot1\dot6}\approx0.017609$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.192762$, $\scriptstyle M_{\dot2\dot5}\approx0.020183$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.111751$, $\scriptstyle M_{\dot3\dot4}\approx0.188651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894472}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894472}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.9447257946,\quad |\nabla V/g^2|<{5.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.429}_{\times 2}$, ${+2.626}$, ${+2.638}_{\times 2}$, ${+2.818}$, ${+5.434}$, ${+5.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.277}_{\times 2}$, ${+0.457}$, ${+0.589}_{\times 2}$, ${+0.888}_{\times 2}$, ${+0.897}$, ${+0.917}$, ${+1.130}$, ${+1.262}_{\times 2}$, ${+1.346}_{\times 2}$, ${+1.414}_{\times 2}$, ${+1.697}$, ${+1.882}$, ${+4.031}_{\times 2}$, ${+4.422}$, ${+4.480}$, ${+4.613}_{\times 2}$, ${+4.887}_{\times 2}$, ${+5.421}_{\times 2}$, ${+5.498}$, ${+5.561}_{\times 2}$, ${+5.653}$, ${+6.106}_{\times 2}$, ${+7.054}$, ${+8.162}_{\times 2}$, ${+8.736}_{\times 2}$, ${+8.827}$, ${+9.371}$, ${+9.434}_{\times 2}$, ${+9.522}_{\times 2}$, ${+9.716}_{\times 2}$, ${+9.750}$, ${+10.506}$, ${+10.518}$, ${+10.551}_{\times 2}$, ${+10.639}$, ${+11.271}$, ${+21.735}$, ${+22.151}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.050}_{\times 2}$, ${+0.900}_{\times 2}$, ${+1.078}_{\times 2}$, ${+1.159}$, ${+1.792}$, ${+2.332}_{\times 2}$, ${+4.690}_{\times 3}$, ${+5.002}$, ${+5.132}$, ${+5.539}_{\times 2}$, ${+5.861}$, ${+6.160}_{\times 2}$, ${+6.291}$, ${+6.366}_{\times 2}$, ${+6.520}_{\times 2}$, ${+6.621}$, ${+7.479}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.462}$, ${-2.137}_{\times 2}$, ${-2.045}_{\times 2}$, ${-1.938}$, ${-0.992}$, ${-0.978}_{\times 2}$, ${-0.591}$, ${-0.462}$, ${+0.000}_{\times 27}$, ${+0.266}_{\times 2}$, ${+0.761}_{\times 2}$, ${+0.935}_{\times 2}$, ${+1.083}$, ${+1.114}$, ${+1.474}$, ${+1.672}_{\times 2}$, ${+2.547}_{\times 2}$, ${+2.605}_{\times 2}$, ${+3.121}$, ${+3.567}_{\times 2}$, ${+4.526}$, ${+5.456}$, ${+5.856}_{\times 2}$, ${+5.865}$, ${+6.010}_{\times 2}$, ${+7.641}$, ${+8.801}_{\times 2}$, ${+9.652}$, ${+9.955}$, ${+10.618}$, ${+10.912}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx-0.191309$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.017634$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.046021$, $\scriptstyle M_{07}{\approx}M_{25}\approx-0.021847$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.400253$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.013067$, $\scriptstyle M_{16}{\approx}-M_{34}\approx0.011107$, $\scriptstyle M_{\dot0\dot0}\approx0.607886$, $\scriptstyle M_{\dot1\dot1}\approx0.136335$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.125678$, $\scriptstyle M_{\dot4\dot4}\approx-0.237187$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.238203$, $\scriptstyle M_{\dot7\dot7}\approx-0.281983$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894761}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894761}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9476149635,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.015}$, ${+2.246}$, ${+2.323}$, ${+3.171}$, ${+3.522}$, ${+3.552}$, ${+5.240}$, ${+5.279}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.008}$, ${+0.110}$, ${+0.137}$, ${+0.268}$, ${+0.308}$, ${+0.472}$, ${+0.771}$, ${+0.869}$, ${+0.889}$, ${+1.014}$, ${+1.285}$, ${+1.571}$, ${+1.711}$, ${+1.891}$, ${+1.910}$, ${+2.078}$, ${+2.204}$, ${+2.771}$, ${+2.928}$, ${+3.445}$, ${+3.571}$, ${+3.961}$, ${+4.249}$, ${+5.545}$, ${+5.658}$, ${+5.668}$, ${+6.229}$, ${+6.359}$, ${+6.642}$, ${+7.157}$, ${+7.359}$, ${+7.415}$, ${+7.651}$, ${+7.839}$, ${+7.879}$, ${+8.059}$, ${+8.467}$, ${+8.687}$, ${+8.864}$, ${+8.879}$, ${+8.985}$, ${+9.293}$, ${+9.344}$, ${+9.386}$, ${+9.765}$, ${+10.412}$, ${+10.516}$, ${+11.128}$, ${+11.586}$, ${+12.000}$, ${+12.684}$, ${+14.086}$, ${+14.207}$, ${+20.961}$, ${+21.115}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.113}$, ${+0.139}$, ${+0.171}$, ${+0.410}$, ${+0.510}$, ${+1.526}$, ${+1.775}$, ${+2.201}$, ${+2.459}$, ${+2.594}$, ${+2.732}$, ${+3.527}$, ${+4.136}$, ${+4.150}$, ${+4.287}$, ${+4.512}$, ${+4.930}$, ${+5.008}$, ${+5.604}$, ${+5.769}$, ${+6.366}$, ${+6.558}$, ${+6.813}$, ${+7.134}$, ${+7.327}$, ${+7.397}$, ${+8.695}$, ${+9.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.925}$, ${-2.438}$, ${-2.272}$, ${-2.242}$, ${-2.128}$, ${-1.931}$, ${-1.914}$, ${-1.739}$, ${-1.737}$, ${-1.656}$, ${-0.983}$, ${-0.982}$, ${-0.489}$, ${-0.096}$, ${+0.000}_{\times 28}$, ${+0.372}$, ${+0.373}$, ${+0.478}$, ${+0.886}$, ${+1.093}$, ${+1.643}$, ${+2.772}$, ${+2.924}$, ${+3.230}$, ${+3.903}$, ${+4.487}$, ${+4.491}$, ${+5.039}$, ${+5.180}$, ${+6.199}$, ${+6.320}$, ${+6.663}$, ${+6.956}$, ${+7.443}$, ${+7.764}$, ${+8.256}$, ${+8.425}$, ${+9.183}$, ${+9.358}$, ${+9.749}$, ${+9.781}$, ${+10.579}$, ${+10.847}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550140$, $\scriptstyle M_{11}\approx0.195734$, $\scriptstyle M_{22}\approx0.157488$, $\scriptstyle M_{33}\approx0.155560$, $\scriptstyle M_{44}\approx-0.229070$, $\scriptstyle M_{55}\approx-0.270148$, $\scriptstyle M_{66}\approx-0.271132$, $\scriptstyle M_{77}\approx-0.288572$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.213673$, $\scriptstyle M_{\dot0\dot1}\approx0.031123$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.009788$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.005176$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.005441$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.007419$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.085212$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.022156$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.172855$, $\scriptstyle M_{\dot2\dot3}\approx0.204627$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.135172$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.212621$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.001688$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.014012$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.168789$, $\scriptstyle M_{\dot4\dot5}\approx0.073617$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.028957$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.045707$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.209607$, $\scriptstyle M_{\dot6\dot7}\approx0.329108$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894806}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894806}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9480695606,\quad |\nabla V/g^2|<{8.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.008}$, ${+2.239}$, ${+2.334}$, ${+3.149}$, ${+3.513}$, ${+3.542}$, ${+5.236}$, ${+5.280}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.009}$, ${+0.114}$, ${+0.147}$, ${+0.269}$, ${+0.322}$, ${+0.489}$, ${+0.787}$, ${+0.867}$, ${+0.882}$, ${+1.028}$, ${+1.266}$, ${+1.564}$, ${+1.702}$, ${+1.852}$, ${+1.907}$, ${+2.034}$, ${+2.157}$, ${+2.798}$, ${+2.952}$, ${+3.468}$, ${+3.578}$, ${+3.998}$, ${+4.290}$, ${+5.577}$, ${+5.641}$, ${+5.660}$, ${+6.282}$, ${+6.359}$, ${+6.593}$, ${+7.111}$, ${+7.359}$, ${+7.430}$, ${+7.498}$, ${+7.783}$, ${+7.849}$, ${+8.032}$, ${+8.453}$, ${+8.666}$, ${+8.809}$, ${+8.832}$, ${+8.957}$, ${+9.309}$, ${+9.316}$, ${+9.338}$, ${+9.760}$, ${+10.349}$, ${+10.484}$, ${+11.133}$, ${+11.528}$, ${+11.954}$, ${+12.595}$, ${+14.053}$, ${+14.169}$, ${+20.943}$, ${+21.121}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.137}$, ${+0.169}$, ${+0.418}$, ${+0.516}$, ${+1.524}$, ${+1.747}$, ${+2.173}$, ${+2.419}$, ${+2.565}$, ${+2.736}$, ${+3.520}$, ${+4.143}$, ${+4.191}$, ${+4.260}$, ${+4.531}$, ${+4.943}$, ${+5.004}$, ${+5.654}$, ${+5.760}$, ${+6.339}$, ${+6.604}$, ${+6.781}$, ${+7.196}$, ${+7.207}$, ${+7.375}$, ${+8.625}$, ${+9.164}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.943}$, ${-2.435}$, ${-2.257}$, ${-2.250}$, ${-2.137}$, ${-1.910}$, ${-1.901}$, ${-1.746}$, ${-1.709}$, ${-1.620}$, ${-0.989}$, ${-0.973}$, ${-0.436}$, ${+0.000}_{\times 28}$, ${+0.063}$, ${+0.350}$, ${+0.406}$, ${+0.451}$, ${+0.854}$, ${+1.037}$, ${+1.630}$, ${+2.767}$, ${+2.830}$, ${+3.213}$, ${+3.922}$, ${+4.455}$, ${+4.470}$, ${+4.940}$, ${+5.051}$, ${+6.174}$, ${+6.264}$, ${+6.627}$, ${+6.971}$, ${+7.412}$, ${+7.759}$, ${+8.260}$, ${+8.433}$, ${+9.118}$, ${+9.218}$, ${+9.708}$, ${+9.818}$, ${+10.526}$, ${+10.806}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.552474$, $\scriptstyle M_{11}\approx0.193816$, $\scriptstyle M_{22}\approx0.155429$, $\scriptstyle M_{33}\approx0.155166$, $\scriptstyle M_{44}\approx-0.228732$, $\scriptstyle M_{55}\approx-0.269410$, $\scriptstyle M_{66}\approx-0.270495$, $\scriptstyle M_{77}\approx-0.288250$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.212957$, $\scriptstyle M_{\dot0\dot1}\approx-0.334103$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.084598$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.019301$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.173808$, $\scriptstyle M_{\dot2\dot3}\approx0.074458$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.132100$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.213228$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.174370$, $\scriptstyle M_{\dot4\dot5}\approx0.209277$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.213519$, $\scriptstyle M_{\dot6\dot7}\approx-0.028945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01897453}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01897453}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-18.9745371141,\quad |\nabla V/g^2|<{1.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.558}_{\times 6}$, ${+5.560}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.921}_{\times 6}$, ${+0.927}_{\times 10}$, ${+1.904}_{\times 2}$, ${+4.726}_{\times 10}$, ${+5.593}_{\times 6}$, ${+8.152}_{\times 6}$, ${+9.504}_{\times 6}$, ${+10.232}_{\times 6}$, ${+10.608}_{\times 2}$, ${+22.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.973}_{\times 5}$, ${+2.172}_{\times 3}$, ${+4.825}_{\times 3}$, ${+5.023}$, ${+5.503}_{\times 3}$, ${+6.116}_{\times 3}$, ${+6.117}_{\times 3}$, ${+6.410}_{\times 3}$, ${+7.500}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.613}$, ${-2.059}_{\times 5}$, ${-0.941}_{\times 3}$, ${-0.461}$, ${+0.000}_{\times 25}$, ${+0.197}_{\times 5}$, ${+1.036}_{\times 3}$, ${+1.822}_{\times 5}$, ${+2.024}_{\times 5}$, ${+2.616}_{\times 3}$, ${+3.997}$, ${+5.585}$, ${+5.709}_{\times 5}$, ${+7.628}$, ${+9.004}_{\times 3}$, ${+10.077}$, ${+10.864}$, ${+10.882}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.595730$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.000073$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.000015$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.198577$, $\scriptstyle M_{\dot0\dot0}\approx0.615403$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.126455$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.237504$, $\scriptstyle M_{\dot7\dot7}\approx-0.282255$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01909466}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01909466}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.0946699500,\quad |\nabla V/g^2|<{3.2}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.167}_{\times 2}$, ${+3.789}_{\times 2}$, ${+4.081}_{\times 2}$, ${+4.552}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.047}_{\times 2}$, ${+0.107}_{\times 2}$, ${+0.703}_{\times 2}$, ${+0.721}_{\times 2}$, ${+0.728}_{\times 2}$, ${+1.674}_{\times 2}$, ${+2.139}_{\times 2}$, ${+2.720}_{\times 2}$, ${+2.912}_{\times 2}$, ${+3.361}_{\times 2}$, ${+3.404}_{\times 2}$, ${+3.759}_{\times 2}$, ${+6.010}_{\times 2}$, ${+7.018}_{\times 2}$, ${+7.473}_{\times 2}$, ${+8.051}_{\times 2}$, ${+8.669}_{\times 2}$, ${+9.223}_{\times 2}$, ${+9.764}_{\times 2}$, ${+10.211}_{\times 2}$, ${+10.267}_{\times 2}$, ${+10.374}_{\times 2}$, ${+15.158}_{\times 2}$, ${+15.782}_{\times 2}$, ${+15.820}_{\times 2}$, ${+16.326}_{\times 2}$, ${+18.210}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.083}$, ${+0.103}$, ${+0.203}$, ${+0.384}$, ${+0.441}$, ${+0.537}$, ${+1.346}$, ${+1.431}$, ${+2.601}$, ${+3.477}$, ${+3.891}$, ${+3.959}$, ${+4.247}$, ${+4.755}$, ${+4.761}$, ${+4.870}$, ${+5.191}$, ${+5.280}$, ${+5.428}$, ${+6.467}$, ${+6.542}$, ${+6.839}$, ${+6.844}$, ${+6.993}$, ${+9.321}$, ${+9.459}$, ${+10.729}$, ${+10.907}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.748}$, ${-2.813}$, ${-2.808}$, ${-2.523}$, ${-2.245}$, ${-1.892}$, ${-1.766}$, ${-1.697}$, ${-1.214}$, ${-1.182}$, ${-1.032}$, ${-0.890}$, ${-0.869}$, ${-0.760}$, ${-0.694}$, ${-0.313}$, ${+0.000}_{\times 28}$, ${+1.181}$, ${+1.211}$, ${+1.801}$, ${+3.059}$, ${+3.134}$, ${+3.249}$, ${+3.366}$, ${+3.665}$, ${+3.732}$, ${+3.742}$, ${+3.812}$, ${+5.101}$, ${+5.440}$, ${+6.296}$, ${+6.417}$, ${+7.571}$, ${+8.509}$, ${+8.981}$, ${+9.541}$, ${+9.783}$, ${+10.926}$, ${+11.399}$, ${+12.607}$, ${+12.948}$, ${+17.739}$, ${+17.777}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.012035$, $\scriptstyle M_{01}\approx-0.027403$, $\scriptstyle M_{11}\approx0.587476$, $\scriptstyle M_{22}\approx-0.172359$, $\scriptstyle M_{23}\approx-0.084318$, $\scriptstyle M_{33}\approx-0.110708$, $\scriptstyle M_{44}\approx-0.415751$, $\scriptstyle M_{45}\approx0.048827$, $\scriptstyle M_{55}\approx-0.027702$, $\scriptstyle M_{66}\approx-0.423796$, $\scriptstyle M_{77}\approx0.550805$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.384411$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.079269$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.217840$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.245840$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01909733}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01909733}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.0973372582,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.271}_{\times 4}$, ${+3.346}_{\times 2}$, ${+4.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}_{\times 6}$, ${+0.538}_{\times 2}$, ${+0.892}_{\times 4}$, ${+1.318}_{\times 2}$, ${+2.625}_{\times 2}$, ${+2.939}_{\times 2}$, ${+4.054}_{\times 2}$, ${+4.368}_{\times 4}$, ${+4.860}_{\times 2}$, ${+7.448}_{\times 4}$, ${+8.156}_{\times 2}$, ${+8.507}_{\times 2}$, ${+8.624}_{\times 2}$, ${+9.592}_{\times 4}$, ${+10.609}_{\times 2}$, ${+11.415}_{\times 4}$, ${+12.312}_{\times 2}$, ${+13.085}_{\times 4}$, ${+13.382}_{\times 2}$, ${+18.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.193}_{\times 4}$, ${+1.400}$, ${+2.583}_{\times 2}$, ${+3.564}$, ${+4.107}$, ${+4.239}_{\times 4}$, ${+5.224}_{\times 4}$, ${+5.513}$, ${+6.521}$, ${+7.249}_{\times 4}$, ${+7.819}$, ${+7.857}$, ${+8.480}$, ${+9.143}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.699}_{\times 2}$, ${-2.422}$, ${-2.000}$, ${-1.999}_{\times 2}$, ${-1.731}$, ${-1.082}_{\times 4}$, ${-0.868}$, ${-0.859}_{\times 2}$, ${-0.654}$, ${-0.073}$, ${+0.000}_{\times 27}$, ${+1.138}$, ${+1.445}$, ${+1.508}_{\times 4}$, ${+3.404}$, ${+3.827}$, ${+6.418}_{\times 2}$, ${+6.835}_{\times 4}$, ${+7.109}_{\times 2}$, ${+7.449}$, ${+7.836}$, ${+8.358}$, ${+8.957}$, ${+10.010}$, ${+10.616}$, ${+10.817}_{\times 4}$, ${+13.235}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.435581$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.185268$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.298812$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.322037$, $\scriptstyle M_{\dot0\dot0}\approx0.012124$, $\scriptstyle M_{\dot0\dot1}\approx0.290418$, $\scriptstyle M_{\dot1\dot1}\approx-0.007621$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.002251$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.297773$, $\scriptstyle M_{\dot4\dot4}\approx-0.110478$, $\scriptstyle M_{\dot4\dot5}\approx-0.267828$, $\scriptstyle M_{\dot5\dot5}\approx0.114980$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01917370}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01917370}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.1737082594,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.233}$, ${+2.389}$, ${+3.010}$, ${+3.460}$, ${+3.761}$, ${+3.992}$, ${+4.608}$, ${+5.333}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.079}$, ${+0.087}$, ${+0.187}_{\times 2}$, ${+0.211}$, ${+0.248}$, ${+0.374}$, ${+0.844}$, ${+0.882}$, ${+1.096}$, ${+1.644}$, ${+1.788}$, ${+1.928}$, ${+2.172}$, ${+2.430}$, ${+2.605}$, ${+2.876}$, ${+3.077}$, ${+3.105}$, ${+3.185}$, ${+4.256}$, ${+4.644}$, ${+4.913}$, ${+5.419}$, ${+5.909}$, ${+6.233}$, ${+6.338}$, ${+6.468}$, ${+7.390}$, ${+7.664}$, ${+7.995}$, ${+8.150}$, ${+8.413}$, ${+8.737}$, ${+8.773}$, ${+8.932}$, ${+9.006}$, ${+9.360}$, ${+9.425}$, ${+9.542}$, ${+9.554}$, ${+10.209}$, ${+10.422}$, ${+10.439}$, ${+10.801}$, ${+11.807}$, ${+12.039}$, ${+12.062}$, ${+12.723}$, ${+12.843}$, ${+13.839}$, ${+15.045}$, ${+15.967}$, ${+18.431}$, ${+21.332}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.102}$, ${+0.139}$, ${+0.240}$, ${+0.282}$, ${+0.405}$, ${+1.831}$, ${+2.287}$, ${+2.746}$, ${+2.823}$, ${+3.134}$, ${+3.306}$, ${+3.507}$, ${+3.677}$, ${+4.470}$, ${+4.779}$, ${+4.861}$, ${+5.283}$, ${+5.484}$, ${+6.263}$, ${+6.428}$, ${+6.689}$, ${+6.802}$, ${+7.108}$, ${+7.292}$, ${+8.093}$, ${+8.389}$, ${+8.734}$, ${+9.553}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.914}$, ${-2.505}$, ${-2.301}$, ${-2.300}$, ${-2.151}$, ${-2.067}$, ${-1.744}$, ${-1.627}$, ${-1.596}$, ${-1.526}$, ${-1.175}$, ${-0.905}$, ${-0.503}$, ${-0.301}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.366}$, ${+1.084}$, ${+1.621}$, ${+2.022}$, ${+2.502}$, ${+2.771}$, ${+3.561}$, ${+3.925}$, ${+4.228}$, ${+5.212}$, ${+5.817}$, ${+5.884}$, ${+6.066}$, ${+6.980}$, ${+7.262}$, ${+7.579}$, ${+7.872}$, ${+7.975}$, ${+8.358}$, ${+8.453}$, ${+9.185}$, ${+9.799}$, ${+9.892}$, ${+10.058}$, ${+10.083}$, ${+12.965}$, ${+13.214}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513244$, $\scriptstyle M_{11}\approx0.225603$, $\scriptstyle M_{22}\approx0.207093$, $\scriptstyle M_{33}\approx0.196141$, $\scriptstyle M_{44}\approx-0.217864$, $\scriptstyle M_{55}\approx-0.298559$, $\scriptstyle M_{66}\approx-0.311293$, $\scriptstyle M_{77}\approx-0.314366$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.224117$, $\scriptstyle M_{\dot0\dot2}\approx-0.250809$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.220440$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.166845$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.157843$, $\scriptstyle M_{\dot1\dot3}\approx-0.082285$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.068809$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.132385$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.207428$, $\scriptstyle M_{\dot4\dot6}\approx-0.075532$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.141154$, $\scriptstyle M_{\dot5\dot7}\approx-0.091101$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01918374}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01918374}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.1837431467,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.668}$, ${+3.243}_{\times 2}$, ${+3.274}_{\times 2}$, ${+4.097}$, ${+5.025}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.151}$, ${+0.479}$, ${+0.925}_{\times 2}$, ${+1.197}_{\times 2}$, ${+1.272}_{\times 2}$, ${+2.035}_{\times 2}$, ${+3.234}_{\times 2}$, ${+4.324}$, ${+4.602}_{\times 2}$, ${+5.251}_{\times 2}$, ${+5.594}$, ${+5.877}_{\times 2}$, ${+6.299}_{\times 2}$, ${+6.820}$, ${+8.114}_{\times 2}$, ${+8.394}$, ${+8.509}_{\times 2}$, ${+8.978}_{\times 2}$, ${+9.327}_{\times 2}$, ${+10.073}_{\times 2}$, ${+10.427}_{\times 2}$, ${+10.673}$, ${+10.876}_{\times 2}$, ${+12.037}$, ${+12.972}_{\times 2}$, ${+13.095}_{\times 2}$, ${+13.383}_{\times 2}$, ${+14.916}$, ${+16.386}$, ${+20.099}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.195}_{\times 2}$, ${+0.199}_{\times 2}$, ${+2.511}_{\times 2}$, ${+2.698}_{\times 2}$, ${+3.776}_{\times 2}$, ${+4.095}$, ${+4.277}_{\times 2}$, ${+4.374}_{\times 2}$, ${+5.569}$, ${+6.901}_{\times 2}$, ${+7.061}_{\times 2}$, ${+7.401}_{\times 2}$, ${+7.555}_{\times 2}$, ${+9.155}_{\times 2}$, ${+9.215}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.406}_{\times 2}$, ${-2.404}$, ${-1.811}_{\times 2}$, ${-1.758}_{\times 2}$, ${-1.497}_{\times 2}$, ${-1.434}$, ${-1.093}_{\times 2}$, ${-0.459}_{\times 2}$, ${-0.185}$, ${+0.000}_{\times 27}$, ${+0.650}_{\times 2}$, ${+1.187}$, ${+1.396}$, ${+1.868}_{\times 2}$, ${+2.135}_{\times 2}$, ${+4.200}$, ${+5.911}_{\times 2}$, ${+5.942}_{\times 2}$, ${+7.719}$, ${+7.953}_{\times 2}$, ${+7.992}$, ${+8.684}$, ${+9.096}_{\times 2}$, ${+9.409}_{\times 2}$, ${+9.824}_{\times 2}$, ${+11.507}$, ${+12.652}_{\times 2}$, ${+14.374}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.429702$, $\scriptstyle M_{11}\approx0.330611$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.224546$, $\scriptstyle M_{44}\approx-0.241091$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.315204$, $\scriptstyle M_{77}\approx-0.337905$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}{\approx}M_{\dot6\dot7}\approx0.167414$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.045329$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx-0.000285$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.159426$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.110449$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01921635}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01921635}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.2163520826,\quad |\nabla V/g^2|<{2.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.755}$, ${+3.251}_{\times 2}$, ${+3.282}_{\times 2}$, ${+3.871}$, ${+4.782}$, ${+5.139}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.105}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.302}$, ${+0.445}$, ${+1.012}_{\times 2}$, ${+1.117}$, ${+1.131}_{\times 2}$, ${+1.395}$, ${+2.050}_{\times 2}$, ${+2.821}_{\times 2}$, ${+4.493}$, ${+4.540}_{\times 2}$, ${+4.663}$, ${+5.231}$, ${+5.910}_{\times 2}$, ${+6.271}_{\times 2}$, ${+6.747}$, ${+7.712}_{\times 2}$, ${+7.732}$, ${+8.125}_{\times 2}$, ${+8.353}$, ${+8.517}$, ${+9.219}$, ${+9.408}_{\times 2}$, ${+9.842}_{\times 2}$, ${+10.543}_{\times 2}$, ${+10.572}$, ${+10.796}$, ${+11.018}$, ${+11.901}$, ${+12.770}_{\times 2}$, ${+13.003}_{\times 2}$, ${+13.128}_{\times 2}$, ${+14.228}$, ${+15.483}$, ${+19.127}$, ${+20.558}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.217}_{\times 2}$, ${+0.221}_{\times 2}$, ${+2.289}$, ${+2.350}_{\times 2}$, ${+3.344}$, ${+3.915}$, ${+3.920}_{\times 2}$, ${+4.251}_{\times 2}$, ${+4.545}_{\times 2}$, ${+5.892}$, ${+6.415}_{\times 2}$, ${+6.634}$, ${+7.338}_{\times 2}$, ${+7.398}$, ${+7.414}_{\times 2}$, ${+8.597}$, ${+9.128}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.639}_{\times 2}$, ${-2.511}$, ${-1.920}_{\times 2}$, ${-1.637}$, ${-1.583}$, ${-1.449}_{\times 2}$, ${-1.215}_{\times 2}$, ${-1.057}$, ${-0.627}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.469}$, ${+0.901}$, ${+0.950}$, ${+1.001}_{\times 2}$, ${+1.329}$, ${+1.893}_{\times 2}$, ${+3.012}$, ${+3.963}$, ${+5.812}_{\times 2}$, ${+6.262}_{\times 2}$, ${+7.235}_{\times 2}$, ${+7.643}$, ${+8.114}$, ${+8.935}$, ${+9.256}$, ${+9.278}_{\times 2}$, ${+9.498}_{\times 2}$, ${+10.221}$, ${+10.979}$, ${+11.839}_{\times 2}$, ${+13.645}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.160767$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.190282$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.173604$, $\scriptstyle M_{07}{\approx}M_{25}\approx-0.100218$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.131251$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.151157$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.122665$, $\scriptstyle M_{\dot0\dot0}\approx0.425919$, $\scriptstyle M_{\dot1\dot1}\approx0.421052$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.187749$, $\scriptstyle M_{\dot4\dot4}\approx-0.260266$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.313987$, $\scriptstyle M_{\dot7\dot7}\approx-0.334230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01926341}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01926341}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.2634119531,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.698}$, ${+2.763}$, ${+2.910}$, ${+3.274}$, ${+3.588}$, ${+4.448}$, ${+4.817}$, ${+5.056}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.046}$, ${+0.065}$, ${+0.096}$, ${+0.146}$, ${+0.169}$, ${+0.310}$, ${+0.451}$, ${+0.715}$, ${+0.857}$, ${+1.191}$, ${+1.359}$, ${+1.706}$, ${+1.840}$, ${+2.104}$, ${+2.158}$, ${+2.926}$, ${+3.431}$, ${+3.710}$, ${+3.806}$, ${+3.874}$, ${+4.526}$, ${+4.667}$, ${+4.928}$, ${+5.589}$, ${+5.884}$, ${+6.668}$, ${+6.861}$, ${+7.290}$, ${+7.381}$, ${+7.700}$, ${+7.982}$, ${+8.757}$, ${+8.808}$, ${+8.944}$, ${+8.947}$, ${+9.529}$, ${+9.567}$, ${+9.786}$, ${+10.045}$, ${+10.180}$, ${+10.235}$, ${+10.793}$, ${+11.051}$, ${+11.112}$, ${+11.356}$, ${+11.639}$, ${+11.981}$, ${+12.554}$, ${+13.096}$, ${+13.204}$, ${+14.281}$, ${+14.351}$, ${+17.791}$, ${+19.266}$, ${+20.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.199}$, ${+0.218}$, ${+0.250}$, ${+0.326}$, ${+2.046}$, ${+2.096}$, ${+2.873}$, ${+2.882}$, ${+3.244}$, ${+3.672}$, ${+3.916}$, ${+4.250}$, ${+4.550}$, ${+4.603}$, ${+5.102}$, ${+5.427}$, ${+5.956}$, ${+6.227}$, ${+6.691}$, ${+6.935}$, ${+7.150}$, ${+7.423}$, ${+8.045}$, ${+8.055}$, ${+8.706}$, ${+8.917}$, ${+9.525}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.674}$, ${-2.467}$, ${-2.238}$, ${-2.150}$, ${-2.073}$, ${-2.021}$, ${-1.836}$, ${-1.764}$, ${-1.755}$, ${-1.543}$, ${-0.790}$, ${-0.768}$, ${-0.377}$, ${-0.246}$, ${+0.000}_{\times 28}$, ${+0.051}$, ${+0.652}$, ${+0.916}$, ${+1.533}$, ${+2.117}$, ${+2.716}$, ${+3.047}$, ${+3.131}$, ${+3.728}$, ${+4.568}$, ${+5.072}$, ${+6.094}$, ${+6.572}$, ${+7.189}$, ${+7.238}$, ${+7.692}$, ${+7.811}$, ${+8.356}$, ${+8.596}$, ${+8.636}$, ${+9.158}$, ${+9.209}$, ${+9.769}$, ${+10.228}$, ${+11.068}$, ${+11.845}$, ${+13.398}$, ${+14.050}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.487942$, $\scriptstyle M_{11}\approx0.350868$, $\scriptstyle M_{22}\approx0.187982$, $\scriptstyle M_{33}\approx0.151702$, $\scriptstyle M_{44}\approx-0.209186$, $\scriptstyle M_{55}\approx-0.304952$, $\scriptstyle M_{66}\approx-0.321594$, $\scriptstyle M_{77}\approx-0.342762$, $\scriptstyle M_{\dot0\dot0}\approx-0.196320$, $\scriptstyle M_{\dot0\dot1}\approx-0.130717$, $\scriptstyle M_{\dot0\dot2}\approx0.050357$, $\scriptstyle M_{\dot0\dot3}\approx-0.136950$, $\scriptstyle M_{\dot0\dot4}\approx0.020027$, $\scriptstyle M_{\dot0\dot5}\approx-0.029177$, $\scriptstyle M_{\dot0\dot6}\approx-0.021434$, $\scriptstyle M_{\dot0\dot7}\approx-0.066569$, $\scriptstyle M_{\dot1\dot1}\approx0.066200$, $\scriptstyle M_{\dot1\dot2}\approx-0.047521$, $\scriptstyle M_{\dot1\dot3}\approx0.149673$, $\scriptstyle M_{\dot1\dot4}\approx0.055631$, $\scriptstyle M_{\dot1\dot5}\approx0.042885$, $\scriptstyle M_{\dot1\dot6}\approx0.211060$, $\scriptstyle M_{\dot1\dot7}\approx-0.001541$, $\scriptstyle M_{\dot2\dot2}\approx-0.031862$, $\scriptstyle M_{\dot2\dot3}\approx-0.103044$, $\scriptstyle M_{\dot2\dot4}\approx0.043681$, $\scriptstyle M_{\dot2\dot5}\approx0.138033$, $\scriptstyle M_{\dot2\dot6}\approx0.018917$, $\scriptstyle M_{\dot2\dot7}\approx-0.212779$, $\scriptstyle M_{\dot3\dot3}\approx0.206356$, $\scriptstyle M_{\dot3\dot4}\approx0.005195$, $\scriptstyle M_{\dot3\dot5}\approx-0.025696$, $\scriptstyle M_{\dot3\dot6}\approx-0.229192$, $\scriptstyle M_{\dot3\dot7}\approx-0.016879$, $\scriptstyle M_{\dot4\dot4}\approx0.077301$, $\scriptstyle M_{\dot4\dot5}\approx0.112467$, $\scriptstyle M_{\dot4\dot6}\approx-0.172805$, $\scriptstyle M_{\dot4\dot7}\approx0.117492$, $\scriptstyle M_{\dot5\dot5}\approx-0.187349$, $\scriptstyle M_{\dot5\dot6}\approx-0.019634$, $\scriptstyle M_{\dot5\dot7}\approx-0.055699$, $\scriptstyle M_{\dot6\dot6}\approx0.127108$, $\scriptstyle M_{\dot6\dot7}\approx-0.075240$, $\scriptstyle M_{\dot7\dot7}\approx-0.061434$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01932431}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01932431}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.3243106716,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.813}$, ${+2.986}$, ${+3.231}_{\times 2}$, ${+3.648}$, ${+4.275}$, ${+4.946}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.036}$, ${+0.059}_{\times 2}$, ${+0.151}$, ${+0.175}$, ${+0.284}$, ${+0.515}$, ${+0.821}_{\times 2}$, ${+1.356}_{\times 2}$, ${+1.376}$, ${+1.592}$, ${+2.220}_{\times 2}$, ${+3.563}$, ${+3.788}_{\times 2}$, ${+4.050}$, ${+4.487}$, ${+4.663}_{\times 2}$, ${+5.301}$, ${+5.561}$, ${+6.305}$, ${+6.693}_{\times 2}$, ${+6.923}$, ${+7.921}_{\times 2}$, ${+8.185}$, ${+9.021}_{\times 2}$, ${+9.137}$, ${+9.234}$, ${+9.735}_{\times 2}$, ${+10.003}$, ${+10.399}_{\times 2}$, ${+10.486}$, ${+11.251}$, ${+11.272}_{\times 2}$, ${+11.942}$, ${+11.943}$, ${+12.922}_{\times 2}$, ${+13.259}$, ${+13.609}$, ${+14.593}$, ${+14.976}$, ${+17.101}$, ${+19.786}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.193}_{\times 2}$, ${+0.194}$, ${+0.275}$, ${+2.276}_{\times 2}$, ${+2.999}_{\times 2}$, ${+3.400}$, ${+4.051}$, ${+4.053}$, ${+4.425}_{\times 2}$, ${+4.449}$, ${+4.914}$, ${+5.284}$, ${+6.536}_{\times 2}$, ${+7.172}$, ${+7.408}$, ${+7.438}_{\times 2}$, ${+8.085}_{\times 2}$, ${+9.066}$, ${+9.134}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.336}$, ${-2.271}$, ${-2.136}$, ${-2.032}_{\times 2}$, ${-1.953}$, ${-1.898}_{\times 2}$, ${-1.640}$, ${-1.590}$, ${-0.932}_{\times 2}$, ${-0.354}$, ${+0.000}_{\times 28}$, ${+0.274}_{\times 2}$, ${+0.681}$, ${+0.996}$, ${+1.469}$, ${+2.267}_{\times 2}$, ${+2.509}$, ${+3.477}$, ${+4.145}$, ${+5.586}_{\times 2}$, ${+5.758}$, ${+5.851}$, ${+7.490}$, ${+7.555}$, ${+8.390}$, ${+8.532}_{\times 2}$, ${+8.816}$, ${+8.885}$, ${+9.550}_{\times 2}$, ${+9.716}$, ${+10.291}$, ${+11.488}$, ${+12.616}$, ${+13.777}$, ${+14.738}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.468053$, $\scriptstyle M_{11}\approx0.308193$, $\scriptstyle M_{22}\approx0.216300$, $\scriptstyle M_{33}\approx0.210388$, $\scriptstyle M_{44}\approx-0.222834$, $\scriptstyle M_{55}\approx-0.309987$, $\scriptstyle M_{66}\approx-0.324006$, $\scriptstyle M_{77}\approx-0.346106$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.200863$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.194853$, $\scriptstyle M_{\dot0\dot5}\approx-0.242130$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.119481$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.069665$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.054178$, $\scriptstyle M_{\dot1\dot4}\approx0.260288$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.036219$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.133407$, $\scriptstyle M_{\dot2\dot7}\approx-0.107953$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.264605$, $\scriptstyle M_{\dot3\dot6}\approx-0.061536$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01941380}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01941380}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4138010646,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.662}_{\times 2}$, ${+3.258}_{\times 2}$, ${+4.288}_{\times 2}$, ${+4.325}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.949}_{\times 2}$, ${+1.124}_{\times 2}$, ${+1.136}_{\times 2}$, ${+1.354}_{\times 2}$, ${+2.775}_{\times 2}$, ${+2.949}_{\times 2}$, ${+3.070}_{\times 2}$, ${+3.279}_{\times 2}$, ${+4.719}_{\times 2}$, ${+5.574}_{\times 2}$, ${+6.829}_{\times 2}$, ${+7.585}_{\times 2}$, ${+7.787}_{\times 2}$, ${+8.807}_{\times 2}$, ${+9.077}_{\times 2}$, ${+9.721}_{\times 2}$, ${+10.027}_{\times 2}$, ${+10.316}_{\times 2}$, ${+10.604}_{\times 2}$, ${+10.648}_{\times 2}$, ${+11.508}_{\times 2}$, ${+11.879}_{\times 2}$, ${+13.030}_{\times 2}$, ${+17.153}_{\times 2}$, ${+17.302}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.170}_{\times 2}$, ${+0.518}_{\times 2}$, ${+0.813}$, ${+2.483}$, ${+3.172}_{\times 2}$, ${+3.538}$, ${+4.065}_{\times 2}$, ${+4.160}$, ${+4.257}$, ${+4.788}_{\times 2}$, ${+5.339}$, ${+5.415}$, ${+6.476}_{\times 2}$, ${+7.290}_{\times 2}$, ${+7.652}_{\times 2}$, ${+7.726}$, ${+7.779}$, ${+7.869}$, ${+8.655}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.600}$, ${-2.468}$, ${-2.408}$, ${-2.366}$, ${-2.067}_{\times 2}$, ${-1.856}$, ${-1.785}$, ${-1.585}$, ${-1.295}$, ${-1.281}$, ${-0.605}_{\times 2}$, ${-0.490}$, ${+0.000}_{\times 28}$, ${+0.533}$, ${+1.469}_{\times 2}$, ${+1.534}$, ${+1.805}_{\times 2}$, ${+2.669}$, ${+2.968}$, ${+4.299}$, ${+5.461}$, ${+5.591}_{\times 2}$, ${+6.842}_{\times 2}$, ${+6.882}$, ${+7.232}$, ${+7.341}$, ${+7.715}$, ${+8.065}$, ${+8.238}$, ${+8.457}$, ${+9.271}_{\times 2}$, ${+10.123}$, ${+10.376}$, ${+11.835}_{\times 2}$, ${+12.891}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.480078$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.128864$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.280139$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.328803$, $\scriptstyle M_{\dot0\dot0}\approx0.202708$, $\scriptstyle M_{\dot0\dot1}\approx0.100640$, $\scriptstyle M_{\dot1\dot1}\approx-0.253091$, $\scriptstyle M_{\dot2\dot2}\approx0.096780$, $\scriptstyle M_{\dot2\dot3}\approx-0.014877$, $\scriptstyle M_{\dot2\dot6}\approx0.386641$, $\scriptstyle M_{\dot2\dot7}\approx0.033819$, $\scriptstyle M_{\dot3\dot3}\approx-0.046397$, $\scriptstyle M_{\dot3\dot6}\approx-0.000373$, $\scriptstyle M_{\dot3\dot7}\approx-0.256465$, $\scriptstyle M_{\dot4\dot4}\approx0.223941$, $\scriptstyle M_{\dot5\dot5}\approx-0.274323$, $\scriptstyle M_{\dot6\dot6}\approx0.094850$, $\scriptstyle M_{\dot6\dot7}\approx0.022223$, $\scriptstyle M_{\dot7\dot7}\approx-0.044468$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01943333}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01943333}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4333371119,\quad |\nabla V/g^2|<{8.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.369}$, ${+2.623}$, ${+2.870}$, ${+2.966}$, ${+4.029}$, ${+4.586}$, ${+4.605}$, ${+4.821}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.064}$, ${+0.098}$, ${+0.106}$, ${+0.256}$, ${+0.311}$, ${+0.424}$, ${+0.487}$, ${+0.589}$, ${+0.636}$, ${+1.127}$, ${+1.140}$, ${+1.200}$, ${+1.635}$, ${+2.078}$, ${+2.311}$, ${+2.897}$, ${+2.935}$, ${+2.969}$, ${+3.511}$, ${+3.992}$, ${+4.270}$, ${+4.727}$, ${+5.087}$, ${+5.213}$, ${+5.348}$, ${+6.421}$, ${+6.679}$, ${+7.117}$, ${+7.135}$, ${+7.595}$, ${+7.679}$, ${+8.215}$, ${+8.629}$, ${+8.732}$, ${+9.074}$, ${+9.084}$, ${+9.474}$, ${+9.475}$, ${+9.605}$, ${+9.819}$, ${+10.439}$, ${+10.493}$, ${+10.582}$, ${+10.942}$, ${+11.373}$, ${+11.480}$, ${+11.584}$, ${+11.864}$, ${+12.035}$, ${+12.150}$, ${+12.361}$, ${+16.114}$, ${+18.346}$, ${+18.420}$, ${+19.284}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.159}$, ${+0.163}$, ${+0.295}$, ${+0.330}$, ${+0.522}$, ${+1.057}$, ${+2.069}$, ${+2.433}$, ${+2.972}$, ${+3.225}$, ${+3.586}$, ${+3.942}$, ${+4.192}$, ${+4.322}$, ${+4.519}$, ${+4.543}$, ${+4.954}$, ${+5.699}$, ${+6.655}$, ${+7.058}$, ${+7.140}$, ${+7.189}_{\times 2}$, ${+7.399}$, ${+7.988}$, ${+8.176}$, ${+8.551}$, ${+8.886}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.230}$, ${-2.627}$, ${-2.273}$, ${-2.199}$, ${-2.150}$, ${-1.874}$, ${-1.703}$, ${-1.668}$, ${-1.557}$, ${-1.196}$, ${-1.139}$, ${-0.892}$, ${-0.880}$, ${-0.251}$, ${-0.111}$, ${+0.000}_{\times 28}$, ${+0.878}$, ${+1.061}$, ${+1.565}$, ${+1.608}$, ${+1.676}$, ${+2.718}$, ${+3.159}$, ${+3.371}$, ${+4.427}$, ${+4.719}$, ${+5.643}$, ${+6.116}$, ${+7.250}$, ${+7.395}$, ${+7.615}$, ${+7.875}$, ${+8.200}$, ${+8.463}$, ${+8.717}$, ${+8.747}$, ${+8.925}$, ${+9.398}$, ${+9.852}$, ${+10.737}$, ${+11.038}$, ${+11.979}$, ${+12.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.134091$, $\scriptstyle M_{01}\approx0.369002$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.015822$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.034999$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.046365$, $\scriptstyle M_{23}\approx0.168273$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.011549$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.205238$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.025305$, $\scriptstyle M_{45}\approx-0.189150$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.062421$, $\scriptstyle M_{67}\approx-0.193651$, $\scriptstyle M_{\dot0\dot0}\approx0.541168$, $\scriptstyle M_{\dot1\dot1}\approx0.532971$, $\scriptstyle M_{\dot2\dot2}\approx0.048323$, $\scriptstyle M_{\dot3\dot3}\approx0.022467$, $\scriptstyle M_{\dot4\dot4}\approx-0.234707$, $\scriptstyle M_{\dot5\dot5}\approx-0.294672$, $\scriptstyle M_{\dot6\dot6}\approx-0.299561$, $\scriptstyle M_{\dot7\dot7}\approx-0.315990$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01944230}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01944230}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4423020631,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.463}_{\times 2}$, ${+2.832}_{\times 2}$, ${+4.262}_{\times 2}$, ${+4.811}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.079}_{\times 2}$, ${+0.386}_{\times 2}$, ${+0.427}_{\times 2}$, ${+0.597}_{\times 2}$, ${+1.156}_{\times 2}$, ${+1.481}_{\times 2}$, ${+2.269}_{\times 2}$, ${+2.836}_{\times 2}$, ${+3.078}_{\times 2}$, ${+4.187}_{\times 2}$, ${+4.954}_{\times 2}$, ${+5.100}_{\times 2}$, ${+6.490}_{\times 2}$, ${+7.148}_{\times 2}$, ${+7.576}_{\times 2}$, ${+8.440}_{\times 2}$, ${+8.952}_{\times 2}$, ${+9.325}_{\times 2}$, ${+9.383}_{\times 2}$, ${+9.853}_{\times 2}$, ${+10.306}_{\times 2}$, ${+11.134}_{\times 2}$, ${+11.328}_{\times 2}$, ${+11.807}_{\times 2}$, ${+12.010}_{\times 2}$, ${+17.048}_{\times 2}$, ${+19.245}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.155}$, ${+0.168}$, ${+0.306}$, ${+0.343}$, ${+0.524}$, ${+1.208}$, ${+2.128}$, ${+2.237}$, ${+3.122}$, ${+3.393}$, ${+3.601}$, ${+3.752}$, ${+3.889}$, ${+4.239}$, ${+4.341}$, ${+4.384}$, ${+4.970}$, ${+5.653}$, ${+6.764}$, ${+6.947}$, ${+7.094}$, ${+7.216}$, ${+7.295}$, ${+7.425}$, ${+7.874}$, ${+8.055}$, ${+8.436}$, ${+8.903}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.232}$, ${-2.645}$, ${-2.276}$, ${-2.224}$, ${-2.142}$, ${-1.881}$, ${-1.766}$, ${-1.755}$, ${-1.517}$, ${-1.182}$, ${-1.160}$, ${-0.883}$, ${-0.809}$, ${-0.194}$, ${+0.000}_{\times 28}$, ${+0.196}$, ${+0.639}$, ${+1.246}$, ${+1.457}$, ${+1.562}$, ${+1.668}$, ${+2.609}$, ${+3.226}$, ${+3.353}$, ${+4.286}$, ${+4.837}$, ${+5.614}$, ${+6.192}$, ${+7.498}$, ${+7.566}$, ${+7.580}$, ${+7.729}$, ${+7.979}$, ${+8.110}$, ${+8.523}$, ${+8.687}$, ${+8.688}$, ${+9.316}$, ${+9.603}$, ${+10.521}$, ${+10.798}$, ${+11.852}$, ${+12.649}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.545025$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.023844$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.267078$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.301791$, $\scriptstyle M_{\dot0\dot0}\approx0.022504$, $\scriptstyle M_{\dot0\dot1}\approx-0.180047$, $\scriptstyle M_{\dot0\dot6}\approx0.192957$, $\scriptstyle M_{\dot0\dot7}\approx0.018362$, $\scriptstyle M_{\dot1\dot1}\approx-0.087215$, $\scriptstyle M_{\dot1\dot7}\approx0.199505$, $\scriptstyle M_{\dot2\dot2}\approx-0.144159$, $\scriptstyle M_{\dot2\dot3}\approx0.175078$, $\scriptstyle M_{\dot3\dot3}\approx0.010523$, $\scriptstyle M_{\dot4\dot4}\approx0.520334$, $\scriptstyle M_{\dot4\dot5}\approx0.005549$, $\scriptstyle M_{\dot5\dot5}\approx-0.235193$, $\scriptstyle M_{\dot6\dot6}\approx-0.107369$, $\scriptstyle M_{\dot6\dot7}\approx0.155956$, $\scriptstyle M_{\dot7\dot7}\approx0.020576$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01944619}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01944619}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4461951268,\quad |\nabla V/g^2|<{3.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.331}$, ${+2.647}$, ${+3.053}$, ${+3.151}$, ${+3.842}$, ${+4.409}$, ${+4.773}$, ${+4.829}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.046}$, ${+0.115}$, ${+0.126}$, ${+0.272}$, ${+0.283}$, ${+0.360}$, ${+0.472}$, ${+0.473}$, ${+0.822}$, ${+0.867}$, ${+1.109}$, ${+1.465}$, ${+1.803}$, ${+1.953}$, ${+2.337}$, ${+2.796}$, ${+2.880}$, ${+3.184}$, ${+3.713}$, ${+3.973}$, ${+4.108}$, ${+4.739}$, ${+5.148}$, ${+5.302}$, ${+5.664}$, ${+6.220}$, ${+6.743}$, ${+7.023}$, ${+7.346}$, ${+7.774}$, ${+7.804}$, ${+8.245}$, ${+8.486}$, ${+8.727}$, ${+9.052}$, ${+9.238}$, ${+9.325}$, ${+9.573}$, ${+9.927}$, ${+10.281}$, ${+10.357}$, ${+10.555}$, ${+10.586}$, ${+10.945}$, ${+11.312}$, ${+11.549}$, ${+12.193}$, ${+12.211}$, ${+12.431}$, ${+12.605}$, ${+12.662}$, ${+15.370}$, ${+17.635}$, ${+19.093}$, ${+19.315}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}$, ${+0.159}$, ${+0.270}$, ${+0.357}$, ${+0.457}$, ${+1.074}$, ${+1.991}$, ${+2.718}$, ${+2.907}$, ${+3.245}$, ${+3.511}$, ${+3.879}$, ${+4.355}$, ${+4.484}$, ${+4.722}$, ${+4.786}$, ${+4.976}$, ${+5.665}$, ${+6.653}$, ${+6.832}$, ${+7.057}$, ${+7.139}$, ${+7.320}$, ${+7.591}$, ${+7.775}$, ${+8.370}$, ${+8.815}$, ${+8.953}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.106}$, ${-2.646}$, ${-2.378}$, ${-2.248}$, ${-2.059}$, ${-1.854}$, ${-1.760}$, ${-1.748}$, ${-1.515}$, ${-1.233}$, ${-1.165}$, ${-1.029}$, ${-0.713}$, ${-0.456}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.816}$, ${+0.899}$, ${+1.587}$, ${+1.698}$, ${+1.970}$, ${+2.975}$, ${+3.025}$, ${+3.843}$, ${+4.512}$, ${+4.705}$, ${+5.583}$, ${+6.533}$, ${+6.684}$, ${+6.836}$, ${+7.673}$, ${+8.096}$, ${+8.142}$, ${+8.696}$, ${+8.837}$, ${+8.973}$, ${+9.267}$, ${+9.611}$, ${+10.043}$, ${+10.906}$, ${+11.270}$, ${+12.247}$, ${+12.869}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.185706$, $\scriptstyle M_{01}{\approx}-M_{67}\approx0.111516$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.035523$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.017883$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.076087$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.134004$, $\scriptstyle M_{06}\approx-0.023538$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.135105$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.245460$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.053746$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.178288$, $\scriptstyle M_{14}{\approx}M_{27}\approx-0.144376$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.056697$, $\scriptstyle M_{17}\approx-0.009707$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.155496$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.091478$, $\scriptstyle M_{24}\approx0.046188$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.173262$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.095741$, $\scriptstyle M_{35}\approx-0.096125$, $\scriptstyle M_{\dot0\dot0}\approx0.502949$, $\scriptstyle M_{\dot1\dot1}\approx0.247191$, $\scriptstyle M_{\dot2\dot2}\approx0.243687$, $\scriptstyle M_{\dot3\dot3}\approx0.127589$, $\scriptstyle M_{\dot4\dot4}\approx-0.218134$, $\scriptstyle M_{\dot5\dot5}\approx-0.274267$, $\scriptstyle M_{\dot6\dot6}\approx-0.305118$, $\scriptstyle M_{\dot7\dot7}\approx-0.323897$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01961576}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01961576}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.6157672945,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.576}_{\times 2}$, ${+3.213}_{\times 2}$, ${+3.947}_{\times 2}$, ${+4.869}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.082}_{\times 2}$, ${+0.227}_{\times 2}$, ${+0.697}_{\times 2}$, ${+0.733}_{\times 2}$, ${+1.246}_{\times 2}$, ${+2.165}_{\times 2}$, ${+2.636}_{\times 2}$, ${+2.685}_{\times 2}$, ${+3.426}_{\times 2}$, ${+3.708}_{\times 2}$, ${+5.218}_{\times 2}$, ${+5.822}_{\times 2}$, ${+6.373}_{\times 2}$, ${+7.606}_{\times 2}$, ${+7.955}_{\times 2}$, ${+8.774}_{\times 2}$, ${+8.992}_{\times 2}$, ${+9.541}_{\times 2}$, ${+10.061}_{\times 2}$, ${+10.304}_{\times 2}$, ${+10.335}_{\times 2}$, ${+10.478}_{\times 2}$, ${+11.709}_{\times 2}$, ${+11.984}_{\times 2}$, ${+12.851}_{\times 2}$, ${+15.787}_{\times 2}$, ${+19.475}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.115}$, ${+0.167}$, ${+0.311}$, ${+0.383}$, ${+0.471}$, ${+1.700}$, ${+2.173}$, ${+2.857}$, ${+3.378}$, ${+3.504}$, ${+3.707}$, ${+4.235}$, ${+4.241}$, ${+4.442}$, ${+4.500}$, ${+4.647}$, ${+5.180}$, ${+5.697}$, ${+6.385}$, ${+6.440}$, ${+7.053}$, ${+7.135}$, ${+7.291}$, ${+7.506}$, ${+7.946}$, ${+8.043}$, ${+8.675}$, ${+9.068}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.740}$, ${-2.491}$, ${-2.323}$, ${-2.296}$, ${-2.218}$, ${-2.129}$, ${-2.068}$, ${-1.744}$, ${-1.579}$, ${-1.431}$, ${-0.762}$, ${-0.705}$, ${-0.631}$, ${+0.000}_{\times 28}$, ${+0.174}$, ${+0.601}$, ${+0.783}$, ${+1.188}$, ${+1.684}$, ${+1.714}$, ${+2.441}$, ${+3.549}$, ${+3.997}$, ${+4.328}$, ${+4.613}$, ${+5.041}$, ${+6.260}$, ${+6.317}$, ${+7.062}$, ${+7.102}$, ${+7.178}$, ${+7.875}$, ${+7.997}$, ${+8.464}$, ${+8.572}$, ${+8.941}$, ${+9.382}$, ${+9.743}$, ${+9.778}$, ${+10.191}$, ${+10.578}$, ${+12.124}$, ${+12.362}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.003602$, $\scriptstyle M_{01}\approx-0.000966$, $\scriptstyle M_{04}\approx0.043566$, $\scriptstyle M_{05}\approx0.299557$, $\scriptstyle M_{06}\approx-0.191625$, $\scriptstyle M_{07}\approx0.001761$, $\scriptstyle M_{11}\approx-0.006500$, $\scriptstyle M_{14}\approx-0.244342$, $\scriptstyle M_{16}\approx0.055040$, $\scriptstyle M_{17}\approx-0.042802$, $\scriptstyle M_{22}\approx-0.280475$, $\scriptstyle M_{23}\approx0.003818$, $\scriptstyle M_{33}\approx0.168300$, $\scriptstyle M_{44}\approx-0.033500$, $\scriptstyle M_{45}\approx0.146393$, $\scriptstyle M_{46}\approx0.039753$, $\scriptstyle M_{47}\approx-0.001215$, $\scriptstyle M_{55}\approx0.282089$, $\scriptstyle M_{56}\approx0.100969$, $\scriptstyle M_{57}\approx-0.007762$, $\scriptstyle M_{66}\approx0.130758$, $\scriptstyle M_{67}\approx-0.027549$, $\scriptstyle M_{77}\approx-0.257070$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.505802$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.087623$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.269542$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323883$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02017170}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02017170}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.1717002432,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.275}_{\times 2}$, ${+3.623}$, ${+3.781}$, ${+4.213}_{\times 2}$, ${+4.310}$, ${+4.930}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}_{\times 2}$, ${+0.261}$, ${+0.375}$, ${+0.396}_{\times 2}$, ${+0.576}_{\times 2}$, ${+1.026}$, ${+1.070}_{\times 2}$, ${+1.091}$, ${+1.129}$, ${+1.238}$, ${+1.872}$, ${+2.703}$, ${+2.777}$, ${+3.361}$, ${+3.441}$, ${+4.506}_{\times 2}$, ${+5.091}$, ${+6.071}$, ${+6.424}$, ${+6.502}_{\times 2}$, ${+7.314}_{\times 2}$, ${+7.718}$, ${+8.862}_{\times 2}$, ${+9.197}$, ${+9.305}_{\times 2}$, ${+9.663}$, ${+9.862}$, ${+10.021}_{\times 2}$, ${+10.074}$, ${+10.588}$, ${+11.584}$, ${+12.181}_{\times 2}$, ${+13.102}_{\times 2}$, ${+13.332}$, ${+14.202}$, ${+14.491}$, ${+14.592}$, ${+14.602}_{\times 2}$, ${+15.123}$, ${+16.851}_{\times 2}$, ${+17.240}$, ${+19.721}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.118}_{\times 2}$, ${+0.454}_{\times 2}$, ${+0.651}$, ${+2.378}$, ${+3.442}_{\times 2}$, ${+3.477}$, ${+4.618}$, ${+4.698}_{\times 2}$, ${+5.705}_{\times 2}$, ${+6.045}_{\times 2}$, ${+6.063}$, ${+6.507}$, ${+7.357}$, ${+7.710}$, ${+8.089}$, ${+8.526}$, ${+8.640}_{\times 2}$, ${+9.187}_{\times 2}$, ${+9.660}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.593}$, ${-2.769}$, ${-2.681}$, ${-2.549}$, ${-1.525}_{\times 2}$, ${-1.505}$, ${-1.325}$, ${-1.315}$, ${-0.809}_{\times 2}$, ${-0.673}$, ${-0.664}$, ${+0.000}_{\times 28}$, ${+1.316}$, ${+1.385}_{\times 2}$, ${+1.456}$, ${+2.897}_{\times 2}$, ${+3.413}$, ${+3.496}$, ${+3.529}$, ${+3.789}$, ${+4.437}_{\times 2}$, ${+5.220}$, ${+5.371}$, ${+6.458}$, ${+7.689}$, ${+8.375}$, ${+9.218}$, ${+9.753}_{\times 2}$, ${+11.358}$, ${+11.665}_{\times 2}$, ${+11.685}$, ${+12.538}$, ${+13.488}$, ${+14.288}_{\times 2}$, ${+15.175}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx-0.012729$, $\scriptstyle M_{02}\approx-0.149396$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.179130$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.147350$, $\scriptstyle M_{13}\approx-0.272168$, $\scriptstyle M_{14}{\approx}M_{36}\approx0.120059$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.206421$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.210782$, $\scriptstyle M_{46}\approx-0.048657$, $\scriptstyle M_{57}\approx-0.074115$, $\scriptstyle M_{\dot0\dot0}\approx0.496852$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.257634$, $\scriptstyle M_{\dot3\dot3}\approx0.208182$, $\scriptstyle M_{\dot4\dot4}\approx-0.188051$, $\scriptstyle M_{\dot5\dot5}\approx-0.334113$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.349069$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02047979}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02047979}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-20.4797984397,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.928}_{\times 2}$, ${+3.110}_{\times 2}$, ${+5.447}_{\times 2}$, ${+5.655}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 2}$, ${+0.209}_{\times 2}$, ${+0.623}_{\times 2}$, ${+1.026}_{\times 2}$, ${+1.203}_{\times 2}$, ${+1.514}_{\times 2}$, ${+1.561}_{\times 2}$, ${+1.703}_{\times 2}$, ${+2.892}_{\times 2}$, ${+3.817}_{\times 2}$, ${+4.454}_{\times 2}$, ${+4.729}_{\times 2}$, ${+6.412}_{\times 2}$, ${+6.505}_{\times 2}$, ${+8.589}_{\times 2}$, ${+8.821}_{\times 2}$, ${+8.847}_{\times 2}$, ${+9.159}_{\times 2}$, ${+11.712}_{\times 2}$, ${+12.439}_{\times 2}$, ${+12.763}_{\times 2}$, ${+12.772}_{\times 2}$, ${+13.079}_{\times 2}$, ${+13.103}_{\times 2}$, ${+21.786}_{\times 2}$, ${+22.075}_{\times 2}$, ${+22.076}_{\times 2}$, ${+22.621}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.277}_{\times 2}$, ${+0.341}$, ${+0.487}_{\times 2}$, ${+2.617}$, ${+3.413}$, ${+3.859}_{\times 2}$, ${+3.870}$, ${+4.189}$, ${+4.305}_{\times 2}$, ${+4.331}$, ${+5.445}$, ${+5.961}$, ${+6.640}$, ${+8.045}_{\times 2}$, ${+8.284}_{\times 2}$, ${+9.146}$, ${+9.327}$, ${+9.929}$, ${+10.195}$, ${+15.865}$, ${+15.893}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.995}$, ${-3.241}$, ${-3.022}_{\times 2}$, ${-1.723}_{\times 2}$, ${-1.642}$, ${-1.185}$, ${-0.827}$, ${-0.804}$, ${-0.698}_{\times 2}$, ${-0.382}_{\times 2}$, ${-0.371}$, ${+0.000}_{\times 27}$, ${+1.107}_{\times 2}$, ${+2.819}_{\times 2}$, ${+3.377}$, ${+4.024}_{\times 2}$, ${+4.766}$, ${+4.946}$, ${+5.184}$, ${+5.638}_{\times 2}$, ${+5.941}_{\times 2}$, ${+5.952}$, ${+7.490}$, ${+7.828}$, ${+9.094}$, ${+9.656}$, ${+10.012}$, ${+14.538}_{\times 2}$, ${+14.552}_{\times 2}$, ${+16.804}$, ${+16.837}$, ${+26.217}$, ${+26.224}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.050460$, $\scriptstyle M_{01}\approx0.119653$, $\scriptstyle M_{04}\approx0.189817$, $\scriptstyle M_{05}\approx-0.032357$, $\scriptstyle M_{11}\approx-0.407671$, $\scriptstyle M_{14}\approx0.048210$, $\scriptstyle M_{15}\approx0.002345$, $\scriptstyle M_{22}\approx0.521322$, $\scriptstyle M_{33}\approx-0.436578$, $\scriptstyle M_{44}\approx0.478466$, $\scriptstyle M_{45}\approx-0.114256$, $\scriptstyle M_{55}\approx-0.228468$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.011235$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.420736$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.112958$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.263172$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.270521$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02054020}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02054020}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-20.5402018794,\quad |\nabla V/g^2|<{10.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.126}_{\times 2}$, ${+3.979}_{\times 2}$, ${+4.400}_{\times 2}$, ${+5.150}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}_{\times 2}$, ${+0.298}_{\times 2}$, ${+0.807}_{\times 2}$, ${+0.894}_{\times 2}$, ${+1.306}_{\times 2}$, ${+1.753}_{\times 2}$, ${+1.783}_{\times 2}$, ${+2.094}_{\times 2}$, ${+2.688}_{\times 2}$, ${+2.960}_{\times 2}$, ${+4.003}_{\times 2}$, ${+4.264}_{\times 2}$, ${+7.097}_{\times 2}$, ${+7.105}_{\times 2}$, ${+9.044}_{\times 2}$, ${+9.109}_{\times 2}$, ${+9.858}_{\times 2}$, ${+9.932}_{\times 2}$, ${+10.584}_{\times 2}$, ${+10.630}_{\times 2}$, ${+12.505}_{\times 2}$, ${+12.655}_{\times 2}$, ${+12.659}_{\times 2}$, ${+15.916}_{\times 2}$, ${+17.598}_{\times 2}$, ${+19.780}_{\times 2}$, ${+19.788}_{\times 2}$, ${+20.598}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.273}_{\times 2}$, ${+0.359}$, ${+0.470}_{\times 2}$, ${+3.225}$, ${+3.260}$, ${+3.713}_{\times 2}$, ${+3.883}$, ${+4.351}_{\times 2}$, ${+4.544}$, ${+4.638}$, ${+5.339}$, ${+6.151}$, ${+6.811}$, ${+7.529}_{\times 2}$, ${+7.818}_{\times 2}$, ${+8.644}$, ${+8.927}$, ${+10.986}$, ${+11.201}$, ${+12.721}$, ${+12.852}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.222}$, ${-3.625}$, ${-3.153}_{\times 2}$, ${-1.707}_{\times 2}$, ${-1.545}$, ${-1.344}$, ${-0.990}$, ${-0.644}$, ${-0.468}_{\times 2}$, ${-0.006}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.222}$, ${+2.187}_{\times 2}$, ${+3.120}_{\times 2}$, ${+3.901}$, ${+4.279}_{\times 2}$, ${+4.717}$, ${+4.768}_{\times 2}$, ${+4.814}$, ${+4.957}_{\times 2}$, ${+5.371}$, ${+6.080}$, ${+7.349}$, ${+7.402}$, ${+9.139}$, ${+9.925}$, ${+9.962}$, ${+12.801}_{\times 2}$, ${+12.842}_{\times 2}$, ${+15.508}$, ${+15.588}$, ${+23.730}$, ${+23.747}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.586429$, $\scriptstyle M_{11}\approx0.516908$, $\scriptstyle M_{22}\approx0.016346$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.011978$, $\scriptstyle M_{55}\approx-0.255503$, $\scriptstyle M_{66}\approx-0.443077$, $\scriptstyle M_{77}\approx-0.445058$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.081588$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx-0.182973$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.338430$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02097810}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02097810}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9781044203,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.624}_{\times 2}$, ${+3.257}_{\times 2}$, ${+3.894}_{\times 2}$, ${+6.306}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.313}_{\times 2}$, ${+0.681}_{\times 2}$, ${+0.700}_{\times 2}$, ${+0.976}_{\times 2}$, ${+1.627}_{\times 2}$, ${+1.710}_{\times 2}$, ${+3.287}_{\times 2}$, ${+4.645}_{\times 2}$, ${+5.717}_{\times 2}$, ${+5.751}_{\times 2}$, ${+6.412}_{\times 2}$, ${+6.916}_{\times 2}$, ${+7.158}_{\times 2}$, ${+8.316}_{\times 2}$, ${+8.873}_{\times 2}$, ${+9.653}_{\times 2}$, ${+9.675}_{\times 2}$, ${+10.496}_{\times 2}$, ${+12.262}_{\times 2}$, ${+12.359}_{\times 2}$, ${+13.026}_{\times 2}$, ${+13.623}_{\times 2}$, ${+15.577}_{\times 2}$, ${+16.065}_{\times 2}$, ${+16.348}_{\times 2}$, ${+25.225}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.335}$, ${+0.349}$, ${+0.397}$, ${+0.579}$, ${+0.915}$, ${+1.856}$, ${+3.032}$, ${+3.717}$, ${+3.912}$, ${+4.230}$, ${+4.253}$, ${+4.602}$, ${+4.731}$, ${+4.819}$, ${+5.147}$, ${+5.488}$, ${+6.132}$, ${+6.374}$, ${+6.598}$, ${+6.694}$, ${+6.850}$, ${+9.852}$, ${+9.996}$, ${+10.684}$, ${+10.893}$, ${+11.157}$, ${+11.334}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.680}$, ${-2.801}$, ${-2.060}$, ${-1.779}$, ${-1.757}$, ${-1.642}$, ${-1.635}$, ${-1.576}$, ${-1.358}$, ${-1.128}$, ${-1.109}$, ${-0.240}$, ${-0.219}$, ${+0.000}_{\times 28}$, ${+0.352}$, ${+0.643}$, ${+0.728}$, ${+0.790}$, ${+1.012}$, ${+1.994}$, ${+2.689}$, ${+2.911}$, ${+3.794}$, ${+4.621}$, ${+5.051}$, ${+6.555}$, ${+6.624}$, ${+6.716}$, ${+7.832}$, ${+8.051}$, ${+8.868}$, ${+9.209}$, ${+9.620}$, ${+10.045}$, ${+10.250}$, ${+12.101}$, ${+12.416}$, ${+12.578}$, ${+12.713}$, ${+12.833}$, ${+12.844}$, ${+17.644}$, ${+17.773}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.508803$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.092436$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.269697$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.331542$, $\scriptstyle M_{\dot0\dot0}\approx-0.297273$, $\scriptstyle M_{\dot0\dot1}\approx-0.007728$, $\scriptstyle M_{\dot0\dot6}\approx-0.082395$, $\scriptstyle M_{\dot0\dot7}\approx0.010136$, $\scriptstyle M_{\dot1\dot1}\approx0.235909$, $\scriptstyle M_{\dot1\dot6}\approx-0.022617$, $\scriptstyle M_{\dot1\dot7}\approx-0.341297$, $\scriptstyle M_{\dot2\dot2}\approx0.088938$, $\scriptstyle M_{\dot3\dot3}\approx-0.318210$, $\scriptstyle M_{\dot4\dot4}\approx0.416905$, $\scriptstyle M_{\dot4\dot5}\approx0.090673$, $\scriptstyle M_{\dot5\dot5}\approx0.228600$, $\scriptstyle M_{\dot6\dot6}\approx-0.231044$, $\scriptstyle M_{\dot6\dot7}\approx0.006754$, $\scriptstyle M_{\dot7\dot7}\approx-0.123827$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02099159}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02099159}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9915969691,\quad |\nabla V/g^2|<{1.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.442}_{\times 2}$, ${+3.105}_{\times 2}$, ${+4.135}_{\times 2}$, ${+5.979}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}_{\times 2}$, ${+0.071}_{\times 2}$, ${+0.529}_{\times 2}$, ${+0.760}_{\times 2}$, ${+0.809}_{\times 2}$, ${+1.207}_{\times 2}$, ${+1.412}_{\times 2}$, ${+1.713}_{\times 2}$, ${+2.850}_{\times 2}$, ${+4.656}_{\times 2}$, ${+4.998}_{\times 2}$, ${+6.077}_{\times 2}$, ${+6.163}_{\times 2}$, ${+7.041}_{\times 2}$, ${+7.374}_{\times 2}$, ${+8.486}_{\times 2}$, ${+8.940}_{\times 2}$, ${+9.503}_{\times 2}$, ${+9.631}_{\times 2}$, ${+9.770}_{\times 2}$, ${+11.236}_{\times 2}$, ${+12.096}_{\times 2}$, ${+12.421}_{\times 2}$, ${+12.679}_{\times 2}$, ${+13.990}_{\times 2}$, ${+15.024}_{\times 2}$, ${+16.541}_{\times 2}$, ${+23.916}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.426}$, ${+0.447}$, ${+0.451}$, ${+0.526}$, ${+0.941}$, ${+1.983}$, ${+2.353}$, ${+3.157}$, ${+3.460}$, ${+3.881}$, ${+4.188}$, ${+4.857}$, ${+4.905}$, ${+5.017}$, ${+5.314}$, ${+5.520}$, ${+6.092}$, ${+6.925}$, ${+6.971}$, ${+7.014}$, ${+7.126}$, ${+8.742}$, ${+9.064}$, ${+9.864}$, ${+10.063}$, ${+10.180}$, ${+10.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.667}$, ${-2.697}$, ${-2.076}$, ${-1.907}$, ${-1.788}$, ${-1.586}$, ${-1.542}$, ${-1.490}$, ${-1.436}$, ${-1.311}$, ${-1.140}$, ${-0.557}$, ${-0.085}$, ${-0.082}$, ${+0.000}_{\times 28}$, ${+0.370}$, ${+1.196}$, ${+1.473}$, ${+2.084}$, ${+2.432}$, ${+2.550}$, ${+3.879}$, ${+4.290}$, ${+4.858}$, ${+5.329}$, ${+5.385}$, ${+5.404}$, ${+5.816}$, ${+7.282}$, ${+7.785}$, ${+8.130}$, ${+8.143}$, ${+8.729}$, ${+8.854}$, ${+9.762}$, ${+12.007}$, ${+12.372}$, ${+12.415}$, ${+12.923}$, ${+13.227}$, ${+13.329}$, ${+13.745}$, ${+14.126}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.145980$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.207054$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.023799$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.075522$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.170528$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.209467$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.263912$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.155596$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.024443$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.131048$, $\scriptstyle M_{\dot0\dot0}\approx0.491664$, $\scriptstyle M_{\dot1\dot1}\approx0.485769$, $\scriptstyle M_{\dot2\dot2}\approx0.159000$, $\scriptstyle M_{\dot3\dot3}\approx0.059897$, $\scriptstyle M_{\dot4\dot4}\approx-0.196239$, $\scriptstyle M_{\dot5\dot5}\approx-0.314812$, $\scriptstyle M_{\dot6\dot6}\approx-0.330574$, $\scriptstyle M_{\dot7\dot7}\approx-0.354706$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02099194}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02099194}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9919441630,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+3.112}_{\times 2}$, ${+4.116}_{\times 2}$, ${+6.008}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}_{\times 2}$, ${+0.069}_{\times 2}$, ${+0.520}_{\times 2}$, ${+0.758}_{\times 2}$, ${+0.787}_{\times 2}$, ${+1.189}_{\times 2}$, ${+1.422}_{\times 2}$, ${+1.706}_{\times 2}$, ${+2.873}_{\times 2}$, ${+4.674}_{\times 2}$, ${+5.067}_{\times 2}$, ${+6.106}_{\times 2}$, ${+6.137}_{\times 2}$, ${+7.049}_{\times 2}$, ${+7.335}_{\times 2}$, ${+8.441}_{\times 2}$, ${+8.939}_{\times 2}$, ${+9.517}_{\times 2}$, ${+9.616}_{\times 2}$, ${+9.826}_{\times 2}$, ${+11.417}_{\times 2}$, ${+12.182}_{\times 2}$, ${+12.447}_{\times 2}$, ${+12.635}_{\times 2}$, ${+14.091}_{\times 2}$, ${+15.141}_{\times 2}$, ${+16.463}_{\times 2}$, ${+24.033}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.420}$, ${+0.439}$, ${+0.450}$, ${+0.530}$, ${+0.938}$, ${+1.980}$, ${+2.402}$, ${+3.228}$, ${+3.477}$, ${+3.875}$, ${+4.189}$, ${+4.848}$, ${+4.897}$, ${+4.998}$, ${+5.296}$, ${+5.511}$, ${+6.100}$, ${+6.890}$, ${+6.918}$, ${+6.997}$, ${+7.086}$, ${+8.842}$, ${+9.156}$, ${+9.942}$, ${+10.122}$, ${+10.255}$, ${+10.454}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.674}$, ${-2.707}$, ${-2.068}$, ${-1.894}$, ${-1.782}$, ${-1.593}$, ${-1.543}$, ${-1.517}$, ${-1.381}$, ${-1.361}$, ${-1.139}$, ${-0.538}$, ${-0.034}$, ${+0.000}_{\times 28}$, ${+0.057}$, ${+0.245}$, ${+1.149}$, ${+1.403}$, ${+1.995}$, ${+2.393}$, ${+2.552}$, ${+3.876}$, ${+4.196}$, ${+4.888}$, ${+5.336}$, ${+5.433}$, ${+5.471}$, ${+5.846}$, ${+7.324}$, ${+7.789}$, ${+8.240}$, ${+8.251}$, ${+8.744}$, ${+8.953}$, ${+9.818}$, ${+12.023}$, ${+12.364}$, ${+12.426}$, ${+12.918}$, ${+13.221}$, ${+13.277}$, ${+14.046}$, ${+14.374}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.117822$, $\scriptstyle M_{01}\approx-0.016008$, $\scriptstyle M_{06}\approx0.001499$, $\scriptstyle M_{07}\approx-0.342891$, $\scriptstyle M_{11}\approx-0.220735$, $\scriptstyle M_{16}\approx0.061615$, $\scriptstyle M_{17}\approx0.050717$, $\scriptstyle M_{22}\approx0.488497$, $\scriptstyle M_{33}\approx0.161941$, $\scriptstyle M_{44}\approx-0.084529$, $\scriptstyle M_{45}\approx0.189428$, $\scriptstyle M_{55}\approx-0.183179$, $\scriptstyle M_{66}\approx-0.325749$, $\scriptstyle M_{67}\approx0.013629$, $\scriptstyle M_{77}\approx0.281575$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.492052$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.091067$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.278938$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.304180$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02150686}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02150686}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-21.5068643478,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.093}$, ${+0.210}_{\times 5}$, ${+0.616}_{\times 3}$, ${+1.041}_{\times 5}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$, ${+4.082}_{\times 5}$, ${+6.202}_{\times 3}$, ${+6.251}_{\times 3}$, ${+7.258}_{\times 5}$, ${+7.864}$, ${+12.182}_{\times 3}$, ${+12.251}_{\times 3}$, ${+13.954}_{\times 3}$, ${+14.465}$, ${+15.223}$, ${+15.424}$, ${+16.103}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+1.621}_{\times 3}$, ${+1.715}$, ${+2.019}_{\times 3}$, ${+2.061}_{\times 5}$, ${+5.356}_{\times 3}$, ${+5.518}$, ${+6.032}_{\times 3}$, ${+8.692}_{\times 3}$, ${+8.751}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.248}_{\times 5}$, ${-2.212}$, ${-2.169}_{\times 3}$, ${-1.602}$, ${-1.332}_{\times 5}$, ${-0.599}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.061}_{\times 5}$, ${+2.564}_{\times 5}$, ${+3.060}$, ${+6.692}_{\times 3}$, ${+6.751}_{\times 3}$, ${+7.952}_{\times 5}$, ${+8.669}$, ${+9.321}$, ${+9.497}$, ${+17.125}$, ${+17.351}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.674516$, $\scriptstyle M_{11}\approx0.670534$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.078870$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.369480$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.031834$, $\scriptstyle M_{\dot0\dot5}\approx-0.250909$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.166705$, $\scriptstyle M_{\dot1\dot4}\approx-0.018832$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.067435$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.215308$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02163640}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02163640}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.6364095002,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.634}$, ${+3.491}$, ${+3.583}$, ${+3.708}$, ${+3.720}$, ${+3.959}$, ${+6.328}$, ${+7.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.019}$, ${+0.068}$, ${+0.083}$, ${+0.199}$, ${+0.253}$, ${+0.696}$, ${+0.705}$, ${+0.842}$, ${+0.861}$, ${+1.079}$, ${+1.144}$, ${+1.265}$, ${+1.492}$, ${+1.964}$, ${+2.117}$, ${+3.659}$, ${+4.121}$, ${+4.970}$, ${+5.198}$, ${+5.337}$, ${+5.625}$, ${+5.840}$, ${+6.652}$, ${+6.840}$, ${+7.116}$, ${+7.683}$, ${+8.213}$, ${+8.559}$, ${+8.609}$, ${+8.662}$, ${+9.214}$, ${+9.952}$, ${+10.042}$, ${+10.250}$, ${+10.273}$, ${+10.536}$, ${+11.286}$, ${+11.646}$, ${+12.595}$, ${+13.358}$, ${+13.465}$, ${+13.964}$, ${+14.333}$, ${+14.339}$, ${+14.569}$, ${+14.834}$, ${+14.881}$, ${+14.899}$, ${+15.834}$, ${+17.631}$, ${+17.721}$, ${+21.202}$, ${+21.338}$, ${+25.312}$, ${+29.638}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.071}$, ${+0.244}$, ${+0.460}$, ${+0.661}$, ${+1.758}$, ${+2.208}$, ${+2.297}$, ${+2.889}$, ${+4.195}$, ${+4.462}$, ${+4.595}$, ${+5.145}$, ${+5.147}$, ${+5.458}$, ${+5.504}$, ${+6.218}$, ${+6.578}$, ${+6.843}$, ${+7.709}$, ${+8.086}$, ${+8.570}$, ${+10.308}$, ${+10.430}$, ${+12.599}$, ${+12.724}$, ${+12.835}$, ${+12.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.337}$, ${-2.943}$, ${-2.445}$, ${-2.045}$, ${-1.616}$, ${-1.518}$, ${-1.456}$, ${-1.037}$, ${-0.956}$, ${-0.820}$, ${-0.311}$, ${-0.286}$, ${+0.000}_{\times 28}$, ${+0.008}$, ${+0.496}$, ${+0.716}$, ${+1.166}$, ${+1.224}$, ${+2.749}$, ${+2.827}$, ${+2.983}$, ${+3.300}$, ${+4.083}$, ${+4.920}$, ${+5.359}$, ${+5.984}$, ${+6.706}$, ${+7.746}$, ${+8.229}$, ${+8.952}$, ${+9.446}$, ${+10.109}$, ${+10.372}$, ${+10.756}$, ${+10.811}$, ${+12.268}$, ${+13.436}$, ${+15.485}$, ${+16.181}$, ${+17.297}$, ${+17.518}$, ${+21.614}$, ${+21.690}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.251115$, $\scriptstyle M_{01}\approx-0.020483$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.074831$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.181446$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.335887$, $\scriptstyle M_{23}\approx0.067659$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.026111$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.147858$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.052424$, $\scriptstyle M_{45}\approx-0.255595$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.032348$, $\scriptstyle M_{67}\approx0.227203$, $\scriptstyle M_{\dot0\dot0}\approx0.475254$, $\scriptstyle M_{\dot1\dot1}\approx0.453461$, $\scriptstyle M_{\dot2\dot2}\approx0.259521$, $\scriptstyle M_{\dot3\dot3}\approx0.039660$, $\scriptstyle M_{\dot4\dot4}\approx-0.177329$, $\scriptstyle M_{\dot5\dot5}\approx-0.312820$, $\scriptstyle M_{\dot6\dot6}\approx-0.361303$, $\scriptstyle M_{\dot7\dot7}\approx-0.376446$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02167018}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02167018}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.6701899672,\quad |\nabla V/g^2|<{8.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.728}$, ${+3.548}$, ${+3.549}$, ${+3.770}$, ${+3.788}$, ${+4.134}$, ${+5.974}$, ${+7.274}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.038}$, ${+0.083}$, ${+0.164}$, ${+0.192}$, ${+0.231}$, ${+0.675}$, ${+0.782}$, ${+0.946}$, ${+0.962}$, ${+0.969}$, ${+1.075}$, ${+1.284}$, ${+1.500}$, ${+1.832}$, ${+2.122}$, ${+3.528}$, ${+4.276}$, ${+4.595}$, ${+5.207}$, ${+5.470}$, ${+5.853}$, ${+6.133}$, ${+6.884}$, ${+7.089}$, ${+7.440}$, ${+7.592}$, ${+8.372}$, ${+8.421}$, ${+8.517}$, ${+8.611}$, ${+9.437}$, ${+9.834}$, ${+10.113}$, ${+10.154}$, ${+10.355}$, ${+10.912}$, ${+11.577}$, ${+12.086}$, ${+12.238}$, ${+12.474}$, ${+13.153}$, ${+13.772}$, ${+14.192}$, ${+14.197}$, ${+15.079}$, ${+15.152}$, ${+15.458}$, ${+15.917}$, ${+16.537}$, ${+16.591}$, ${+16.913}$, ${+20.802}$, ${+20.964}$, ${+23.894}$, ${+29.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.057}$, ${+0.234}$, ${+0.497}$, ${+0.626}$, ${+1.804}$, ${+2.111}$, ${+2.316}$, ${+2.813}$, ${+4.229}$, ${+4.744}$, ${+4.843}$, ${+5.193}$, ${+5.258}$, ${+5.474}$, ${+5.525}$, ${+6.392}$, ${+6.550}$, ${+6.668}$, ${+7.730}$, ${+8.649}$, ${+9.339}$, ${+9.541}$, ${+9.938}$, ${+12.301}$, ${+12.486}$, ${+12.552}$, ${+12.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-3.197}$, ${-2.303}$, ${-2.239}$, ${-1.439}$, ${-1.381}$, ${-1.367}$, ${-0.967}_{\times 2}$, ${-0.655}$, ${-0.448}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.225}$, ${+0.402}$, ${+0.889}$, ${+1.131}$, ${+1.310}$, ${+2.575}$, ${+2.939}$, ${+3.078}$, ${+3.545}$, ${+3.744}$, ${+3.892}$, ${+5.184}$, ${+6.020}$, ${+6.898}$, ${+7.755}$, ${+8.182}$, ${+8.480}$, ${+9.423}$, ${+10.144}$, ${+10.614}$, ${+10.741}$, ${+10.991}$, ${+12.777}$, ${+14.156}$, ${+14.621}$, ${+15.493}$, ${+18.406}$, ${+18.427}$, ${+20.272}$, ${+20.404}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.442319$, $\scriptstyle M_{11}\approx0.425310$, $\scriptstyle M_{22}\approx0.304573$, $\scriptstyle M_{33}\approx0.052431$, $\scriptstyle M_{44}\approx-0.165889$, $\scriptstyle M_{55}\approx-0.325416$, $\scriptstyle M_{66}\approx-0.357121$, $\scriptstyle M_{77}\approx-0.376209$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.015455$, $\scriptstyle M_{\dot0\dot1}\approx-0.228276$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.090811$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.064907$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.017113$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.008202$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.000983$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.184501$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.030192$, $\scriptstyle M_{\dot2\dot3}\approx-0.229705$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.061905$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.168269$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.001256$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.052260$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.257602$, $\scriptstyle M_{\dot4\dot5}\approx-0.017819$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.037623$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.046144$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.303249$, $\scriptstyle M_{\dot6\dot7}\approx-0.045109$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02175432}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02175432}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.7543211499,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.923}$, ${+3.662}_{\times 2}$, ${+3.936}_{\times 2}$, ${+4.771}_{\times 2}$, ${+6.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.167}_{\times 2}$, ${+0.206}_{\times 2}$, ${+0.261}$, ${+0.832}$, ${+0.845}_{\times 2}$, ${+1.033}_{\times 2}$, ${+1.208}_{\times 2}$, ${+1.467}_{\times 2}$, ${+2.003}$, ${+3.943}$, ${+3.956}_{\times 2}$, ${+5.499}_{\times 2}$, ${+6.501}_{\times 2}$, ${+7.544}_{\times 2}$, ${+7.661}$, ${+7.897}$, ${+8.629}$, ${+9.375}_{\times 2}$, ${+9.648}$, ${+9.867}_{\times 2}$, ${+9.890}$, ${+9.968}_{\times 2}$, ${+10.510}_{\times 2}$, ${+11.136}_{\times 2}$, ${+11.694}$, ${+13.862}$, ${+14.609}_{\times 2}$, ${+14.647}_{\times 2}$, ${+15.745}_{\times 2}$, ${+16.320}_{\times 2}$, ${+18.188}_{\times 2}$, ${+19.084}_{\times 2}$, ${+19.259}$, ${+27.864}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 2}$, ${+0.204}$, ${+0.566}_{\times 2}$, ${+1.807}_{\times 2}$, ${+2.655}_{\times 2}$, ${+4.329}$, ${+5.357}_{\times 2}$, ${+5.538}_{\times 2}$, ${+5.798}_{\times 2}$, ${+6.149}$, ${+6.307}_{\times 2}$, ${+8.144}$, ${+9.550}$, ${+9.731}$, ${+9.732}_{\times 2}$, ${+11.363}_{\times 2}$, ${+11.671}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.417}$, ${-3.306}$, ${-2.339}_{\times 2}$, ${-1.114}_{\times 2}$, ${-1.002}$, ${-0.787}_{\times 2}$, ${-0.492}$, ${+0.000}_{\times 28}$, ${+0.399}_{\times 2}$, ${+0.575}_{\times 2}$, ${+1.359}_{\times 2}$, ${+1.996}$, ${+2.017}_{\times 2}$, ${+2.696}$, ${+2.939}_{\times 2}$, ${+3.004}$, ${+5.895}_{\times 2}$, ${+7.273}$, ${+7.406}_{\times 2}$, ${+7.854}$, ${+9.913}$, ${+10.879}_{\times 2}$, ${+11.040}_{\times 2}$, ${+15.285}_{\times 2}$, ${+15.512}_{\times 2}$, ${+16.447}$, ${+17.594}_{\times 2}$, ${+18.499}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.405342$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.384560$, $\scriptstyle M_{33}\approx0.062299$, $\scriptstyle M_{44}\approx-0.164449$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.347023$, $\scriptstyle M_{77}\approx-0.378264$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.233820$, $\scriptstyle M_{\dot0\dot7}\approx-0.171522$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.035020$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.286540$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx0.226791$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.002516$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.271357$, $\scriptstyle M_{\dot3\dot4}\approx0.106907$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02189663}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02189663}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.8966318676,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.901}$, ${+4.079}_{\times 2}$, ${+4.575}_{\times 2}$, ${+4.786}_{\times 2}$, ${+6.639}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}_{\times 2}$, ${+0.054}$, ${+0.350}_{\times 2}$, ${+0.882}_{\times 2}$, ${+0.925}$, ${+1.031}_{\times 2}$, ${+1.122}$, ${+1.467}_{\times 2}$, ${+1.486}_{\times 2}$, ${+1.739}$, ${+3.765}_{\times 2}$, ${+4.507}$, ${+5.722}_{\times 2}$, ${+6.919}_{\times 2}$, ${+8.270}$, ${+8.633}$, ${+8.937}$, ${+9.310}_{\times 2}$, ${+9.793}$, ${+10.012}$, ${+10.183}_{\times 2}$, ${+10.366}_{\times 2}$, ${+10.994}_{\times 2}$, ${+11.606}$, ${+11.628}_{\times 2}$, ${+11.895}_{\times 2}$, ${+13.964}$, ${+14.681}_{\times 2}$, ${+16.315}_{\times 2}$, ${+17.412}_{\times 2}$, ${+18.299}_{\times 2}$, ${+19.142}_{\times 2}$, ${+20.106}_{\times 2}$, ${+21.401}$, ${+26.556}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}_{\times 2}$, ${+0.129}$, ${+0.411}_{\times 2}$, ${+2.186}_{\times 2}$, ${+3.176}_{\times 2}$, ${+4.135}$, ${+5.334}_{\times 2}$, ${+5.492}_{\times 2}$, ${+6.581}$, ${+6.614}_{\times 2}$, ${+7.641}$, ${+7.764}_{\times 2}$, ${+9.359}$, ${+10.651}_{\times 2}$, ${+11.028}$, ${+11.744}_{\times 2}$, ${+12.416}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.789}$, ${-3.204}$, ${-2.469}_{\times 2}$, ${-0.648}_{\times 2}$, ${-0.446}$, ${-0.339}_{\times 2}$, ${-0.177}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.982}$, ${+1.258}_{\times 2}$, ${+1.470}_{\times 2}$, ${+1.833}_{\times 2}$, ${+2.157}$, ${+3.586}_{\times 2}$, ${+3.717}$, ${+4.149}$, ${+5.986}_{\times 2}$, ${+7.219}$, ${+7.546}_{\times 2}$, ${+7.877}$, ${+9.305}$, ${+11.322}_{\times 2}$, ${+12.876}_{\times 2}$, ${+16.505}_{\times 2}$, ${+18.289}_{\times 2}$, ${+18.352}_{\times 2}$, ${+19.324}$, ${+19.782}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.420790$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.348793$, $\scriptstyle M_{33}\approx0.151648$, $\scriptstyle M_{44}\approx-0.162562$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.359017$, $\scriptstyle M_{77}\approx-0.389428$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.005131$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx0.281107$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.010569$, $\scriptstyle M_{\dot0\dot7}\approx0.124003$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx0.249345$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.251096$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.010224$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.005092$, $\scriptstyle M_{\dot3\dot4}\approx-0.124001$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02198794}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02198794}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.9879493525,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.133}$, ${+2.794}$, ${+3.190}$, ${+3.265}$, ${+4.090}$, ${+4.403}$, ${+6.563}$, ${+6.569}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.009}$, ${+0.028}$, ${+0.069}$, ${+0.358}$, ${+0.504}$, ${+0.688}$, ${+0.868}$, ${+1.169}$, ${+1.318}$, ${+1.416}$, ${+1.752}$, ${+1.888}$, ${+2.167}$, ${+2.392}$, ${+2.552}$, ${+3.258}$, ${+3.629}$, ${+4.200}$, ${+4.387}$, ${+4.832}$, ${+5.206}$, ${+5.455}$, ${+5.502}$, ${+6.609}$, ${+6.815}$, ${+7.211}$, ${+7.885}$, ${+7.924}$, ${+8.414}$, ${+8.530}$, ${+8.586}$, ${+8.611}$, ${+9.278}$, ${+9.331}$, ${+9.936}$, ${+9.944}$, ${+10.207}$, ${+10.670}$, ${+11.174}$, ${+11.641}$, ${+11.827}$, ${+12.029}$, ${+12.237}$, ${+12.762}$, ${+13.060}$, ${+13.965}$, ${+14.103}$, ${+15.348}$, ${+15.381}$, ${+16.362}$, ${+17.611}$, ${+18.237}$, ${+18.251}$, ${+26.251}$, ${+26.276}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.143}$, ${+0.210}$, ${+0.395}$, ${+0.549}$, ${+0.763}$, ${+1.699}$, ${+2.176}$, ${+2.689}$, ${+3.039}$, ${+3.713}$, ${+4.067}$, ${+4.273}$, ${+4.323}$, ${+4.857}$, ${+5.131}$, ${+5.493}$, ${+6.068}$, ${+6.433}$, ${+6.495}$, ${+6.801}$, ${+8.273}$, ${+8.748}$, ${+9.225}$, ${+9.323}$, ${+10.187}$, ${+10.319}$, ${+12.317}$, ${+12.329}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.945}$, ${-2.534}$, ${-2.176}$, ${-2.134}$, ${-1.965}$, ${-1.821}$, ${-1.580}$, ${-1.347}$, ${-1.140}$, ${-1.099}$, ${-0.979}$, ${-0.709}$, ${-0.493}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+1.591}$, ${+2.272}$, ${+2.341}$, ${+2.926}$, ${+3.419}$, ${+4.258}$, ${+4.577}$, ${+4.661}$, ${+4.931}$, ${+5.266}$, ${+5.580}$, ${+6.614}$, ${+6.730}$, ${+6.984}$, ${+7.259}$, ${+7.919}$, ${+9.085}$, ${+9.516}$, ${+9.765}$, ${+9.869}$, ${+11.124}$, ${+11.211}$, ${+12.112}$, ${+12.155}$, ${+15.732}$, ${+15.749}$, ${+18.630}$, ${+18.631}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505034$, $\scriptstyle M_{11}\approx0.488620$, $\scriptstyle M_{22}\approx0.104665$, $\scriptstyle M_{33}\approx0.067391$, $\scriptstyle M_{44}\approx-0.256575$, $\scriptstyle M_{55}\approx-0.288903$, $\scriptstyle M_{66}\approx-0.306275$, $\scriptstyle M_{77}\approx-0.313956$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.029936$, $\scriptstyle M_{\dot0\dot1}\approx0.102133$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.004515$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.138620$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.051170$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.124031$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.023047$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.155328$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.177697$, $\scriptstyle M_{\dot2\dot3}\approx0.309271$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.053991$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.002479$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.024060$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.034976$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.131789$, $\scriptstyle M_{\dot4\dot5}\approx-0.200428$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.234225$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.125074$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.015972$, $\scriptstyle M_{\dot6\dot7}\approx0.042035$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02208385}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02208385}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.0838506201,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.077}$, ${+2.738}$, ${+3.175}$, ${+3.284}$, ${+4.312}$, ${+4.437}$, ${+6.202}$, ${+6.363}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.022}$, ${+0.084}$, ${+0.094}$, ${+0.366}$, ${+0.632}$, ${+0.768}$, ${+1.019}$, ${+1.161}$, ${+1.442}$, ${+1.448}$, ${+1.533}$, ${+1.870}$, ${+2.132}$, ${+2.263}$, ${+2.678}$, ${+3.430}$, ${+3.933}$, ${+3.951}$, ${+4.421}$, ${+4.657}$, ${+4.980}$, ${+5.220}$, ${+5.310}$, ${+6.913}$, ${+7.265}$, ${+7.605}$, ${+7.638}$, ${+7.942}$, ${+8.308}$, ${+8.625}$, ${+9.122}$, ${+9.283}$, ${+9.618}$, ${+9.633}$, ${+9.643}$, ${+9.916}$, ${+10.195}$, ${+10.365}$, ${+10.953}$, ${+10.960}$, ${+11.174}$, ${+12.614}$, ${+12.702}$, ${+13.138}$, ${+13.218}$, ${+13.342}$, ${+13.534}$, ${+14.869}$, ${+15.066}$, ${+15.095}$, ${+15.200}$, ${+17.248}$, ${+17.746}$, ${+24.810}$, ${+25.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.135}$, ${+0.222}$, ${+0.486}$, ${+0.599}$, ${+0.837}$, ${+1.776}$, ${+1.779}$, ${+2.788}$, ${+2.937}$, ${+3.512}$, ${+4.339}$, ${+4.471}$, ${+4.547}$, ${+5.052}$, ${+5.202}$, ${+5.395}$, ${+5.411}$, ${+6.028}$, ${+7.451}$, ${+7.990}$, ${+8.374}$, ${+8.767}$, ${+8.769}$, ${+9.114}$, ${+10.148}$, ${+10.285}$, ${+10.484}$, ${+10.636}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.942}$, ${-2.459}$, ${-2.290}$, ${-2.040}$, ${-2.009}$, ${-1.954}$, ${-1.795}$, ${-1.237}$, ${-1.035}$, ${-0.997}$, ${-0.898}$, ${-0.799}$, ${+0.000}_{\times 28}$, ${+0.570}$, ${+0.817}$, ${+1.127}$, ${+1.281}$, ${+1.711}$, ${+3.236}$, ${+3.332}$, ${+4.023}$, ${+4.972}$, ${+5.121}$, ${+5.131}$, ${+5.306}$, ${+5.990}$, ${+6.541}$, ${+6.595}$, ${+7.871}$, ${+8.106}$, ${+8.346}$, ${+8.485}$, ${+8.622}$, ${+9.023}$, ${+9.071}$, ${+11.477}$, ${+11.487}$, ${+12.981}$, ${+13.031}$, ${+14.655}$, ${+14.928}$, ${+15.347}$, ${+15.519}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523550$, $\scriptstyle M_{11}\approx0.500413$, $\scriptstyle M_{22}\approx0.106678$, $\scriptstyle M_{33}\approx0.061653$, $\scriptstyle M_{44}\approx-0.251892$, $\scriptstyle M_{55}\approx-0.268461$, $\scriptstyle M_{66}\approx-0.334648$, $\scriptstyle M_{77}\approx-0.337292$, $\scriptstyle M_{\dot0\dot0}\approx-0.017992$, $\scriptstyle M_{\dot0\dot2}\approx0.163078$, $\scriptstyle M_{\dot0\dot5}\approx-0.106877$, $\scriptstyle M_{\dot0\dot7}\approx-0.113169$, $\scriptstyle M_{\dot1\dot1}\approx-0.053683$, $\scriptstyle M_{\dot1\dot3}\approx-0.315439$, $\scriptstyle M_{\dot1\dot4}\approx0.006395$, $\scriptstyle M_{\dot1\dot6}\approx0.169058$, $\scriptstyle M_{\dot2\dot2}\approx-0.253760$, $\scriptstyle M_{\dot2\dot5}\approx-0.067899$, $\scriptstyle M_{\dot2\dot7}\approx-0.056341$, $\scriptstyle M_{\dot3\dot3}\approx0.051529$, $\scriptstyle M_{\dot3\dot4}\approx0.075117$, $\scriptstyle M_{\dot3\dot6}\approx-0.202534$, $\scriptstyle M_{\dot4\dot4}\approx0.014598$, $\scriptstyle M_{\dot4\dot6}\approx-0.191007$, $\scriptstyle M_{\dot5\dot5}\approx0.479224$, $\scriptstyle M_{\dot5\dot7}\approx-0.114548$, $\scriptstyle M_{\dot6\dot6}\approx-0.036919$, $\scriptstyle M_{\dot7\dot7}\approx-0.182998$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02211252}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02211252}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.1125248808,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.716}_{\times 2}$, ${+3.639}_{\times 2}$, ${+4.715}_{\times 2}$, ${+5.172}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.068}_{\times 2}$, ${+0.527}_{\times 2}$, ${+1.135}_{\times 2}$, ${+1.657}_{\times 2}$, ${+1.743}_{\times 2}$, ${+2.104}_{\times 2}$, ${+2.318}_{\times 2}$, ${+3.426}_{\times 2}$, ${+4.442}_{\times 2}$, ${+5.948}_{\times 2}$, ${+6.223}_{\times 2}$, ${+7.309}_{\times 2}$, ${+7.337}_{\times 2}$, ${+8.162}_{\times 2}$, ${+8.774}_{\times 2}$, ${+9.188}_{\times 2}$, ${+10.042}_{\times 2}$, ${+10.436}_{\times 2}$, ${+10.499}_{\times 2}$, ${+10.865}_{\times 2}$, ${+11.368}_{\times 2}$, ${+11.533}_{\times 2}$, ${+14.558}_{\times 2}$, ${+15.563}_{\times 2}$, ${+15.576}_{\times 2}$, ${+18.858}_{\times 2}$, ${+20.686}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.205}$, ${+0.256}$, ${+0.395}$, ${+0.479}$, ${+0.641}$, ${+1.817}$, ${+2.024}$, ${+2.914}$, ${+3.818}$, ${+4.123}$, ${+4.332}$, ${+4.687}$, ${+4.828}$, ${+4.833}$, ${+5.244}$, ${+6.096}$, ${+6.817}$, ${+7.030}$, ${+7.668}$, ${+7.746}$, ${+7.814}$, ${+8.147}$, ${+8.398}$, ${+8.430}$, ${+9.018}$, ${+9.190}$, ${+9.741}$, ${+10.209}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.445}$, ${-3.085}$, ${-2.247}$, ${-1.850}$, ${-1.348}$, ${-1.215}$, ${-1.136}$, ${-1.047}$, ${-0.986}$, ${-0.924}$, ${-0.807}$, ${-0.160}$, ${-0.098}$, ${+0.000}_{\times 28}$, ${+1.390}$, ${+1.905}$, ${+2.606}$, ${+2.935}$, ${+3.125}$, ${+3.769}$, ${+3.884}$, ${+3.971}$, ${+4.156}$, ${+5.081}$, ${+5.511}$, ${+6.601}$, ${+6.654}$, ${+7.193}$, ${+7.265}$, ${+7.532}$, ${+7.582}$, ${+7.602}$, ${+7.666}$, ${+7.707}$, ${+8.535}$, ${+11.785}$, ${+12.041}$, ${+12.364}$, ${+12.446}$, ${+12.540}$, ${+12.645}$, ${+17.285}$, ${+17.342}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.372051$, $\scriptstyle M_{01}\approx0.004832$, $\scriptstyle M_{11}\approx0.060219$, $\scriptstyle M_{22}\approx-0.089767$, $\scriptstyle M_{23}\approx-0.341732$, $\scriptstyle M_{26}\approx-0.209922$, $\scriptstyle M_{27}\approx0.013264$, $\scriptstyle M_{33}\approx0.051315$, $\scriptstyle M_{36}\approx0.248394$, $\scriptstyle M_{37}\approx0.061122$, $\scriptstyle M_{44}\approx-0.212631$, $\scriptstyle M_{55}\approx0.550719$, $\scriptstyle M_{66}\approx-0.065592$, $\scriptstyle M_{67}\approx-0.017452$, $\scriptstyle M_{77}\approx0.077788$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.492736$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.096214$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.288840$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.300110$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02230253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02230253}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3025327680,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.545}_{\times 2}$, ${+3.399}_{\times 2}$, ${+4.510}_{\times 2}$, ${+7.835}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.026}_{\times 2}$, ${+0.380}_{\times 2}$, ${+1.000}_{\times 2}$, ${+1.291}_{\times 2}$, ${+1.673}_{\times 2}$, ${+1.892}_{\times 2}$, ${+2.408}_{\times 2}$, ${+3.570}_{\times 2}$, ${+4.029}_{\times 2}$, ${+5.857}_{\times 2}$, ${+6.099}_{\times 2}$, ${+7.191}_{\times 2}$, ${+7.687}_{\times 2}$, ${+8.285}_{\times 2}$, ${+9.715}_{\times 2}$, ${+10.181}_{\times 2}$, ${+10.330}_{\times 2}$, ${+11.196}_{\times 2}$, ${+11.282}_{\times 2}$, ${+12.713}_{\times 2}$, ${+13.596}_{\times 2}$, ${+15.786}_{\times 2}$, ${+16.043}_{\times 2}$, ${+18.041}_{\times 2}$, ${+19.487}_{\times 2}$, ${+26.108}_{\times 2}$, ${+31.339}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.135}$, ${+0.269}$, ${+0.316}$, ${+0.526}$, ${+0.572}$, ${+2.273}$, ${+2.777}$, ${+3.211}$, ${+3.276}$, ${+3.641}$, ${+3.696}$, ${+4.043}$, ${+4.249}$, ${+5.184}$, ${+5.321}$, ${+5.540}$, ${+6.421}$, ${+6.633}$, ${+6.954}$, ${+7.922}$, ${+9.034}$, ${+9.182}$, ${+9.946}$, ${+9.998}$, ${+13.455}$, ${+13.474}$, ${+16.708}$, ${+16.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.306}$, ${-2.681}$, ${-2.159}$, ${-1.822}$, ${-1.682}$, ${-1.500}$, ${-1.482}$, ${-1.181}$, ${-1.053}$, ${-0.896}$, ${-0.847}$, ${-0.303}$, ${-0.193}$, ${-0.155}$, ${+0.000}_{\times 28}$, ${+2.196}$, ${+2.203}$, ${+2.240}$, ${+3.746}$, ${+4.450}$, ${+4.802}$, ${+4.898}$, ${+5.072}$, ${+5.517}$, ${+6.180}$, ${+6.259}$, ${+6.350}$, ${+7.117}$, ${+7.412}$, ${+7.724}$, ${+8.341}$, ${+9.549}$, ${+9.893}$, ${+10.109}$, ${+10.172}$, ${+12.189}$, ${+12.193}$, ${+17.226}$, ${+17.240}$, ${+21.843}$, ${+21.844}$, ${+26.294}$, ${+26.296}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.341365$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.275582$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.029482$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.137851$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.013380$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.177583$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.010630$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.191208$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.084161$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.163536$, $\scriptstyle M_{\dot0\dot0}\approx0.535921$, $\scriptstyle M_{\dot1\dot1}\approx0.518598$, $\scriptstyle M_{\dot2\dot2}\approx0.103506$, $\scriptstyle M_{\dot3\dot3}\approx0.017722$, $\scriptstyle M_{\dot4\dot4}\approx-0.171513$, $\scriptstyle M_{\dot5\dot5}\approx-0.258781$, $\scriptstyle M_{\dot6\dot6}\approx-0.372385$, $\scriptstyle M_{\dot7\dot7}\approx-0.373068$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02232156}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02232156}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3215624467,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.583}_{\times 2}$, ${+3.289}_{\times 2}$, ${+4.940}_{\times 2}$, ${+5.706}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.035}_{\times 2}$, ${+0.465}_{\times 2}$, ${+1.045}_{\times 2}$, ${+1.281}_{\times 2}$, ${+1.771}_{\times 2}$, ${+2.193}_{\times 2}$, ${+2.548}_{\times 2}$, ${+3.335}_{\times 2}$, ${+4.417}_{\times 2}$, ${+4.600}_{\times 2}$, ${+5.791}_{\times 2}$, ${+7.041}_{\times 2}$, ${+7.547}_{\times 2}$, ${+8.517}_{\times 2}$, ${+8.799}_{\times 2}$, ${+9.060}_{\times 2}$, ${+9.771}_{\times 2}$, ${+10.085}_{\times 2}$, ${+10.333}_{\times 2}$, ${+11.631}_{\times 2}$, ${+12.127}_{\times 2}$, ${+13.155}_{\times 2}$, ${+13.506}_{\times 2}$, ${+16.446}_{\times 2}$, ${+17.254}_{\times 2}$, ${+19.762}_{\times 2}$, ${+22.826}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.142}$, ${+0.267}$, ${+0.348}$, ${+0.619}$, ${+0.625}$, ${+1.495}$, ${+2.655}$, ${+3.001}$, ${+3.674}$, ${+3.710}$, ${+4.087}$, ${+4.340}$, ${+4.636}$, ${+4.809}$, ${+5.177}$, ${+5.416}$, ${+5.977}$, ${+5.988}$, ${+7.367}$, ${+7.621}$, ${+8.167}$, ${+8.454}$, ${+8.691}$, ${+9.046}$, ${+10.566}$, ${+10.700}$, ${+11.302}$, ${+11.345}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.156}$, ${-2.981}$, ${-2.358}$, ${-2.311}$, ${-2.037}$, ${-1.600}$, ${-1.316}$, ${-1.270}$, ${-1.073}$, ${-1.071}$, ${-0.912}$, ${-0.698}$, ${+0.000}_{\times 28}$, ${+0.053}$, ${+0.858}$, ${+1.700}$, ${+2.926}$, ${+2.986}$, ${+3.229}$, ${+3.350}$, ${+3.612}$, ${+3.820}$, ${+4.406}$, ${+5.188}$, ${+5.617}$, ${+5.815}$, ${+6.238}$, ${+6.370}$, ${+7.804}$, ${+8.015}$, ${+8.808}$, ${+8.897}$, ${+9.188}$, ${+9.350}$, ${+9.695}$, ${+9.988}$, ${+10.065}$, ${+13.313}$, ${+13.466}$, ${+13.942}$, ${+14.037}$, ${+19.279}$, ${+19.301}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.499363$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.083242$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.280885$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.301720$, $\scriptstyle M_{\dot0\dot0}\approx0.018929$, $\scriptstyle M_{\dot0\dot1}\approx0.217399$, $\scriptstyle M_{\dot0\dot2}\approx0.242816$, $\scriptstyle M_{\dot0\dot3}\approx-0.173595$, $\scriptstyle M_{\dot0\dot4}\approx0.065494$, $\scriptstyle M_{\dot0\dot5}\approx0.135939$, $\scriptstyle M_{\dot1\dot1}\approx-0.253842$, $\scriptstyle M_{\dot1\dot2}\approx0.102850$, $\scriptstyle M_{\dot1\dot3}\approx-0.134082$, $\scriptstyle M_{\dot1\dot4}\approx-0.006198$, $\scriptstyle M_{\dot1\dot5}\approx0.089398$, $\scriptstyle M_{\dot2\dot2}\approx-0.077600$, $\scriptstyle M_{\dot2\dot3}\approx0.102666$, $\scriptstyle M_{\dot2\dot4}\approx0.131558$, $\scriptstyle M_{\dot2\dot5}\approx0.071289$, $\scriptstyle M_{\dot3\dot3}\approx-0.038281$, $\scriptstyle M_{\dot3\dot4}\approx0.088437$, $\scriptstyle M_{\dot3\dot5}\approx-0.124951$, $\scriptstyle M_{\dot4\dot4}\approx-0.110932$, $\scriptstyle M_{\dot4\dot5}\approx0.080871$, $\scriptstyle M_{\dot5\dot5}\approx0.103553$, $\scriptstyle M_{\dot6\dot6}\approx-0.205346$, $\scriptstyle M_{\dot7\dot7}\approx0.563519$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02232835}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02232835}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3283563330,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.398}$, ${+2.831}$, ${+3.327}$, ${+3.582}$, ${+4.284}$, ${+4.549}$, ${+7.601}$, ${+7.668}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.017}$, ${+0.036}$, ${+0.052}$, ${+0.260}$, ${+0.553}$, ${+0.871}$, ${+1.119}$, ${+1.203}$, ${+1.303}$, ${+1.595}$, ${+1.716}$, ${+1.994}$, ${+2.130}$, ${+2.355}$, ${+2.542}$, ${+3.325}$, ${+3.801}$, ${+3.875}$, ${+4.252}$, ${+5.342}$, ${+5.905}$, ${+6.503}$, ${+6.632}$, ${+7.195}$, ${+7.268}$, ${+7.628}$, ${+8.131}$, ${+8.199}$, ${+8.398}$, ${+9.427}$, ${+9.593}$, ${+9.804}$, ${+9.961}$, ${+10.092}$, ${+10.282}$, ${+10.453}$, ${+11.322}$, ${+11.503}$, ${+11.525}$, ${+13.012}$, ${+13.139}$, ${+13.308}$, ${+14.329}$, ${+15.242}$, ${+15.272}$, ${+15.736}$, ${+15.762}$, ${+17.136}$, ${+18.198}$, ${+18.754}$, ${+18.763}$, ${+25.220}$, ${+25.223}$, ${+30.406}$, ${+30.671}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.139}$, ${+0.271}$, ${+0.332}$, ${+0.454}$, ${+0.636}$, ${+2.310}$, ${+2.839}$, ${+3.114}$, ${+3.211}$, ${+3.748}$, ${+3.836}$, ${+4.044}$, ${+4.309}$, ${+5.287}$, ${+5.336}$, ${+5.565}$, ${+6.342}$, ${+6.615}$, ${+7.295}$, ${+7.968}$, ${+8.856}$, ${+8.958}$, ${+9.603}$, ${+9.696}$, ${+13.360}$, ${+13.373}$, ${+15.970}$, ${+15.978}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.292}$, ${-2.688}$, ${-2.192}$, ${-1.878}$, ${-1.703}$, ${-1.500}$, ${-1.403}$, ${-1.136}$, ${-1.032}$, ${-0.915}$, ${-0.804}$, ${-0.372}$, ${-0.166}$, ${+0.000}_{\times 28}$, ${+0.273}$, ${+1.767}$, ${+2.236}$, ${+2.572}$, ${+3.878}$, ${+4.458}$, ${+4.689}$, ${+4.763}$, ${+4.941}$, ${+5.702}$, ${+6.108}$, ${+6.203}$, ${+6.708}$, ${+7.314}$, ${+7.532}$, ${+7.777}$, ${+8.136}$, ${+8.867}$, ${+9.018}$, ${+10.345}$, ${+10.742}$, ${+12.151}$, ${+12.216}$, ${+16.466}$, ${+16.492}$, ${+21.218}$, ${+21.224}$, ${+25.327}$, ${+25.330}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.538069$, $\scriptstyle M_{11}\approx0.515017$, $\scriptstyle M_{22}\approx0.109895$, $\scriptstyle M_{33}\approx0.026403$, $\scriptstyle M_{44}\approx-0.177795$, $\scriptstyle M_{55}\approx-0.261827$, $\scriptstyle M_{66}\approx-0.374562$, $\scriptstyle M_{77}\approx-0.375200$, $\scriptstyle M_{\dot0\dot0}\approx-0.166850$, $\scriptstyle M_{\dot0\dot1}\approx-0.009024$, $\scriptstyle M_{\dot0\dot2}\approx-0.068416$, $\scriptstyle M_{\dot0\dot3}\approx0.271893$, $\scriptstyle M_{\dot0\dot4}\approx-0.000405$, $\scriptstyle M_{\dot0\dot5}\approx-0.051571$, $\scriptstyle M_{\dot0\dot6}\approx-0.008954$, $\scriptstyle M_{\dot0\dot7}\approx-0.085009$, $\scriptstyle M_{\dot1\dot1}\approx-0.188997$, $\scriptstyle M_{\dot1\dot2}\approx0.178893$, $\scriptstyle M_{\dot1\dot3}\approx0.042512$, $\scriptstyle M_{\dot1\dot4}\approx0.037712$, $\scriptstyle M_{\dot1\dot5}\approx0.041730$, $\scriptstyle M_{\dot1\dot6}\approx0.093272$, $\scriptstyle M_{\dot1\dot7}\approx-0.002471$, $\scriptstyle M_{\dot2\dot2}\approx0.040710$, $\scriptstyle M_{\dot2\dot3}\approx-0.042381$, $\scriptstyle M_{\dot2\dot4}\approx-0.025116$, $\scriptstyle M_{\dot2\dot5}\approx0.191233$, $\scriptstyle M_{\dot2\dot6}\approx-0.018092$, $\scriptstyle M_{\dot2\dot7}\approx-0.014894$, $\scriptstyle M_{\dot3\dot3}\approx0.361586$, $\scriptstyle M_{\dot3\dot4}\approx0.075527$, $\scriptstyle M_{\dot3\dot5}\approx0.028587$, $\scriptstyle M_{\dot3\dot6}\approx-0.026292$, $\scriptstyle M_{\dot3\dot7}\approx0.022344$, $\scriptstyle M_{\dot4\dot4}\approx-0.010195$, $\scriptstyle M_{\dot4\dot5}\approx0.058817$, $\scriptstyle M_{\dot4\dot6}\approx0.059743$, $\scriptstyle M_{\dot4\dot7}\approx0.160870$, $\scriptstyle M_{\dot5\dot5}\approx0.266010$, $\scriptstyle M_{\dot5\dot6}\approx-0.251083$, $\scriptstyle M_{\dot5\dot7}\approx0.101596$, $\scriptstyle M_{\dot6\dot6}\approx-0.127738$, $\scriptstyle M_{\dot6\dot7}\approx-0.007182$, $\scriptstyle M_{\dot7\dot7}\approx-0.174527$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02234002}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02234002}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3400221102,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.344}$, ${+2.925}$, ${+3.421}$, ${+3.642}$, ${+4.213}$, ${+4.494}$, ${+7.514}$, ${+7.586}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.017}$, ${+0.053}$, ${+0.057}$, ${+0.209}$, ${+0.668}$, ${+0.818}$, ${+1.193}$, ${+1.291}$, ${+1.378}$, ${+1.571}$, ${+1.585}$, ${+2.076}$, ${+2.125}$, ${+2.357}$, ${+2.369}$, ${+3.357}$, ${+3.800}$, ${+3.923}$, ${+4.552}$, ${+5.109}$, ${+5.930}$, ${+6.734}$, ${+6.751}$, ${+7.206}$, ${+7.365}$, ${+7.636}$, ${+8.145}$, ${+8.368}$, ${+8.503}$, ${+9.377}$, ${+9.526}$, ${+9.685}$, ${+9.945}$, ${+9.956}$, ${+10.290}$, ${+10.352}$, ${+11.434}$, ${+11.520}$, ${+11.702}$, ${+13.105}$, ${+13.259}$, ${+13.686}$, ${+14.568}$, ${+14.991}$, ${+15.019}$, ${+15.603}$, ${+15.641}$, ${+16.854}$, ${+17.975}$, ${+18.427}$, ${+18.433}$, ${+24.810}$, ${+24.813}$, ${+30.056}$, ${+30.345}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}$, ${+0.271}$, ${+0.350}$, ${+0.530}$, ${+0.545}$, ${+2.397}$, ${+2.644}$, ${+3.142}$, ${+3.333}$, ${+3.629}$, ${+3.833}$, ${+4.046}$, ${+4.450}$, ${+5.362}$, ${+5.473}$, ${+5.596}$, ${+6.383}$, ${+6.749}$, ${+7.404}$, ${+7.977}$, ${+8.884}$, ${+8.908}$, ${+9.401}$, ${+9.481}$, ${+13.387}$, ${+13.393}$, ${+15.566}$, ${+15.579}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.348}$, ${-2.707}$, ${-2.191}$, ${-1.889}$, ${-1.683}$, ${-1.497}$, ${-1.399}$, ${-1.079}$, ${-1.001}$, ${-0.915}$, ${-0.718}$, ${-0.527}$, ${+0.000}_{\times 28}$, ${+0.120}$, ${+0.388}$, ${+1.660}$, ${+2.351}$, ${+2.376}$, ${+3.841}$, ${+4.574}$, ${+4.747}$, ${+4.782}$, ${+4.976}$, ${+5.932}$, ${+6.445}$, ${+6.473}$, ${+6.567}$, ${+7.098}$, ${+7.563}$, ${+7.710}$, ${+8.166}$, ${+8.778}$, ${+8.809}$, ${+10.289}$, ${+10.806}$, ${+12.152}$, ${+12.176}$, ${+16.310}$, ${+16.366}$, ${+20.782}$, ${+20.798}$, ${+24.942}$, ${+24.943}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.537909$, $\scriptstyle M_{11}\approx0.514912$, $\scriptstyle M_{22}\approx0.110421$, $\scriptstyle M_{33}\approx0.035379$, $\scriptstyle M_{44}\approx-0.182780$, $\scriptstyle M_{55}\approx-0.265428$, $\scriptstyle M_{66}\approx-0.374681$, $\scriptstyle M_{77}\approx-0.375733$, $\scriptstyle M_{\dot0\dot0}\approx-0.002626$, $\scriptstyle M_{\dot0\dot3}\approx0.170392$, $\scriptstyle M_{\dot0\dot4}\approx0.016351$, $\scriptstyle M_{\dot0\dot7}\approx-0.044841$, $\scriptstyle M_{\dot1\dot1}\approx0.226311$, $\scriptstyle M_{\dot1\dot2}\approx0.270904$, $\scriptstyle M_{\dot1\dot5}\approx-0.036466$, $\scriptstyle M_{\dot1\dot6}\approx0.229933$, $\scriptstyle M_{\dot2\dot2}\approx-0.121819$, $\scriptstyle M_{\dot2\dot5}\approx0.098520$, $\scriptstyle M_{\dot2\dot6}\approx0.024377$, $\scriptstyle M_{\dot3\dot3}\approx-0.179545$, $\scriptstyle M_{\dot3\dot4}\approx0.089177$, $\scriptstyle M_{\dot3\dot7}\approx-0.015880$, $\scriptstyle M_{\dot4\dot4}\approx-0.157251$, $\scriptstyle M_{\dot4\dot7}\approx0.287153$, $\scriptstyle M_{\dot5\dot5}\approx-0.177483$, $\scriptstyle M_{\dot5\dot6}\approx-0.190006$, $\scriptstyle M_{\dot6\dot6}\approx0.043223$, $\scriptstyle M_{\dot7\dot7}\approx0.369191$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02236227}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02236227}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3622756584,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.643}$, ${+2.824}$, ${+3.228}$, ${+3.670}$, ${+4.360}$, ${+4.512}$, ${+7.174}$, ${+7.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.026}$, ${+0.039}$, ${+0.065}$, ${+0.413}$, ${+0.421}$, ${+1.106}$, ${+1.120}$, ${+1.250}$, ${+1.322}$, ${+1.703}$, ${+1.856}$, ${+1.900}$, ${+2.132}$, ${+2.348}$, ${+2.580}$, ${+3.375}$, ${+3.705}$, ${+4.138}$, ${+4.158}$, ${+5.673}$, ${+5.690}$, ${+6.116}$, ${+6.935}$, ${+7.077}$, ${+7.257}$, ${+7.692}$, ${+8.164}$, ${+8.355}$, ${+8.445}$, ${+9.326}$, ${+9.620}$, ${+9.829}$, ${+10.012}$, ${+10.474}$, ${+10.573}$, ${+10.630}$, ${+11.182}$, ${+11.295}$, ${+11.353}$, ${+12.027}$, ${+12.316}$, ${+12.914}$, ${+14.582}$, ${+14.595}$, ${+14.681}$, ${+14.862}$, ${+14.881}$, ${+17.439}$, ${+18.050}$, ${+18.168}$, ${+18.173}$, ${+23.714}$, ${+23.716}$, ${+28.697}$, ${+28.787}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.163}$, ${+0.255}$, ${+0.349}$, ${+0.506}$, ${+0.569}$, ${+2.249}$, ${+2.859}$, ${+3.162}$, ${+3.239}$, ${+3.785}$, ${+4.022}$, ${+4.166}$, ${+4.299}$, ${+5.402}$, ${+5.432}$, ${+5.599}$, ${+6.485}$, ${+6.643}$, ${+6.908}$, ${+7.865}$, ${+8.785}$, ${+8.922}$, ${+9.513}$, ${+9.571}$, ${+12.355}$, ${+12.385}$, ${+15.075}$, ${+15.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.353}$, ${-2.829}$, ${-2.197}$, ${-1.732}$, ${-1.607}$, ${-1.496}$, ${-1.295}$, ${-1.126}$, ${-1.096}$, ${-0.987}$, ${-0.801}$, ${-0.312}$, ${+0.000}_{\times 28}$, ${+0.321}$, ${+0.378}$, ${+1.883}$, ${+2.462}$, ${+2.647}$, ${+3.889}$, ${+4.197}$, ${+4.407}$, ${+4.634}$, ${+4.696}$, ${+5.564}$, ${+6.048}$, ${+6.276}$, ${+6.783}$, ${+6.955}$, ${+7.302}$, ${+7.718}$, ${+8.065}$, ${+9.011}$, ${+9.482}$, ${+9.712}$, ${+10.078}$, ${+11.669}$, ${+11.676}$, ${+16.078}$, ${+16.117}$, ${+19.653}$, ${+19.661}$, ${+23.991}$, ${+23.996}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502204$, $\scriptstyle M_{11}\approx0.490724$, $\scriptstyle M_{22}\approx0.114805$, $\scriptstyle M_{33}\approx0.094419$, $\scriptstyle M_{44}\approx-0.238280$, $\scriptstyle M_{55}\approx-0.278998$, $\scriptstyle M_{66}\approx-0.341917$, $\scriptstyle M_{77}\approx-0.342956$, $\scriptstyle M_{\dot0\dot0}\approx0.394492$, $\scriptstyle M_{\dot0\dot2}\approx-0.130583$, $\scriptstyle M_{\dot0\dot4}\approx-0.166048$, $\scriptstyle M_{\dot0\dot6}\approx-0.123228$, $\scriptstyle M_{\dot1\dot1}\approx-0.171861$, $\scriptstyle M_{\dot1\dot3}\approx0.028360$, $\scriptstyle M_{\dot1\dot5}\approx-0.138464$, $\scriptstyle M_{\dot1\dot7}\approx-0.202393$, $\scriptstyle M_{\dot2\dot2}\approx0.142713$, $\scriptstyle M_{\dot2\dot4}\approx-0.009713$, $\scriptstyle M_{\dot2\dot6}\approx0.042138$, $\scriptstyle M_{\dot3\dot3}\approx-0.170813$, $\scriptstyle M_{\dot3\dot5}\approx-0.027959$, $\scriptstyle M_{\dot3\dot7}\approx-0.090061$, $\scriptstyle M_{\dot4\dot4}\approx-0.229621$, $\scriptstyle M_{\dot4\dot6}\approx0.220020$, $\scriptstyle M_{\dot5\dot5}\approx-0.162191$, $\scriptstyle M_{\dot5\dot7}\approx0.347655$, $\scriptstyle M_{\dot6\dot6}\approx-0.005394$, $\scriptstyle M_{\dot7\dot7}\approx0.202674$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02251538}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02251538}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5153845787,\quad |\nabla V/g^2|<{1.1}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.985}$, ${+3.208}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+5.479}$, ${+5.488}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.033}$, ${+0.034}$, ${+0.035}$, ${+0.044}$, ${+0.060}$, ${+0.568}$, ${+0.663}$, ${+0.672}$, ${+0.753}$, ${+1.020}$, ${+1.397}$, ${+1.462}$, ${+2.540}$, ${+2.770}$, ${+2.969}$, ${+2.985}$, ${+3.208}$, ${+3.292}$, ${+3.311}$, ${+3.364}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+4.871}$, ${+5.139}$, ${+5.479}$, ${+5.488}$, ${+5.734}$, ${+5.914}$, ${+6.545}$, ${+6.625}$, ${+6.728}$, ${+7.416}$, ${+7.515}$, ${+7.595}$, ${+7.676}$, ${+8.032}$, ${+9.407}$, ${+10.164}$, ${+10.285}$, ${+10.672}$, ${+10.993}$, ${+11.523}$, ${+11.778}$, ${+11.941}$, ${+12.830}$, ${+13.476}$, ${+13.478}$, ${+13.686}$, ${+13.998}$, ${+14.106}$, ${+14.419}$, ${+14.501}$, ${+21.918}$, ${+21.951}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.215}$, ${+0.253}$, ${+1.257}$, ${+1.417}$, ${+1.478}$, ${+1.492}$, ${+1.534}$, ${+1.706}$, ${+1.721}$, ${+3.139}$, ${+3.145}$, ${+4.134}$, ${+4.693}$, ${+4.713}$, ${+4.999}$, ${+5.198}$, ${+5.205}$, ${+5.503}$, ${+5.529}$, ${+7.078}$, ${+7.405}$, ${+7.820}$, ${+7.830}$, ${+8.128}$, ${+8.346}$, ${+10.257}$, ${+10.350}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.186}$, ${-2.185}$, ${-2.152}$, ${-2.151}$, ${-2.115}$, ${-1.990}$, ${-1.785}$, ${-1.780}$, ${-1.777}$, ${-1.747}$, ${-1.694}$, ${-0.894}$, ${-0.679}$, ${-0.522}$, ${-0.508}$, ${-0.380}$, ${+0.000}_{\times 28}$, ${+1.987}$, ${+2.051}$, ${+2.134}$, ${+2.434}$, ${+2.693}$, ${+2.905}$, ${+3.198}$, ${+4.340}$, ${+4.976}$, ${+5.078}$, ${+5.405}$, ${+5.678}$, ${+6.128}$, ${+6.346}$, ${+7.104}$, ${+7.199}$, ${+7.807}$, ${+7.987}$, ${+8.257}$, ${+8.350}$, ${+8.447}$, ${+10.474}$, ${+11.352}$, ${+12.309}$, ${+15.150}$, ${+15.386}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.036869$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.046628$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx-0.040968$, $\scriptstyle M_{03}{\approx}M_{12}{\approx}M_{47}{\approx}-M_{56}\approx-0.072392$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}-M_{26}{\approx}M_{37}\approx0.181619$, $\scriptstyle M_{05}{\approx}M_{14}{\approx}M_{27}{\approx}-M_{36}\approx-0.079858$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.037848$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.031904$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.109620$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.017351$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.138767$, $\scriptstyle M_{\dot0\dot0}\approx0.651767$, $\scriptstyle M_{\dot1\dot1}\approx0.647957$, $\scriptstyle M_{\dot2\dot2}\approx-0.003053$, $\scriptstyle M_{\dot3\dot3}\approx-0.013504$, $\scriptstyle M_{\dot4\dot4}\approx-0.205336$, $\scriptstyle M_{\dot5\dot5}\approx-0.337763$, $\scriptstyle M_{\dot6\dot6}\approx-0.345935$, $\scriptstyle M_{\dot7\dot7}\approx-0.394133$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02255860}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02255860}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5586033705,\quad |\nabla V/g^2|<{1.4}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+4.851}$, ${+5.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.035}_{\times 2}$, ${+0.054}_{\times 2}$, ${+0.066}$, ${+0.574}_{\times 2}$, ${+0.666}$, ${+1.168}_{\times 2}$, ${+1.518}_{\times 2}$, ${+2.917}_{\times 2}$, ${+2.936}$, ${+3.088}_{\times 2}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+3.626}$, ${+4.851}$, ${+5.199}$, ${+5.677}_{\times 2}$, ${+5.821}_{\times 2}$, ${+6.212}_{\times 2}$, ${+6.224}$, ${+6.589}$, ${+7.333}_{\times 2}$, ${+7.597}$, ${+8.435}$, ${+9.828}_{\times 2}$, ${+11.122}$, ${+11.443}_{\times 2}$, ${+11.646}_{\times 2}$, ${+12.213}$, ${+12.723}$, ${+12.952}$, ${+13.269}$, ${+13.828}_{\times 2}$, ${+14.085}$, ${+14.266}_{\times 2}$, ${+19.405}$, ${+20.797}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.286}_{\times 2}$, ${+1.331}_{\times 2}$, ${+1.598}_{\times 2}$, ${+1.645}$, ${+1.678}_{\times 2}$, ${+2.649}$, ${+2.919}$, ${+4.625}_{\times 2}$, ${+5.316}_{\times 2}$, ${+5.398}$, ${+5.455}_{\times 2}$, ${+5.530}$, ${+7.054}$, ${+7.479}$, ${+8.060}_{\times 2}$, ${+8.233}_{\times 2}$, ${+8.718}$, ${+9.156}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.191}$, ${-2.153}_{\times 2}$, ${-2.150}$, ${-1.913}_{\times 2}$, ${-1.776}_{\times 2}$, ${-1.714}_{\times 2}$, ${-1.676}$, ${-0.778}$, ${-0.669}_{\times 2}$, ${-0.518}$, ${+0.000}_{\times 27}$, ${+0.248}_{\times 2}$, ${+1.720}_{\times 2}$, ${+2.625}_{\times 2}$, ${+2.649}$, ${+2.840}$, ${+3.530}$, ${+4.693}_{\times 2}$, ${+5.787}$, ${+6.060}_{\times 2}$, ${+6.233}_{\times 2}$, ${+6.704}_{\times 2}$, ${+6.718}$, ${+7.156}$, ${+7.353}$, ${+7.627}$, ${+8.353}$, ${+10.963}_{\times 2}$, ${+12.457}$, ${+14.550}$, ${+14.912}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.496980$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.227578$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.167865$, $\scriptstyle M_{55}\approx-0.184672$, $\scriptstyle M_{66}\approx-0.200817$, $\scriptstyle M_{77}\approx-0.230917$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.239438$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.039976$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.071460$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.128929$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.086340$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.407416$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.082565$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02262116}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02262116}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6211671305,\quad |\nabla V/g^2|<{8.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.140}$, ${+2.914}$, ${+3.103}$, ${+3.386}$, ${+3.566}$, ${+3.731}$, ${+5.856}$, ${+5.925}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.023}$, ${+0.025}$, ${+0.070}$, ${+0.080}$, ${+0.116}$, ${+0.533}$, ${+0.745}$, ${+0.883}$, ${+1.094}$, ${+1.286}$, ${+1.296}$, ${+1.426}$, ${+2.405}$, ${+2.436}$, ${+2.830}$, ${+2.991}$, ${+3.320}$, ${+3.374}$, ${+3.648}$, ${+3.808}$, ${+3.826}$, ${+3.883}$, ${+4.558}$, ${+4.866}$, ${+5.259}$, ${+5.290}$, ${+6.109}$, ${+6.391}$, ${+6.613}$, ${+6.957}$, ${+7.476}$, ${+7.512}$, ${+7.746}$, ${+7.864}$, ${+8.294}$, ${+8.604}$, ${+8.768}$, ${+9.929}$, ${+9.990}$, ${+10.390}$, ${+11.382}$, ${+11.566}$, ${+11.658}$, ${+11.784}$, ${+11.876}$, ${+12.413}$, ${+13.365}$, ${+13.540}$, ${+13.544}$, ${+14.265}$, ${+14.498}$, ${+14.531}$, ${+14.925}$, ${+23.423}$, ${+23.702}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.195}$, ${+0.254}$, ${+0.894}$, ${+1.299}$, ${+1.472}$, ${+1.809}$, ${+1.847}$, ${+1.856}$, ${+2.016}$, ${+3.799}$, ${+3.931}$, ${+4.442}$, ${+4.598}$, ${+4.767}$, ${+5.172}$, ${+5.223}$, ${+5.517}$, ${+5.640}$, ${+5.702}$, ${+7.166}$, ${+7.288}$, ${+7.583}$, ${+7.976}$, ${+8.485}$, ${+8.636}$, ${+11.050}$, ${+11.056}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.304}$, ${-2.265}$, ${-2.099}$, ${-2.025}$, ${-2.023}$, ${-1.985}$, ${-1.847}_{\times 2}$, ${-1.763}$, ${-1.748}$, ${-1.546}$, ${-1.420}$, ${-0.495}$, ${-0.421}$, ${-0.149}$, ${+0.000}_{\times 28}$, ${+0.651}$, ${+2.080}$, ${+2.185}$, ${+2.349}$, ${+2.885}$, ${+3.374}$, ${+3.513}$, ${+3.714}$, ${+4.758}$, ${+4.867}$, ${+5.119}$, ${+6.255}$, ${+6.520}$, ${+6.772}$, ${+6.931}$, ${+7.780}$, ${+7.955}$, ${+8.165}$, ${+8.282}$, ${+8.345}$, ${+8.977}$, ${+9.457}$, ${+10.866}$, ${+12.299}$, ${+12.836}$, ${+14.757}$, ${+14.954}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.649662$, $\scriptstyle M_{11}\approx0.648057$, $\scriptstyle M_{22}\approx-0.015095$, $\scriptstyle M_{33}\approx-0.023225$, $\scriptstyle M_{44}\approx-0.156121$, $\scriptstyle M_{55}\approx-0.343556$, $\scriptstyle M_{66}\approx-0.360033$, $\scriptstyle M_{77}\approx-0.399690$, $\scriptstyle M_{\dot0\dot0}\approx-0.120829$, $\scriptstyle M_{\dot0\dot2}\approx0.053061$, $\scriptstyle M_{\dot0\dot5}\approx0.095515$, $\scriptstyle M_{\dot0\dot7}\approx0.126504$, $\scriptstyle M_{\dot1\dot1}\approx0.234752$, $\scriptstyle M_{\dot1\dot3}\approx0.037004$, $\scriptstyle M_{\dot1\dot4}\approx-0.256033$, $\scriptstyle M_{\dot1\dot6}\approx-0.151687$, $\scriptstyle M_{\dot2\dot2}\approx-0.136984$, $\scriptstyle M_{\dot2\dot5}\approx0.032806$, $\scriptstyle M_{\dot2\dot7}\approx0.079160$, $\scriptstyle M_{\dot3\dot3}\approx0.063049$, $\scriptstyle M_{\dot3\dot4}\approx0.031029$, $\scriptstyle M_{\dot3\dot6}\approx0.238169$, $\scriptstyle M_{\dot4\dot4}\approx-0.039522$, $\scriptstyle M_{\dot4\dot6}\approx0.114151$, $\scriptstyle M_{\dot5\dot5}\approx-0.082184$, $\scriptstyle M_{\dot5\dot7}\approx0.158141$, $\scriptstyle M_{\dot6\dot6}\approx0.066243$, $\scriptstyle M_{\dot7\dot7}\approx0.015475$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02263911}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02263911}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6391174885,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.162}$, ${+3.003}$, ${+3.145}$, ${+3.419}$, ${+3.547}$, ${+3.771}$, ${+5.675}$, ${+5.928}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.025}$, ${+0.028}$, ${+0.069}$, ${+0.090}$, ${+0.114}$, ${+0.609}$, ${+0.715}$, ${+0.987}$, ${+1.170}$, ${+1.242}$, ${+1.377}$, ${+1.430}$, ${+2.412}$, ${+2.426}$, ${+2.853}$, ${+3.094}$, ${+3.215}$, ${+3.503}$, ${+3.726}$, ${+3.797}$, ${+3.874}$, ${+3.938}$, ${+4.649}$, ${+4.782}$, ${+5.315}$, ${+5.453}$, ${+6.134}$, ${+6.393}$, ${+6.895}$, ${+7.112}$, ${+7.483}$, ${+7.579}$, ${+7.736}$, ${+7.779}$, ${+8.296}$, ${+8.417}$, ${+8.785}$, ${+9.865}$, ${+10.409}$, ${+10.759}$, ${+10.965}$, ${+11.478}$, ${+11.850}$, ${+11.940}$, ${+12.014}$, ${+12.581}$, ${+13.206}$, ${+13.396}$, ${+13.676}$, ${+14.117}$, ${+14.189}$, ${+14.272}$, ${+15.083}$, ${+22.701}$, ${+23.714}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.211}$, ${+0.253}$, ${+0.909}$, ${+1.283}$, ${+1.527}$, ${+1.803}$, ${+1.857}$, ${+1.872}$, ${+2.052}$, ${+3.786}$, ${+3.976}$, ${+4.563}$, ${+4.727}$, ${+4.969}$, ${+4.979}$, ${+5.320}$, ${+5.556}$, ${+5.683}$, ${+5.822}$, ${+7.073}$, ${+7.435}$, ${+7.576}$, ${+7.934}$, ${+8.227}$, ${+8.857}$, ${+10.700}$, ${+10.899}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.319}$, ${-2.263}$, ${-2.151}$, ${-2.014}$, ${-1.979}$, ${-1.975}$, ${-1.903}$, ${-1.823}$, ${-1.720}$, ${-1.704}$, ${-1.496}$, ${-1.460}$, ${-0.413}$, ${-0.401}$, ${+0.000}_{\times 28}$, ${+0.150}$, ${+0.683}$, ${+2.125}$, ${+2.252}$, ${+2.299}$, ${+2.895}$, ${+3.518}$, ${+3.660}$, ${+3.758}$, ${+4.653}$, ${+4.951}$, ${+5.855}$, ${+5.911}$, ${+6.433}$, ${+6.806}$, ${+7.148}$, ${+7.658}$, ${+7.965}$, ${+8.053}$, ${+8.226}$, ${+8.321}$, ${+8.597}$, ${+9.485}$, ${+11.137}$, ${+12.130}$, ${+12.802}$, ${+14.528}$, ${+14.747}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502581$, $\scriptstyle M_{11}\approx0.238509$, $\scriptstyle M_{22}\approx0.226830$, $\scriptstyle M_{33}\approx-0.155206$, $\scriptstyle M_{44}\approx-0.185739$, $\scriptstyle M_{55}\approx-0.193969$, $\scriptstyle M_{66}\approx-0.211647$, $\scriptstyle M_{77}\approx-0.221359$, $\scriptstyle M_{\dot0\dot0}\approx-0.354504$, $\scriptstyle M_{\dot0\dot2}\approx0.012190$, $\scriptstyle M_{\dot0\dot4}\approx-0.027045$, $\scriptstyle M_{\dot0\dot6}\approx0.074642$, $\scriptstyle M_{\dot1\dot1}\approx0.183326$, $\scriptstyle M_{\dot1\dot3}\approx0.332725$, $\scriptstyle M_{\dot1\dot5}\approx-0.340980$, $\scriptstyle M_{\dot1\dot7}\approx-0.102518$, $\scriptstyle M_{\dot2\dot2}\approx-0.287481$, $\scriptstyle M_{\dot2\dot4}\approx-0.102344$, $\scriptstyle M_{\dot2\dot6}\approx-0.114820$, $\scriptstyle M_{\dot3\dot3}\approx0.011548$, $\scriptstyle M_{\dot3\dot5}\approx0.033957$, $\scriptstyle M_{\dot3\dot7}\approx-0.197857$, $\scriptstyle M_{\dot4\dot4}\approx-0.189108$, $\scriptstyle M_{\dot4\dot6}\approx0.014911$, $\scriptstyle M_{\dot5\dot5}\approx0.285928$, $\scriptstyle M_{\dot5\dot7}\approx-0.220146$, $\scriptstyle M_{\dot6\dot6}\approx-0.089542$, $\scriptstyle M_{\dot7\dot7}\approx0.439833$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02267477}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02267477}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6747714864,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.474}$, ${+2.536}$, ${+3.214}$, ${+3.849}$, ${+3.912}$, ${+4.672}$, ${+7.966}$, ${+8.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.010}_{\times 2}$, ${+0.026}$, ${+0.647}$, ${+0.688}$, ${+0.877}$, ${+1.067}$, ${+1.298}$, ${+1.323}$, ${+1.362}$, ${+1.573}$, ${+2.319}$, ${+2.497}$, ${+2.507}$, ${+2.840}$, ${+2.962}$, ${+3.041}$, ${+4.260}$, ${+4.307}$, ${+5.418}$, ${+6.147}$, ${+6.623}$, ${+6.860}$, ${+7.629}$, ${+7.717}$, ${+7.789}$, ${+7.987}$, ${+8.603}$, ${+8.627}$, ${+8.944}$, ${+8.982}$, ${+9.094}$, ${+9.402}$, ${+9.897}$, ${+10.146}$, ${+10.565}$, ${+10.675}$, ${+10.913}$, ${+11.133}$, ${+12.857}$, ${+15.396}$, ${+15.634}$, ${+15.640}$, ${+15.648}$, ${+16.108}$, ${+16.138}$, ${+17.155}$, ${+17.158}$, ${+17.226}$, ${+17.249}$, ${+18.689}$, ${+26.546}$, ${+26.547}$, ${+31.864}$, ${+32.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}$, ${+0.337}$, ${+0.356}$, ${+0.574}$, ${+0.589}$, ${+2.673}$, ${+2.889}$, ${+3.005}$, ${+3.709}$, ${+3.938}$, ${+3.959}$, ${+4.144}$, ${+4.200}$, ${+4.578}$, ${+4.895}$, ${+5.595}$, ${+5.667}$, ${+6.326}$, ${+8.390}$, ${+8.518}$, ${+8.936}$, ${+8.958}$, ${+9.195}$, ${+9.441}$, ${+14.653}$, ${+14.688}$, ${+16.424}$, ${+16.458}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.142}$, ${-2.539}$, ${-2.259}$, ${-2.026}$, ${-1.798}$, ${-1.754}$, ${-1.390}$, ${-1.312}$, ${-0.888}$, ${-0.826}$, ${-0.739}$, ${-0.669}$, ${+0.000}_{\times 28}$, ${+0.602}$, ${+0.661}$, ${+1.689}$, ${+2.254}$, ${+2.308}$, ${+3.830}$, ${+4.405}$, ${+5.277}$, ${+5.346}$, ${+5.450}$, ${+6.202}$, ${+6.324}$, ${+6.365}$, ${+7.139}$, ${+7.438}$, ${+7.697}$, ${+7.835}$, ${+7.938}$, ${+8.799}$, ${+9.324}$, ${+9.643}$, ${+9.812}$, ${+14.311}$, ${+14.326}$, ${+14.745}$, ${+14.751}$, ${+24.586}$, ${+24.589}$, ${+24.909}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535241$, $\scriptstyle M_{11}\approx0.514109$, $\scriptstyle M_{22}\approx0.076469$, $\scriptstyle M_{33}\approx0.070168$, $\scriptstyle M_{44}\approx-0.233068$, $\scriptstyle M_{55}\approx-0.243676$, $\scriptstyle M_{66}\approx-0.359282$, $\scriptstyle M_{77}\approx-0.359961$, $\scriptstyle M_{\dot0\dot0}\approx0.362461$, $\scriptstyle M_{\dot0\dot3}\approx0.195405$, $\scriptstyle M_{\dot0\dot4}\approx-0.170557$, $\scriptstyle M_{\dot0\dot7}\approx-0.161536$, $\scriptstyle M_{\dot1\dot1}\approx-0.054874$, $\scriptstyle M_{\dot1\dot2}\approx0.152099$, $\scriptstyle M_{\dot1\dot5}\approx-0.101186$, $\scriptstyle M_{\dot1\dot6}\approx0.124219$, $\scriptstyle M_{\dot2\dot2}\approx-0.078770$, $\scriptstyle M_{\dot2\dot5}\approx0.012892$, $\scriptstyle M_{\dot2\dot6}\approx-0.053584$, $\scriptstyle M_{\dot3\dot3}\approx-0.117982$, $\scriptstyle M_{\dot3\dot4}\approx0.011123$, $\scriptstyle M_{\dot3\dot7}\approx0.046770$, $\scriptstyle M_{\dot4\dot4}\approx-0.232337$, $\scriptstyle M_{\dot4\dot7}\approx0.205749$, $\scriptstyle M_{\dot5\dot5}\approx-0.223251$, $\scriptstyle M_{\dot5\dot6}\approx-0.297648$, $\scriptstyle M_{\dot6\dot6}\approx0.344515$, $\scriptstyle M_{\dot7\dot7}\approx0.000238$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02269881}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02269881}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6988185317,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.201}$, ${+3.166}$, ${+3.698}$, ${+3.893}$, ${+3.894}$, ${+4.017}$, ${+6.597}$, ${+6.900}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.022}$, ${+0.025}$, ${+0.134}$, ${+0.173}$, ${+0.381}$, ${+0.627}$, ${+0.817}$, ${+1.369}$, ${+1.526}$, ${+1.638}$, ${+1.873}$, ${+2.637}$, ${+2.674}$, ${+2.696}$, ${+2.755}$, ${+3.692}$, ${+4.022}$, ${+4.220}$, ${+4.663}$, ${+4.901}$, ${+5.771}$, ${+5.811}$, ${+6.471}$, ${+6.506}$, ${+7.113}$, ${+8.285}$, ${+8.586}$, ${+8.761}$, ${+8.804}$, ${+9.556}$, ${+9.655}$, ${+9.657}$, ${+9.894}$, ${+10.036}$, ${+10.765}$, ${+10.863}$, ${+10.953}$, ${+11.060}$, ${+11.180}$, ${+11.208}$, ${+12.665}$, ${+13.626}$, ${+14.410}$, ${+14.412}$, ${+14.793}$, ${+14.940}$, ${+15.573}$, ${+15.578}$, ${+15.917}$, ${+16.069}$, ${+16.105}$, ${+17.321}$, ${+17.454}$, ${+26.390}$, ${+27.602}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.245}$, ${+0.363}$, ${+0.408}$, ${+1.442}$, ${+2.138}$, ${+2.590}$, ${+2.618}$, ${+3.142}$, ${+3.672}$, ${+4.117}$, ${+4.784}$, ${+4.953}$, ${+5.072}$, ${+5.132}$, ${+5.469}$, ${+6.068}$, ${+6.774}$, ${+7.678}$, ${+8.062}$, ${+8.601}$, ${+9.302}$, ${+10.272}$, ${+10.380}$, ${+11.019}$, ${+11.126}$, ${+11.302}$, ${+11.385}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.622}$, ${-2.499}$, ${-2.441}$, ${-2.312}$, ${-2.002}$, ${-1.928}$, ${-1.548}$, ${-1.442}$, ${-1.370}$, ${-0.573}$, ${-0.380}$, ${-0.178}$, ${+0.000}_{\times 28}$, ${+0.583}$, ${+1.162}$, ${+1.334}$, ${+2.238}$, ${+2.464}$, ${+3.191}$, ${+3.974}$, ${+4.685}$, ${+4.697}$, ${+5.220}$, ${+5.290}$, ${+5.516}$, ${+6.274}$, ${+7.261}$, ${+7.284}$, ${+7.988}$, ${+8.749}$, ${+8.950}$, ${+9.401}$, ${+9.515}$, ${+10.415}$, ${+10.804}$, ${+13.307}$, ${+13.380}$, ${+13.507}$, ${+14.461}$, ${+14.733}$, ${+16.098}$, ${+17.777}$, ${+18.196}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.204854$, $\scriptstyle M_{01}\approx-0.043631$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.090100$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.135919$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.359675$, $\scriptstyle M_{23}\approx0.112810$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.187882$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.012403$, $\scriptstyle M_{44}{\approx}M_{55}\approx0.017538$, $\scriptstyle M_{45}\approx-0.334310$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.172358$, $\scriptstyle M_{67}\approx0.180032$, $\scriptstyle M_{\dot0\dot0}\approx0.518637$, $\scriptstyle M_{\dot1\dot1}\approx0.460627$, $\scriptstyle M_{\dot2\dot2}\approx0.142152$, $\scriptstyle M_{\dot3\dot3}\approx0.074697$, $\scriptstyle M_{\dot4\dot4}\approx-0.281049$, $\scriptstyle M_{\dot5\dot5}\approx-0.289143$, $\scriptstyle M_{\dot6\dot6}\approx-0.304870$, $\scriptstyle M_{\dot7\dot7}\approx-0.321050$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02270961}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02270961}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-stable}\\V/g^2\approx-22.7096126583,\quad |\nabla V/g^2|<{8.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.172}$, ${+3.366}_{\times 2}$, ${+3.551}$, ${+3.665}_{\times 2}$, ${+5.119}$, ${+5.632}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.029}$, ${+0.035}_{\times 2}$, ${+0.073}$, ${+0.091}$, ${+0.111}$, ${+0.761}$, ${+0.923}$, ${+1.207}_{\times 2}$, ${+1.304}$, ${+1.384}_{\times 2}$, ${+2.419}$, ${+2.568}$, ${+3.143}_{\times 2}$, ${+3.615}$, ${+3.629}_{\times 2}$, ${+3.902}_{\times 2}$, ${+4.042}$, ${+4.377}$, ${+4.689}$, ${+5.677}$, ${+6.065}$, ${+6.103}_{\times 2}$, ${+7.021}_{\times 2}$, ${+7.071}$, ${+7.437}$, ${+7.650}_{\times 2}$, ${+7.667}$, ${+8.221}$, ${+8.572}$, ${+10.607}_{\times 2}$, ${+11.388}_{\times 2}$, ${+11.935}$, ${+12.018}_{\times 2}$, ${+12.196}$, ${+12.606}$, ${+12.648}$, ${+12.938}$, ${+13.463}_{\times 2}$, ${+14.205}$, ${+14.662}_{\times 2}$, ${+20.476}$, ${+22.529}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.274}_{\times 2}$, ${+1.037}$, ${+1.501}_{\times 2}$, ${+1.770}_{\times 2}$, ${+1.815}$, ${+1.884}$, ${+3.684}$, ${+3.732}$, ${+4.923}_{\times 2}$, ${+5.371}$, ${+5.521}_{\times 2}$, ${+5.631}_{\times 2}$, ${+6.192}$, ${+6.733}$, ${+6.813}$, ${+8.190}_{\times 2}$, ${+8.972}_{\times 2}$, ${+9.097}$, ${+9.251}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.240}$, ${-2.150}$, ${-2.128}$, ${-2.035}_{\times 2}$, ${-1.902}$, ${-1.870}$, ${-1.706}$, ${-1.613}_{\times 2}$, ${-1.571}$, ${-1.469}$, ${-0.239}$, ${+0.000}_{\times 28}$, ${+0.325}_{\times 2}$, ${+0.759}$, ${+2.032}$, ${+2.322}$, ${+2.621}_{\times 2}$, ${+3.577}$, ${+3.646}$, ${+3.673}$, ${+5.408}_{\times 2}$, ${+5.800}$, ${+6.263}_{\times 2}$, ${+6.916}$, ${+6.921}$, ${+7.318}_{\times 2}$, ${+7.321}$, ${+7.689}$, ${+8.015}$, ${+8.223}$, ${+8.922}$, ${+11.664}_{\times 2}$, ${+12.869}$, ${+13.922}$, ${+14.285}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx-0.025247$, $\scriptstyle M_{02}\approx-0.166808$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.090867$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.069350$, $\scriptstyle M_{13}\approx0.123525$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.266606$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.106389$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.145167$, $\scriptstyle M_{46}\approx-0.003606$, $\scriptstyle M_{57}\approx-0.046889$, $\scriptstyle M_{\dot0\dot0}\approx0.647699$, $\scriptstyle M_{\dot1\dot1}\approx0.646274$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.014383$, $\scriptstyle M_{\dot4\dot4}\approx-0.153744$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.352253$, $\scriptstyle M_{\dot7\dot7}\approx-0.406959$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02273852}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02273852}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7385297388,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.659}_{\times 2}$, ${+4.400}_{\times 2}$, ${+5.303}_{\times 2}$, ${+5.638}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 2}$, ${+0.065}_{\times 2}$, ${+0.261}_{\times 2}$, ${+0.325}_{\times 2}$, ${+0.888}_{\times 2}$, ${+2.289}_{\times 2}$, ${+2.579}_{\times 2}$, ${+3.038}_{\times 2}$, ${+4.543}_{\times 2}$, ${+4.662}_{\times 2}$, ${+5.950}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.436}_{\times 2}$, ${+8.018}_{\times 2}$, ${+9.512}_{\times 2}$, ${+9.515}_{\times 2}$, ${+10.375}_{\times 2}$, ${+10.637}_{\times 2}$, ${+11.065}_{\times 2}$, ${+11.713}_{\times 2}$, ${+13.236}_{\times 2}$, ${+14.910}_{\times 2}$, ${+15.882}_{\times 2}$, ${+17.482}_{\times 2}$, ${+17.600}_{\times 2}$, ${+20.026}_{\times 2}$, ${+21.212}_{\times 2}$, ${+22.551}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.246}_{\times 2}$, ${+0.413}$, ${+1.409}$, ${+2.496}_{\times 2}$, ${+3.314}$, ${+3.834}$, ${+4.046}_{\times 2}$, ${+5.164}$, ${+5.432}$, ${+5.677}$, ${+6.317}_{\times 2}$, ${+6.333}_{\times 2}$, ${+6.765}$, ${+8.703}$, ${+8.918}_{\times 2}$, ${+10.282}$, ${+10.860}$, ${+11.016}$, ${+11.707}$, ${+13.259}$, ${+13.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.260}$, ${-2.543}$, ${-2.120}$, ${-1.644}_{\times 2}$, ${-1.632}$, ${-1.523}_{\times 2}$, ${-1.355}_{\times 2}$, ${-0.646}$, ${-0.571}$, ${+0.000}_{\times 27}$, ${+0.608}_{\times 2}$, ${+1.800}_{\times 2}$, ${+1.806}_{\times 2}$, ${+2.266}$, ${+2.820}$, ${+4.253}_{\times 2}$, ${+4.291}$, ${+7.158}$, ${+7.733}$, ${+7.889}$, ${+8.293}_{\times 2}$, ${+8.676}_{\times 2}$, ${+8.847}$, ${+9.816}$, ${+10.608}$, ${+11.943}$, ${+12.012}$, ${+13.884}_{\times 2}$, ${+15.913}_{\times 2}$, ${+16.563}$, ${+17.506}$, ${+20.754}$, ${+21.145}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.221220$, $\scriptstyle M_{22}\approx-0.107200$, $\scriptstyle M_{23}\approx0.017007$, $\scriptstyle M_{24}\approx-0.308817$, $\scriptstyle M_{25}\approx-0.008743$, $\scriptstyle M_{33}\approx-0.251751$, $\scriptstyle M_{34}\approx-0.035843$, $\scriptstyle M_{35}\approx0.075327$, $\scriptstyle M_{44}\approx0.068206$, $\scriptstyle M_{55}\approx-0.300516$, $\scriptstyle M_{66}\approx0.208025$, $\scriptstyle M_{67}\approx0.357682$, $\scriptstyle M_{77}\approx-0.059203$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.553235$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.102151$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.294608$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.360778$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02279257}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02279257}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7925759025,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.093}$, ${+3.121}$, ${+3.432}$, ${+3.703}_{\times 2}$, ${+4.193}$, ${+7.358}$, ${+7.365}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.074}_{\times 2}$, ${+0.159}$, ${+0.359}$, ${+0.407}$, ${+0.690}_{\times 2}$, ${+1.023}$, ${+1.611}_{\times 2}$, ${+1.989}$, ${+2.693}_{\times 2}$, ${+2.877}_{\times 2}$, ${+2.937}$, ${+3.230}$, ${+4.177}_{\times 2}$, ${+4.637}$, ${+5.104}_{\times 2}$, ${+7.313}$, ${+7.428}$, ${+7.829}$, ${+8.370}$, ${+8.423}_{\times 2}$, ${+8.462}$, ${+9.389}$, ${+9.595}_{\times 2}$, ${+10.147}$, ${+10.249}_{\times 2}$, ${+10.297}$, ${+11.847}_{\times 2}$, ${+11.988}$, ${+12.166}$, ${+12.483}$, ${+12.838}_{\times 2}$, ${+13.730}$, ${+14.810}_{\times 2}$, ${+16.335}$, ${+16.459}$, ${+16.739}_{\times 2}$, ${+16.773}$, ${+19.569}_{\times 2}$, ${+29.431}$, ${+29.460}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.377}_{\times 2}$, ${+0.389}$, ${+1.139}$, ${+2.380}$, ${+2.580}$, ${+2.821}_{\times 2}$, ${+3.410}$, ${+4.005}_{\times 2}$, ${+4.198}$, ${+5.147}$, ${+5.521}$, ${+5.947}_{\times 2}$, ${+6.180}$, ${+7.879}$, ${+8.391}$, ${+8.822}_{\times 2}$, ${+10.438}$, ${+10.542}$, ${+12.325}$, ${+12.406}_{\times 2}$, ${+12.526}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.022}$, ${-2.494}$, ${-2.406}_{\times 2}$, ${-1.952}$, ${-1.845}_{\times 2}$, ${-1.054}$, ${-0.630}$, ${-0.389}_{\times 2}$, ${-0.140}$, ${+0.000}_{\times 27}$, ${+0.265}_{\times 2}$, ${+0.663}_{\times 2}$, ${+1.642}_{\times 2}$, ${+3.587}$, ${+4.397}$, ${+4.862}$, ${+5.230}_{\times 2}$, ${+5.825}_{\times 2}$, ${+6.069}$, ${+6.395}_{\times 2}$, ${+7.977}$, ${+8.566}$, ${+9.215}$, ${+10.555}_{\times 2}$, ${+11.488}_{\times 2}$, ${+12.310}$, ${+12.547}$, ${+14.950}_{\times 2}$, ${+15.315}_{\times 2}$, ${+20.961}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.501895$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.108905$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.263635$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.347165$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.181883$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.102890$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.146450$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.156068$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.351860$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.175988$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.025407$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.040696$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.238778$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.129282$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02279859}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02279859}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7985955758,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.182}$, ${+3.102}$, ${+3.388}$, ${+3.689}_{\times 2}$, ${+4.452}$, ${+6.983}$, ${+7.062}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.090}_{\times 2}$, ${+0.167}$, ${+0.394}$, ${+0.398}$, ${+0.731}_{\times 2}$, ${+1.107}$, ${+1.623}_{\times 2}$, ${+2.283}$, ${+2.682}_{\times 2}$, ${+2.903}_{\times 2}$, ${+2.969}$, ${+2.982}$, ${+4.242}_{\times 2}$, ${+4.938}_{\times 2}$, ${+4.947}$, ${+7.008}$, ${+7.153}$, ${+8.163}$, ${+8.340}_{\times 2}$, ${+8.464}$, ${+8.727}$, ${+9.100}$, ${+9.929}_{\times 2}$, ${+10.219}$, ${+10.290}_{\times 2}$, ${+10.684}$, ${+10.998}_{\times 2}$, ${+11.381}$, ${+11.875}$, ${+12.409}$, ${+13.551}$, ${+14.756}_{\times 2}$, ${+15.114}_{\times 2}$, ${+15.115}_{\times 2}$, ${+15.654}$, ${+15.811}$, ${+17.448}_{\times 2}$, ${+17.806}$, ${+27.933}$, ${+28.248}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.376}_{\times 2}$, ${+0.402}$, ${+1.145}$, ${+2.505}$, ${+2.666}$, ${+2.844}_{\times 2}$, ${+3.183}$, ${+4.082}_{\times 2}$, ${+4.251}$, ${+5.256}$, ${+5.458}$, ${+5.796}_{\times 2}$, ${+6.206}$, ${+7.833}$, ${+8.806}$, ${+9.910}_{\times 2}$, ${+10.246}$, ${+10.748}$, ${+10.826}_{\times 2}$, ${+11.391}$, ${+11.516}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.062}$, ${-2.450}$, ${-2.392}_{\times 2}$, ${-1.975}$, ${-1.889}_{\times 2}$, ${-0.989}$, ${-0.650}$, ${-0.291}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.074}$, ${+0.193}_{\times 2}$, ${+0.928}_{\times 2}$, ${+1.342}_{\times 2}$, ${+3.851}$, ${+4.246}$, ${+4.673}$, ${+5.316}_{\times 2}$, ${+5.915}_{\times 2}$, ${+6.103}$, ${+6.457}_{\times 2}$, ${+7.996}$, ${+8.480}$, ${+9.342}$, ${+9.959}_{\times 2}$, ${+11.689}$, ${+12.041}$, ${+12.800}_{\times 2}$, ${+12.883}_{\times 2}$, ${+16.588}_{\times 2}$, ${+18.335}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.267183$, $\scriptstyle M_{02}{\approx}M_{13}\approx-0.031125$, $\scriptstyle M_{03}{\approx}-M_{12}\approx-0.171614$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.022758$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.003521$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.149718$, $\scriptstyle M_{07}{\approx}M_{16}\approx0.023163$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.119344$, $\scriptstyle M_{24}{\approx}-M_{35}\approx0.004493$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.173292$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.004572$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.176338$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.069675$, $\scriptstyle M_{46}{\approx}M_{57}\approx-0.257273$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.078164$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.498532$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.122429$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.273117$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.347843$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02286973}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02286973}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8697309434,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.809}_{\times 2}$, ${+3.030}_{\times 2}$, ${+5.634}_{\times 2}$, ${+6.070}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}_{\times 2}$, ${+0.050}_{\times 2}$, ${+0.753}_{\times 2}$, ${+1.047}_{\times 2}$, ${+1.278}_{\times 2}$, ${+1.876}_{\times 2}$, ${+2.237}_{\times 2}$, ${+2.788}_{\times 2}$, ${+4.329}_{\times 2}$, ${+5.139}_{\times 2}$, ${+5.589}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.489}_{\times 2}$, ${+8.059}_{\times 2}$, ${+8.675}_{\times 2}$, ${+8.957}_{\times 2}$, ${+10.371}_{\times 2}$, ${+11.070}_{\times 2}$, ${+11.236}_{\times 2}$, ${+11.327}_{\times 2}$, ${+11.585}_{\times 2}$, ${+12.121}_{\times 2}$, ${+12.825}_{\times 2}$, ${+12.939}_{\times 2}$, ${+19.490}_{\times 2}$, ${+19.511}_{\times 2}$, ${+22.537}_{\times 2}$, ${+24.280}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.097}$, ${+0.293}$, ${+0.455}$, ${+0.458}$, ${+1.421}$, ${+2.589}$, ${+2.895}$, ${+3.111}$, ${+3.525}$, ${+3.759}$, ${+4.050}$, ${+4.468}$, ${+4.793}$, ${+5.308}$, ${+6.040}$, ${+6.387}$, ${+6.445}$, ${+6.526}$, ${+8.020}$, ${+8.246}$, ${+8.258}$, ${+8.708}$, ${+9.014}$, ${+9.181}$, ${+9.370}$, ${+9.878}$, ${+14.601}$, ${+14.624}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.245}$, ${-2.551}$, ${-2.527}$, ${-2.194}$, ${-2.148}$, ${-1.722}$, ${-1.382}$, ${-0.921}$, ${-0.607}$, ${-0.535}$, ${-0.410}$, ${-0.242}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.526}$, ${+2.988}$, ${+3.394}$, ${+3.567}$, ${+3.745}$, ${+3.883}$, ${+4.261}$, ${+4.406}$, ${+5.241}$, ${+5.417}$, ${+6.038}$, ${+6.509}$, ${+7.119}$, ${+7.634}$, ${+7.678}$, ${+8.081}$, ${+8.180}$, ${+9.110}$, ${+9.394}$, ${+10.036}$, ${+10.498}$, ${+12.894}$, ${+12.956}$, ${+14.979}$, ${+15.044}$, ${+15.492}$, ${+15.562}$, ${+21.534}$, ${+21.539}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.110024$, $\scriptstyle M_{01}\approx-0.010442$, $\scriptstyle M_{04}\approx0.302136$, $\scriptstyle M_{05}\approx-0.029641$, $\scriptstyle M_{07}\approx0.116248$, $\scriptstyle M_{11}\approx-0.338350$, $\scriptstyle M_{14}\approx-0.024813$, $\scriptstyle M_{15}\approx0.048987$, $\scriptstyle M_{16}\approx0.008836$, $\scriptstyle M_{17}\approx0.006580$, $\scriptstyle M_{22}\approx-0.001202$, $\scriptstyle M_{23}\approx0.419617$, $\scriptstyle M_{33}\approx0.163551$, $\scriptstyle M_{44}\approx0.214972$, $\scriptstyle M_{45}\approx-0.198677$, $\scriptstyle M_{46}\approx0.006608$, $\scriptstyle M_{47}\approx-0.084382$, $\scriptstyle M_{55}\approx-0.030800$, $\scriptstyle M_{56}\approx0.124278$, $\scriptstyle M_{57}\approx0.033740$, $\scriptstyle M_{66}\approx-0.037688$, $\scriptstyle M_{67}\approx-0.095351$, $\scriptstyle M_{77}\approx-0.080508$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.513276$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.111845$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.304345$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.320775$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02287001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02287001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8700151541,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.837}_{\times 2}$, ${+3.017}_{\times 2}$, ${+5.587}_{\times 2}$, ${+6.147}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}_{\times 2}$, ${+0.056}_{\times 2}$, ${+0.729}_{\times 2}$, ${+1.019}_{\times 2}$, ${+1.320}_{\times 2}$, ${+1.924}_{\times 2}$, ${+2.332}_{\times 2}$, ${+2.546}_{\times 2}$, ${+4.397}_{\times 2}$, ${+5.340}_{\times 2}$, ${+5.542}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.432}_{\times 2}$, ${+7.976}_{\times 2}$, ${+8.579}_{\times 2}$, ${+8.965}_{\times 2}$, ${+10.233}_{\times 2}$, ${+11.102}_{\times 2}$, ${+11.347}_{\times 2}$, ${+11.485}_{\times 2}$, ${+11.751}_{\times 2}$, ${+12.068}_{\times 2}$, ${+12.869}_{\times 2}$, ${+13.000}_{\times 2}$, ${+19.691}_{\times 2}$, ${+19.723}_{\times 2}$, ${+22.350}_{\times 2}$, ${+24.586}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.317}$, ${+0.449}$, ${+0.597}$, ${+1.094}$, ${+2.662}$, ${+2.930}$, ${+3.050}$, ${+3.662}$, ${+3.854}$, ${+4.086}$, ${+4.289}$, ${+4.822}$, ${+5.279}$, ${+6.255}$, ${+6.263}$, ${+6.441}$, ${+6.544}$, ${+8.094}$, ${+8.211}$, ${+8.298}$, ${+8.750}$, ${+9.147}$, ${+9.182}$, ${+9.430}$, ${+9.728}$, ${+14.752}$, ${+14.792}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.228}$, ${-2.599}$, ${-2.573}$, ${-2.160}$, ${-2.130}$, ${-1.684}$, ${-1.415}$, ${-0.940}$, ${-0.613}$, ${-0.384}$, ${-0.372}$, ${-0.280}$, ${+0.000}_{\times 28}$, ${+0.002}$, ${+0.311}$, ${+2.902}$, ${+3.685}$, ${+3.705}$, ${+3.943}$, ${+4.051}$, ${+4.077}$, ${+4.668}$, ${+4.988}$, ${+5.266}$, ${+5.980}$, ${+6.280}$, ${+7.068}$, ${+7.360}$, ${+7.612}$, ${+8.052}$, ${+8.162}$, ${+9.165}$, ${+9.479}$, ${+10.080}$, ${+10.571}$, ${+13.085}$, ${+13.126}$, ${+15.098}$, ${+15.256}$, ${+15.559}$, ${+15.671}$, ${+21.815}$, ${+21.821}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.028743$, $\scriptstyle M_{01}\approx-0.413408$, $\scriptstyle M_{11}\approx0.192319$, $\scriptstyle M_{22}\approx0.115357$, $\scriptstyle M_{23}\approx-0.006650$, $\scriptstyle M_{24}\approx-0.145053$, $\scriptstyle M_{25}\approx0.000294$, $\scriptstyle M_{26}\approx-0.000450$, $\scriptstyle M_{27}\approx-0.295058$, $\scriptstyle M_{33}\approx-0.342069$, $\scriptstyle M_{34}\approx0.002092$, $\scriptstyle M_{35}\approx-0.006160$, $\scriptstyle M_{36}\approx-0.030961$, $\scriptstyle M_{37}\approx0.004289$, $\scriptstyle M_{44}\approx-0.094703$, $\scriptstyle M_{45}\approx0.000241$, $\scriptstyle M_{46}\approx0.000364$, $\scriptstyle M_{47}\approx-0.111981$, $\scriptstyle M_{55}\approx-0.003318$, $\scriptstyle M_{56}\approx0.138016$, $\scriptstyle M_{57}\approx0.000296$, $\scriptstyle M_{66}\approx-0.152767$, $\scriptstyle M_{77}\approx0.313924$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.513614$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.112242$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.304009$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.321847$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02287055}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02287055}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8705588572,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.774}_{\times 2}$, ${+3.038}_{\times 2}$, ${+5.763}_{\times 2}$, ${+5.916}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.040}_{\times 2}$, ${+0.807}_{\times 2}$, ${+1.009}_{\times 2}$, ${+1.307}_{\times 2}$, ${+1.750}_{\times 2}$, ${+2.228}_{\times 2}$, ${+3.043}_{\times 2}$, ${+4.360}_{\times 2}$, ${+4.699}_{\times 2}$, ${+5.762}_{\times 2}$, ${+6.105}_{\times 2}$, ${+7.639}_{\times 2}$, ${+8.082}_{\times 2}$, ${+8.861}_{\times 2}$, ${+8.869}_{\times 2}$, ${+10.748}_{\times 2}$, ${+10.959}_{\times 2}$, ${+11.063}_{\times 2}$, ${+11.097}_{\times 2}$, ${+11.329}_{\times 2}$, ${+12.154}_{\times 2}$, ${+12.783}_{\times 2}$, ${+12.872}_{\times 2}$, ${+19.272}_{\times 2}$, ${+19.274}_{\times 2}$, ${+23.052}_{\times 2}$, ${+23.664}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.168}$, ${+0.185}$, ${+0.387}$, ${+0.460}$, ${+1.926}$, ${+2.375}$, ${+2.860}$, ${+3.221}$, ${+3.420}$, ${+3.427}$, ${+4.207}$, ${+4.580}$, ${+4.733}$, ${+5.364}$, ${+5.889}$, ${+6.310}$, ${+6.455}$, ${+6.547}$, ${+7.957}$, ${+8.210}$, ${+8.239}$, ${+8.678}$, ${+8.918}$, ${+9.136}$, ${+9.344}$, ${+10.005}$, ${+14.448}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.542}$, ${-2.437}$, ${-2.228}$, ${-2.170}$, ${-1.767}$, ${-1.353}$, ${-0.903}$, ${-0.677}$, ${-0.545}$, ${-0.499}$, ${-0.221}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.701}$, ${+3.078}$, ${+3.149}$, ${+3.244}$, ${+3.731}$, ${+3.869}$, ${+4.055}$, ${+4.386}$, ${+5.239}$, ${+5.650}$, ${+6.121}$, ${+6.943}$, ${+7.354}$, ${+7.489}$, ${+7.979}$, ${+8.216}$, ${+8.355}$, ${+8.904}$, ${+9.288}$, ${+9.896}$, ${+10.348}$, ${+12.677}$, ${+12.772}$, ${+14.780}$, ${+14.858}$, ${+15.413}$, ${+15.415}$, ${+21.225}$, ${+21.229}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529266$, $\scriptstyle M_{11}\approx0.507548$, $\scriptstyle M_{22}\approx0.085087$, $\scriptstyle M_{33}\approx0.082344$, $\scriptstyle M_{44}\approx-0.234641$, $\scriptstyle M_{55}\approx-0.277122$, $\scriptstyle M_{66}\approx-0.345790$, $\scriptstyle M_{77}\approx-0.346691$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.195035$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.207643$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.187136$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.181812$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.140106$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.143809$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.025549$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.402396$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02290001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02290001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9000137755,\quad |\nabla V/g^2|<{1.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.746}$, ${+3.059}$, ${+3.217}$, ${+3.234}$, ${+5.305}$, ${+5.406}$, ${+5.926}$, ${+6.063}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.023}$, ${+0.057}$, ${+0.060}$, ${+0.729}$, ${+0.741}$, ${+0.832}$, ${+1.011}$, ${+1.129}$, ${+1.643}$, ${+1.776}$, ${+2.001}$, ${+2.409}$, ${+2.483}$, ${+2.603}$, ${+2.759}$, ${+3.974}$, ${+4.247}$, ${+5.022}$, ${+5.331}$, ${+5.795}$, ${+6.073}$, ${+6.642}$, ${+6.695}$, ${+7.471}$, ${+7.537}$, ${+7.877}$, ${+8.359}$, ${+8.484}$, ${+8.878}$, ${+8.916}$, ${+9.369}$, ${+10.415}$, ${+10.441}$, ${+10.656}$, ${+10.986}$, ${+11.091}$, ${+11.195}$, ${+11.434}$, ${+11.913}$, ${+11.952}$, ${+12.238}$, ${+12.242}$, ${+12.333}$, ${+12.775}$, ${+12.870}$, ${+12.935}$, ${+13.097}$, ${+17.908}$, ${+17.984}$, ${+19.485}$, ${+19.537}$, ${+21.220}$, ${+21.625}$, ${+23.702}$, ${+24.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.297}$, ${+0.426}$, ${+0.701}$, ${+0.982}$, ${+2.860}$, ${+2.953}$, ${+2.962}$, ${+3.711}$, ${+3.858}$, ${+4.138}$, ${+4.156}$, ${+4.945}$, ${+5.234}$, ${+6.117}$, ${+6.311}$, ${+6.949}$, ${+7.012}$, ${+7.855}$, ${+8.113}$, ${+8.209}$, ${+8.546}$, ${+9.188}$, ${+9.217}$, ${+9.534}$, ${+9.903}$, ${+13.693}$, ${+13.763}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.302}$, ${-2.633}$, ${-2.432}$, ${-2.031}$, ${-1.996}$, ${-1.582}$, ${-1.348}$, ${-0.886}$, ${-0.746}$, ${-0.380}$, ${-0.280}$, ${-0.052}$, ${+0.000}_{\times 28}$, ${+0.396}$, ${+0.726}$, ${+2.568}$, ${+3.512}$, ${+3.529}$, ${+3.644}$, ${+3.720}$, ${+4.397}$, ${+4.533}$, ${+5.090}$, ${+5.143}$, ${+6.149}$, ${+6.214}$, ${+7.370}$, ${+7.371}$, ${+7.630}$, ${+8.057}$, ${+8.109}$, ${+9.155}$, ${+9.468}$, ${+10.762}$, ${+11.240}$, ${+12.050}$, ${+12.177}$, ${+14.718}$, ${+14.997}$, ${+15.639}$, ${+15.816}$, ${+20.433}$, ${+20.443}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.149794$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.216823$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.198702$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.021256$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.042089$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.151932$, $\scriptstyle M_{06}\approx-0.076016$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.012962$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.184997$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.037510$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.176070$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.162773$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.024511$, $\scriptstyle M_{17}\approx0.013330$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.161760$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.025348$, $\scriptstyle M_{24}\approx-0.046437$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.013206$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.173031$, $\scriptstyle M_{35}\approx0.042015$, $\scriptstyle M_{\dot0\dot0}\approx0.528711$, $\scriptstyle M_{\dot1\dot1}\approx0.509810$, $\scriptstyle M_{\dot2\dot2}\approx0.094812$, $\scriptstyle M_{\dot3\dot3}\approx0.084937$, $\scriptstyle M_{\dot4\dot4}\approx-0.234946$, $\scriptstyle M_{\dot5\dot5}\approx-0.282225$, $\scriptstyle M_{\dot6\dot6}\approx-0.349587$, $\scriptstyle M_{\dot7\dot7}\approx-0.351512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02292302}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02292302}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9230278322,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.709}_{\times 2}$, ${+3.855}_{\times 2}$, ${+5.074}_{\times 2}$, ${+5.577}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.079}_{\times 2}$, ${+0.618}_{\times 2}$, ${+0.753}_{\times 2}$, ${+1.457}_{\times 2}$, ${+1.938}_{\times 2}$, ${+2.204}_{\times 2}$, ${+3.202}_{\times 2}$, ${+3.903}_{\times 2}$, ${+4.803}_{\times 2}$, ${+5.799}_{\times 2}$, ${+7.119}_{\times 2}$, ${+7.659}_{\times 2}$, ${+8.595}_{\times 2}$, ${+9.143}_{\times 2}$, ${+9.643}_{\times 2}$, ${+9.933}_{\times 2}$, ${+10.515}_{\times 2}$, ${+10.711}_{\times 2}$, ${+10.836}_{\times 2}$, ${+11.343}_{\times 2}$, ${+12.523}_{\times 2}$, ${+14.205}_{\times 2}$, ${+15.420}_{\times 2}$, ${+15.795}_{\times 2}$, ${+17.072}_{\times 2}$, ${+20.296}_{\times 2}$, ${+22.309}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.182}$, ${+0.234}$, ${+0.359}$, ${+0.509}$, ${+1.535}$, ${+2.647}$, ${+2.675}$, ${+3.125}$, ${+3.677}$, ${+4.149}$, ${+4.198}$, ${+4.316}$, ${+5.129}$, ${+5.182}$, ${+5.309}$, ${+6.079}$, ${+6.512}$, ${+7.748}$, ${+7.861}$, ${+8.192}$, ${+8.562}$, ${+8.890}$, ${+9.032}$, ${+9.377}$, ${+10.035}$, ${+10.473}$, ${+11.234}$, ${+11.361}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.281}$, ${-2.877}$, ${-2.264}$, ${-2.097}$, ${-1.770}$, ${-1.556}$, ${-0.966}$, ${-0.824}$, ${-0.748}$, ${-0.564}$, ${-0.183}$, ${-0.041}$, ${+0.000}_{\times 28}$, ${+0.083}$, ${+0.994}$, ${+2.213}$, ${+2.772}$, ${+2.852}$, ${+3.371}$, ${+4.157}$, ${+4.323}$, ${+4.701}$, ${+4.973}$, ${+5.122}$, ${+5.876}$, ${+6.679}$, ${+7.645}$, ${+7.989}$, ${+8.071}$, ${+8.383}$, ${+8.784}$, ${+8.833}$, ${+9.123}$, ${+10.132}$, ${+10.201}$, ${+13.755}$, ${+13.804}$, ${+14.327}$, ${+14.989}$, ${+15.447}$, ${+15.696}$, ${+15.799}$, ${+16.098}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.212120$, $\scriptstyle M_{01}\approx-0.008941$, $\scriptstyle M_{02}\approx0.193441$, $\scriptstyle M_{03}\approx0.015916$, $\scriptstyle M_{06}\approx-0.015529$, $\scriptstyle M_{07}\approx-0.023865$, $\scriptstyle M_{11}\approx-0.111965$, $\scriptstyle M_{12}\approx0.019967$, $\scriptstyle M_{13}\approx-0.133367$, $\scriptstyle M_{16}\approx0.175320$, $\scriptstyle M_{17}\approx-0.002114$, $\scriptstyle M_{22}\approx0.454363$, $\scriptstyle M_{23}\approx0.008994$, $\scriptstyle M_{26}\approx-0.002130$, $\scriptstyle M_{27}\approx0.069253$, $\scriptstyle M_{33}\approx0.026578$, $\scriptstyle M_{36}\approx0.101343$, $\scriptstyle M_{37}\approx0.001455$, $\scriptstyle M_{44}\approx-0.028298$, $\scriptstyle M_{45}\approx-0.409594$, $\scriptstyle M_{55}\approx0.187982$, $\scriptstyle M_{66}\approx0.011586$, $\scriptstyle M_{77}\approx-0.328126$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515106$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.091057$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.282760$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323404$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02294663}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02294663}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9466342198,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.776}_{\times 2}$, ${+3.762}_{\times 2}$, ${+4.990}_{\times 2}$, ${+5.798}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.067}_{\times 2}$, ${+0.622}_{\times 2}$, ${+0.854}_{\times 2}$, ${+1.439}_{\times 2}$, ${+1.946}_{\times 2}$, ${+2.243}_{\times 2}$, ${+2.932}_{\times 2}$, ${+4.059}_{\times 2}$, ${+5.344}_{\times 2}$, ${+5.576}_{\times 2}$, ${+7.296}_{\times 2}$, ${+7.725}_{\times 2}$, ${+8.454}_{\times 2}$, ${+9.182}_{\times 2}$, ${+9.680}_{\times 2}$, ${+9.934}_{\times 2}$, ${+10.789}_{\times 2}$, ${+10.887}_{\times 2}$, ${+11.105}_{\times 2}$, ${+11.376}_{\times 2}$, ${+12.209}_{\times 2}$, ${+14.000}_{\times 2}$, ${+15.048}_{\times 2}$, ${+16.611}_{\times 2}$, ${+17.339}_{\times 2}$, ${+19.960}_{\times 2}$, ${+23.194}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.233}$, ${+0.503}$, ${+0.682}$, ${+0.994}$, ${+2.804}$, ${+2.951}$, ${+3.083}$, ${+3.662}$, ${+3.992}$, ${+4.074}$, ${+4.118}$, ${+5.078}$, ${+5.220}$, ${+5.820}$, ${+6.255}$, ${+6.781}$, ${+7.755}$, ${+8.038}$, ${+8.300}$, ${+8.424}$, ${+8.897}$, ${+8.902}$, ${+9.252}$, ${+10.110}$, ${+10.853}$, ${+11.348}$, ${+11.651}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.290}$, ${-2.748}$, ${-2.105}$, ${-2.072}$, ${-2.068}$, ${-1.379}$, ${-1.246}$, ${-0.970}$, ${-0.838}$, ${-0.281}$, ${-0.100}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.791}$, ${+1.176}$, ${+2.253}$, ${+2.731}$, ${+2.748}$, ${+3.628}$, ${+3.958}$, ${+4.390}$, ${+4.729}$, ${+4.919}$, ${+5.323}$, ${+5.676}$, ${+6.902}$, ${+7.508}$, ${+7.630}$, ${+7.973}$, ${+7.991}$, ${+8.356}$, ${+9.239}$, ${+9.902}$, ${+10.135}$, ${+10.615}$, ${+13.465}$, ${+13.913}$, ${+14.221}$, ${+14.589}$, ${+15.364}$, ${+15.640}$, ${+17.162}$, ${+17.273}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.033808$, $\scriptstyle M_{05}\approx-0.165162$, $\scriptstyle M_{06}\approx0.171830$, $\scriptstyle M_{11}\approx-0.333474$, $\scriptstyle M_{14}\approx0.044761$, $\scriptstyle M_{17}\approx0.020515$, $\scriptstyle M_{22}\approx0.158902$, $\scriptstyle M_{23}\approx-0.417890$, $\scriptstyle M_{44}\approx-0.016116$, $\scriptstyle M_{47}\approx-0.168859$, $\scriptstyle M_{55}\approx0.447787$, $\scriptstyle M_{56}\approx0.146016$, $\scriptstyle M_{66}\approx-0.143138$, $\scriptstyle M_{77}\approx-0.147768$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515606$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.094430$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.285385$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.324651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02294731}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02294731}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9473138539,\quad |\nabla V/g^2|<{4.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.801}_{\times 2}$, ${+3.655}_{\times 2}$, ${+5.037}_{\times 2}$, ${+5.823}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.658}_{\times 2}$, ${+0.894}_{\times 2}$, ${+1.441}_{\times 2}$, ${+1.932}_{\times 2}$, ${+2.290}_{\times 2}$, ${+2.933}_{\times 2}$, ${+4.020}_{\times 2}$, ${+5.283}_{\times 2}$, ${+5.694}_{\times 2}$, ${+7.246}_{\times 2}$, ${+7.758}_{\times 2}$, ${+8.376}_{\times 2}$, ${+9.030}_{\times 2}$, ${+9.542}_{\times 2}$, ${+10.070}_{\times 2}$, ${+10.757}_{\times 2}$, ${+10.883}_{\times 2}$, ${+11.204}_{\times 2}$, ${+11.445}_{\times 2}$, ${+12.112}_{\times 2}$, ${+13.660}_{\times 2}$, ${+14.620}_{\times 2}$, ${+16.961}_{\times 2}$, ${+17.364}_{\times 2}$, ${+20.148}_{\times 2}$, ${+23.292}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}$, ${+0.252}$, ${+0.498}$, ${+0.646}$, ${+1.064}$, ${+2.801}$, ${+2.901}$, ${+3.041}$, ${+3.726}$, ${+3.980}$, ${+4.125}$, ${+4.133}$, ${+5.126}$, ${+5.156}$, ${+5.892}$, ${+6.267}$, ${+7.038}$, ${+7.650}$, ${+8.008}$, ${+8.036}$, ${+8.295}$, ${+8.787}$, ${+8.835}$, ${+9.111}$, ${+9.913}$, ${+10.555}$, ${+11.813}$, ${+12.014}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.348}$, ${-2.706}$, ${-2.130}$, ${-2.074}$, ${-2.065}$, ${-1.427}$, ${-1.238}$, ${-0.947}$, ${-0.790}$, ${-0.288}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.126}$, ${+0.572}$, ${+1.091}$, ${+2.558}$, ${+2.730}$, ${+2.943}$, ${+3.606}$, ${+3.900}$, ${+4.535}$, ${+4.590}$, ${+4.813}$, ${+5.199}$, ${+5.820}$, ${+6.784}$, ${+7.636}$, ${+7.694}$, ${+7.714}$, ${+7.978}$, ${+8.373}$, ${+9.253}$, ${+9.735}$, ${+10.514}$, ${+10.891}$, ${+12.779}$, ${+13.105}$, ${+14.198}$, ${+14.593}$, ${+15.063}$, ${+15.389}$, ${+17.819}$, ${+17.873}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.135121$, $\scriptstyle M_{01}\approx0.013895$, $\scriptstyle M_{02}\approx-0.146655$, $\scriptstyle M_{03}\approx0.000611$, $\scriptstyle M_{06}\approx0.160095$, $\scriptstyle M_{07}\approx-0.000639$, $\scriptstyle M_{11}\approx-0.124801$, $\scriptstyle M_{12}\approx0.018276$, $\scriptstyle M_{13}\approx0.168374$, $\scriptstyle M_{16}\approx0.027001$, $\scriptstyle M_{17}\approx0.010042$, $\scriptstyle M_{22}\approx0.434837$, $\scriptstyle M_{26}\approx0.189749$, $\scriptstyle M_{27}\approx-0.014886$, $\scriptstyle M_{33}\approx-0.039463$, $\scriptstyle M_{36}\approx-0.024569$, $\scriptstyle M_{37}\approx-0.049770$, $\scriptstyle M_{44}\approx0.022292$, $\scriptstyle M_{45}\approx0.422850$, $\scriptstyle M_{55}\approx0.134988$, $\scriptstyle M_{66}\approx0.042266$, $\scriptstyle M_{67}\approx0.000445$, $\scriptstyle M_{77}\approx-0.334998$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515212$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.096497$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.288097$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323612$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02298262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02298262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9826293064,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.780}$, ${+3.119}$, ${+3.322}$, ${+3.968}$, ${+4.100}$, ${+4.613}$, ${+6.611}$, ${+6.670}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.014}$, ${+0.017}$, ${+0.062}$, ${+1.002}$, ${+1.021}$, ${+1.033}$, ${+1.225}$, ${+1.443}$, ${+1.657}$, ${+1.755}$, ${+1.796}$, ${+1.854}$, ${+2.166}$, ${+2.403}$, ${+2.859}$, ${+3.017}$, ${+4.005}$, ${+4.145}$, ${+5.138}$, ${+6.252}$, ${+6.308}$, ${+6.498}$, ${+6.973}$, ${+7.557}$, ${+7.569}$, ${+8.255}$, ${+8.324}$, ${+8.620}$, ${+8.669}$, ${+8.798}$, ${+9.315}$, ${+9.394}$, ${+9.810}$, ${+9.885}$, ${+9.979}$, ${+11.118}$, ${+11.182}$, ${+11.264}$, ${+12.475}$, ${+13.145}$, ${+13.200}$, ${+13.289}$, ${+13.828}$, ${+13.951}$, ${+14.973}$, ${+15.022}$, ${+15.217}$, ${+15.258}$, ${+15.873}$, ${+16.400}$, ${+18.450}$, ${+21.341}$, ${+21.348}$, ${+26.444}$, ${+26.678}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.173}$, ${+0.243}$, ${+0.370}$, ${+0.553}$, ${+0.765}$, ${+2.370}$, ${+3.164}$, ${+3.408}$, ${+3.828}$, ${+4.021}$, ${+4.160}$, ${+4.346}$, ${+4.439}$, ${+5.123}$, ${+5.417}$, ${+5.451}$, ${+6.243}$, ${+6.442}$, ${+8.350}$, ${+8.700}$, ${+8.754}$, ${+8.978}$, ${+9.233}$, ${+9.347}$, ${+11.316}$, ${+11.413}$, ${+13.223}$, ${+13.261}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.472}$, ${-3.072}$, ${-2.032}$, ${-1.753}$, ${-1.512}$, ${-1.472}$, ${-1.432}$, ${-1.373}$, ${-0.791}$, ${-0.676}$, ${-0.391}$, ${+0.000}_{\times 28}$, ${+0.885}$, ${+1.193}$, ${+1.490}$, ${+1.546}$, ${+1.548}$, ${+2.083}$, ${+3.842}$, ${+4.211}$, ${+4.369}$, ${+5.233}$, ${+5.749}$, ${+6.126}$, ${+6.569}$, ${+7.029}$, ${+7.046}$, ${+7.356}$, ${+7.397}$, ${+7.611}$, ${+7.840}$, ${+9.496}$, ${+9.571}$, ${+9.580}$, ${+9.621}$, ${+12.137}$, ${+12.661}$, ${+12.837}$, ${+13.109}$, ${+19.196}$, ${+19.206}$, ${+20.988}$, ${+20.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.540012$, $\scriptstyle M_{11}\approx0.508583$, $\scriptstyle M_{22}\approx0.099096$, $\scriptstyle M_{33}\approx0.065407$, $\scriptstyle M_{44}\approx-0.231183$, $\scriptstyle M_{55}\approx-0.270725$, $\scriptstyle M_{66}\approx-0.354835$, $\scriptstyle M_{77}\approx-0.356354$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.183540$, $\scriptstyle M_{\dot0\dot1}\approx0.061397$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.266153$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.083634$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.120278$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.002909$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.017811$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.018597$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.082856$, $\scriptstyle M_{\dot2\dot3}\approx-0.099770$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.137508$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.063732$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.016607$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.018606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.090291$, $\scriptstyle M_{\dot4\dot5}\approx-0.178724$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.249566$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.096629$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.010393$, $\scriptstyle M_{\dot6\dot7}\approx-0.034014$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02298876}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02298876}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9887616801,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.509}$, ${+3.036}$, ${+3.638}$, ${+3.670}$, ${+5.101}$, ${+5.172}$, ${+5.592}$, ${+5.772}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.051}$, ${+0.078}$, ${+0.699}$, ${+0.729}$, ${+0.929}$, ${+0.948}$, ${+1.483}$, ${+1.506}$, ${+1.664}$, ${+1.972}$, ${+2.031}$, ${+2.435}$, ${+3.007}$, ${+3.282}$, ${+3.726}$, ${+3.995}$, ${+4.720}$, ${+4.913}$, ${+5.381}$, ${+6.076}$, ${+6.868}$, ${+7.081}$, ${+7.321}$, ${+7.507}$, ${+8.262}$, ${+8.619}$, ${+8.862}$, ${+8.900}$, ${+9.499}$, ${+9.649}$, ${+9.942}$, ${+10.036}$, ${+10.142}$, ${+10.691}$, ${+10.907}$, ${+11.078}$, ${+11.090}$, ${+11.408}$, ${+11.540}$, ${+12.145}$, ${+12.396}$, ${+12.407}$, ${+13.065}$, ${+13.186}$, ${+14.552}$, ${+14.679}$, ${+15.878}$, ${+15.929}$, ${+18.493}$, ${+18.496}$, ${+20.404}$, ${+20.686}$, ${+22.366}$, ${+23.090}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.203}$, ${+0.229}$, ${+0.348}$, ${+0.518}$, ${+1.474}$, ${+2.673}$, ${+2.679}$, ${+3.309}$, ${+3.354}$, ${+4.154}$, ${+4.228}$, ${+4.424}$, ${+5.005}$, ${+5.126}$, ${+5.261}$, ${+6.051}$, ${+6.645}$, ${+7.655}$, ${+7.992}$, ${+8.252}$, ${+8.607}$, ${+8.613}$, ${+8.927}$, ${+8.950}$, ${+9.928}$, ${+9.935}$, ${+12.167}$, ${+12.231}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.399}$, ${-2.785}$, ${-2.156}$, ${-1.894}$, ${-1.835}$, ${-1.592}$, ${-1.051}$, ${-0.865}$, ${-0.662}$, ${-0.454}$, ${-0.269}$, ${+0.000}_{\times 28}$, ${+0.206}$, ${+0.284}$, ${+0.866}$, ${+1.371}$, ${+2.887}$, ${+2.896}$, ${+3.607}$, ${+4.277}$, ${+4.338}$, ${+4.804}$, ${+4.923}$, ${+5.297}$, ${+6.208}$, ${+6.714}$, ${+7.588}$, ${+7.907}$, ${+8.073}$, ${+8.305}$, ${+8.353}$, ${+8.594}$, ${+8.648}$, ${+10.491}$, ${+10.701}$, ${+11.722}$, ${+11.902}$, ${+14.488}$, ${+14.819}$, ${+15.327}$, ${+15.569}$, ${+18.317}$, ${+18.330}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533082$, $\scriptstyle M_{11}\approx0.513007$, $\scriptstyle M_{22}\approx0.093526$, $\scriptstyle M_{33}\approx0.076347$, $\scriptstyle M_{44}\approx-0.250479$, $\scriptstyle M_{55}\approx-0.275606$, $\scriptstyle M_{66}\approx-0.343065$, $\scriptstyle M_{77}\approx-0.346814$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.213700$, $\scriptstyle M_{\dot0\dot1}\approx0.185881$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.194736$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.059894$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.007945$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.100506$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.002598$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.005952$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.151647$, $\scriptstyle M_{\dot2\dot3}\approx0.001187$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.024930$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.092453$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.007658$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.112222$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.109521$, $\scriptstyle M_{\dot4\dot5}\approx0.010328$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.251448$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.085259$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.047467$, $\scriptstyle M_{\dot6\dot7}\approx-0.249941$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02304079}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02304079}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0407923925,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.662}$, ${+2.853}$, ${+3.465}$, ${+3.718}$, ${+4.942}$, ${+5.286}$, ${+5.735}$, ${+6.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.009}$, ${+0.028}$, ${+0.108}$, ${+0.749}$, ${+0.793}$, ${+0.944}$, ${+1.044}$, ${+1.336}$, ${+1.575}$, ${+1.816}$, ${+1.964}$, ${+2.100}$, ${+2.428}$, ${+2.737}$, ${+2.889}$, ${+3.462}$, ${+4.131}$, ${+4.974}$, ${+5.215}$, ${+5.571}$, ${+6.305}$, ${+6.799}$, ${+7.164}$, ${+7.270}$, ${+7.535}$, ${+8.194}$, ${+8.496}$, ${+8.652}$, ${+8.897}$, ${+9.418}$, ${+9.541}$, ${+10.117}$, ${+10.401}$, ${+10.616}$, ${+10.650}$, ${+10.676}$, ${+11.272}$, ${+11.413}$, ${+11.520}$, ${+11.899}$, ${+12.039}$, ${+12.589}$, ${+12.780}$, ${+13.056}$, ${+13.254}$, ${+13.862}$, ${+14.872}$, ${+16.270}$, ${+16.317}$, ${+19.713}$, ${+19.731}$, ${+19.769}$, ${+21.142}$, ${+22.942}$, ${+24.891}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.264}$, ${+0.489}$, ${+0.569}$, ${+1.123}$, ${+2.627}$, ${+2.989}$, ${+3.324}$, ${+3.385}$, ${+3.930}$, ${+4.082}$, ${+4.316}$, ${+4.815}$, ${+5.358}$, ${+5.647}$, ${+6.363}$, ${+6.641}$, ${+7.306}$, ${+8.016}$, ${+8.230}$, ${+8.373}$, ${+8.584}$, ${+9.076}$, ${+9.146}$, ${+10.264}$, ${+10.374}$, ${+12.911}$, ${+12.962}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.413}$, ${-2.764}$, ${-2.248}$, ${-1.963}$, ${-1.780}$, ${-1.580}$, ${-1.247}$, ${-0.930}$, ${-0.679}$, ${-0.278}$, ${-0.086}$, ${+0.000}_{\times 28}$, ${+0.227}$, ${+0.649}$, ${+0.916}$, ${+1.649}$, ${+2.671}$, ${+2.879}$, ${+3.853}$, ${+4.031}$, ${+4.414}$, ${+4.837}$, ${+5.133}$, ${+5.696}$, ${+6.286}$, ${+6.793}$, ${+7.386}$, ${+7.569}$, ${+7.858}$, ${+7.979}$, ${+8.101}$, ${+8.805}$, ${+9.053}$, ${+10.493}$, ${+11.086}$, ${+11.369}$, ${+11.868}$, ${+14.711}$, ${+14.877}$, ${+16.616}$, ${+16.690}$, ${+19.432}$, ${+19.436}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.527936$, $\scriptstyle M_{11}\approx0.518603$, $\scriptstyle M_{22}\approx0.088058$, $\scriptstyle M_{33}\approx0.077729$, $\scriptstyle M_{44}\approx-0.259795$, $\scriptstyle M_{55}\approx-0.269630$, $\scriptstyle M_{66}\approx-0.340858$, $\scriptstyle M_{77}\approx-0.342043$, $\scriptstyle M_{\dot0\dot0}\approx0.294495$, $\scriptstyle M_{\dot0\dot1}\approx0.195883$, $\scriptstyle M_{\dot0\dot2}\approx-0.017541$, $\scriptstyle M_{\dot0\dot3}\approx0.201282$, $\scriptstyle M_{\dot0\dot4}\approx-0.060247$, $\scriptstyle M_{\dot0\dot5}\approx0.100209$, $\scriptstyle M_{\dot0\dot6}\approx-0.010590$, $\scriptstyle M_{\dot0\dot7}\approx0.044382$, $\scriptstyle M_{\dot1\dot1}\approx0.148125$, $\scriptstyle M_{\dot1\dot2}\approx0.149836$, $\scriptstyle M_{\dot1\dot3}\approx0.048896$, $\scriptstyle M_{\dot1\dot4}\approx-0.118784$, $\scriptstyle M_{\dot1\dot5}\approx-0.010905$, $\scriptstyle M_{\dot1\dot6}\approx0.025532$, $\scriptstyle M_{\dot1\dot7}\approx-0.047197$, $\scriptstyle M_{\dot2\dot2}\approx-0.147644$, $\scriptstyle M_{\dot2\dot3}\approx-0.007165$, $\scriptstyle M_{\dot2\dot4}\approx0.092739$, $\scriptstyle M_{\dot2\dot5}\approx0.012880$, $\scriptstyle M_{\dot2\dot6}\approx0.014428$, $\scriptstyle M_{\dot2\dot7}\approx0.109253$, $\scriptstyle M_{\dot3\dot3}\approx-0.168244$, $\scriptstyle M_{\dot3\dot4}\approx0.017120$, $\scriptstyle M_{\dot3\dot5}\approx-0.060307$, $\scriptstyle M_{\dot3\dot6}\approx0.111345$, $\scriptstyle M_{\dot3\dot7}\approx-0.031989$, $\scriptstyle M_{\dot4\dot4}\approx-0.127506$, $\scriptstyle M_{\dot4\dot5}\approx-0.009242$, $\scriptstyle M_{\dot4\dot6}\approx0.069218$, $\scriptstyle M_{\dot4\dot7}\approx0.178776$, $\scriptstyle M_{\dot5\dot5}\approx-0.177138$, $\scriptstyle M_{\dot5\dot6}\approx-0.236440$, $\scriptstyle M_{\dot5\dot7}\approx0.179815$, $\scriptstyle M_{\dot6\dot6}\approx0.098047$, $\scriptstyle M_{\dot6\dot7}\approx-0.250245$, $\scriptstyle M_{\dot7\dot7}\approx0.079864$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02304595}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02304595}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0459564451,\quad |\nabla V/g^2|<{10.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.688}$, ${+2.847}$, ${+3.465}$, ${+3.803}$, ${+4.857}$, ${+5.313}$, ${+5.674}$, ${+6.255}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.007}$, ${+0.032}$, ${+0.122}$, ${+0.725}$, ${+0.839}$, ${+0.969}$, ${+1.000}$, ${+1.272}$, ${+1.539}$, ${+1.938}$, ${+1.971}$, ${+2.142}$, ${+2.393}$, ${+2.640}$, ${+2.786}$, ${+3.533}$, ${+4.200}$, ${+5.109}$, ${+5.282}$, ${+5.617}$, ${+6.263}$, ${+6.708}$, ${+7.299}$, ${+7.582}$, ${+7.648}$, ${+8.252}$, ${+8.530}$, ${+8.759}$, ${+8.872}$, ${+9.537}$, ${+9.581}$, ${+10.147}$, ${+10.370}$, ${+10.425}$, ${+10.472}$, ${+10.750}$, ${+11.210}$, ${+11.387}$, ${+11.430}$, ${+11.983}$, ${+11.998}$, ${+12.570}$, ${+12.714}$, ${+13.463}$, ${+13.534}$, ${+13.859}$, ${+15.212}$, ${+15.942}$, ${+16.064}$, ${+19.427}$, ${+19.557}$, ${+19.591}$, ${+21.253}$, ${+22.695}$, ${+25.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.259}$, ${+0.500}$, ${+0.780}$, ${+0.864}$, ${+2.799}$, ${+2.886}$, ${+3.100}$, ${+3.581}$, ${+3.965}$, ${+4.040}$, ${+4.237}$, ${+4.834}$, ${+5.395}$, ${+5.838}$, ${+6.196}$, ${+6.853}$, ${+7.429}$, ${+8.180}$, ${+8.262}$, ${+8.342}$, ${+8.442}$, ${+8.969}$, ${+9.111}$, ${+10.499}$, ${+10.654}$, ${+12.585}$, ${+12.668}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.421}$, ${-2.736}$, ${-2.217}$, ${-2.019}$, ${-1.772}$, ${-1.544}$, ${-1.255}$, ${-0.935}$, ${-0.666}$, ${-0.210}$, ${+0.000}_{\times 28}$, ${+0.045}$, ${+0.345}$, ${+0.687}$, ${+0.994}$, ${+1.871}$, ${+2.318}$, ${+2.944}$, ${+3.619}$, ${+4.191}$, ${+4.296}$, ${+4.893}$, ${+5.222}$, ${+5.722}$, ${+6.125}$, ${+6.834}$, ${+7.205}$, ${+7.556}$, ${+7.929}$, ${+8.065}$, ${+8.322}$, ${+8.779}$, ${+9.110}$, ${+10.297}$, ${+10.975}$, ${+11.823}$, ${+12.201}$, ${+14.529}$, ${+14.728}$, ${+16.793}$, ${+16.882}$, ${+19.048}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.517019$, $\scriptstyle M_{11}\approx0.515368$, $\scriptstyle M_{22}\approx0.106635$, $\scriptstyle M_{33}\approx0.104883$, $\scriptstyle M_{44}\approx-0.263567$, $\scriptstyle M_{55}\approx-0.297417$, $\scriptstyle M_{66}\approx-0.339221$, $\scriptstyle M_{77}\approx-0.343700$, $\scriptstyle M_{\dot0\dot0}\approx-0.167790$, $\scriptstyle M_{\dot0\dot3}\approx-0.130003$, $\scriptstyle M_{\dot0\dot4}\approx-0.096419$, $\scriptstyle M_{\dot0\dot7}\approx-0.072269$, $\scriptstyle M_{\dot1\dot1}\approx0.416662$, $\scriptstyle M_{\dot1\dot2}\approx-0.095591$, $\scriptstyle M_{\dot1\dot5}\approx-0.218020$, $\scriptstyle M_{\dot1\dot6}\approx0.059420$, $\scriptstyle M_{\dot2\dot2}\approx-0.188531$, $\scriptstyle M_{\dot2\dot5}\approx-0.070713$, $\scriptstyle M_{\dot2\dot6}\approx0.098468$, $\scriptstyle M_{\dot3\dot3}\approx0.037986$, $\scriptstyle M_{\dot3\dot4}\approx-0.051314$, $\scriptstyle M_{\dot3\dot7}\approx-0.151708$, $\scriptstyle M_{\dot4\dot4}\approx-0.130131$, $\scriptstyle M_{\dot4\dot7}\approx0.340180$, $\scriptstyle M_{\dot5\dot5}\approx-0.075903$, $\scriptstyle M_{\dot5\dot6}\approx-0.207962$, $\scriptstyle M_{\dot6\dot6}\approx-0.156628$, $\scriptstyle M_{\dot7\dot7}\approx0.264334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02305645}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02305645}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0564501129,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.675}$, ${+2.934}$, ${+3.383}$, ${+3.857}$, ${+4.712}$, ${+5.476}$, ${+5.500}$, ${+6.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.037}$, ${+0.112}$, ${+0.731}$, ${+0.934}$, ${+0.979}$, ${+1.105}$, ${+1.183}$, ${+1.583}$, ${+1.987}$, ${+1.995}$, ${+2.158}$, ${+2.339}$, ${+2.601}$, ${+2.951}$, ${+3.362}$, ${+4.255}$, ${+5.028}$, ${+5.480}$, ${+5.570}$, ${+6.420}$, ${+6.606}$, ${+7.395}$, ${+7.762}$, ${+8.110}$, ${+8.359}$, ${+8.555}$, ${+8.660}$, ${+8.835}$, ${+9.568}$, ${+9.802}$, ${+9.924}$, ${+9.949}$, ${+10.040}$, ${+10.230}$, ${+10.702}$, ${+11.097}$, ${+11.257}$, ${+11.738}$, ${+11.919}$, ${+12.147}$, ${+12.353}$, ${+12.580}$, ${+13.534}$, ${+14.171}$, ${+14.492}$, ${+14.931}$, ${+15.340}$, ${+15.428}$, ${+18.849}$, ${+19.329}$, ${+19.364}$, ${+21.902}$, ${+22.001}$, ${+25.157}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.276}$, ${+0.496}$, ${+0.772}$, ${+0.906}$, ${+2.839}$, ${+2.901}$, ${+2.975}$, ${+3.660}$, ${+4.007}$, ${+4.131}$, ${+4.179}$, ${+4.848}$, ${+5.415}$, ${+5.960}$, ${+6.127}$, ${+7.429}$, ${+7.762}$, ${+7.810}$, ${+7.891}$, ${+8.113}$, ${+8.306}$, ${+8.618}$, ${+8.905}$, ${+10.958}$, ${+11.322}$, ${+11.974}$, ${+12.259}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.489}$, ${-2.718}$, ${-2.137}$, ${-2.100}$, ${-1.714}$, ${-1.617}$, ${-1.193}$, ${-0.907}$, ${-0.662}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.134}$, ${+0.370}$, ${+0.727}$, ${+1.013}$, ${+2.172}$, ${+2.268}$, ${+2.676}$, ${+3.489}$, ${+4.184}$, ${+4.354}$, ${+5.035}$, ${+5.265}$, ${+5.490}$, ${+6.278}$, ${+6.628}$, ${+7.424}$, ${+7.588}$, ${+8.018}$, ${+8.152}$, ${+8.413}$, ${+8.724}$, ${+9.213}$, ${+10.069}$, ${+10.693}$, ${+12.812}$, ${+13.014}$, ${+13.067}$, ${+13.164}$, ${+17.682}$, ${+17.726}$, ${+18.145}$, ${+18.151}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.524741$, $\scriptstyle M_{11}\approx0.517029$, $\scriptstyle M_{22}\approx0.094064$, $\scriptstyle M_{33}\approx0.093401$, $\scriptstyle M_{44}\approx-0.263305$, $\scriptstyle M_{55}\approx-0.283691$, $\scriptstyle M_{66}\approx-0.340772$, $\scriptstyle M_{77}\approx-0.341466$, $\scriptstyle M_{\dot0\dot0}\approx-0.084007$, $\scriptstyle M_{\dot0\dot3}\approx-0.166726$, $\scriptstyle M_{\dot0\dot5}\approx0.089084$, $\scriptstyle M_{\dot0\dot6}\approx0.049319$, $\scriptstyle M_{\dot1\dot1}\approx0.426923$, $\scriptstyle M_{\dot1\dot2}\approx-0.152649$, $\scriptstyle M_{\dot1\dot4}\approx-0.194882$, $\scriptstyle M_{\dot1\dot7}\approx0.048276$, $\scriptstyle M_{\dot2\dot2}\approx-0.168297$, $\scriptstyle M_{\dot2\dot4}\approx-0.074650$, $\scriptstyle M_{\dot2\dot7}\approx0.096999$, $\scriptstyle M_{\dot3\dot3}\approx-0.067179$, $\scriptstyle M_{\dot3\dot5}\approx0.045497$, $\scriptstyle M_{\dot3\dot6}\approx0.135315$, $\scriptstyle M_{\dot4\dot4}\approx-0.095633$, $\scriptstyle M_{\dot4\dot7}\approx-0.193776$, $\scriptstyle M_{\dot5\dot5}\approx-0.172798$, $\scriptstyle M_{\dot5\dot6}\approx0.311827$, $\scriptstyle M_{\dot6\dot6}\approx0.330306$, $\scriptstyle M_{\dot7\dot7}\approx-0.169313$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02315019}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02315019}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1501946945,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.501}$, ${+3.150}$, ${+3.650}$, ${+3.897}$, ${+4.899}$, ${+4.938}$, ${+5.911}$, ${+6.176}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.036}$, ${+0.100}$, ${+0.199}$, ${+0.407}$, ${+0.527}$, ${+0.872}$, ${+1.161}$, ${+1.640}$, ${+1.773}$, ${+1.910}$, ${+1.964}$, ${+2.139}$, ${+2.462}$, ${+2.623}$, ${+3.288}$, ${+3.301}$, ${+4.126}$, ${+4.622}$, ${+4.648}$, ${+5.139}$, ${+6.223}$, ${+6.267}$, ${+6.883}$, ${+7.202}$, ${+7.692}$, ${+8.266}$, ${+8.420}$, ${+8.795}$, ${+8.998}$, ${+9.674}$, ${+9.747}$, ${+10.003}$, ${+10.356}$, ${+10.636}$, ${+10.908}$, ${+11.070}$, ${+11.357}$, ${+11.456}$, ${+12.032}$, ${+12.136}$, ${+12.385}$, ${+12.581}$, ${+12.601}$, ${+13.612}$, ${+13.644}$, ${+14.599}$, ${+15.586}$, ${+17.410}$, ${+17.423}$, ${+19.595}$, ${+19.753}$, ${+19.792}$, ${+19.795}$, ${+23.644}$, ${+24.704}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}$, ${+0.284}$, ${+0.463}$, ${+0.661}$, ${+0.866}$, ${+2.752}$, ${+3.024}$, ${+3.268}$, ${+3.893}$, ${+4.019}$, ${+4.021}$, ${+4.158}$, ${+4.530}$, ${+5.137}$, ${+5.514}$, ${+6.164}$, ${+7.094}$, ${+7.232}$, ${+7.908}$, ${+7.935}$, ${+8.686}$, ${+8.782}$, ${+9.639}$, ${+9.954}$, ${+10.202}$, ${+10.237}$, ${+13.100}$, ${+13.107}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.032}$, ${-2.779}$, ${-2.454}$, ${-2.036}$, ${-1.969}$, ${-1.730}$, ${-1.580}$, ${-1.013}$, ${-0.720}$, ${-0.431}$, ${-0.072}$, ${+0.000}_{\times 28}$, ${+0.230}$, ${+0.387}$, ${+0.542}$, ${+2.284}$, ${+2.662}$, ${+2.802}$, ${+4.136}$, ${+4.469}$, ${+4.497}$, ${+4.642}$, ${+4.710}$, ${+5.876}$, ${+6.008}$, ${+6.930}$, ${+7.097}$, ${+7.571}$, ${+7.767}$, ${+8.089}$, ${+8.220}$, ${+9.655}$, ${+9.777}$, ${+10.725}$, ${+10.765}$, ${+11.731}$, ${+11.756}$, ${+15.498}$, ${+15.533}$, ${+15.871}$, ${+15.913}$, ${+20.676}$, ${+20.694}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513316$, $\scriptstyle M_{11}\approx0.483113$, $\scriptstyle M_{22}\approx0.129550$, $\scriptstyle M_{33}\approx0.116397$, $\scriptstyle M_{44}\approx-0.287615$, $\scriptstyle M_{55}\approx-0.289853$, $\scriptstyle M_{66}\approx-0.330203$, $\scriptstyle M_{77}\approx-0.334706$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.096774$, $\scriptstyle M_{\dot0\dot1}\approx-0.286452$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.037554$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.126295$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.051688$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.181023$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.025492$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.101314$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.000277$, $\scriptstyle M_{\dot2\dot3}\approx-0.118041$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.016827$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.087681$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.030043$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.082650$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.042563$, $\scriptstyle M_{\dot4\dot5}\approx-0.035193$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.302870$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.085265$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.054488$, $\scriptstyle M_{\dot6\dot7}\approx-0.117835$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02315381}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02315381}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1538156653,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.658}$, ${+3.464}$, ${+3.481}$, ${+3.816}$, ${+4.921}$, ${+4.979}$, ${+5.181}$, ${+5.622}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.013}$, ${+0.023}$, ${+0.031}$, ${+0.667}$, ${+1.028}$, ${+1.045}$, ${+1.046}$, ${+1.062}$, ${+1.829}$, ${+1.884}$, ${+1.964}$, ${+2.064}$, ${+2.680}$, ${+3.263}$, ${+3.275}$, ${+4.172}$, ${+4.384}$, ${+4.580}$, ${+4.637}$, ${+5.755}$, ${+6.337}$, ${+6.468}$, ${+6.799}$, ${+7.986}$, ${+8.158}$, ${+8.269}$, ${+8.509}$, ${+8.762}$, ${+9.223}$, ${+9.682}$, ${+9.792}$, ${+9.816}$, ${+9.940}$, ${+10.014}$, ${+10.392}$, ${+10.631}$, ${+10.736}$, ${+11.044}$, ${+11.072}$, ${+11.315}$, ${+12.139}$, ${+12.499}$, ${+12.664}$, ${+13.227}$, ${+13.854}$, ${+13.925}$, ${+15.159}$, ${+15.264}$, ${+15.309}$, ${+16.489}$, ${+16.499}$, ${+19.683}$, ${+19.917}$, ${+20.724}$, ${+22.488}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.215}$, ${+0.261}$, ${+0.289}$, ${+0.430}$, ${+2.100}$, ${+2.307}$, ${+2.923}$, ${+3.061}$, ${+3.826}$, ${+4.472}$, ${+4.507}$, ${+4.689}$, ${+4.809}$, ${+5.098}$, ${+5.144}$, ${+6.205}$, ${+6.811}$, ${+7.119}$, ${+8.121}$, ${+8.379}$, ${+8.386}$, ${+8.565}$, ${+8.738}$, ${+9.507}$, ${+9.603}$, ${+9.885}$, ${+10.480}$, ${+10.800}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.592}$, ${-2.970}$, ${-2.037}$, ${-1.969}$, ${-1.631}$, ${-1.431}$, ${-1.220}$, ${-0.756}$, ${-0.337}$, ${-0.326}$, ${-0.310}$, ${+0.000}_{\times 28}$, ${+0.367}$, ${+0.423}$, ${+0.998}$, ${+2.360}$, ${+2.851}$, ${+3.298}$, ${+3.399}$, ${+3.445}$, ${+3.963}$, ${+4.302}$, ${+5.032}$, ${+5.176}$, ${+6.961}$, ${+7.043}$, ${+7.630}$, ${+8.364}$, ${+8.518}$, ${+8.674}$, ${+8.900}$, ${+9.500}$, ${+9.576}$, ${+9.577}$, ${+9.916}$, ${+11.114}$, ${+11.325}$, ${+13.697}$, ${+13.846}$, ${+13.995}$, ${+14.217}$, ${+16.888}$, ${+16.927}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.070969$, $\scriptstyle M_{01}{\approx}-M_{45}\approx-0.120766$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.257746$, $\scriptstyle M_{03}{\approx}-M_{12}{\approx}-M_{47}{\approx}-M_{56}\approx-0.107259$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.031077$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.135721$, $\scriptstyle M_{06}{\approx}-M_{17}{\approx}-M_{24}{\approx}-M_{35}\approx-0.012571$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.049341$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.096575$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.006199$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.127695$, $\scriptstyle M_{\dot0\dot0}\approx0.547310$, $\scriptstyle M_{\dot1\dot1}\approx0.504406$, $\scriptstyle M_{\dot2\dot2}\approx0.120343$, $\scriptstyle M_{\dot3\dot3}\approx0.063091$, $\scriptstyle M_{\dot4\dot4}\approx-0.235283$, $\scriptstyle M_{\dot5\dot5}\approx-0.290265$, $\scriptstyle M_{\dot6\dot6}\approx-0.351851$, $\scriptstyle M_{\dot7\dot7}\approx-0.357750$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02319790}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02319790}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1979067577,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.043}_{\times 2}$, ${+3.813}_{\times 2}$, ${+4.922}_{\times 2}$, ${+5.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 2}$, ${+0.018}_{\times 2}$, ${+0.999}_{\times 2}$, ${+1.075}_{\times 2}$, ${+1.485}_{\times 2}$, ${+1.950}_{\times 2}$, ${+2.472}_{\times 2}$, ${+2.928}_{\times 2}$, ${+4.285}_{\times 2}$, ${+4.690}_{\times 2}$, ${+6.590}_{\times 2}$, ${+6.791}_{\times 2}$, ${+8.216}_{\times 2}$, ${+8.654}_{\times 2}$, ${+9.032}_{\times 2}$, ${+9.535}_{\times 2}$, ${+9.791}_{\times 2}$, ${+10.015}_{\times 2}$, ${+10.924}_{\times 2}$, ${+11.134}_{\times 2}$, ${+12.171}_{\times 2}$, ${+12.310}_{\times 2}$, ${+12.435}_{\times 2}$, ${+15.251}_{\times 2}$, ${+15.913}_{\times 2}$, ${+15.934}_{\times 2}$, ${+19.686}_{\times 2}$, ${+21.229}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.202}$, ${+0.236}$, ${+0.294}$, ${+0.461}$, ${+2.260}$, ${+2.435}$, ${+2.814}$, ${+3.234}$, ${+3.800}$, ${+4.517}$, ${+4.567}$, ${+4.618}$, ${+4.906}$, ${+5.268}$, ${+5.277}$, ${+6.994}$, ${+7.121}$, ${+7.149}$, ${+7.751}$, ${+7.909}$, ${+7.970}$, ${+8.603}$, ${+8.631}$, ${+9.060}$, ${+9.344}$, ${+9.892}$, ${+10.714}$, ${+10.986}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.764}$, ${-3.142}$, ${-2.093}$, ${-1.923}$, ${-1.601}$, ${-1.414}$, ${-0.719}$, ${-0.628}$, ${-0.334}$, ${-0.101}$, ${-0.096}$, ${+0.000}_{\times 28}$, ${+0.191}$, ${+0.518}$, ${+0.599}$, ${+2.702}$, ${+2.833}$, ${+3.295}$, ${+3.305}$, ${+3.878}$, ${+4.227}$, ${+4.540}$, ${+4.791}$, ${+4.818}$, ${+7.303}$, ${+7.528}$, ${+7.840}$, ${+8.100}$, ${+8.271}$, ${+8.807}$, ${+8.853}$, ${+9.746}$, ${+9.877}$, ${+9.970}$, ${+10.277}$, ${+10.490}$, ${+10.502}$, ${+13.421}$, ${+13.594}$, ${+13.855}$, ${+13.980}$, ${+17.012}$, ${+17.050}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.356158$, $\scriptstyle M_{11}\approx0.503018$, $\scriptstyle M_{22}\approx-0.334858$, $\scriptstyle M_{23}\approx0.036010$, $\scriptstyle M_{26}\approx-0.057942$, $\scriptstyle M_{27}\approx-0.085952$, $\scriptstyle M_{33}\approx0.006297$, $\scriptstyle M_{36}\approx-0.162180$, $\scriptstyle M_{37}\approx0.081972$, $\scriptstyle M_{44}\approx-0.232326$, $\scriptstyle M_{45}\approx0.060433$, $\scriptstyle M_{55}\approx0.068855$, $\scriptstyle M_{66}\approx-0.072616$, $\scriptstyle M_{67}\approx0.262158$, $\scriptstyle M_{77}\approx0.417788$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.517518$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.093065$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.296769$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.313814$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02321811}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02321811}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2181112085,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.982}$, ${+3.326}$, ${+3.822}$, ${+3.907}$, ${+4.788}$, ${+4.806}$, ${+5.327}$, ${+5.347}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.008}$, ${+0.029}$, ${+0.039}$, ${+0.869}$, ${+1.095}$, ${+1.125}$, ${+1.203}$, ${+1.514}$, ${+1.585}$, ${+1.785}$, ${+1.848}$, ${+2.217}$, ${+2.447}$, ${+2.809}$, ${+2.994}$, ${+4.259}$, ${+4.581}$, ${+4.870}$, ${+5.066}$, ${+6.378}$, ${+6.411}$, ${+6.596}$, ${+6.954}$, ${+8.219}$, ${+8.310}$, ${+8.634}$, ${+8.703}$, ${+8.764}$, ${+9.387}$, ${+9.601}$, ${+9.701}$, ${+9.789}$, ${+9.895}$, ${+10.030}$, ${+10.194}$, ${+10.951}$, ${+11.001}$, ${+11.124}$, ${+11.180}$, ${+11.926}$, ${+12.132}$, ${+12.191}$, ${+12.785}$, ${+12.848}$, ${+13.303}$, ${+15.286}$, ${+15.507}$, ${+15.524}$, ${+15.628}$, ${+16.540}$, ${+16.571}$, ${+19.154}$, ${+19.225}$, ${+21.309}$, ${+21.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.206}$, ${+0.272}$, ${+0.281}$, ${+0.443}$, ${+2.131}$, ${+2.493}$, ${+2.662}$, ${+3.442}$, ${+3.870}$, ${+4.491}$, ${+4.530}$, ${+4.606}$, ${+4.820}$, ${+5.213}$, ${+5.507}$, ${+7.181}$, ${+7.282}$, ${+7.462}$, ${+7.704}$, ${+7.843}$, ${+7.961}$, ${+8.451}$, ${+8.944}$, ${+9.164}$, ${+9.437}$, ${+9.851}$, ${+10.668}$, ${+10.914}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.681}$, ${-3.254}$, ${-2.070}$, ${-1.848}$, ${-1.619}$, ${-1.485}$, ${-0.750}$, ${-0.709}$, ${-0.368}$, ${-0.113}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.262}$, ${+0.733}$, ${+0.836}$, ${+2.199}$, ${+2.640}$, ${+3.232}$, ${+3.548}$, ${+4.037}$, ${+4.370}$, ${+4.775}$, ${+4.873}$, ${+4.957}$, ${+7.202}$, ${+7.583}$, ${+7.872}$, ${+7.875}$, ${+8.089}$, ${+8.370}$, ${+8.686}$, ${+9.850}$, ${+9.957}$, ${+10.410}$, ${+10.542}$, ${+10.551}$, ${+10.840}$, ${+13.043}$, ${+13.079}$, ${+14.657}$, ${+14.688}$, ${+17.193}$, ${+17.226}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541553$, $\scriptstyle M_{11}\approx0.503781$, $\scriptstyle M_{22}\approx0.115506$, $\scriptstyle M_{33}\approx0.086697$, $\scriptstyle M_{44}\approx-0.244872$, $\scriptstyle M_{55}\approx-0.294505$, $\scriptstyle M_{66}\approx-0.351605$, $\scriptstyle M_{77}\approx-0.356555$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.023541$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.103510$, $\scriptstyle M_{\dot0\dot2}\approx-0.309316$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.097416$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.005905$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.147876$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.038059$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.032993$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.047649$, $\scriptstyle M_{\dot1\dot3}\approx0.238393$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.118307$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.026900$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.011209$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.052515$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.003266$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.107414$, $\scriptstyle M_{\dot4\dot6}\approx0.269885$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.104871$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.020843$, $\scriptstyle M_{\dot5\dot7}\approx0.257075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02321942}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02321942}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2194210036,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.000}$, ${+3.333}$, ${+3.758}$, ${+3.926}$, ${+4.752}$, ${+4.849}$, ${+5.273}$, ${+5.504}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.009}$, ${+0.035}$, ${+0.053}$, ${+0.803}$, ${+1.043}$, ${+1.111}$, ${+1.196}$, ${+1.467}$, ${+1.682}$, ${+1.715}$, ${+1.853}$, ${+2.135}$, ${+2.629}$, ${+2.790}$, ${+3.016}$, ${+4.107}$, ${+4.718}$, ${+4.911}$, ${+5.181}$, ${+6.111}$, ${+6.337}$, ${+6.463}$, ${+6.971}$, ${+8.148}$, ${+8.298}$, ${+8.622}$, ${+8.710}$, ${+8.878}$, ${+9.353}$, ${+9.517}$, ${+9.680}$, ${+9.754}$, ${+9.927}$, ${+10.159}$, ${+10.458}$, ${+10.932}$, ${+11.123}$, ${+11.174}$, ${+11.356}$, ${+12.000}$, ${+12.188}$, ${+12.238}$, ${+12.820}$, ${+12.891}$, ${+13.331}$, ${+15.031}$, ${+15.704}$, ${+15.797}$, ${+15.805}$, ${+16.667}$, ${+16.691}$, ${+19.006}$, ${+19.398}$, ${+21.090}$, ${+22.017}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.198}$, ${+0.281}$, ${+0.304}$, ${+0.428}$, ${+1.957}$, ${+2.554}$, ${+2.741}$, ${+3.432}$, ${+3.907}$, ${+4.418}$, ${+4.512}$, ${+4.556}$, ${+4.841}$, ${+5.184}$, ${+5.512}$, ${+6.916}$, ${+7.231}$, ${+7.485}$, ${+7.788}$, ${+8.004}$, ${+8.251}$, ${+8.549}$, ${+8.974}$, ${+9.127}$, ${+9.443}$, ${+9.902}$, ${+10.833}$, ${+11.038}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.610}$, ${-3.239}$, ${-2.102}$, ${-1.885}$, ${-1.654}$, ${-1.504}$, ${-0.977}$, ${-0.751}$, ${-0.423}$, ${-0.201}$, ${+0.000}_{\times 28}$, ${+0.038}$, ${+0.447}$, ${+0.822}$, ${+0.847}$, ${+2.346}$, ${+2.755}$, ${+3.272}$, ${+3.504}$, ${+3.770}$, ${+4.152}$, ${+4.824}$, ${+4.983}$, ${+5.195}$, ${+7.097}$, ${+7.548}$, ${+7.601}$, ${+7.897}$, ${+8.197}$, ${+8.281}$, ${+8.733}$, ${+9.678}$, ${+9.877}$, ${+10.473}$, ${+10.627}$, ${+10.724}$, ${+11.031}$, ${+13.417}$, ${+13.476}$, ${+14.641}$, ${+14.680}$, ${+17.453}$, ${+17.481}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541459$, $\scriptstyle M_{11}\approx0.503386$, $\scriptstyle M_{22}\approx0.119073$, $\scriptstyle M_{33}\approx0.084963$, $\scriptstyle M_{44}\approx-0.243579$, $\scriptstyle M_{55}\approx-0.292913$, $\scriptstyle M_{66}\approx-0.354433$, $\scriptstyle M_{77}\approx-0.357957$, $\scriptstyle M_{\dot0\dot0}\approx0.070993$, $\scriptstyle M_{\dot0\dot1}\approx-0.125130$, $\scriptstyle M_{\dot0\dot2}\approx-0.307755$, $\scriptstyle M_{\dot0\dot3}\approx-0.026641$, $\scriptstyle M_{\dot0\dot4}\approx-0.010750$, $\scriptstyle M_{\dot0\dot5}\approx-0.138452$, $\scriptstyle M_{\dot0\dot6}\approx0.016121$, $\scriptstyle M_{\dot0\dot7}\approx0.073363$, $\scriptstyle M_{\dot1\dot1}\approx0.034682$, $\scriptstyle M_{\dot1\dot2}\approx0.144552$, $\scriptstyle M_{\dot1\dot3}\approx0.206385$, $\scriptstyle M_{\dot1\dot4}\approx0.128208$, $\scriptstyle M_{\dot1\dot5}\approx0.032670$, $\scriptstyle M_{\dot1\dot6}\approx0.008093$, $\scriptstyle M_{\dot1\dot7}\approx0.056649$, $\scriptstyle M_{\dot2\dot2}\approx-0.002600$, $\scriptstyle M_{\dot2\dot3}\approx0.056646$, $\scriptstyle M_{\dot2\dot4}\approx0.049027$, $\scriptstyle M_{\dot2\dot5}\approx-0.001564$, $\scriptstyle M_{\dot2\dot6}\approx0.025054$, $\scriptstyle M_{\dot2\dot7}\approx-0.154559$, $\scriptstyle M_{\dot3\dot3}\approx-0.129177$, $\scriptstyle M_{\dot3\dot4}\approx-0.050970$, $\scriptstyle M_{\dot3\dot5}\approx-0.052285$, $\scriptstyle M_{\dot3\dot6}\approx-0.108830$, $\scriptstyle M_{\dot3\dot7}\approx-0.033687$, $\scriptstyle M_{\dot4\dot4}\approx0.032636$, $\scriptstyle M_{\dot4\dot5}\approx0.082833$, $\scriptstyle M_{\dot4\dot6}\approx0.264824$, $\scriptstyle M_{\dot4\dot7}\approx0.167418$, $\scriptstyle M_{\dot5\dot5}\approx-0.024899$, $\scriptstyle M_{\dot5\dot6}\approx0.038598$, $\scriptstyle M_{\dot5\dot7}\approx0.246126$, $\scriptstyle M_{\dot6\dot6}\approx-0.043839$, $\scriptstyle M_{\dot6\dot7}\approx0.111169$, $\scriptstyle M_{\dot7\dot7}\approx0.062204$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02322811}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02322811}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2281142713,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.689}$, ${+3.645}_{\times 2}$, ${+3.758}$, ${+4.782}$, ${+5.129}_{\times 2}$, ${+5.361}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.006}_{\times 2}$, ${+0.025}$, ${+0.899}$, ${+0.995}$, ${+1.264}_{\times 2}$, ${+1.543}$, ${+1.605}_{\times 2}$, ${+1.897}$, ${+2.282}$, ${+2.776}$, ${+2.858}_{\times 2}$, ${+4.144}$, ${+4.571}_{\times 2}$, ${+4.602}$, ${+6.262}$, ${+6.611}_{\times 2}$, ${+7.157}$, ${+8.292}$, ${+8.334}$, ${+8.335}_{\times 2}$, ${+8.363}$, ${+9.487}_{\times 2}$, ${+9.681}_{\times 2}$, ${+9.887}$, ${+10.398}$, ${+10.599}$, ${+10.756}$, ${+10.895}$, ${+10.916}_{\times 2}$, ${+10.942}$, ${+11.790}$, ${+11.930}$, ${+13.322}_{\times 2}$, ${+14.348}_{\times 2}$, ${+14.579}_{\times 2}$, ${+15.032}$, ${+16.947}$, ${+16.966}$, ${+19.130}$, ${+20.517}_{\times 2}$, ${+21.443}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.226}_{\times 2}$, ${+0.292}$, ${+0.472}$, ${+2.203}$, ${+2.472}_{\times 2}$, ${+3.687}_{\times 2}$, ${+4.561}$, ${+4.563}_{\times 2}$, ${+4.860}$, ${+5.093}$, ${+5.335}$, ${+7.129}_{\times 2}$, ${+7.334}_{\times 2}$, ${+7.814}$, ${+7.883}$, ${+8.191}$, ${+9.405}$, ${+9.465}_{\times 2}$, ${+9.521}$, ${+10.724}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.769}$, ${-3.132}$, ${-1.888}$, ${-1.710}_{\times 2}$, ${-1.531}$, ${-0.671}$, ${-0.384}$, ${-0.237}_{\times 2}$, ${-0.073}$, ${+0.000}_{\times 28}$, ${+0.133}$, ${+0.569}_{\times 2}$, ${+1.592}$, ${+2.822}$, ${+2.976}$, ${+3.707}$, ${+4.342}$, ${+4.386}$, ${+4.497}$, ${+4.905}_{\times 2}$, ${+7.011}$, ${+7.638}$, ${+7.958}$, ${+8.094}_{\times 2}$, ${+8.829}_{\times 2}$, ${+9.234}_{\times 2}$, ${+10.620}_{\times 2}$, ${+10.693}$, ${+11.134}$, ${+11.602}$, ${+11.759}$, ${+15.600}$, ${+15.629}$, ${+16.637}$, ${+16.660}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.534086$, $\scriptstyle M_{11}\approx0.510215$, $\scriptstyle M_{22}\approx0.107705$, $\scriptstyle M_{33}\approx0.079959$, $\scriptstyle M_{44}\approx-0.260099$, $\scriptstyle M_{55}\approx-0.295293$, $\scriptstyle M_{66}\approx-0.334223$, $\scriptstyle M_{77}\approx-0.342350$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.035828$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.118110$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.290372$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.109870$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.010565$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.119993$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.019666$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.032510$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.106879$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.259108$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.116007$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02323130}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02323130}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2313008398,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.628}_{\times 2}$, ${+2.747}_{\times 2}$, ${+6.482}_{\times 2}$, ${+6.501}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.569}_{\times 2}$, ${+1.021}_{\times 2}$, ${+1.113}_{\times 2}$, ${+2.167}_{\times 2}$, ${+2.368}_{\times 2}$, ${+2.824}_{\times 2}$, ${+4.958}_{\times 2}$, ${+5.192}_{\times 2}$, ${+5.618}_{\times 2}$, ${+5.808}_{\times 2}$, ${+7.628}_{\times 2}$, ${+8.494}_{\times 2}$, ${+9.007}_{\times 2}$, ${+9.322}_{\times 2}$, ${+9.808}_{\times 2}$, ${+10.371}_{\times 2}$, ${+10.511}_{\times 2}$, ${+10.986}_{\times 2}$, ${+12.186}_{\times 2}$, ${+12.357}_{\times 2}$, ${+14.474}_{\times 2}$, ${+14.582}_{\times 2}$, ${+22.437}_{\times 2}$, ${+22.451}_{\times 2}$, ${+25.927}_{\times 2}$, ${+26.003}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.092}$, ${+0.130}$, ${+0.371}$, ${+0.510}$, ${+1.850}$, ${+2.626}$, ${+2.871}$, ${+3.515}$, ${+3.803}$, ${+3.889}$, ${+4.290}$, ${+4.566}$, ${+4.653}$, ${+5.289}$, ${+5.299}$, ${+5.976}$, ${+6.367}$, ${+6.536}$, ${+8.383}$, ${+8.815}$, ${+9.067}$, ${+9.169}$, ${+9.549}$, ${+9.642}$, ${+9.977}$, ${+10.289}$, ${+17.374}$, ${+17.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.076}$, ${-2.704}$, ${-2.481}$, ${-2.458}$, ${-2.029}$, ${-1.853}$, ${-1.649}$, ${-0.961}$, ${-0.939}$, ${-0.795}$, ${-0.403}$, ${+0.000}_{\times 28}$, ${+0.347}$, ${+0.526}$, ${+0.718}$, ${+2.546}$, ${+3.031}$, ${+3.061}$, ${+4.104}$, ${+4.276}$, ${+4.704}$, ${+4.774}$, ${+5.236}$, ${+6.214}$, ${+6.459}$, ${+6.723}$, ${+7.659}$, ${+7.689}$, ${+8.079}$, ${+8.713}$, ${+8.952}$, ${+9.086}$, ${+9.390}$, ${+10.125}$, ${+10.615}$, ${+15.947}$, ${+15.964}$, ${+15.985}$, ${+16.049}$, ${+16.962}$, ${+17.033}$, ${+25.183}$, ${+25.190}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.125296$, $\scriptstyle M_{01}\approx0.120554$, $\scriptstyle M_{11}\approx0.001615$, $\scriptstyle M_{22}\approx0.053418$, $\scriptstyle M_{23}\approx0.015302$, $\scriptstyle M_{26}\approx-0.047323$, $\scriptstyle M_{27}\approx0.126776$, $\scriptstyle M_{33}\approx0.097309$, $\scriptstyle M_{36}\approx0.042700$, $\scriptstyle M_{37}\approx0.390991$, $\scriptstyle M_{44}\approx-0.347857$, $\scriptstyle M_{55}\approx0.508948$, $\scriptstyle M_{66}\approx-0.338988$, $\scriptstyle M_{67}\approx0.031775$, $\scriptstyle M_{77}\approx0.150851$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.510834$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.128812$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.314471$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.325175$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02323176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02323176}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2317605862,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.748}$, ${+3.654}_{\times 2}$, ${+3.814}$, ${+4.771}$, ${+5.107}_{\times 2}$, ${+5.351}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.008}_{\times 2}$, ${+0.030}$, ${+0.868}$, ${+1.009}$, ${+1.276}_{\times 2}$, ${+1.567}$, ${+1.591}_{\times 2}$, ${+1.835}$, ${+2.307}$, ${+2.696}$, ${+2.838}_{\times 2}$, ${+4.353}$, ${+4.616}_{\times 2}$, ${+4.688}$, ${+6.272}$, ${+6.539}_{\times 2}$, ${+7.180}$, ${+8.205}$, ${+8.376}$, ${+8.411}_{\times 2}$, ${+8.469}$, ${+9.426}_{\times 2}$, ${+9.843}_{\times 2}$, ${+9.899}$, ${+10.347}$, ${+10.552}$, ${+10.891}$, ${+10.924}_{\times 2}$, ${+10.992}$, ${+11.015}$, ${+11.824}$, ${+11.939}$, ${+13.450}_{\times 2}$, ${+14.383}_{\times 2}$, ${+14.618}_{\times 2}$, ${+15.254}$, ${+16.972}$, ${+16.995}$, ${+19.083}$, ${+20.428}_{\times 2}$, ${+21.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.234}_{\times 2}$, ${+0.288}$, ${+0.461}$, ${+2.323}$, ${+2.408}_{\times 2}$, ${+3.720}_{\times 2}$, ${+4.533}$, ${+4.552}_{\times 2}$, ${+4.914}$, ${+5.064}$, ${+5.400}$, ${+7.192}_{\times 2}$, ${+7.418}_{\times 2}$, ${+7.820}$, ${+7.870}$, ${+8.194}$, ${+9.373}$, ${+9.512}_{\times 2}$, ${+9.517}$, ${+10.708}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.734}$, ${-3.189}$, ${-1.891}$, ${-1.717}_{\times 2}$, ${-1.576}$, ${-0.681}$, ${-0.409}$, ${-0.316}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+0.143}$, ${+0.683}_{\times 2}$, ${+1.666}$, ${+2.374}$, ${+3.233}$, ${+3.968}$, ${+4.294}$, ${+4.298}$, ${+4.604}$, ${+4.917}_{\times 2}$, ${+7.032}$, ${+7.622}$, ${+7.963}$, ${+8.003}_{\times 2}$, ${+8.655}_{\times 2}$, ${+9.513}_{\times 2}$, ${+10.688}_{\times 2}$, ${+10.704}$, ${+11.094}$, ${+11.726}$, ${+11.926}$, ${+15.743}$, ${+15.766}$, ${+16.611}$, ${+16.651}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533194$, $\scriptstyle M_{11}\approx0.509323$, $\scriptstyle M_{22}\approx0.108697$, $\scriptstyle M_{33}\approx0.083166$, $\scriptstyle M_{44}\approx-0.260975$, $\scriptstyle M_{55}\approx-0.295853$, $\scriptstyle M_{66}\approx-0.335102$, $\scriptstyle M_{77}\approx-0.342449$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.059912$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.112799$, $\scriptstyle M_{\dot0\dot2}\approx-0.262355$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.105466$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.015216$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.107705$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.042696$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.006947$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.010758$, $\scriptstyle M_{\dot1\dot3}\approx0.317030$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.130914$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.003482$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.053728$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.001766$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.036711$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.106114$, $\scriptstyle M_{\dot4\dot6}\approx0.244663$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.113789$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.033958$, $\scriptstyle M_{\dot5\dot7}\approx0.273531$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02324294}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02324294}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2429478560,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.691}$, ${+3.523}$, ${+3.619}$, ${+3.811}$, ${+4.715}$, ${+5.033}$, ${+5.334}$, ${+5.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.003}$, ${+0.009}$, ${+0.028}$, ${+0.894}$, ${+1.007}$, ${+1.178}$, ${+1.374}$, ${+1.457}$, ${+1.539}$, ${+1.744}$, ${+1.885}$, ${+2.300}$, ${+2.689}$, ${+2.765}$, ${+3.001}$, ${+3.921}$, ${+4.545}$, ${+4.647}$, ${+4.755}$, ${+6.247}$, ${+6.388}$, ${+6.587}$, ${+7.184}$, ${+8.017}$, ${+8.286}$, ${+8.367}$, ${+8.387}$, ${+8.444}$, ${+9.295}$, ${+9.458}$, ${+9.620}$, ${+9.800}$, ${+9.924}$, ${+10.169}$, ${+10.438}$, ${+10.763}$, ${+10.980}$, ${+10.999}$, ${+11.459}$, ${+11.643}$, ${+11.777}$, ${+11.886}$, ${+13.423}$, ${+13.435}$, ${+14.091}$, ${+14.403}$, ${+14.447}$, ${+14.477}$, ${+15.242}$, ${+17.440}$, ${+17.450}$, ${+18.861}$, ${+20.130}$, ${+21.338}$, ${+22.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.204}$, ${+0.265}$, ${+0.298}$, ${+0.455}$, ${+2.039}$, ${+2.333}$, ${+2.760}$, ${+3.717}$, ${+3.721}$, ${+4.482}$, ${+4.486}$, ${+4.566}$, ${+4.793}$, ${+5.038}$, ${+5.350}$, ${+7.039}$, ${+7.048}$, ${+7.285}$, ${+7.302}$, ${+7.716}$, ${+8.140}$, ${+8.341}$, ${+9.053}$, ${+9.379}$, ${+9.835}$, ${+9.983}$, ${+10.955}$, ${+11.001}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.739}$, ${-3.116}$, ${-1.877}$, ${-1.767}$, ${-1.658}$, ${-1.551}$, ${-0.679}$, ${-0.650}$, ${-0.613}$, ${-0.214}$, ${+0.000}_{\times 28}$, ${+0.243}$, ${+0.272}$, ${+0.586}$, ${+0.702}$, ${+1.605}$, ${+2.821}$, ${+2.902}$, ${+3.752}$, ${+3.984}$, ${+4.423}$, ${+4.521}$, ${+5.119}$, ${+5.241}$, ${+6.905}$, ${+7.612}$, ${+7.660}$, ${+8.151}$, ${+8.176}$, ${+8.505}$, ${+8.933}$, ${+9.113}$, ${+9.359}$, ${+10.334}$, ${+10.347}$, ${+10.967}$, ${+11.482}$, ${+11.746}$, ${+11.969}$, ${+15.994}$, ${+16.017}$, ${+17.049}$, ${+17.065}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536241$, $\scriptstyle M_{11}\approx0.509631$, $\scriptstyle M_{22}\approx0.108441$, $\scriptstyle M_{33}\approx0.076724$, $\scriptstyle M_{44}\approx-0.258724$, $\scriptstyle M_{55}\approx-0.293309$, $\scriptstyle M_{66}\approx-0.335916$, $\scriptstyle M_{77}\approx-0.343089$, $\scriptstyle M_{\dot0\dot0}\approx-0.101515$, $\scriptstyle M_{\dot0\dot1}\approx-0.084948$, $\scriptstyle M_{\dot0\dot2}\approx0.275833$, $\scriptstyle M_{\dot0\dot3}\approx0.095358$, $\scriptstyle M_{\dot0\dot4}\approx-0.064468$, $\scriptstyle M_{\dot0\dot5}\approx-0.109536$, $\scriptstyle M_{\dot0\dot6}\approx0.017361$, $\scriptstyle M_{\dot0\dot7}\approx-0.004104$, $\scriptstyle M_{\dot1\dot1}\approx-0.079654$, $\scriptstyle M_{\dot1\dot2}\approx-0.112309$, $\scriptstyle M_{\dot1\dot3}\approx-0.296966$, $\scriptstyle M_{\dot1\dot4}\approx0.103040$, $\scriptstyle M_{\dot1\dot5}\approx-0.051803$, $\scriptstyle M_{\dot1\dot6}\approx0.032890$, $\scriptstyle M_{\dot1\dot7}\approx-0.001727$, $\scriptstyle M_{\dot2\dot2}\approx0.018436$, $\scriptstyle M_{\dot2\dot3}\approx0.144334$, $\scriptstyle M_{\dot2\dot4}\approx-0.011856$, $\scriptstyle M_{\dot2\dot5}\approx-0.029540$, $\scriptstyle M_{\dot2\dot6}\approx0.013475$, $\scriptstyle M_{\dot2\dot7}\approx-0.119352$, $\scriptstyle M_{\dot3\dot3}\approx0.019366$, $\scriptstyle M_{\dot3\dot4}\approx-0.042907$, $\scriptstyle M_{\dot3\dot5}\approx0.068427$, $\scriptstyle M_{\dot3\dot6}\approx-0.104131$, $\scriptstyle M_{\dot3\dot7}\approx-0.040033$, $\scriptstyle M_{\dot4\dot4}\approx0.102554$, $\scriptstyle M_{\dot4\dot5}\approx0.130991$, $\scriptstyle M_{\dot4\dot6}\approx-0.231445$, $\scriptstyle M_{\dot4\dot7}\approx-0.209916$, $\scriptstyle M_{\dot5\dot5}\approx0.006426$, $\scriptstyle M_{\dot5\dot6}\approx-0.015393$, $\scriptstyle M_{\dot5\dot7}\approx-0.245226$, $\scriptstyle M_{\dot6\dot6}\approx-0.022405$, $\scriptstyle M_{\dot6\dot7}\approx0.062754$, $\scriptstyle M_{\dot7\dot7}\approx0.056792$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02328962}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02328962}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2896204850,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.696}_{\times 2}$, ${+4.118}_{\times 2}$, ${+4.242}_{\times 2}$, ${+5.446}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.280}_{\times 2}$, ${+1.328}_{\times 2}$, ${+1.579}_{\times 2}$, ${+1.735}_{\times 2}$, ${+1.943}_{\times 2}$, ${+2.404}_{\times 2}$, ${+4.807}_{\times 2}$, ${+5.254}_{\times 2}$, ${+6.134}_{\times 2}$, ${+7.117}_{\times 2}$, ${+8.440}_{\times 2}$, ${+8.886}_{\times 2}$, ${+9.361}_{\times 2}$, ${+9.647}_{\times 2}$, ${+10.092}_{\times 2}$, ${+10.587}_{\times 2}$, ${+11.387}_{\times 2}$, ${+11.549}_{\times 2}$, ${+12.691}_{\times 2}$, ${+12.704}_{\times 2}$, ${+14.785}_{\times 2}$, ${+16.473}_{\times 2}$, ${+16.947}_{\times 2}$, ${+16.966}_{\times 2}$, ${+16.979}_{\times 2}$, ${+21.783}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.197}$, ${+0.218}$, ${+0.373}$, ${+0.541}$, ${+0.969}$, ${+2.770}$, ${+3.442}$, ${+3.481}$, ${+3.946}$, ${+4.425}$, ${+4.480}$, ${+4.500}$, ${+4.686}$, ${+5.300}$, ${+6.023}$, ${+7.513}$, ${+7.713}$, ${+7.766}$, ${+8.074}$, ${+8.432}$, ${+8.832}$, ${+8.981}$, ${+9.451}$, ${+9.677}$, ${+9.778}$, ${+9.821}$, ${+10.259}$, ${+10.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.742}$, ${-3.592}$, ${-2.079}$, ${-1.443}$, ${-1.432}$, ${-1.160}$, ${-1.080}$, ${-0.868}$, ${-0.590}$, ${-0.459}$, ${+0.000}_{\times 28}$, ${+0.075}$, ${+1.204}$, ${+1.439}$, ${+1.800}$, ${+1.882}$, ${+2.288}$, ${+3.179}$, ${+3.893}$, ${+4.040}$, ${+4.522}$, ${+4.665}$, ${+5.298}$, ${+5.912}$, ${+6.796}$, ${+6.920}$, ${+7.277}$, ${+7.451}$, ${+7.679}$, ${+7.871}$, ${+8.979}$, ${+10.093}$, ${+10.156}$, ${+10.555}$, ${+10.622}$, ${+12.042}$, ${+12.322}$, ${+14.388}$, ${+14.478}$, ${+14.510}$, ${+14.642}$, ${+18.746}$, ${+18.775}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.501004$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.122319$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.303936$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.319386$, $\scriptstyle M_{\dot0\dot0}\approx0.356759$, $\scriptstyle M_{\dot0\dot1}\approx-0.010520$, $\scriptstyle M_{\dot0\dot4}\approx-0.076091$, $\scriptstyle M_{\dot0\dot5}\approx-0.303036$, $\scriptstyle M_{\dot1\dot1}\approx-0.326897$, $\scriptstyle M_{\dot1\dot4}\approx0.190245$, $\scriptstyle M_{\dot1\dot5}\approx-0.044752$, $\scriptstyle M_{\dot2\dot2}\approx-0.367524$, $\scriptstyle M_{\dot2\dot3}\approx-0.016766$, $\scriptstyle M_{\dot3\dot3}\approx0.086258$, $\scriptstyle M_{\dot4\dot4}\approx0.460914$, $\scriptstyle M_{\dot4\dot5}\approx-0.156711$, $\scriptstyle M_{\dot5\dot5}\approx-0.097759$, $\scriptstyle M_{\dot6\dot6}\approx-0.226942$, $\scriptstyle M_{\dot7\dot7}\approx0.115190$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02335604}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02335604}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.3560490113,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.734}_{\times 2}$, ${+4.306}_{\times 2}$, ${+5.262}_{\times 2}$, ${+6.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.123}_{\times 2}$, ${+0.294}_{\times 2}$, ${+0.632}_{\times 2}$, ${+1.415}_{\times 2}$, ${+1.659}_{\times 2}$, ${+2.552}_{\times 2}$, ${+2.983}_{\times 2}$, ${+4.512}_{\times 2}$, ${+5.419}_{\times 2}$, ${+5.960}_{\times 2}$, ${+7.197}_{\times 2}$, ${+8.645}_{\times 2}$, ${+9.019}_{\times 2}$, ${+9.641}_{\times 2}$, ${+10.079}_{\times 2}$, ${+10.827}_{\times 2}$, ${+10.936}_{\times 2}$, ${+11.050}_{\times 2}$, ${+11.402}_{\times 2}$, ${+13.708}_{\times 2}$, ${+14.296}_{\times 2}$, ${+15.409}_{\times 2}$, ${+17.223}_{\times 2}$, ${+17.933}_{\times 2}$, ${+21.049}_{\times 2}$, ${+21.126}_{\times 2}$, ${+24.472}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}$, ${+0.198}$, ${+0.400}$, ${+0.443}$, ${+1.392}$, ${+2.841}$, ${+3.054}$, ${+3.361}$, ${+3.825}$, ${+3.864}$, ${+4.165}$, ${+5.001}$, ${+5.125}$, ${+5.441}$, ${+5.792}$, ${+5.990}$, ${+6.778}$, ${+7.374}$, ${+7.780}$, ${+8.829}$, ${+10.082}$, ${+10.662}$, ${+10.818}$, ${+10.854}$, ${+11.017}$, ${+11.569}$, ${+13.067}$, ${+13.252}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.219}$, ${-2.713}$, ${-2.161}$, ${-2.033}$, ${-1.715}$, ${-1.567}$, ${-1.262}$, ${-1.124}$, ${-0.710}$, ${-0.499}$, ${+0.000}_{\times 28}$, ${+0.791}$, ${+0.908}$, ${+0.940}$, ${+1.427}$, ${+1.764}$, ${+1.943}$, ${+2.017}$, ${+3.049}$, ${+3.884}$, ${+4.328}$, ${+4.563}$, ${+5.276}$, ${+6.589}$, ${+6.689}$, ${+7.443}$, ${+7.461}$, ${+7.729}$, ${+8.872}$, ${+9.561}$, ${+9.750}$, ${+9.962}$, ${+10.137}$, ${+11.434}$, ${+11.470}$, ${+15.959}$, ${+16.023}$, ${+16.277}$, ${+17.132}$, ${+18.357}$, ${+18.537}$, ${+20.063}$, ${+20.426}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.518233$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.117044$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.285342$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.349935$, $\scriptstyle M_{\dot0\dot0}\approx0.154388$, $\scriptstyle M_{\dot0\dot1}\approx-0.001461$, $\scriptstyle M_{\dot1\dot1}\approx0.445349$, $\scriptstyle M_{\dot2\dot2}\approx-0.190182$, $\scriptstyle M_{\dot2\dot3}\approx-0.044141$, $\scriptstyle M_{\dot2\dot4}\approx0.035165$, $\scriptstyle M_{\dot2\dot5}\approx0.228017$, $\scriptstyle M_{\dot3\dot3}\approx-0.243280$, $\scriptstyle M_{\dot3\dot4}\approx0.062185$, $\scriptstyle M_{\dot3\dot5}\approx-0.128940$, $\scriptstyle M_{\dot4\dot4}\approx-0.325518$, $\scriptstyle M_{\dot5\dot5}\approx0.032910$, $\scriptstyle M_{\dot6\dot6}\approx0.022023$, $\scriptstyle M_{\dot6\dot7}\approx-0.402246$, $\scriptstyle M_{\dot7\dot7}\approx0.104309$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02347820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02347820}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.4782053763,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.231}$, ${+3.647}$, ${+3.944}$, ${+4.039}$, ${+4.493}$, ${+4.946}$, ${+5.191}$, ${+5.549}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.006}$, ${+0.053}$, ${+0.076}$, ${+1.086}$, ${+1.175}$, ${+1.188}$, ${+1.309}$, ${+1.508}$, ${+1.722}$, ${+1.893}$, ${+1.901}$, ${+2.135}$, ${+2.367}$, ${+2.432}$, ${+2.691}$, ${+4.080}$, ${+5.412}$, ${+5.488}$, ${+5.592}$, ${+5.898}$, ${+6.049}$, ${+6.315}$, ${+6.699}$, ${+8.542}$, ${+8.624}$, ${+8.827}$, ${+8.882}$, ${+9.317}$, ${+9.507}$, ${+9.530}$, ${+9.978}$, ${+10.249}$, ${+10.391}$, ${+10.543}$, ${+10.675}$, ${+11.149}$, ${+11.239}$, ${+11.354}$, ${+11.392}$, ${+12.381}$, ${+12.403}$, ${+12.924}$, ${+14.301}$, ${+14.394}$, ${+14.588}$, ${+15.048}$, ${+15.198}$, ${+15.777}$, ${+16.158}$, ${+17.762}$, ${+17.796}$, ${+17.970}$, ${+19.782}$, ${+20.765}$, ${+22.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.170}$, ${+0.270}$, ${+0.389}$, ${+0.678}$, ${+1.086}$, ${+3.093}$, ${+3.237}$, ${+3.748}$, ${+4.075}$, ${+4.198}$, ${+4.233}$, ${+4.419}$, ${+4.868}$, ${+5.275}$, ${+5.712}$, ${+7.145}$, ${+7.471}$, ${+7.931}$, ${+8.075}$, ${+8.255}$, ${+8.695}$, ${+8.880}$, ${+9.120}$, ${+9.297}$, ${+10.003}$, ${+10.138}$, ${+10.875}$, ${+10.906}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.605}$, ${-3.510}$, ${-1.913}$, ${-1.757}$, ${-1.753}$, ${-1.593}$, ${-1.184}$, ${-0.700}$, ${-0.310}$, ${+0.000}_{\times 28}$, ${+0.256}$, ${+0.417}$, ${+0.911}$, ${+1.016}$, ${+1.557}$, ${+1.591}$, ${+2.220}$, ${+3.142}$, ${+3.590}$, ${+4.303}$, ${+4.676}$, ${+4.899}$, ${+5.359}$, ${+5.869}$, ${+6.962}$, ${+7.021}$, ${+7.461}$, ${+7.520}$, ${+7.641}$, ${+8.424}$, ${+9.368}$, ${+9.879}$, ${+10.108}$, ${+11.263}$, ${+11.409}$, ${+11.589}$, ${+11.679}$, ${+12.877}$, ${+13.092}$, ${+16.870}$, ${+16.890}$, ${+17.487}$, ${+17.543}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523530$, $\scriptstyle M_{11}\approx0.506175$, $\scriptstyle M_{22}\approx0.131289$, $\scriptstyle M_{33}\approx0.097637$, $\scriptstyle M_{44}\approx-0.276684$, $\scriptstyle M_{55}\approx-0.295047$, $\scriptstyle M_{66}\approx-0.340251$, $\scriptstyle M_{77}\approx-0.346649$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.006348$, $\scriptstyle M_{\dot0\dot1}\approx0.096251$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.252249$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.108935$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.008796$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.145333$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.074521$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.026592$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.077522$, $\scriptstyle M_{\dot2\dot3}\approx-0.060971$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.105479$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.031281$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.016638$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.154257$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.003536$, $\scriptstyle M_{\dot4\dot5}\approx0.040553$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.273940$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.093362$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.067638$, $\scriptstyle M_{\dot6\dot7}\approx0.096690$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02348900}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02348900}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.4890051845,\quad |\nabla V/g^2|<{8.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.129}$, ${+3.824}$, ${+4.033}$, ${+4.048}$, ${+4.113}$, ${+4.951}$, ${+5.070}$, ${+5.564}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.014}$, ${+0.044}$, ${+0.064}$, ${+1.106}$, ${+1.271}$, ${+1.307}$, ${+1.621}$, ${+1.701}$, ${+1.704}$, ${+1.743}$, ${+2.091}$, ${+2.121}$, ${+2.239}$, ${+2.534}$, ${+2.740}$, ${+3.159}$, ${+5.609}$, ${+5.665}$, ${+5.730}$, ${+5.922}$, ${+5.939}$, ${+6.157}$, ${+6.428}$, ${+8.598}$, ${+8.599}$, ${+8.844}$, ${+9.008}$, ${+9.058}$, ${+9.156}$, ${+9.270}$, ${+9.788}$, ${+10.445}$, ${+10.584}$, ${+10.674}$, ${+10.697}$, ${+10.915}$, ${+11.025}$, ${+11.034}$, ${+11.152}$, ${+12.050}$, ${+12.065}$, ${+12.515}$, ${+13.991}$, ${+13.999}$, ${+14.364}$, ${+14.489}$, ${+15.295}$, ${+16.132}$, ${+16.192}$, ${+16.451}$, ${+17.757}$, ${+17.776}$, ${+19.805}$, ${+20.280}$, ${+22.258}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.168}$, ${+0.277}$, ${+0.417}$, ${+0.634}$, ${+1.146}$, ${+2.763}$, ${+3.372}$, ${+3.715}$, ${+4.068}$, ${+4.140}$, ${+4.392}$, ${+4.522}$, ${+4.543}$, ${+5.345}$, ${+5.675}$, ${+7.701}$, ${+7.710}$, ${+7.770}$, ${+7.776}$, ${+8.184}$, ${+8.209}$, ${+8.230}$, ${+9.556}$, ${+9.601}$, ${+9.657}$, ${+9.932}$, ${+10.367}$, ${+10.523}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.795}$, ${-3.502}$, ${-1.786}$, ${-1.621}$, ${-1.468}$, ${-1.399}$, ${-1.317}$, ${-0.534}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.385}$, ${+0.553}$, ${+0.807}$, ${+1.234}$, ${+1.322}$, ${+1.382}$, ${+1.885}$, ${+2.657}$, ${+3.076}$, ${+4.567}$, ${+4.653}$, ${+5.121}$, ${+5.607}$, ${+5.992}$, ${+7.162}$, ${+7.339}$, ${+7.452}$, ${+7.473}$, ${+7.774}$, ${+8.132}$, ${+8.767}$, ${+8.991}$, ${+9.900}$, ${+11.305}$, ${+11.340}$, ${+11.361}$, ${+11.510}$, ${+11.737}$, ${+12.084}$, ${+16.476}$, ${+16.527}$, ${+17.606}$, ${+17.631}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.532074$, $\scriptstyle M_{11}\approx0.516086$, $\scriptstyle M_{22}\approx0.110247$, $\scriptstyle M_{33}\approx0.086503$, $\scriptstyle M_{44}\approx-0.274891$, $\scriptstyle M_{55}\approx-0.286118$, $\scriptstyle M_{66}\approx-0.340430$, $\scriptstyle M_{77}\approx-0.343472$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.038164$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.109701$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.263126$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.105235$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.112108$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.013318$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.057747$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.049044$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.097722$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.295788$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.104050$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02350234}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02350234}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.5023488439,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.283}$, ${+3.915}$, ${+3.933}$, ${+4.096}$, ${+4.191}$, ${+4.901}$, ${+5.061}$, ${+5.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.010}$, ${+0.034}$, ${+0.059}$, ${+1.162}$, ${+1.272}$, ${+1.295}$, ${+1.387}$, ${+1.632}$, ${+1.744}$, ${+1.827}$, ${+2.129}$, ${+2.152}$, ${+2.185}$, ${+2.477}$, ${+2.479}$, ${+3.811}$, ${+5.568}$, ${+5.627}$, ${+5.728}$, ${+6.062}$, ${+6.186}$, ${+6.250}$, ${+6.456}$, ${+8.692}$, ${+8.798}$, ${+8.809}$, ${+8.816}$, ${+9.125}$, ${+9.420}$, ${+9.461}$, ${+9.869}$, ${+10.550}$, ${+10.592}$, ${+10.677}$, ${+10.698}$, ${+10.740}$, ${+10.803}$, ${+11.121}$, ${+11.127}$, ${+12.260}$, ${+12.309}$, ${+13.133}$, ${+13.818}$, ${+13.821}$, ${+14.944}$, ${+15.036}$, ${+15.658}$, ${+15.732}$, ${+16.384}$, ${+16.766}$, ${+17.557}$, ${+17.584}$, ${+19.602}$, ${+20.243}$, ${+21.957}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}$, ${+0.277}$, ${+0.400}$, ${+0.653}$, ${+1.156}$, ${+3.028}$, ${+3.250}$, ${+3.726}$, ${+4.131}$, ${+4.172}$, ${+4.309}$, ${+4.509}$, ${+4.767}$, ${+5.288}$, ${+5.763}$, ${+7.558}$, ${+7.805}$, ${+7.872}$, ${+7.959}$, ${+8.267}$, ${+8.294}$, ${+8.347}$, ${+9.401}$, ${+9.536}$, ${+9.546}$, ${+9.831}$, ${+10.556}$, ${+10.639}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.746}$, ${-3.583}$, ${-1.822}$, ${-1.709}$, ${-1.660}$, ${-1.511}$, ${-1.137}$, ${-0.570}$, ${+0.000}_{\times 28}$, ${+0.140}$, ${+0.294}$, ${+0.440}$, ${+0.913}$, ${+1.003}$, ${+1.439}$, ${+1.445}$, ${+2.232}$, ${+2.816}$, ${+3.511}$, ${+4.323}$, ${+4.725}$, ${+4.924}$, ${+5.438}$, ${+5.917}$, ${+7.135}$, ${+7.174}$, ${+7.435}$, ${+7.510}$, ${+7.833}$, ${+8.346}$, ${+8.970}$, ${+9.697}$, ${+9.908}$, ${+11.244}$, ${+11.265}$, ${+11.290}$, ${+11.338}$, ${+12.580}$, ${+12.759}$, ${+16.399}$, ${+16.448}$, ${+17.482}$, ${+17.525}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529733$, $\scriptstyle M_{11}\approx0.517672$, $\scriptstyle M_{22}\approx0.100770$, $\scriptstyle M_{33}\approx0.094638$, $\scriptstyle M_{44}\approx-0.274385$, $\scriptstyle M_{55}\approx-0.298761$, $\scriptstyle M_{66}\approx-0.330356$, $\scriptstyle M_{77}\approx-0.339310$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.037388$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.110971$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.306185$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.111254$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.069598$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.031951$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.071262$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.010015$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.124028$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.269953$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.098418$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02360009}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02360009}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-23.6000927537,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.424}_{\times 2}$, ${+3.621}_{\times 2}$, ${+6.051}_{\times 2}$, ${+6.399}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}_{\times 2}$, ${+0.223}_{\times 2}$, ${+0.372}_{\times 2}$, ${+0.954}_{\times 2}$, ${+0.986}_{\times 2}$, ${+2.146}_{\times 2}$, ${+2.623}_{\times 2}$, ${+3.418}_{\times 2}$, ${+3.746}_{\times 2}$, ${+5.381}_{\times 2}$, ${+5.770}_{\times 2}$, ${+6.689}_{\times 2}$, ${+8.071}_{\times 2}$, ${+8.357}_{\times 2}$, ${+9.140}_{\times 2}$, ${+9.504}_{\times 2}$, ${+9.697}_{\times 2}$, ${+11.095}_{\times 2}$, ${+11.944}_{\times 2}$, ${+12.035}_{\times 2}$, ${+12.298}_{\times 2}$, ${+14.021}_{\times 2}$, ${+14.029}_{\times 2}$, ${+14.483}_{\times 2}$, ${+21.979}_{\times 2}$, ${+22.003}_{\times 2}$, ${+24.202}_{\times 2}$, ${+25.596}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.368}_{\times 2}$, ${+0.418}$, ${+1.687}$, ${+3.205}$, ${+3.572}_{\times 2}$, ${+4.163}_{\times 2}$, ${+4.260}_{\times 2}$, ${+4.856}$, ${+5.124}$, ${+5.354}$, ${+6.512}$, ${+6.585}$, ${+7.140}$, ${+7.779}_{\times 2}$, ${+8.319}_{\times 2}$, ${+10.265}$, ${+10.632}$, ${+11.009}$, ${+11.063}$, ${+16.560}$, ${+16.600}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.200}$, ${-3.033}$, ${-2.528}_{\times 2}$, ${-2.261}$, ${-1.744}_{\times 2}$, ${-0.795}$, ${-0.570}$, ${-0.231}_{\times 2}$, ${-0.212}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.805}_{\times 2}$, ${+1.515}$, ${+3.640}$, ${+3.685}_{\times 2}$, ${+5.707}$, ${+5.818}_{\times 2}$, ${+5.890}_{\times 2}$, ${+6.394}$, ${+6.601}$, ${+7.413}$, ${+7.814}_{\times 2}$, ${+7.826}$, ${+8.173}$, ${+9.178}$, ${+10.543}$, ${+11.079}$, ${+12.354}$, ${+16.172}$, ${+16.237}_{\times 2}$, ${+16.276}$, ${+16.377}_{\times 2}$, ${+24.489}$, ${+24.522}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.144503$, $\scriptstyle M_{01}\approx0.117017$, $\scriptstyle M_{06}\approx0.207702$, $\scriptstyle M_{07}\approx-0.020612$, $\scriptstyle M_{11}\approx-0.021223$, $\scriptstyle M_{16}\approx0.344165$, $\scriptstyle M_{17}\approx0.012439$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.103055$, $\scriptstyle M_{44}\approx0.131519$, $\scriptstyle M_{45}\approx0.411570$, $\scriptstyle M_{55}\approx0.023285$, $\scriptstyle M_{66}\approx0.149071$, $\scriptstyle M_{77}\approx-0.344259$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.518329$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.141496$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.322922$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.336904$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02365431}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02365431}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.6543103714,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.295}$, ${+2.713}$, ${+3.528}$, ${+3.745}$, ${+5.782}$, ${+5.821}$, ${+6.713}$, ${+6.726}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.107}$, ${+0.134}$, ${+0.145}$, ${+0.193}$, ${+0.453}$, ${+0.455}$, ${+0.640}$, ${+0.962}$, ${+1.005}$, ${+1.310}$, ${+1.951}$, ${+1.999}$, ${+2.595}$, ${+2.841}$, ${+3.114}$, ${+3.512}$, ${+3.617}$, ${+4.059}$, ${+5.151}$, ${+5.221}$, ${+6.071}$, ${+6.176}$, ${+6.744}$, ${+7.279}$, ${+7.883}$, ${+8.083}$, ${+8.107}$, ${+8.564}$, ${+9.115}$, ${+9.178}$, ${+9.408}$, ${+9.651}$, ${+9.654}$, ${+10.854}$, ${+10.992}$, ${+11.110}$, ${+11.756}$, ${+11.833}$, ${+12.096}$, ${+12.214}$, ${+13.164}$, ${+13.253}$, ${+13.623}$, ${+13.658}$, ${+14.112}$, ${+14.814}$, ${+14.828}$, ${+14.981}$, ${+20.892}$, ${+20.915}$, ${+23.128}$, ${+23.283}$, ${+23.578}$, ${+23.603}$, ${+26.851}$, ${+26.906}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.281}$, ${+0.370}$, ${+0.466}$, ${+1.854}$, ${+2.869}$, ${+2.989}$, ${+3.691}$, ${+3.928}$, ${+4.172}$, ${+4.227}$, ${+4.632}$, ${+5.021}$, ${+5.293}$, ${+5.832}$, ${+6.349}$, ${+6.757}$, ${+7.141}$, ${+7.573}$, ${+7.739}$, ${+8.575}$, ${+8.776}$, ${+10.304}$, ${+10.629}$, ${+11.585}$, ${+11.642}$, ${+16.603}$, ${+16.626}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.978}$, ${-2.885}$, ${-2.390}$, ${-2.388}$, ${-2.323}$, ${-1.708}$, ${-1.594}$, ${-1.011}$, ${-0.732}$, ${-0.441}$, ${-0.268}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+0.657}$, ${+0.782}$, ${+1.812}$, ${+3.143}$, ${+3.741}$, ${+3.795}$, ${+5.097}$, ${+5.467}$, ${+5.578}$, ${+5.657}$, ${+6.336}$, ${+6.344}$, ${+6.988}$, ${+7.638}$, ${+7.720}$, ${+7.979}$, ${+8.285}$, ${+8.905}$, ${+9.195}$, ${+10.417}$, ${+11.566}$, ${+12.574}$, ${+14.443}$, ${+14.666}$, ${+16.537}$, ${+16.664}$, ${+18.587}$, ${+18.645}$, ${+24.861}$, ${+24.883}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523168$, $\scriptstyle M_{11}\approx0.499363$, $\scriptstyle M_{22}\approx0.163104$, $\scriptstyle M_{33}\approx0.125456$, $\scriptstyle M_{44}\approx-0.291695$, $\scriptstyle M_{55}\approx-0.318445$, $\scriptstyle M_{66}\approx-0.343708$, $\scriptstyle M_{77}\approx-0.357241$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.025117$, $\scriptstyle M_{\dot0\dot1}\approx-0.127698$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.325263$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.078950$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.061710$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.059385$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.100159$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.142206$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.055800$, $\scriptstyle M_{\dot2\dot3}\approx0.037247$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.026813$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.090772$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.106936$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.153482$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.003118$, $\scriptstyle M_{\dot4\dot5}\approx-0.032510$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.038272$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.122300$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.033800$, $\scriptstyle M_{\dot6\dot7}\approx-0.106202$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02371309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02371309}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.7130921852,\quad |\nabla V/g^2|<{3.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.390}$, ${+2.810}$, ${+3.643}$, ${+3.825}$, ${+5.838}$, ${+6.189}$, ${+6.287}$, ${+6.408}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.142}$, ${+0.206}$, ${+0.209}$, ${+0.416}$, ${+0.488}$, ${+0.737}$, ${+0.806}$, ${+1.238}$, ${+1.399}$, ${+1.814}$, ${+1.908}$, ${+2.491}$, ${+2.677}$, ${+3.422}$, ${+3.566}$, ${+3.747}$, ${+4.146}$, ${+5.315}$, ${+5.335}$, ${+6.138}$, ${+6.413}$, ${+6.948}$, ${+7.607}$, ${+8.045}$, ${+8.065}$, ${+8.336}$, ${+8.650}$, ${+9.212}$, ${+9.560}$, ${+9.612}$, ${+9.638}$, ${+9.791}$, ${+11.169}$, ${+11.239}$, ${+11.271}$, ${+11.752}$, ${+12.033}$, ${+12.120}$, ${+12.565}$, ${+13.077}$, ${+13.390}$, ${+13.490}$, ${+13.851}$, ${+14.365}$, ${+14.552}$, ${+14.573}$, ${+15.299}$, ${+20.534}$, ${+20.611}$, ${+23.030}$, ${+23.073}$, ${+23.351}$, ${+24.756}$, ${+25.148}$, ${+25.634}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.286}$, ${+0.313}$, ${+0.516}$, ${+1.937}$, ${+2.359}$, ${+3.624}$, ${+3.662}$, ${+3.944}$, ${+4.088}$, ${+4.280}$, ${+4.287}$, ${+5.077}$, ${+5.404}$, ${+6.517}$, ${+6.749}$, ${+6.855}$, ${+7.071}$, ${+7.893}$, ${+8.040}$, ${+8.460}$, ${+8.535}$, ${+10.504}$, ${+10.922}$, ${+11.293}$, ${+11.561}$, ${+16.051}$, ${+16.076}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.807}$, ${-2.751}$, ${-2.387}$, ${-2.339}$, ${-2.304}$, ${-1.592}$, ${-1.519}$, ${-1.107}$, ${-0.820}$, ${-0.429}$, ${+0.000}_{\times 28}$, ${+0.307}$, ${+0.365}$, ${+0.620}$, ${+0.811}$, ${+2.032}$, ${+3.192}$, ${+3.780}$, ${+3.902}$, ${+4.734}$, ${+5.132}$, ${+5.625}$, ${+5.772}$, ${+5.919}$, ${+6.614}$, ${+6.985}$, ${+7.692}$, ${+7.812}$, ${+8.054}$, ${+8.558}$, ${+9.200}$, ${+9.370}$, ${+10.869}$, ${+11.661}$, ${+12.976}$, ${+14.244}$, ${+14.541}$, ${+16.751}$, ${+16.974}$, ${+18.259}$, ${+18.380}$, ${+24.180}$, ${+24.200}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.196021$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.099503$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.096257$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.075962$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.018817$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.200675$, $\scriptstyle M_{06}\approx-0.160999$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.003441$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.223225$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.118915$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.098451$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.206110$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.041928$, $\scriptstyle M_{17}\approx0.072151$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.194795$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.029093$, $\scriptstyle M_{24}\approx-0.125219$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.007016$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.224451$, $\scriptstyle M_{35}\approx0.004077$, $\scriptstyle M_{\dot0\dot0}\approx0.510714$, $\scriptstyle M_{\dot1\dot1}\approx0.489984$, $\scriptstyle M_{\dot2\dot2}\approx0.124644$, $\scriptstyle M_{\dot3\dot3}\approx0.113149$, $\scriptstyle M_{\dot4\dot4}\approx-0.216165$, $\scriptstyle M_{\dot5\dot5}\approx-0.311398$, $\scriptstyle M_{\dot6\dot6}\approx-0.349507$, $\scriptstyle M_{\dot7\dot7}\approx-0.361420$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02379829}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02379829}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.7982990706,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.777}_{\times 2}$, ${+4.144}_{\times 2}$, ${+5.708}_{\times 2}$, ${+5.938}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}_{\times 2}$, ${+0.213}_{\times 2}$, ${+0.493}_{\times 2}$, ${+0.759}_{\times 2}$, ${+1.441}_{\times 2}$, ${+1.903}_{\times 2}$, ${+2.560}_{\times 2}$, ${+3.408}_{\times 2}$, ${+4.207}_{\times 2}$, ${+5.335}_{\times 2}$, ${+6.411}_{\times 2}$, ${+7.894}_{\times 2}$, ${+8.315}_{\times 2}$, ${+8.565}_{\times 2}$, ${+9.564}_{\times 2}$, ${+10.320}_{\times 2}$, ${+11.107}_{\times 2}$, ${+11.201}_{\times 2}$, ${+11.645}_{\times 2}$, ${+12.466}_{\times 2}$, ${+12.735}_{\times 2}$, ${+13.070}_{\times 2}$, ${+15.227}_{\times 2}$, ${+16.575}_{\times 2}$, ${+19.955}_{\times 2}$, ${+20.204}_{\times 2}$, ${+22.833}_{\times 2}$, ${+23.751}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.250}$, ${+0.404}$, ${+0.428}$, ${+1.926}$, ${+2.605}$, ${+3.099}$, ${+3.680}$, ${+3.995}$, ${+4.243}$, ${+4.256}$, ${+4.733}$, ${+5.247}$, ${+5.335}$, ${+6.948}$, ${+7.036}$, ${+7.116}$, ${+7.428}$, ${+7.879}$, ${+7.885}$, ${+8.641}$, ${+9.027}$, ${+10.276}$, ${+10.719}$, ${+11.668}$, ${+11.899}$, ${+13.998}$, ${+14.029}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.810}$, ${-2.599}$, ${-2.493}$, ${-2.261}$, ${-2.258}$, ${-1.475}$, ${-1.465}$, ${-1.201}$, ${-0.599}$, ${+0.000}_{\times 28}$, ${+0.365}$, ${+0.583}$, ${+0.654}$, ${+0.788}$, ${+0.816}$, ${+1.891}$, ${+3.427}$, ${+3.449}$, ${+3.814}$, ${+4.405}$, ${+4.777}$, ${+5.058}$, ${+5.661}$, ${+5.707}$, ${+6.602}$, ${+7.208}$, ${+7.775}$, ${+8.063}$, ${+8.386}$, ${+8.613}$, ${+9.704}$, ${+9.824}$, ${+11.303}$, ${+12.780}$, ${+13.531}$, ${+14.321}$, ${+14.549}$, ${+16.761}$, ${+16.890}$, ${+17.083}$, ${+17.278}$, ${+21.443}$, ${+21.514}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}\approx-0.406206$, $\scriptstyle M_{11}\approx0.120876$, $\scriptstyle M_{22}\approx-0.337325$, $\scriptstyle M_{23}\approx0.017708$, $\scriptstyle M_{24}\approx-0.057383$, $\scriptstyle M_{25}\approx-0.010885$, $\scriptstyle M_{26}\approx-0.010934$, $\scriptstyle M_{27}\approx-0.073660$, $\scriptstyle M_{33}\approx0.092848$, $\scriptstyle M_{34}\approx-0.112869$, $\scriptstyle M_{35}\approx0.274590$, $\scriptstyle M_{36}\approx-0.160486$, $\scriptstyle M_{37}\approx0.012441$, $\scriptstyle M_{44}\approx-0.216276$, $\scriptstyle M_{45}\approx-0.047830$, $\scriptstyle M_{46}\approx0.019721$, $\scriptstyle M_{47}\approx0.050039$, $\scriptstyle M_{55}\approx-0.122585$, $\scriptstyle M_{56}\approx-0.038564$, $\scriptstyle M_{57}\approx0.023773$, $\scriptstyle M_{66}\approx0.355035$, $\scriptstyle M_{67}\approx-0.014533$, $\scriptstyle M_{77}\approx0.107426$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.509063$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.142254$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.305258$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.346059$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02382290}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02382290}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.8229041631,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.192}_{\times 2}$, ${+3.341}_{\times 2}$, ${+5.527}_{\times 2}$, ${+5.572}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}_{\times 2}$, ${+0.026}_{\times 2}$, ${+1.550}_{\times 2}$, ${+1.572}_{\times 2}$, ${+1.628}_{\times 2}$, ${+1.804}_{\times 2}$, ${+2.478}_{\times 2}$, ${+2.558}_{\times 2}$, ${+4.305}_{\times 2}$, ${+4.618}_{\times 2}$, ${+6.397}_{\times 2}$, ${+6.775}_{\times 2}$, ${+8.613}_{\times 2}$, ${+8.757}_{\times 2}$, ${+8.935}_{\times 2}$, ${+9.547}_{\times 2}$, ${+10.357}_{\times 2}$, ${+10.763}_{\times 2}$, ${+11.696}_{\times 2}$, ${+11.713}_{\times 2}$, ${+12.768}_{\times 2}$, ${+13.365}_{\times 2}$, ${+13.914}_{\times 2}$, ${+13.928}_{\times 2}$, ${+16.451}_{\times 2}$, ${+16.454}_{\times 2}$, ${+22.108}_{\times 2}$, ${+22.290}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.305}$, ${+0.309}$, ${+0.385}$, ${+0.465}$, ${+1.769}$, ${+2.863}$, ${+3.370}$, ${+3.409}$, ${+3.599}$, ${+3.896}$, ${+3.942}$, ${+4.477}$, ${+5.155}$, ${+5.222}$, ${+5.326}$, ${+7.000}$, ${+7.867}$, ${+7.993}$, ${+8.555}$, ${+8.978}$, ${+9.013}$, ${+9.036}$, ${+9.077}$, ${+9.137}$, ${+9.269}$, ${+9.633}$, ${+11.763}$, ${+11.781}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.201}$, ${-3.255}$, ${-1.560}$, ${-1.519}$, ${-1.440}$, ${-1.353}$, ${-0.898}$, ${-0.581}$, ${-0.531}$, ${-0.331}$, ${+0.000}_{\times 28}$, ${+0.935}$, ${+1.013}$, ${+1.441}$, ${+1.694}$, ${+1.950}$, ${+2.630}$, ${+2.686}$, ${+2.938}$, ${+3.526}$, ${+3.920}$, ${+4.553}$, ${+6.472}$, ${+6.783}$, ${+7.278}$, ${+7.415}$, ${+7.504}$, ${+7.696}$, ${+8.494}$, ${+8.538}$, ${+8.619}$, ${+9.024}$, ${+9.094}$, ${+10.143}$, ${+10.249}$, ${+14.138}$, ${+14.190}$, ${+14.993}$, ${+15.224}$, ${+15.341}$, ${+15.498}$, ${+16.679}$, ${+16.734}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.542981$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.081887$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.304921$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.319948$, $\scriptstyle M_{\dot0\dot0}\approx0.479234$, $\scriptstyle M_{\dot0\dot1}\approx-0.234306$, $\scriptstyle M_{\dot1\dot1}\approx-0.236200$, $\scriptstyle M_{\dot2\dot2}\approx-0.289511$, $\scriptstyle M_{\dot2\dot6}\approx-0.014099$, $\scriptstyle M_{\dot2\dot7}\approx0.008288$, $\scriptstyle M_{\dot3\dot3}\approx0.125612$, $\scriptstyle M_{\dot3\dot6}\approx0.090312$, $\scriptstyle M_{\dot3\dot7}\approx0.153622$, $\scriptstyle M_{\dot4\dot4}\approx0.077350$, $\scriptstyle M_{\dot4\dot5}\approx-0.017959$, $\scriptstyle M_{\dot5\dot5}\approx-0.302780$, $\scriptstyle M_{\dot6\dot6}\approx-0.114681$, $\scriptstyle M_{\dot6\dot7}\approx0.337477$, $\scriptstyle M_{\dot7\dot7}\approx0.260975$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02391373}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02391373}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.9137341376,\quad |\nabla V/g^2|<{1.8}\cdot10^{-5}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.486}$, ${+3.487}$, ${+3.553}$, ${+3.653}$, ${+5.108}$, ${+5.147}$, ${+5.384}$, ${+5.407}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}$, ${+0.026}$, ${+0.030}$, ${+0.033}$, ${+1.624}$, ${+1.646}$, ${+1.699}$, ${+1.758}$, ${+1.765}$, ${+1.824}$, ${+1.843}$, ${+1.926}$, ${+2.322}_{\times 2}$, ${+2.529}$, ${+2.537}$, ${+4.411}$, ${+4.549}$, ${+4.632}$, ${+4.707}$, ${+6.709}$, ${+6.753}$, ${+6.852}$, ${+7.006}$, ${+9.030}$, ${+9.049}$, ${+9.356}$, ${+9.407}$, ${+9.598}$, ${+9.661}$, ${+9.765}$, ${+9.781}$, ${+9.964}$, ${+10.100}$, ${+10.478}$, ${+10.568}$, ${+10.786}$, ${+10.826}$, ${+10.885}$, ${+10.928}$, ${+13.944}$, ${+13.947}$, ${+14.141}$, ${+14.211}$, ${+14.284}$, ${+14.505}$, ${+14.611}$, ${+14.813}$, ${+14.974}$, ${+15.166}$, ${+15.755}$, ${+15.787}$, ${+20.431}$, ${+20.587}$, ${+21.535}$, ${+21.628}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.306}$, ${+0.310}$, ${+0.389}$, ${+0.414}$, ${+2.087}$, ${+3.052}$, ${+3.101}$, ${+3.541}$, ${+3.678}$, ${+4.263}$, ${+4.381}$, ${+4.666}$, ${+4.861}$, ${+5.206}$, ${+5.244}$, ${+7.939}$, ${+8.143}$, ${+8.471}$, ${+8.497}$, ${+8.846}$, ${+8.863}$, ${+8.951}$, ${+9.090}$, ${+9.200}$, ${+9.815}$, ${+9.899}$, ${+9.965}$, ${+10.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.374}$, ${-3.547}$, ${-1.347}$, ${-1.334}$, ${-1.307}$, ${-1.269}$, ${-0.306}$, ${-0.245}$, ${-0.060}$, ${+0.000}_{\times 28}$, ${+0.418}$, ${+0.717}$, ${+0.967}$, ${+1.493}$, ${+1.519}$, ${+1.735}$, ${+2.030}$, ${+2.717}$, ${+2.795}$, ${+3.698}$, ${+4.096}$, ${+4.890}$, ${+6.523}$, ${+6.557}$, ${+7.338}$, ${+7.750}$, ${+7.773}$, ${+8.050}$, ${+8.138}$, ${+8.395}$, ${+8.752}$, ${+9.320}$, ${+9.611}$, ${+9.780}$, ${+9.881}$, ${+14.572}$, ${+14.630}$, ${+14.726}$, ${+14.816}$, ${+15.239}$, ${+15.298}$, ${+15.309}$, ${+15.387}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.542927$, $\scriptstyle M_{11}\approx0.542324$, $\scriptstyle M_{22}\approx0.077236$, $\scriptstyle M_{33}\approx0.076133$, $\scriptstyle M_{44}\approx-0.300915$, $\scriptstyle M_{55}\approx-0.301508$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.318098$, $\scriptstyle M_{\dot0\dot0}\approx-0.287493$, $\scriptstyle M_{\dot0\dot3}\approx-0.100683$, $\scriptstyle M_{\dot0\dot4}\approx-0.013073$, $\scriptstyle M_{\dot0\dot7}\approx0.025050$, $\scriptstyle M_{\dot1\dot1}\approx0.058548$, $\scriptstyle M_{\dot1\dot2}\approx-0.081874$, $\scriptstyle M_{\dot1\dot5}\approx-0.025323$, $\scriptstyle M_{\dot1\dot6}\approx-0.022994$, $\scriptstyle M_{\dot2\dot2}\approx-0.294918$, $\scriptstyle M_{\dot2\dot5}\approx-0.047040$, $\scriptstyle M_{\dot2\dot6}\approx0.005165$, $\scriptstyle M_{\dot3\dot3}\approx0.519502$, $\scriptstyle M_{\dot3\dot4}\approx0.057792$, $\scriptstyle M_{\dot3\dot7}\approx-0.046633$, $\scriptstyle M_{\dot4\dot4}\approx-0.283673$, $\scriptstyle M_{\dot4\dot7}\approx-0.108911$, $\scriptstyle M_{\dot5\dot5}\approx0.529105$, $\scriptstyle M_{\dot5\dot6}\approx0.089080$, $\scriptstyle M_{\dot6\dot6}\approx-0.292781$, $\scriptstyle M_{\dot7\dot7}\approx0.051711$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02393774}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02393774}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.9377413271,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.612}_{\times 4}$, ${+5.172}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 4}$, ${+1.725}_{\times 4}$, ${+1.960}_{\times 4}$, ${+2.352}_{\times 4}$, ${+4.482}_{\times 4}$, ${+6.969}_{\times 4}$, ${+9.548}_{\times 4}$, ${+9.905}_{\times 4}$, ${+10.073}_{\times 4}$, ${+10.367}_{\times 4}$, ${+14.450}_{\times 4}$, ${+14.774}_{\times 4}$, ${+14.787}_{\times 4}$, ${+20.688}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.304}_{\times 2}$, ${+0.394}_{\times 2}$, ${+2.071}$, ${+3.344}_{\times 4}$, ${+4.386}_{\times 2}$, ${+4.886}_{\times 2}$, ${+5.190}_{\times 2}$, ${+8.547}$, ${+8.774}_{\times 2}$, ${+8.854}_{\times 2}$, ${+8.961}_{\times 4}$, ${+9.113}_{\times 2}$, ${+9.593}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.486}$, ${-3.631}$, ${-1.267}_{\times 2}$, ${-1.189}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.281}_{\times 2}$, ${+0.350}_{\times 4}$, ${+1.543}_{\times 2}$, ${+1.854}_{\times 2}$, ${+2.736}_{\times 2}$, ${+3.641}$, ${+3.849}$, ${+4.999}$, ${+6.522}_{\times 2}$, ${+7.313}$, ${+7.811}_{\times 2}$, ${+8.030}_{\times 2}$, ${+9.010}_{\times 4}$, ${+9.852}_{\times 2}$, ${+14.660}_{\times 2}$, ${+14.753}_{\times 2}$, ${+14.772}_{\times 2}$, ${+15.019}$, ${+15.060}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{\dot3\dot3}\approx0.543869$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.075068$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.301411$, $\scriptstyle M_{66}{\approx}M_{77}{\approx}M_{\dot2\dot2}\approx-0.317527$, $\scriptstyle M_{\dot0\dot0}\approx0.075043$, $\scriptstyle M_{\dot0\dot1}\approx-0.003087$, $\scriptstyle M_{\dot1\dot1}\approx-0.301386$, $\scriptstyle M_{\dot4\dot4}\approx-0.019599$, $\scriptstyle M_{\dot4\dot5}\approx0.409723$, $\scriptstyle M_{\dot5\dot5}\approx0.245942$, $\scriptstyle M_{\dot6\dot6}\approx-0.009728$, $\scriptstyle M_{\dot6\dot7}\approx-0.157269$, $\scriptstyle M_{\dot7\dot7}\approx-0.216615$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02442868}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02442868}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4286819408,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.418}$, ${+2.913}$, ${+3.169}$, ${+3.426}$, ${+3.732}$, ${+3.736}$, ${+6.653}$, ${+7.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.007}$, ${+0.037}$, ${+0.039}$, ${+0.279}$, ${+0.433}$, ${+0.580}_{\times 2}$, ${+1.165}$, ${+1.302}$, ${+1.433}$, ${+1.965}$, ${+2.087}$, ${+2.255}$, ${+2.937}$, ${+2.941}$, ${+3.538}$, ${+3.882}$, ${+4.023}$, ${+4.734}$, ${+5.360}$, ${+5.674}$, ${+5.769}$, ${+5.884}$, ${+5.985}$, ${+6.275}$, ${+6.539}$, ${+6.854}$, ${+7.628}$, ${+7.863}$, ${+8.029}$, ${+8.075}$, ${+8.240}$, ${+8.454}$, ${+9.142}$, ${+10.010}$, ${+10.235}$, ${+10.255}$, ${+10.258}$, ${+10.546}$, ${+10.601}$, ${+11.139}$, ${+11.156}$, ${+11.651}$, ${+12.676}$, ${+13.704}$, ${+14.019}$, ${+14.082}$, ${+14.811}$, ${+14.839}$, ${+14.927}$, ${+14.943}$, ${+15.775}$, ${+15.802}$, ${+26.613}$, ${+28.910}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.137}$, ${+0.195}$, ${+0.271}$, ${+1.261}$, ${+1.583}$, ${+1.589}$, ${+1.667}$, ${+1.955}$, ${+2.402}$, ${+3.062}$, ${+3.705}$, ${+4.218}$, ${+5.067}$, ${+5.180}$, ${+5.216}$, ${+5.591}$, ${+5.937}$, ${+6.246}$, ${+7.033}$, ${+7.428}$, ${+7.681}$, ${+7.933}$, ${+8.109}$, ${+8.557}$, ${+9.391}$, ${+9.488}$, ${+12.371}$, ${+12.375}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.596}$, ${-2.451}$, ${-2.197}$, ${-2.157}$, ${-1.939}$, ${-1.837}$, ${-1.789}$, ${-1.534}$, ${-1.385}$, ${-0.544}$, ${-0.358}$, ${-0.303}$, ${-0.196}$, ${-0.034}$, ${+0.000}_{\times 28}$, ${+1.455}$, ${+1.753}$, ${+2.646}$, ${+2.694}$, ${+3.358}$, ${+3.595}$, ${+4.527}$, ${+5.244}$, ${+5.611}$, ${+6.006}$, ${+6.046}$, ${+6.137}$, ${+6.539}$, ${+7.251}$, ${+8.005}$, ${+8.501}$, ${+8.518}$, ${+9.072}$, ${+9.261}$, ${+9.491}$, ${+10.392}$, ${+10.513}$, ${+10.872}$, ${+10.950}$, ${+14.879}$, ${+14.988}$, ${+15.247}$, ${+15.618}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529776$, $\scriptstyle M_{11}\approx0.319584$, $\scriptstyle M_{22}\approx0.201064$, $\scriptstyle M_{33}\approx-0.127151$, $\scriptstyle M_{44}\approx-0.209111$, $\scriptstyle M_{55}\approx-0.223582$, $\scriptstyle M_{66}\approx-0.240814$, $\scriptstyle M_{77}\approx-0.249766$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.190119$, $\scriptstyle M_{\dot0\dot1}\approx0.069854$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.059808$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.106639$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.440489$, $\scriptstyle M_{\dot2\dot3}\approx0.100466$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.292664$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.004332$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.328318$, $\scriptstyle M_{\dot4\dot5}\approx0.067395$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.077948$, $\scriptstyle M_{\dot6\dot7}\approx0.283108$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02447914}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02447914}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4791432493,\quad |\nabla V/g^2|<{5.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.513}$, ${+2.618}$, ${+2.942}$, ${+3.449}$, ${+3.661}$, ${+3.896}$, ${+7.977}$, ${+8.177}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.021}$, ${+0.030}$, ${+0.072}$, ${+0.123}$, ${+0.355}$, ${+0.590}$, ${+0.677}$, ${+0.811}$, ${+1.221}$, ${+1.356}$, ${+1.669}$, ${+2.309}$, ${+2.449}$, ${+2.851}$, ${+3.126}$, ${+3.407}$, ${+3.800}$, ${+3.912}$, ${+4.619}$, ${+4.623}$, ${+6.051}$, ${+6.166}$, ${+6.246}$, ${+6.564}$, ${+6.565}$, ${+7.105}$, ${+7.508}$, ${+8.092}$, ${+8.598}$, ${+8.600}$, ${+8.902}$, ${+9.085}$, ${+9.423}$, ${+9.821}$, ${+10.276}$, ${+10.386}$, ${+10.473}$, ${+11.295}$, ${+11.338}$, ${+11.767}$, ${+12.381}$, ${+12.473}$, ${+12.801}$, ${+12.839}$, ${+13.795}$, ${+14.197}$, ${+14.423}$, ${+14.642}$, ${+15.583}$, ${+17.878}$, ${+17.945}$, ${+18.157}$, ${+18.160}$, ${+31.908}$, ${+32.709}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.229}_{\times 2}$, ${+0.680}$, ${+1.444}$, ${+1.611}$, ${+2.023}$, ${+2.124}$, ${+2.377}$, ${+3.879}$, ${+3.963}$, ${+4.376}$, ${+4.529}$, ${+4.945}$, ${+5.464}$, ${+5.635}$, ${+6.061}$, ${+6.544}$, ${+7.004}$, ${+7.086}$, ${+8.508}$, ${+8.509}$, ${+9.595}$, ${+9.729}$, ${+10.614}$, ${+10.713}$, ${+14.694}$, ${+14.762}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.556}$, ${-2.473}$, ${-2.363}$, ${-2.299}$, ${-2.197}$, ${-2.023}$, ${-1.901}$, ${-1.408}$, ${-1.316}$, ${-0.935}$, ${-0.431}$, ${-0.216}$, ${-0.181}$, ${+0.000}_{\times 28}$, ${+0.061}$, ${+1.356}$, ${+2.424}$, ${+2.475}$, ${+3.000}$, ${+3.564}$, ${+3.664}$, ${+4.695}$, ${+4.781}$, ${+6.167}$, ${+6.400}$, ${+6.802}$, ${+7.129}$, ${+7.392}$, ${+8.260}$, ${+9.366}$, ${+9.419}$, ${+9.508}$, ${+9.811}$, ${+10.602}$, ${+10.755}$, ${+12.888}$, ${+13.016}$, ${+13.056}$, ${+13.305}$, ${+14.948}$, ${+15.130}$, ${+18.783}$, ${+18.794}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.324281$, $\scriptstyle M_{03}\approx-0.101057$, $\scriptstyle M_{04}\approx-0.133409$, $\scriptstyle M_{07}\approx-0.004705$, $\scriptstyle M_{11}\approx-0.259192$, $\scriptstyle M_{12}\approx-0.251782$, $\scriptstyle M_{15}\approx0.076866$, $\scriptstyle M_{16}\approx-0.131228$, $\scriptstyle M_{22}\approx0.081173$, $\scriptstyle M_{25}\approx0.045863$, $\scriptstyle M_{26}\approx0.312376$, $\scriptstyle M_{33}\approx-0.141241$, $\scriptstyle M_{34}\approx0.063965$, $\scriptstyle M_{37}\approx-0.171613$, $\scriptstyle M_{44}\approx-0.099424$, $\scriptstyle M_{47}\approx0.197566$, $\scriptstyle M_{55}\approx-0.069100$, $\scriptstyle M_{56}\approx0.236971$, $\scriptstyle M_{66}\approx0.269585$, $\scriptstyle M_{77}\approx0.542481$, $\scriptstyle M_{\dot0\dot0}\approx0.484455$, $\scriptstyle M_{\dot1\dot1}\approx0.383986$, $\scriptstyle M_{\dot2\dot2}\approx0.213179$, $\scriptstyle M_{\dot3\dot3}\approx-0.096840$, $\scriptstyle M_{\dot4\dot4}\approx-0.236620$, $\scriptstyle M_{\dot5\dot5}\approx-0.240619$, $\scriptstyle M_{\dot6\dot6}\approx-0.248248$, $\scriptstyle M_{\dot7\dot7}\approx-0.259294$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02449813}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02449813}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4981363749,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.529}$, ${+3.021}$, ${+3.034}$, ${+3.256}$, ${+3.917}$, ${+4.043}$, ${+6.603}$, ${+7.285}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.010}$, ${+0.029}$, ${+0.030}$, ${+0.140}$, ${+0.429}$, ${+0.491}$, ${+0.944}$, ${+1.151}$, ${+1.337}$, ${+1.375}$, ${+1.793}$, ${+2.560}$, ${+2.680}$, ${+2.770}$, ${+3.406}$, ${+3.662}$, ${+3.894}$, ${+3.963}$, ${+4.903}$, ${+5.626}$, ${+5.786}$, ${+5.932}$, ${+6.115}$, ${+6.142}$, ${+6.437}$, ${+7.196}$, ${+7.227}$, ${+7.762}$, ${+7.889}$, ${+8.102}$, ${+8.534}$, ${+8.878}$, ${+9.046}$, ${+9.239}$, ${+9.853}$, ${+10.053}$, ${+10.195}$, ${+10.462}$, ${+11.064}$, ${+11.213}$, ${+11.481}$, ${+11.531}$, ${+12.086}$, ${+12.135}$, ${+13.024}$, ${+13.284}$, ${+13.343}$, ${+14.892}_{\times 2}$, ${+15.667}$, ${+16.001}$, ${+16.006}$, ${+16.173}$, ${+26.414}$, ${+29.140}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.151}$, ${+0.162}$, ${+0.240}$, ${+1.001}$, ${+1.560}$, ${+1.716}$, ${+2.267}$, ${+2.364}$, ${+2.739}$, ${+3.802}$, ${+3.844}$, ${+4.176}$, ${+4.643}$, ${+4.996}$, ${+5.288}$, ${+5.533}$, ${+5.949}$, ${+6.230}$, ${+6.970}$, ${+7.393}$, ${+7.622}$, ${+8.088}$, ${+8.254}$, ${+8.576}$, ${+9.947}$, ${+10.011}$, ${+12.272}$, ${+12.335}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.578}$, ${-2.411}$, ${-2.280}$, ${-2.236}$, ${-1.885}$, ${-1.848}$, ${-1.799}$, ${-1.783}$, ${-1.239}$, ${-0.905}$, ${-0.469}$, ${-0.233}$, ${-0.130}$, ${+0.000}_{\times 28}$, ${+0.245}$, ${+2.099}$, ${+2.318}$, ${+2.820}$, ${+3.006}$, ${+3.190}$, ${+4.412}$, ${+4.449}$, ${+4.952}$, ${+5.840}$, ${+6.179}$, ${+6.721}$, ${+7.195}$, ${+7.544}$, ${+8.121}$, ${+8.209}$, ${+8.397}$, ${+8.637}$, ${+8.803}$, ${+9.225}$, ${+9.464}$, ${+10.667}$, ${+10.727}$, ${+11.107}$, ${+11.179}$, ${+14.148}$, ${+14.166}$, ${+15.755}$, ${+15.860}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.628041$, $\scriptstyle M_{11}\approx0.620295$, $\scriptstyle M_{22}\approx0.045874$, $\scriptstyle M_{33}\approx0.044835$, $\scriptstyle M_{44}\approx-0.231890$, $\scriptstyle M_{55}\approx-0.313941$, $\scriptstyle M_{66}\approx-0.386246$, $\scriptstyle M_{77}\approx-0.406967$, $\scriptstyle M_{\dot0\dot0}\approx-0.062186$, $\scriptstyle M_{\dot0\dot3}\approx0.074339$, $\scriptstyle M_{\dot0\dot4}\approx0.179748$, $\scriptstyle M_{\dot0\dot7}\approx0.061385$, $\scriptstyle M_{\dot1\dot1}\approx0.065019$, $\scriptstyle M_{\dot1\dot2}\approx-0.103328$, $\scriptstyle M_{\dot1\dot5}\approx0.165367$, $\scriptstyle M_{\dot1\dot6}\approx0.104273$, $\scriptstyle M_{\dot2\dot2}\approx0.097847$, $\scriptstyle M_{\dot2\dot5}\approx0.199251$, $\scriptstyle M_{\dot2\dot6}\approx-0.210769$, $\scriptstyle M_{\dot3\dot3}\approx-0.166117$, $\scriptstyle M_{\dot3\dot4}\approx0.196592$, $\scriptstyle M_{\dot3\dot7}\approx0.100097$, $\scriptstyle M_{\dot4\dot4}\approx0.192674$, $\scriptstyle M_{\dot4\dot7}\approx0.257286$, $\scriptstyle M_{\dot5\dot5}\approx0.032606$, $\scriptstyle M_{\dot5\dot6}\approx-0.075085$, $\scriptstyle M_{\dot6\dot6}\approx-0.103941$, $\scriptstyle M_{\dot7\dot7}\approx-0.055902$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02450519}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02450519}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.5051990702,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.536}$, ${+2.842}$, ${+3.030}$, ${+3.307}$, ${+3.854}$, ${+4.026}$, ${+7.160}$, ${+7.690}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.009}$, ${+0.023}$, ${+0.040}$, ${+0.142}$, ${+0.498}$, ${+0.550}$, ${+0.696}$, ${+1.054}$, ${+1.360}$, ${+1.487}$, ${+1.664}$, ${+2.456}$, ${+2.598}$, ${+2.833}$, ${+3.373}$, ${+3.480}$, ${+3.884}$, ${+3.924}$, ${+4.784}$, ${+5.298}$, ${+5.936}$, ${+6.093}$, ${+6.145}$, ${+6.246}$, ${+6.539}$, ${+7.141}$, ${+7.410}$, ${+8.120}$, ${+8.280}$, ${+8.440}$, ${+8.515}$, ${+9.151}$, ${+9.402}$, ${+9.416}$, ${+10.252}$, ${+10.435}$, ${+10.846}$, ${+11.013}$, ${+11.136}$, ${+11.178}$, ${+11.369}$, ${+12.122}$, ${+12.240}$, ${+12.284}$, ${+13.227}$, ${+13.370}$, ${+13.597}$, ${+15.418}$, ${+16.102}$, ${+16.315}$, ${+16.394}$, ${+17.154}$, ${+17.173}$, ${+28.639}$, ${+30.760}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.191}$, ${+0.213}$, ${+0.829}$, ${+1.471}$, ${+1.674}$, ${+2.217}$, ${+2.244}$, ${+2.550}$, ${+3.894}$, ${+3.905}$, ${+4.306}$, ${+4.880}$, ${+4.995}$, ${+5.604}$, ${+5.623}$, ${+5.881}$, ${+6.092}$, ${+6.937}$, ${+7.358}$, ${+7.956}$, ${+8.388}$, ${+8.927}$, ${+9.104}$, ${+10.233}$, ${+10.393}$, ${+13.293}$, ${+13.386}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.591}$, ${-2.459}$, ${-2.335}$, ${-2.281}$, ${-1.929}$, ${-1.865}$, ${-1.837}$, ${-1.679}$, ${-1.229}$, ${-0.852}$, ${-0.414}$, ${-0.128}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.332}$, ${+1.833}$, ${+2.276}$, ${+2.600}$, ${+2.800}$, ${+3.612}$, ${+4.282}$, ${+4.386}$, ${+4.517}$, ${+6.027}$, ${+6.425}$, ${+6.633}$, ${+7.123}$, ${+7.544}$, ${+8.275}$, ${+8.530}$, ${+8.605}$, ${+8.996}$, ${+9.432}$, ${+9.905}$, ${+10.069}$, ${+11.440}$, ${+11.659}$, ${+12.444}$, ${+12.502}$, ${+14.176}$, ${+14.340}$, ${+17.458}$, ${+17.501}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502823$, $\scriptstyle M_{11}\approx0.380017$, $\scriptstyle M_{22}\approx0.207705$, $\scriptstyle M_{33}\approx-0.102234$, $\scriptstyle M_{44}\approx-0.231873$, $\scriptstyle M_{55}\approx-0.241747$, $\scriptstyle M_{66}\approx-0.256355$, $\scriptstyle M_{77}\approx-0.258335$, $\scriptstyle M_{\dot0\dot0}\approx-0.122298$, $\scriptstyle M_{\dot0\dot3}\approx0.211310$, $\scriptstyle M_{\dot0\dot4}\approx0.013211$, $\scriptstyle M_{\dot0\dot7}\approx-0.034690$, $\scriptstyle M_{\dot1\dot1}\approx-0.117537$, $\scriptstyle M_{\dot1\dot2}\approx-0.030024$, $\scriptstyle M_{\dot1\dot5}\approx-0.160972$, $\scriptstyle M_{\dot1\dot6}\approx0.084697$, $\scriptstyle M_{\dot2\dot2}\approx0.570472$, $\scriptstyle M_{\dot2\dot5}\approx0.057428$, $\scriptstyle M_{\dot2\dot6}\approx0.198254$, $\scriptstyle M_{\dot3\dot3}\approx0.266427$, $\scriptstyle M_{\dot3\dot4}\approx-0.141241$, $\scriptstyle M_{\dot3\dot7}\approx-0.276123$, $\scriptstyle M_{\dot4\dot4}\approx-0.336577$, $\scriptstyle M_{\dot4\dot7}\approx0.206203$, $\scriptstyle M_{\dot5\dot5}\approx-0.274844$, $\scriptstyle M_{\dot5\dot6}\approx-0.097662$, $\scriptstyle M_{\dot6\dot6}\approx-0.205454$, $\scriptstyle M_{\dot7\dot7}\approx0.219811$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02457191}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02457191}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.5719111059,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.518}$, ${+2.734}$, ${+3.717}$, ${+3.801}$, ${+4.077}$, ${+4.590}$, ${+5.492}$, ${+5.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.030}$, ${+0.033}$, ${+0.050}$, ${+0.425}$, ${+0.632}$, ${+0.695}$, ${+0.895}$, ${+1.063}$, ${+1.070}$, ${+1.491}$, ${+1.727}$, ${+1.808}$, ${+2.374}$, ${+2.762}$, ${+3.248}$, ${+3.751}$, ${+4.043}$, ${+4.849}$, ${+5.079}$, ${+5.130}$, ${+5.246}$, ${+5.415}$, ${+5.897}$, ${+6.072}$, ${+6.255}$, ${+7.196}$, ${+7.592}$, ${+7.644}$, ${+7.969}$, ${+8.033}$, ${+8.166}$, ${+8.178}$, ${+8.460}$, ${+8.469}$, ${+8.987}$, ${+9.041}$, ${+9.046}$, ${+9.410}$, ${+10.682}$, ${+10.898}$, ${+10.936}$, ${+12.170}$, ${+12.387}$, ${+12.443}$, ${+12.613}$, ${+12.636}$, ${+12.879}$, ${+14.754}$, ${+14.866}$, ${+14.891}$, ${+15.205}$, ${+16.309}$, ${+18.360}$, ${+21.969}$, ${+22.715}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.138}$, ${+0.187}$, ${+0.291}$, ${+1.347}$, ${+1.570}$, ${+1.722}$, ${+1.935}$, ${+2.537}$, ${+2.815}$, ${+3.834}$, ${+4.008}$, ${+4.012}$, ${+4.461}$, ${+4.898}$, ${+5.308}$, ${+5.507}$, ${+6.258}$, ${+6.532}$, ${+6.587}$, ${+6.614}$, ${+7.329}$, ${+7.610}$, ${+8.164}$, ${+8.454}$, ${+9.587}$, ${+9.725}$, ${+9.791}$, ${+10.429}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.868}$, ${-2.607}$, ${-2.303}$, ${-1.996}$, ${-1.991}$, ${-1.945}$, ${-1.899}$, ${-1.249}$, ${-1.048}$, ${-0.719}$, ${-0.444}$, ${-0.063}$, ${-0.053}$, ${+0.000}_{\times 28}$, ${+0.391}$, ${+1.057}$, ${+2.095}$, ${+2.242}$, ${+2.945}$, ${+3.026}$, ${+3.811}$, ${+3.958}$, ${+5.011}$, ${+5.777}$, ${+6.195}$, ${+6.349}$, ${+6.493}$, ${+6.805}$, ${+7.383}$, ${+7.838}$, ${+7.902}$, ${+8.286}$, ${+8.411}$, ${+8.622}$, ${+8.640}$, ${+8.717}$, ${+9.428}$, ${+11.245}$, ${+11.351}$, ${+13.495}$, ${+13.535}$, ${+14.204}$, ${+14.487}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.635721$, $\scriptstyle M_{11}\approx0.619312$, $\scriptstyle M_{22}\approx0.096520$, $\scriptstyle M_{33}\approx0.008798$, $\scriptstyle M_{44}\approx-0.277280$, $\scriptstyle M_{55}\approx-0.282594$, $\scriptstyle M_{66}\approx-0.388074$, $\scriptstyle M_{77}\approx-0.412404$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.022404$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.013517$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.251336$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.033753$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.185479$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.181536$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.183596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02467306}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02467306}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.6730692769,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.814}$, ${+2.735}$, ${+3.004}$, ${+3.315}$, ${+3.904}$, ${+4.208}$, ${+7.840}$, ${+8.130}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.049}$, ${+0.102}$, ${+0.111}$, ${+0.141}$, ${+0.398}$, ${+0.493}$, ${+1.122}$, ${+1.136}$, ${+1.202}$, ${+1.719}$, ${+2.000}$, ${+2.304}$, ${+2.672}$, ${+2.955}$, ${+3.607}$, ${+3.847}$, ${+4.117}$, ${+4.359}$, ${+4.620}$, ${+4.746}$, ${+6.239}$, ${+6.520}$, ${+7.018}$, ${+7.257}$, ${+7.407}$, ${+8.155}$, ${+8.336}$, ${+8.473}$, ${+8.840}$, ${+8.934}$, ${+9.478}$, ${+9.635}$, ${+9.831}$, ${+10.028}$, ${+10.725}$, ${+10.919}$, ${+10.940}$, ${+11.052}$, ${+11.386}$, ${+12.018}$, ${+12.560}$, ${+12.759}$, ${+12.799}$, ${+13.021}$, ${+13.260}$, ${+13.673}$, ${+13.725}$, ${+15.618}$, ${+16.833}$, ${+17.407}$, ${+17.429}$, ${+18.592}$, ${+18.638}$, ${+31.358}$, ${+32.520}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.096}$, ${+0.201}$, ${+0.318}$, ${+0.384}$, ${+1.723}$, ${+1.822}$, ${+2.053}$, ${+2.177}$, ${+3.744}$, ${+3.873}$, ${+4.427}$, ${+4.898}$, ${+5.178}$, ${+5.413}$, ${+5.596}$, ${+5.891}$, ${+5.965}$, ${+6.723}$, ${+7.130}$, ${+7.356}$, ${+8.051}$, ${+8.316}$, ${+9.835}$, ${+9.869}$, ${+10.685}$, ${+10.765}$, ${+14.572}$, ${+14.647}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.035}$, ${-2.666}$, ${-2.350}$, ${-2.345}$, ${-1.822}$, ${-1.737}$, ${-1.728}$, ${-1.439}$, ${-1.023}$, ${-0.511}$, ${-0.411}$, ${-0.347}$, ${+0.000}_{\times 28}$, ${+0.416}$, ${+0.466}$, ${+1.629}$, ${+2.560}$, ${+2.885}$, ${+3.002}$, ${+3.751}$, ${+4.178}$, ${+6.151}$, ${+6.579}$, ${+7.236}$, ${+7.299}$, ${+7.545}$, ${+7.992}$, ${+8.190}$, ${+8.763}$, ${+8.780}$, ${+9.338}$, ${+9.935}$, ${+10.217}$, ${+11.053}$, ${+11.088}$, ${+12.379}$, ${+12.614}$, ${+12.895}$, ${+12.983}$, ${+13.816}$, ${+13.849}$, ${+19.541}$, ${+19.601}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.611914$, $\scriptstyle M_{11}\approx0.603218$, $\scriptstyle M_{22}\approx0.118486$, $\scriptstyle M_{33}\approx0.006211$, $\scriptstyle M_{44}\approx-0.205664$, $\scriptstyle M_{55}\approx-0.318286$, $\scriptstyle M_{66}\approx-0.400782$, $\scriptstyle M_{77}\approx-0.415097$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.030937$, $\scriptstyle M_{\dot0\dot1}\approx-0.041025$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.087945$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.138949$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.041623$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.117484$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.069544$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.244022$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.000103$, $\scriptstyle M_{\dot2\dot3}\approx-0.131405$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.012519$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.067264$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.008576$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.027270$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.138022$, $\scriptstyle M_{\dot4\dot5}\approx-0.026007$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.190891$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.062488$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.107188$, $\scriptstyle M_{\dot6\dot7}\approx-0.099292$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02467882}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02467882}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.6788268288,\quad |\nabla V/g^2|<{3.2}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.546}$, ${+2.808}$, ${+3.389}$, ${+3.632}$, ${+4.263}$, ${+4.351}$, ${+6.256}$, ${+7.108}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}$, ${+0.097}$, ${+0.136}$, ${+0.204}$, ${+0.307}$, ${+0.810}$, ${+1.051}$, ${+1.122}$, ${+1.175}$, ${+1.700}$, ${+1.785}$, ${+2.188}$, ${+2.448}$, ${+2.479}$, ${+3.253}$, ${+3.279}$, ${+3.280}$, ${+3.933}$, ${+5.359}$, ${+5.389}$, ${+5.398}$, ${+6.321}$, ${+6.374}$, ${+7.138}$, ${+8.285}$, ${+8.355}$, ${+8.545}$, ${+8.643}$, ${+9.062}$, ${+9.309}$, ${+9.392}$, ${+9.701}$, ${+9.746}$, ${+10.012}$, ${+10.185}$, ${+10.259}$, ${+10.425}$, ${+10.482}$, ${+11.025}$, ${+11.220}$, ${+11.234}$, ${+11.490}$, ${+12.486}$, ${+12.525}$, ${+13.279}$, ${+13.375}$, ${+13.557}$, ${+14.530}$, ${+15.550}_{\times 2}$, ${+16.401}$, ${+16.574}$, ${+17.051}$, ${+17.404}$, ${+25.022}$, ${+28.431}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.094}$, ${+0.121}$, ${+0.299}$, ${+0.319}$, ${+1.261}$, ${+1.503}$, ${+2.577}$, ${+3.265}$, ${+4.191}$, ${+4.756}$, ${+4.931}$, ${+5.396}$, ${+5.440}$, ${+5.884}$, ${+6.017}$, ${+6.117}$, ${+6.179}$, ${+6.250}$, ${+7.352}$, ${+7.555}$, ${+8.019}$, ${+8.029}$, ${+9.158}$, ${+9.319}$, ${+10.149}$, ${+10.523}$, ${+11.659}$, ${+11.760}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.344}$, ${-2.400}$, ${-2.303}$, ${-2.181}$, ${-1.795}$, ${-1.445}$, ${-1.409}$, ${-1.081}$, ${-1.015}$, ${-0.832}$, ${-0.607}$, ${-0.167}$, ${+0.000}_{\times 28}$, ${+1.907}$, ${+1.922}$, ${+2.487}$, ${+2.900}$, ${+3.554}$, ${+3.822}$, ${+4.221}$, ${+4.312}$, ${+4.985}$, ${+5.218}$, ${+6.087}$, ${+6.123}$, ${+6.887}$, ${+7.991}$, ${+8.426}$, ${+8.476}$, ${+9.184}$, ${+9.746}$, ${+9.756}$, ${+10.287}$, ${+10.426}$, ${+10.579}$, ${+10.728}$, ${+11.176}$, ${+11.467}$, ${+12.180}$, ${+12.842}$, ${+13.402}$, ${+18.138}$, ${+18.302}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536186$, $\scriptstyle M_{11}\approx0.480971$, $\scriptstyle M_{22}\approx0.232561$, $\scriptstyle M_{33}\approx0.072559$, $\scriptstyle M_{44}\approx-0.193989$, $\scriptstyle M_{55}\approx-0.355677$, $\scriptstyle M_{66}\approx-0.372943$, $\scriptstyle M_{77}\approx-0.399669$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.079918$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.128807$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.169520$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.137322$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.022748$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.024301$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.028188$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.119463$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.012526$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.111029$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.261658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02471748}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02471748}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7174896255,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.122}$, ${+2.397}$, ${+2.991}$, ${+3.295}$, ${+4.069}$, ${+4.256}$, ${+7.541}$, ${+7.921}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.089}$, ${+0.109}$, ${+0.148}$, ${+0.163}$, ${+0.483}$, ${+0.495}$, ${+1.110}$, ${+1.124}$, ${+1.228}$, ${+1.947}$, ${+2.159}$, ${+2.321}$, ${+2.464}$, ${+2.953}$, ${+3.639}$, ${+3.872}$, ${+4.440}$, ${+4.545}$, ${+4.847}$, ${+4.983}$, ${+5.599}$, ${+6.324}$, ${+7.039}$, ${+7.451}$, ${+8.250}$, ${+8.375}$, ${+8.489}$, ${+8.710}$, ${+8.864}$, ${+8.905}$, ${+8.964}$, ${+9.420}$, ${+9.589}$, ${+10.354}$, ${+10.522}$, ${+10.733}$, ${+10.826}$, ${+10.864}$, ${+11.510}$, ${+11.965}$, ${+12.138}$, ${+12.175}$, ${+12.757}$, ${+12.855}$, ${+12.899}$, ${+13.126}$, ${+13.180}$, ${+16.275}$, ${+17.024}$, ${+17.034}$, ${+17.121}$, ${+17.146}_{\times 2}$, ${+30.162}$, ${+31.683}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.174}$, ${+0.250}$, ${+0.403}$, ${+1.739}$, ${+1.952}$, ${+2.035}$, ${+2.351}$, ${+3.805}$, ${+4.261}$, ${+4.492}$, ${+4.933}$, ${+5.179}$, ${+5.435}$, ${+5.612}$, ${+5.759}$, ${+6.213}$, ${+6.345}$, ${+7.607}$, ${+7.790}$, ${+7.998}$, ${+8.342}$, ${+9.140}$, ${+9.235}$, ${+9.887}$, ${+9.926}$, ${+14.223}$, ${+14.323}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.061}$, ${-2.670}$, ${-2.403}$, ${-2.400}$, ${-1.804}$, ${-1.687}$, ${-1.648}$, ${-1.240}$, ${-1.219}$, ${-0.366}$, ${-0.053}$, ${+0.000}_{\times 28}$, ${+0.135}$, ${+0.356}$, ${+0.358}$, ${+1.467}$, ${+2.037}$, ${+2.738}$, ${+3.516}$, ${+3.532}$, ${+4.010}$, ${+6.323}$, ${+6.595}$, ${+7.246}$, ${+7.273}$, ${+7.968}$, ${+8.207}$, ${+9.022}$, ${+9.036}$, ${+9.063}$, ${+9.692}$, ${+9.899}$, ${+9.988}$, ${+10.011}$, ${+10.054}$, ${+12.019}$, ${+12.239}$, ${+12.632}$, ${+12.683}$, ${+13.217}$, ${+13.347}$, ${+18.039}$, ${+18.139}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612582$, $\scriptstyle M_{11}\approx0.600574$, $\scriptstyle M_{22}\approx0.123787$, $\scriptstyle M_{33}\approx0.004248$, $\scriptstyle M_{44}\approx-0.198579$, $\scriptstyle M_{55}\approx-0.349345$, $\scriptstyle M_{66}\approx-0.383661$, $\scriptstyle M_{77}\approx-0.409606$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.074684$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.015545$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.163480$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.118346$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.027870$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.050669$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.090925$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.241466$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.106247$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.014939$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.077290$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02471828}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02471828}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7182884187,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.188}$, ${+2.455}$, ${+3.073}$, ${+3.367}$, ${+4.149}$, ${+4.288}$, ${+7.244}$, ${+7.721}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.076}$, ${+0.125}$, ${+0.132}$, ${+0.177}$, ${+0.591}$, ${+0.616}$, ${+1.115}$, ${+1.164}$, ${+1.299}$, ${+1.838}$, ${+2.132}$, ${+2.315}$, ${+2.535}$, ${+3.023}$, ${+3.547}$, ${+3.745}$, ${+4.439}$, ${+4.808}$, ${+5.037}$, ${+5.182}$, ${+5.972}$, ${+6.578}$, ${+6.898}$, ${+7.242}$, ${+8.280}$, ${+8.423}$, ${+8.751}$, ${+8.828}$, ${+8.899}$, ${+8.908}$, ${+9.033}$, ${+9.634}$, ${+9.821}$, ${+10.346}$, ${+10.434}$, ${+10.827}$, ${+11.020}$, ${+11.037}$, ${+11.654}$, ${+11.740}$, ${+12.228}$, ${+12.236}$, ${+12.291}$, ${+12.293}$, ${+12.370}$, ${+12.507}$, ${+13.468}$, ${+16.595}$, ${+16.739}$, ${+16.743}$, ${+16.924}$, ${+17.021}$, ${+17.151}$, ${+28.976}$, ${+30.883}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.158}$, ${+0.253}$, ${+0.391}$, ${+1.852}$, ${+1.886}$, ${+1.908}$, ${+2.500}$, ${+3.876}$, ${+4.600}$, ${+4.633}$, ${+5.012}$, ${+5.271}$, ${+5.564}$, ${+5.585}$, ${+5.792}$, ${+6.221}$, ${+6.367}$, ${+7.501}$, ${+7.772}$, ${+7.864}$, ${+8.295}$, ${+9.030}$, ${+9.135}$, ${+9.893}$, ${+9.974}$, ${+13.658}$, ${+13.776}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.128}$, ${-2.630}$, ${-2.392}$, ${-2.345}$, ${-1.829}$, ${-1.622}$, ${-1.619}$, ${-1.166}$, ${-1.135}$, ${-0.532}$, ${+0.000}_{\times 29}$, ${+0.043}$, ${+0.638}$, ${+0.696}$, ${+1.534}$, ${+2.143}$, ${+2.835}$, ${+3.613}$, ${+3.815}$, ${+4.228}$, ${+6.280}$, ${+6.571}$, ${+7.129}$, ${+7.408}$, ${+7.974}$, ${+8.067}$, ${+8.349}$, ${+9.013}$, ${+9.182}$, ${+9.278}$, ${+10.165}$, ${+10.188}$, ${+10.228}$, ${+10.266}$, ${+11.413}$, ${+11.742}$, ${+12.068}$, ${+12.071}$, ${+12.884}$, ${+13.054}$, ${+18.101}$, ${+18.207}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.598191$, $\scriptstyle M_{11}\approx0.580996$, $\scriptstyle M_{22}\approx0.145018$, $\scriptstyle M_{33}\approx0.013961$, $\scriptstyle M_{44}\approx-0.195086$, $\scriptstyle M_{55}\approx-0.350794$, $\scriptstyle M_{66}\approx-0.383669$, $\scriptstyle M_{77}\approx-0.408617$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.075253$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.017202$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.167108$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.120123$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.028250$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.045919$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.095113$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.244387$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.110218$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.018802$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.087066$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02473215}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02473215}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7321524059,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.692}$, ${+2.579}$, ${+3.047}$, ${+3.431}$, ${+3.787}$, ${+4.173}$, ${+7.247}$, ${+7.684}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.026}$, ${+0.043}$, ${+0.125}$, ${+0.185}$, ${+0.415}$, ${+0.672}$, ${+0.929}$, ${+1.010}$, ${+1.288}$, ${+1.656}$, ${+2.238}$, ${+2.354}$, ${+2.590}$, ${+2.968}$, ${+3.477}$, ${+3.651}$, ${+3.910}$, ${+4.237}$, ${+4.870}$, ${+5.000}$, ${+5.394}$, ${+6.094}$, ${+6.484}$, ${+6.769}$, ${+7.337}$, ${+7.557}$, ${+8.081}$, ${+8.145}$, ${+8.338}$, ${+8.615}$, ${+8.827}$, ${+9.143}$, ${+9.663}$, ${+9.791}$, ${+10.073}$, ${+10.318}$, ${+10.447}$, ${+10.673}$, ${+11.211}$, ${+11.547}$, ${+11.820}$, ${+11.991}$, ${+12.049}$, ${+12.187}$, ${+13.723}$, ${+13.868}$, ${+13.969}$, ${+15.148}$, ${+15.300}$, ${+15.371}$, ${+16.691}$, ${+16.724}$, ${+16.795}$, ${+28.988}$, ${+30.735}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.227}$, ${+0.287}$, ${+0.690}$, ${+1.691}$, ${+1.952}$, ${+2.158}$, ${+2.297}$, ${+3.210}$, ${+3.699}$, ${+4.170}$, ${+4.285}$, ${+4.925}$, ${+5.186}$, ${+5.382}$, ${+5.614}$, ${+6.159}$, ${+6.711}$, ${+7.119}$, ${+7.466}$, ${+7.643}$, ${+8.148}$, ${+8.785}$, ${+9.286}$, ${+9.675}$, ${+9.900}$, ${+13.517}$, ${+13.553}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.690}$, ${-2.546}$, ${-2.368}$, ${-2.218}$, ${-2.003}$, ${-1.886}$, ${-1.657}$, ${-1.409}$, ${-1.309}$, ${-1.073}$, ${-0.406}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.257}$, ${+0.604}$, ${+1.584}$, ${+2.135}$, ${+2.769}$, ${+3.128}$, ${+3.500}$, ${+4.350}$, ${+5.300}$, ${+6.049}$, ${+6.616}$, ${+6.739}$, ${+7.109}$, ${+7.556}$, ${+8.064}$, ${+8.330}$, ${+8.430}$, ${+8.978}$, ${+9.428}$, ${+9.522}$, ${+9.857}$, ${+10.162}$, ${+10.838}$, ${+11.055}$, ${+12.666}$, ${+12.685}$, ${+14.269}$, ${+14.427}$, ${+16.086}$, ${+16.165}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.478075$, $\scriptstyle M_{11}\approx0.389869$, $\scriptstyle M_{22}\approx0.241642$, $\scriptstyle M_{33}\approx-0.117162$, $\scriptstyle M_{44}\approx-0.230119$, $\scriptstyle M_{55}\approx-0.245074$, $\scriptstyle M_{66}\approx-0.251030$, $\scriptstyle M_{77}\approx-0.266202$, $\scriptstyle M_{\dot0\dot0}\approx-0.308168$, $\scriptstyle M_{\dot0\dot1}\approx0.010973$, $\scriptstyle M_{\dot0\dot2}\approx0.023755$, $\scriptstyle M_{\dot0\dot3}\approx0.145643$, $\scriptstyle M_{\dot0\dot4}\approx0.011833$, $\scriptstyle M_{\dot0\dot5}\approx-0.125737$, $\scriptstyle M_{\dot0\dot6}\approx-0.005208$, $\scriptstyle M_{\dot0\dot7}\approx0.169377$, $\scriptstyle M_{\dot1\dot1}\approx-0.186782$, $\scriptstyle M_{\dot1\dot2}\approx-0.039183$, $\scriptstyle M_{\dot1\dot3}\approx0.067386$, $\scriptstyle M_{\dot1\dot4}\approx0.134070$, $\scriptstyle M_{\dot1\dot5}\approx0.082967$, $\scriptstyle M_{\dot1\dot6}\approx0.030035$, $\scriptstyle M_{\dot1\dot7}\approx0.178434$, $\scriptstyle M_{\dot2\dot2}\approx-0.127897$, $\scriptstyle M_{\dot2\dot3}\approx0.186565$, $\scriptstyle M_{\dot2\dot4}\approx0.041351$, $\scriptstyle M_{\dot2\dot5}\approx0.056576$, $\scriptstyle M_{\dot2\dot6}\approx-0.171868$, $\scriptstyle M_{\dot2\dot7}\approx-0.024338$, $\scriptstyle M_{\dot3\dot3}\approx-0.004406$, $\scriptstyle M_{\dot3\dot4}\approx0.165733$, $\scriptstyle M_{\dot3\dot5}\approx-0.142472$, $\scriptstyle M_{\dot3\dot6}\approx0.006033$, $\scriptstyle M_{\dot3\dot7}\approx0.239430$, $\scriptstyle M_{\dot4\dot4}\approx-0.127622$, $\scriptstyle M_{\dot4\dot5}\approx-0.011684$, $\scriptstyle M_{\dot4\dot6}\approx0.081089$, $\scriptstyle M_{\dot4\dot7}\approx0.135556$, $\scriptstyle M_{\dot5\dot5}\approx0.014940$, $\scriptstyle M_{\dot5\dot6}\approx-0.003027$, $\scriptstyle M_{\dot5\dot7}\approx-0.201842$, $\scriptstyle M_{\dot6\dot6}\approx0.573382$, $\scriptstyle M_{\dot6\dot7}\approx-0.031075$, $\scriptstyle M_{\dot7\dot7}\approx0.166553$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02475584}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02475584}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7558401515,\quad |\nabla V/g^2|<{5.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.846}$, ${+2.401}$, ${+3.042}$, ${+3.175}$, ${+3.776}$, ${+4.141}$, ${+8.063}$, ${+8.290}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.031}$, ${+0.070}$, ${+0.155}$, ${+0.244}$, ${+0.307}$, ${+0.480}$, ${+0.916}$, ${+0.966}$, ${+1.214}$, ${+1.804}$, ${+2.248}$, ${+2.486}$, ${+2.497}$, ${+2.772}$, ${+3.453}$, ${+3.880}$, ${+4.073}$, ${+4.173}$, ${+4.595}$, ${+4.781}$, ${+5.118}$, ${+5.983}$, ${+7.141}$, ${+7.384}$, ${+7.661}$, ${+8.135}$, ${+8.247}$, ${+8.364}$, ${+8.752}$, ${+8.830}$, ${+9.021}$, ${+9.108}$, ${+9.603}$, ${+10.136}$, ${+10.391}$, ${+10.436}$, ${+10.586}$, ${+10.893}$, ${+10.903}$, ${+11.858}$, ${+11.978}$, ${+12.169}$, ${+12.702}$, ${+13.667}$, ${+13.745}$, ${+14.901}$, ${+15.003}$, ${+15.104}$, ${+16.565}$, ${+17.108}$, ${+17.181}$, ${+17.964}$, ${+18.013}$, ${+32.251}$, ${+33.160}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.156}$, ${+0.183}$, ${+0.250}$, ${+0.504}$, ${+1.652}$, ${+1.942}$, ${+2.095}$, ${+2.225}$, ${+3.220}$, ${+3.655}$, ${+4.205}$, ${+4.466}$, ${+4.940}$, ${+5.227}$, ${+5.655}$, ${+5.987}$, ${+6.097}$, ${+6.325}$, ${+7.864}$, ${+7.866}$, ${+8.155}$, ${+8.180}$, ${+9.634}$, ${+9.755}$, ${+9.884}$, ${+9.905}$, ${+15.149}$, ${+15.231}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.782}$, ${-2.661}$, ${-2.514}$, ${-2.317}$, ${-1.874}$, ${-1.844}$, ${-1.649}$, ${-1.559}$, ${-1.293}$, ${-0.704}$, ${-0.355}$, ${+0.000}_{\times 28}$, ${+0.021}$, ${+0.175}$, ${+0.434}$, ${+1.348}$, ${+2.024}$, ${+2.668}$, ${+2.946}$, ${+3.269}$, ${+3.867}$, ${+6.125}$, ${+6.553}$, ${+6.771}$, ${+7.368}$, ${+7.389}$, ${+7.979}$, ${+8.096}$, ${+8.242}$, ${+9.216}$, ${+9.422}$, ${+9.521}$, ${+10.007}$, ${+10.833}$, ${+11.036}$, ${+12.490}$, ${+12.607}$, ${+13.960}$, ${+14.023}$, ${+14.931}$, ${+14.949}$, ${+17.740}$, ${+17.823}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.087614$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.014331$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.117714$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.019627$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.112252$, $\scriptstyle M_{05}{\approx}M_{27}\approx0.008507$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.076889$, $\scriptstyle M_{07}\approx-0.246381$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.051612$, $\scriptstyle M_{12}{\approx}-M_{56}\approx0.210877$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.104604$, $\scriptstyle M_{14}{\approx}-M_{36}\approx-0.025229$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.065396$, $\scriptstyle M_{16}\approx0.217827$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.012017$, $\scriptstyle M_{23}{\approx}M_{45}\approx0.075124$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.019694$, $\scriptstyle M_{25}\approx0.024196$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.127209$, $\scriptstyle M_{34}\approx0.073349$, $\scriptstyle M_{\dot0\dot0}\approx0.641403$, $\scriptstyle M_{\dot1\dot1}\approx0.635594$, $\scriptstyle M_{\dot2\dot2}\approx0.069389$, $\scriptstyle M_{\dot3\dot3}\approx0.000841$, $\scriptstyle M_{\dot4\dot4}\approx-0.213749$, $\scriptstyle M_{\dot5\dot5}\approx-0.342124$, $\scriptstyle M_{\dot6\dot6}\approx-0.379999$, $\scriptstyle M_{\dot7\dot7}\approx-0.411354$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02494526}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02494526}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.9452604482,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.613}$, ${+2.837}$, ${+3.110}$, ${+3.649}$, ${+4.367}$, ${+5.063}$, ${+5.589}$, ${+6.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.025}$, ${+0.056}$, ${+0.105}$, ${+0.202}$, ${+0.472}$, ${+0.734}$, ${+0.980}$, ${+1.056}$, ${+1.453}$, ${+1.710}$, ${+1.799}$, ${+2.146}$, ${+3.064}$, ${+3.280}$, ${+3.601}$, ${+3.739}$, ${+4.258}$, ${+4.504}$, ${+5.004}$, ${+5.272}$, ${+5.489}$, ${+5.765}$, ${+6.453}$, ${+6.570}$, ${+6.645}$, ${+7.082}$, ${+7.460}$, ${+8.061}$, ${+8.192}$, ${+8.443}$, ${+8.573}$, ${+8.820}$, ${+9.097}$, ${+9.249}$, ${+9.559}$, ${+9.607}$, ${+10.076}$, ${+10.242}$, ${+10.495}$, ${+11.214}$, ${+11.349}$, ${+12.113}$, ${+12.440}$, ${+12.583}$, ${+12.880}$, ${+13.175}$, ${+13.585}$, ${+13.612}$, ${+14.135}$, ${+14.307}$, ${+14.595}$, ${+17.468}$, ${+20.250}$, ${+22.357}$, ${+24.945}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.208}$, ${+0.361}$, ${+1.148}$, ${+1.878}$, ${+2.087}$, ${+2.210}$, ${+2.770}$, ${+3.428}$, ${+3.542}$, ${+4.184}$, ${+4.293}$, ${+4.592}$, ${+5.098}$, ${+5.367}$, ${+5.450}$, ${+5.901}$, ${+6.374}$, ${+6.861}$, ${+7.161}$, ${+7.332}$, ${+7.950}$, ${+8.325}$, ${+8.598}$, ${+9.854}$, ${+10.235}$, ${+10.545}$, ${+10.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.660}$, ${-2.597}$, ${-2.475}$, ${-2.065}$, ${-1.964}$, ${-1.819}$, ${-1.611}$, ${-1.457}$, ${-1.372}$, ${-1.159}$, ${-0.340}$, ${-0.115}$, ${+0.000}_{\times 28}$, ${+0.402}$, ${+0.488}$, ${+2.045}$, ${+2.474}$, ${+2.918}$, ${+3.606}$, ${+3.784}$, ${+4.050}$, ${+4.502}$, ${+4.893}$, ${+5.874}$, ${+6.622}$, ${+6.895}$, ${+6.995}$, ${+7.716}$, ${+8.027}$, ${+8.140}$, ${+8.241}$, ${+8.553}$, ${+8.853}$, ${+9.128}$, ${+9.930}$, ${+10.360}$, ${+10.430}$, ${+11.174}$, ${+11.451}$, ${+13.382}$, ${+13.557}$, ${+13.792}$, ${+13.857}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.627786$, $\scriptstyle M_{11}\approx0.601222$, $\scriptstyle M_{22}\approx0.111152$, $\scriptstyle M_{33}\approx0.013135$, $\scriptstyle M_{44}\approx-0.251517$, $\scriptstyle M_{55}\approx-0.325682$, $\scriptstyle M_{66}\approx-0.380026$, $\scriptstyle M_{77}\approx-0.396072$, $\scriptstyle M_{\dot0\dot0}\approx-0.011381$, $\scriptstyle M_{\dot0\dot1}\approx0.020313$, $\scriptstyle M_{\dot0\dot2}\approx0.153086$, $\scriptstyle M_{\dot0\dot3}\approx0.002178$, $\scriptstyle M_{\dot0\dot4}\approx-0.167896$, $\scriptstyle M_{\dot0\dot5}\approx0.123317$, $\scriptstyle M_{\dot0\dot6}\approx0.104674$, $\scriptstyle M_{\dot0\dot7}\approx-0.106764$, $\scriptstyle M_{\dot1\dot1}\approx-0.062674$, $\scriptstyle M_{\dot1\dot2}\approx0.049700$, $\scriptstyle M_{\dot1\dot3}\approx-0.173844$, $\scriptstyle M_{\dot1\dot4}\approx-0.072811$, $\scriptstyle M_{\dot1\dot5}\approx-0.101660$, $\scriptstyle M_{\dot1\dot6}\approx0.186322$, $\scriptstyle M_{\dot1\dot7}\approx0.024316$, $\scriptstyle M_{\dot2\dot2}\approx-0.063310$, $\scriptstyle M_{\dot2\dot3}\approx-0.035799$, $\scriptstyle M_{\dot2\dot4}\approx0.045396$, $\scriptstyle M_{\dot2\dot5}\approx0.093298$, $\scriptstyle M_{\dot2\dot6}\approx0.130693$, $\scriptstyle M_{\dot2\dot7}\approx-0.153822$, $\scriptstyle M_{\dot3\dot3}\approx-0.101074$, $\scriptstyle M_{\dot3\dot4}\approx0.084682$, $\scriptstyle M_{\dot3\dot5}\approx0.090384$, $\scriptstyle M_{\dot3\dot6}\approx-0.126874$, $\scriptstyle M_{\dot3\dot7}\approx-0.019181$, $\scriptstyle M_{\dot4\dot4}\approx0.283604$, $\scriptstyle M_{\dot4\dot5}\approx0.004874$, $\scriptstyle M_{\dot4\dot6}\approx-0.050423$, $\scriptstyle M_{\dot4\dot7}\approx-0.211130$, $\scriptstyle M_{\dot5\dot5}\approx-0.022788$, $\scriptstyle M_{\dot5\dot6}\approx-0.032205$, $\scriptstyle M_{\dot5\dot7}\approx-0.066911$, $\scriptstyle M_{\dot6\dot6}\approx-0.033023$, $\scriptstyle M_{\dot6\dot7}\approx-0.047017$, $\scriptstyle M_{\dot7\dot7}\approx0.010646$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02495892}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02495892}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.9589267616,\quad |\nabla V/g^2|<{4.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.580}$, ${+2.823}$, ${+3.188}$, ${+3.516}$, ${+4.263}$, ${+4.803}$, ${+5.707}$, ${+6.592}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.035}$, ${+0.075}$, ${+0.085}$, ${+0.171}$, ${+0.518}$, ${+0.895}$, ${+0.907}$, ${+1.072}$, ${+1.591}$, ${+1.675}$, ${+1.764}$, ${+2.130}$, ${+3.216}$, ${+3.234}$, ${+3.671}$, ${+3.817}$, ${+4.302}$, ${+4.320}$, ${+4.993}$, ${+5.334}$, ${+5.486}$, ${+5.915}$, ${+6.318}$, ${+6.482}$, ${+6.846}$, ${+6.925}$, ${+7.716}$, ${+7.960}$, ${+7.980}$, ${+8.285}$, ${+8.783}$, ${+8.937}$, ${+9.058}$, ${+9.112}$, ${+9.324}$, ${+9.608}$, ${+9.948}$, ${+10.233}$, ${+10.346}$, ${+11.151}$, ${+11.293}$, ${+12.118}$, ${+12.754}$, ${+12.795}$, ${+13.067}$, ${+13.114}$, ${+13.395}$, ${+13.413}$, ${+14.063}$, ${+14.300}$, ${+14.479}$, ${+17.054}$, ${+19.213}$, ${+22.826}$, ${+26.366}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.135}$, ${+0.409}$, ${+1.163}$, ${+1.804}$, ${+2.021}$, ${+2.435}$, ${+2.914}$, ${+3.314}$, ${+3.655}$, ${+4.110}$, ${+4.386}$, ${+4.540}$, ${+5.035}$, ${+5.138}$, ${+5.402}$, ${+5.748}$, ${+6.336}$, ${+6.702}$, ${+7.345}$, ${+7.472}$, ${+7.947}$, ${+8.232}$, ${+8.367}$, ${+9.796}$, ${+10.331}$, ${+10.776}$, ${+11.189}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.796}$, ${-2.520}$, ${-2.376}$, ${-2.121}$, ${-1.981}$, ${-1.699}$, ${-1.576}$, ${-1.430}$, ${-1.383}$, ${-1.009}$, ${-0.322}$, ${+0.000}_{\times 28}$, ${+0.031}$, ${+0.342}$, ${+0.461}$, ${+2.152}$, ${+2.415}$, ${+2.511}$, ${+3.451}$, ${+3.823}$, ${+4.278}$, ${+5.010}$, ${+5.368}$, ${+5.855}$, ${+6.330}$, ${+6.583}$, ${+6.975}$, ${+7.869}$, ${+7.875}$, ${+8.252}$, ${+8.451}$, ${+8.554}$, ${+9.041}$, ${+9.449}$, ${+9.677}$, ${+10.210}$, ${+10.215}$, ${+10.878}$, ${+11.023}$, ${+13.362}$, ${+13.416}$, ${+13.906}$, ${+14.058}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.632988$, $\scriptstyle M_{11}\approx0.603618$, $\scriptstyle M_{22}\approx0.117328$, $\scriptstyle M_{33}\approx0.002392$, $\scriptstyle M_{44}\approx-0.267815$, $\scriptstyle M_{55}\approx-0.329277$, $\scriptstyle M_{66}\approx-0.372497$, $\scriptstyle M_{77}\approx-0.386736$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx-0.017543$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.068791$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.011403$, $\scriptstyle M_{\dot0\dot3}\approx-0.045744$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.036855$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.169300$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.020282$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.157174$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.157066$, $\scriptstyle M_{\dot1\dot2}\approx0.259659$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.150241$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.067557$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.096209$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.024527$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.077609$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.041096$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.168981$, $\scriptstyle M_{\dot4\dot7}\approx-0.035311$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.061913$, $\scriptstyle M_{\dot5\dot6}\approx-0.002049$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02501118}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02501118}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0111829487,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.599}$, ${+2.827}$, ${+3.131}$, ${+3.611}$, ${+4.128}$, ${+4.398}$, ${+6.128}$, ${+6.578}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.055}$, ${+0.056}$, ${+0.136}$, ${+0.189}$, ${+0.388}$, ${+0.843}$, ${+1.116}$, ${+1.186}$, ${+1.652}$, ${+1.740}$, ${+2.067}$, ${+2.168}$, ${+3.102}$, ${+3.359}$, ${+3.375}$, ${+3.485}$, ${+4.069}$, ${+4.642}$, ${+5.348}$, ${+5.482}$, ${+5.955}$, ${+5.970}$, ${+6.397}$, ${+6.573}$, ${+6.697}$, ${+7.029}$, ${+7.064}$, ${+7.464}$, ${+8.079}$, ${+8.320}$, ${+8.949}$, ${+9.264}$, ${+9.459}$, ${+9.543}$, ${+9.544}$, ${+9.763}$, ${+9.764}$, ${+10.120}$, ${+10.286}$, ${+10.674}$, ${+10.976}$, ${+11.091}$, ${+11.307}$, ${+12.273}$, ${+12.524}$, ${+12.932}$, ${+14.048}$, ${+14.084}$, ${+14.443}$, ${+14.521}$, ${+14.672}$, ${+16.510}$, ${+17.591}$, ${+24.511}$, ${+26.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.134}$, ${+0.460}$, ${+1.506}$, ${+1.769}$, ${+1.950}$, ${+2.213}$, ${+3.139}$, ${+3.247}$, ${+4.285}$, ${+4.411}$, ${+4.523}$, ${+4.712}$, ${+4.776}$, ${+4.816}$, ${+5.024}$, ${+5.418}$, ${+5.659}$, ${+6.578}$, ${+7.266}$, ${+7.356}$, ${+7.943}$, ${+8.097}$, ${+8.626}$, ${+9.922}$, ${+10.301}$, ${+10.834}$, ${+11.299}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.669}$, ${-2.599}$, ${-2.565}$, ${-2.146}$, ${-2.142}$, ${-1.819}$, ${-1.637}$, ${-1.625}$, ${-1.100}$, ${-0.992}$, ${-0.035}$, ${+0.000}_{\times 28}$, ${+0.259}$, ${+0.320}$, ${+0.727}$, ${+2.198}$, ${+2.212}$, ${+2.797}$, ${+3.889}$, ${+4.045}$, ${+4.323}$, ${+5.186}$, ${+5.701}$, ${+6.349}$, ${+6.595}$, ${+6.659}$, ${+6.847}$, ${+6.876}$, ${+7.207}$, ${+7.912}$, ${+8.201}$, ${+8.264}$, ${+9.619}$, ${+9.841}$, ${+10.011}$, ${+10.211}$, ${+10.376}$, ${+10.601}$, ${+10.920}$, ${+11.482}$, ${+11.581}$, ${+14.788}$, ${+14.915}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.643904$, $\scriptstyle M_{11}\approx0.619459$, $\scriptstyle M_{22}\approx0.072948$, $\scriptstyle M_{33}\approx0.023102$, $\scriptstyle M_{44}\approx-0.315128$, $\scriptstyle M_{55}\approx-0.334635$, $\scriptstyle M_{66}\approx-0.342106$, $\scriptstyle M_{77}\approx-0.367545$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.079039$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.035100$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.154234$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.004780$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.069228$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.162917$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.028383$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.102292$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.160435$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.069193$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.156005$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02505039}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02505039}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0503920167,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.685}$, ${+2.889}$, ${+3.130}$, ${+3.951}$, ${+4.275}$, ${+5.483}$, ${+5.574}$, ${+5.699}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.016}$, ${+0.068}$, ${+0.127}$, ${+0.227}$, ${+0.400}$, ${+0.959}$, ${+1.067}$, ${+1.215}$, ${+1.425}$, ${+1.673}$, ${+1.745}$, ${+2.426}$, ${+2.460}$, ${+3.276}$, ${+3.613}$, ${+3.728}$, ${+4.134}$, ${+4.608}$, ${+5.071}$, ${+5.179}$, ${+5.840}$, ${+6.101}$, ${+6.523}$, ${+6.742}$, ${+6.841}$, ${+7.183}$, ${+7.453}$, ${+7.842}$, ${+7.975}$, ${+8.495}$, ${+8.844}$, ${+8.867}$, ${+9.400}$, ${+9.436}$, ${+9.852}$, ${+10.000}$, ${+10.129}$, ${+10.524}$, ${+10.656}$, ${+11.424}$, ${+11.554}$, ${+11.788}$, ${+11.925}$, ${+12.521}$, ${+12.645}$, ${+13.005}$, ${+13.568}$, ${+13.767}$, ${+15.035}$, ${+15.060}$, ${+15.805}$, ${+17.100}$, ${+21.932}$, ${+22.294}$, ${+22.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.165}$, ${+0.206}$, ${+0.254}$, ${+1.202}$, ${+1.612}$, ${+1.894}$, ${+2.144}$, ${+2.890}$, ${+3.635}$, ${+3.802}$, ${+4.292}$, ${+4.453}$, ${+4.815}$, ${+5.137}$, ${+5.306}$, ${+5.948}$, ${+6.364}$, ${+6.389}$, ${+6.798}$, ${+7.124}$, ${+7.373}$, ${+7.758}$, ${+8.275}$, ${+8.608}$, ${+9.842}$, ${+10.438}$, ${+10.561}$, ${+10.828}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.672}$, ${-2.479}$, ${-2.269}$, ${-2.077}$, ${-2.024}$, ${-1.970}$, ${-1.843}$, ${-1.736}$, ${-1.536}$, ${-0.923}$, ${-0.344}$, ${+0.000}_{\times 28}$, ${+0.188}$, ${+0.694}$, ${+0.707}$, ${+1.887}$, ${+2.699}$, ${+3.097}$, ${+3.487}$, ${+4.295}$, ${+4.312}$, ${+4.981}$, ${+5.227}$, ${+5.414}$, ${+6.045}$, ${+6.103}$, ${+7.051}$, ${+7.821}$, ${+8.148}$, ${+8.278}$, ${+8.357}$, ${+8.493}$, ${+8.779}$, ${+9.125}$, ${+9.145}$, ${+11.178}$, ${+11.202}$, ${+11.586}$, ${+11.875}$, ${+12.236}$, ${+12.592}$, ${+15.171}$, ${+15.301}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.012881$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.039294$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.119514$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.129184$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.075394$, $\scriptstyle M_{05}\approx-0.209688$, $\scriptstyle M_{06}{\approx}M_{35}\approx0.022873$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.102584$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.081330$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.059295$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.160148$, $\scriptstyle M_{14}\approx0.134822$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.152783$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.113971$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.002471$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.020531$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.183110$, $\scriptstyle M_{27}\approx0.057925$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.070921$, $\scriptstyle M_{36}\approx-0.020281$, $\scriptstyle M_{\dot0\dot0}\approx0.614245$, $\scriptstyle M_{\dot1\dot1}\approx0.587225$, $\scriptstyle M_{\dot2\dot2}\approx0.117956$, $\scriptstyle M_{\dot3\dot3}\approx0.023648$, $\scriptstyle M_{\dot4\dot4}\approx-0.208353$, $\scriptstyle M_{\dot5\dot5}\approx-0.329670$, $\scriptstyle M_{\dot6\dot6}\approx-0.392651$, $\scriptstyle M_{\dot7\dot7}\approx-0.412399$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02506938}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02506938}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0693874448,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.926}$, ${+3.550}$, ${+3.577}$, ${+3.741}$, ${+3.910}$, ${+4.371}$, ${+5.892}$, ${+6.958}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.085}$, ${+0.126}$, ${+0.293}$, ${+0.508}$, ${+0.984}$, ${+1.084}$, ${+1.177}$, ${+1.425}$, ${+1.891}$, ${+1.999}$, ${+2.171}$, ${+2.247}$, ${+2.692}$, ${+3.179}$, ${+3.939}$, ${+4.101}$, ${+4.135}$, ${+4.476}$, ${+4.797}$, ${+5.126}$, ${+5.771}$, ${+7.027}$, ${+7.106}$, ${+7.587}$, ${+8.604}$, ${+8.682}$, ${+8.850}$, ${+9.344}$, ${+9.354}$, ${+9.820}$, ${+9.896}$, ${+10.169}$, ${+10.473}$, ${+10.964}$, ${+11.084}$, ${+11.315}$, ${+11.323}$, ${+11.703}$, ${+11.820}$, ${+12.278}$, ${+12.943}$, ${+13.503}$, ${+13.590}$, ${+13.897}$, ${+14.200}$, ${+14.309}$, ${+14.966}$, ${+15.340}$, ${+15.431}$, ${+15.640}$, ${+16.069}$, ${+16.255}$, ${+17.486}$, ${+23.569}$, ${+27.833}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.086}$, ${+0.308}$, ${+0.400}$, ${+0.889}$, ${+1.679}$, ${+3.638}$, ${+4.098}$, ${+4.332}$, ${+4.673}$, ${+5.151}$, ${+5.349}$, ${+5.674}$, ${+5.962}$, ${+6.112}$, ${+6.169}$, ${+6.303}$, ${+6.349}$, ${+6.764}$, ${+7.845}$, ${+8.169}$, ${+9.112}$, ${+9.442}$, ${+9.565}$, ${+10.187}$, ${+10.344}$, ${+11.330}$, ${+11.560}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.509}$, ${-2.616}$, ${-2.089}$, ${-2.043}$, ${-1.793}$, ${-1.569}$, ${-1.470}$, ${-1.205}$, ${-0.892}$, ${-0.671}$, ${-0.419}$, ${+0.000}_{\times 28}$, ${+0.763}$, ${+2.151}$, ${+2.240}$, ${+2.930}$, ${+3.102}$, ${+3.461}$, ${+3.587}$, ${+4.067}$, ${+4.861}$, ${+5.607}$, ${+5.842}$, ${+5.962}$, ${+6.082}$, ${+7.208}$, ${+7.308}$, ${+7.809}$, ${+8.100}$, ${+8.202}$, ${+8.383}$, ${+9.109}$, ${+10.256}$, ${+10.832}$, ${+11.004}$, ${+12.508}$, ${+12.668}$, ${+12.761}$, ${+13.955}$, ${+14.688}$, ${+15.806}$, ${+16.705}$, ${+17.293}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.462640$, $\scriptstyle M_{11}\approx0.427214$, $\scriptstyle M_{22}\approx0.422438$, $\scriptstyle M_{33}\approx-0.113166$, $\scriptstyle M_{44}\approx-0.267131$, $\scriptstyle M_{55}\approx-0.292960$, $\scriptstyle M_{66}\approx-0.313867$, $\scriptstyle M_{77}\approx-0.325167$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.372780$, $\scriptstyle M_{\dot0\dot2}\approx0.027133$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.143243$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.216959$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.068379$, $\scriptstyle M_{\dot1\dot3}\approx0.128940$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.162180$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.149327$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.294819$, $\scriptstyle M_{\dot4\dot6}\approx-0.098381$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.009582$, $\scriptstyle M_{\dot5\dot7}\approx0.109350$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02532528}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02532528}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.3252835495,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.501}$, ${+2.940}$, ${+3.138}$, ${+3.497}$, ${+4.578}$, ${+5.272}$, ${+5.828}$, ${+6.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.048}$, ${+0.107}$, ${+0.148}$, ${+0.266}$, ${+0.326}$, ${+0.936}$, ${+1.099}$, ${+1.246}$, ${+1.404}$, ${+1.524}$, ${+1.580}$, ${+2.607}$, ${+2.881}$, ${+2.990}$, ${+3.063}$, ${+3.967}$, ${+4.200}$, ${+5.131}$, ${+5.190}$, ${+5.485}$, ${+6.004}$, ${+6.672}$, ${+6.840}$, ${+7.275}$, ${+7.529}$, ${+7.841}$, ${+7.888}$, ${+8.148}$, ${+8.340}$, ${+8.663}$, ${+8.802}$, ${+8.986}$, ${+9.295}$, ${+9.480}$, ${+10.018}$, ${+10.158}$, ${+10.264}$, ${+10.379}$, ${+11.698}$, ${+11.761}$, ${+11.927}$, ${+12.167}$, ${+12.550}$, ${+12.673}$, ${+13.251}$, ${+13.526}$, ${+13.989}$, ${+14.980}$, ${+15.186}$, ${+15.782}$, ${+15.859}$, ${+18.311}$, ${+21.089}$, ${+23.314}$, ${+27.790}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.120}$, ${+0.146}$, ${+0.405}$, ${+0.738}$, ${+1.498}$, ${+1.809}$, ${+2.672}$, ${+3.225}$, ${+3.631}$, ${+3.758}$, ${+4.236}$, ${+4.398}$, ${+4.811}$, ${+5.310}$, ${+5.317}$, ${+5.384}$, ${+5.958}$, ${+6.388}$, ${+7.554}$, ${+8.179}$, ${+8.225}$, ${+8.698}$, ${+8.898}$, ${+9.313}$, ${+10.150}$, ${+10.334}$, ${+11.505}$, ${+11.555}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.041}$, ${-2.717}$, ${-2.319}$, ${-2.297}$, ${-1.932}$, ${-1.473}$, ${-1.448}$, ${-1.403}$, ${-1.370}$, ${-0.723}$, ${-0.071}$, ${+0.000}_{\times 28}$, ${+0.629}$, ${+0.776}$, ${+0.850}$, ${+2.340}$, ${+2.355}$, ${+2.836}$, ${+2.884}$, ${+4.735}$, ${+4.746}$, ${+5.363}$, ${+5.458}$, ${+6.027}$, ${+6.355}$, ${+6.997}$, ${+7.122}$, ${+7.445}$, ${+8.073}$, ${+8.603}$, ${+9.176}$, ${+9.814}$, ${+9.832}$, ${+9.991}$, ${+10.326}$, ${+11.065}$, ${+11.156}$, ${+12.060}$, ${+12.412}$, ${+12.969}$, ${+13.169}$, ${+16.463}$, ${+16.603}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.467608$, $\scriptstyle M_{11}\approx0.445183$, $\scriptstyle M_{22}\approx0.254315$, $\scriptstyle M_{33}\approx-0.139607$, $\scriptstyle M_{44}\approx-0.240707$, $\scriptstyle M_{55}\approx-0.248940$, $\scriptstyle M_{66}\approx-0.264387$, $\scriptstyle M_{77}\approx-0.273465$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.170807$, $\scriptstyle M_{\dot0\dot2}\approx0.229736$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.182069$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.281141$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.169578$, $\scriptstyle M_{\dot1\dot3}\approx0.099926$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.160408$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.073127$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.401282$, $\scriptstyle M_{\dot4\dot6}\approx-0.169658$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.060897$, $\scriptstyle M_{\dot5\dot7}\approx0.103243$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02534844}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02534844}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.3484450304,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.549}$, ${+2.900}$, ${+3.043}$, ${+3.736}$, ${+4.647}$, ${+5.327}$, ${+5.777}$, ${+6.628}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.146}$, ${+0.180}$, ${+0.272}$, ${+0.471}$, ${+0.889}$, ${+1.065}$, ${+1.241}$, ${+1.429}$, ${+1.522}$, ${+1.633}$, ${+2.639}$, ${+2.925}$, ${+3.217}$, ${+3.240}$, ${+3.910}$, ${+4.009}$, ${+4.728}$, ${+5.467}$, ${+5.546}$, ${+6.197}$, ${+6.686}$, ${+6.700}$, ${+7.246}$, ${+7.425}$, ${+7.850}$, ${+7.952}$, ${+7.979}$, ${+8.350}$, ${+8.726}$, ${+9.030}$, ${+9.326}$, ${+9.504}$, ${+9.564}$, ${+9.759}$, ${+10.173}$, ${+10.255}$, ${+10.581}$, ${+11.387}$, ${+11.588}$, ${+11.601}$, ${+11.691}$, ${+12.173}$, ${+12.615}$, ${+13.022}$, ${+13.412}$, ${+14.602}$, ${+14.812}$, ${+14.945}$, ${+15.801}$, ${+15.933}$, ${+18.587}$, ${+21.310}$, ${+23.107}$, ${+26.511}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.154}$, ${+0.185}$, ${+0.297}$, ${+0.859}$, ${+1.658}$, ${+1.761}$, ${+2.550}$, ${+3.298}$, ${+3.402}$, ${+3.939}$, ${+4.234}$, ${+4.579}$, ${+4.882}$, ${+5.186}$, ${+5.382}$, ${+5.665}$, ${+6.106}$, ${+6.266}$, ${+7.683}$, ${+7.917}$, ${+8.239}$, ${+8.251}$, ${+8.810}$, ${+9.228}$, ${+10.221}$, ${+10.363}$, ${+11.114}$, ${+11.418}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.756}$, ${-2.675}$, ${-2.409}$, ${-2.040}$, ${-1.999}$, ${-1.739}$, ${-1.605}$, ${-1.559}$, ${-1.375}$, ${-0.764}$, ${+0.000}_{\times 28}$, ${+0.103}$, ${+0.486}$, ${+0.690}$, ${+0.840}$, ${+2.382}$, ${+2.555}$, ${+2.880}$, ${+3.528}$, ${+4.559}$, ${+4.795}$, ${+5.656}$, ${+5.673}$, ${+6.079}$, ${+6.140}$, ${+6.478}$, ${+6.947}$, ${+7.483}$, ${+8.143}$, ${+8.732}$, ${+8.887}$, ${+9.553}$, ${+9.732}$, ${+10.026}$, ${+10.319}$, ${+11.084}$, ${+11.553}$, ${+11.667}$, ${+12.323}$, ${+12.470}$, ${+12.738}$, ${+16.399}$, ${+16.527}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612515$, $\scriptstyle M_{11}\approx0.584439$, $\scriptstyle M_{22}\approx0.153479$, $\scriptstyle M_{33}\approx-0.005808$, $\scriptstyle M_{44}\approx-0.209097$, $\scriptstyle M_{55}\approx-0.331508$, $\scriptstyle M_{66}\approx-0.390236$, $\scriptstyle M_{77}\approx-0.413784$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.001088$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.057461$, $\scriptstyle M_{\dot0\dot2}\approx0.201074$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.079152$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.093436$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx-0.161197$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.010968$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.111432$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.047746$, $\scriptstyle M_{\dot1\dot3}\approx-0.188769$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx0.119683$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.112503$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.194200$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.063873$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.042275$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.022027$, $\scriptstyle M_{\dot4\dot6}\approx-0.033994$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.149020$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.088933$, $\scriptstyle M_{\dot5\dot7}\approx0.012871$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02596322}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02596322}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.9632218588,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.891}_{\times 2}$, ${+3.598}_{\times 2}$, ${+5.011}_{\times 2}$, ${+6.755}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 2}$, ${+0.179}_{\times 2}$, ${+0.406}_{\times 2}$, ${+0.847}_{\times 2}$, ${+1.134}_{\times 2}$, ${+2.438}_{\times 2}$, ${+3.036}_{\times 2}$, ${+3.709}_{\times 2}$, ${+4.100}_{\times 2}$, ${+5.395}_{\times 2}$, ${+6.405}_{\times 2}$, ${+6.993}_{\times 2}$, ${+8.616}_{\times 2}$, ${+9.246}_{\times 2}$, ${+9.623}_{\times 2}$, ${+10.080}_{\times 2}$, ${+10.780}_{\times 2}$, ${+11.564}_{\times 2}$, ${+11.652}_{\times 2}$, ${+12.158}_{\times 2}$, ${+13.123}_{\times 2}$, ${+13.786}_{\times 2}$, ${+14.393}_{\times 2}$, ${+15.387}_{\times 2}$, ${+15.835}_{\times 2}$, ${+18.635}_{\times 2}$, ${+20.044}_{\times 2}$, ${+27.018}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}$, ${+0.197}$, ${+0.341}$, ${+0.405}$, ${+1.624}$, ${+3.129}$, ${+3.312}$, ${+3.325}$, ${+4.257}$, ${+4.282}$, ${+5.218}$, ${+5.296}$, ${+5.392}$, ${+5.500}$, ${+5.568}$, ${+6.134}$, ${+6.503}$, ${+6.976}$, ${+7.030}$, ${+7.854}$, ${+9.614}$, ${+9.849}$, ${+10.754}$, ${+10.888}$, ${+11.352}$, ${+11.391}$, ${+12.304}$, ${+12.466}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.091}$, ${-2.604}$, ${-2.439}$, ${-2.292}$, ${-2.073}$, ${-1.431}$, ${-1.359}$, ${-1.027}$, ${-0.666}$, ${-0.406}$, ${-0.206}$, ${+0.000}_{\times 28}$, ${+0.522}$, ${+1.666}$, ${+1.971}$, ${+2.181}$, ${+2.313}$, ${+2.391}$, ${+3.505}$, ${+3.574}$, ${+5.049}$, ${+6.896}$, ${+7.178}$, ${+7.485}$, ${+7.889}$, ${+7.908}$, ${+8.720}$, ${+9.054}$, ${+9.588}$, ${+9.732}$, ${+10.060}$, ${+10.358}$, ${+10.377}$, ${+11.412}$, ${+11.575}$, ${+11.597}$, ${+12.127}$, ${+15.555}$, ${+16.104}$, ${+17.162}$, ${+17.222}$, ${+17.582}$, ${+17.979}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.611036$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.091457$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.268382$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.434111$, $\scriptstyle M_{\dot0\dot0}\approx-0.205471$, $\scriptstyle M_{\dot0\dot2}\approx-0.131297$, $\scriptstyle M_{\dot0\dot4}\approx-0.140049$, $\scriptstyle M_{\dot1\dot1}\approx-0.031460$, $\scriptstyle M_{\dot1\dot3}\approx0.311931$, $\scriptstyle M_{\dot1\dot5}\approx-0.076861$, $\scriptstyle M_{\dot2\dot2}\approx0.007109$, $\scriptstyle M_{\dot2\dot4}\approx0.306464$, $\scriptstyle M_{\dot3\dot3}\approx0.125659$, $\scriptstyle M_{\dot3\dot5}\approx-0.186798$, $\scriptstyle M_{\dot4\dot4}\approx-0.001622$, $\scriptstyle M_{\dot5\dot5}\approx-0.180797$, $\scriptstyle M_{\dot6\dot6}\approx-0.067252$, $\scriptstyle M_{\dot7\dot7}\approx0.353834$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02623470}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02623470}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.2347008450,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.049}$, ${+3.137}$, ${+3.764}$, ${+4.125}$, ${+4.429}$, ${+4.804}$, ${+6.963}$, ${+7.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.043}$, ${+0.144}$, ${+0.425}$, ${+0.508}$, ${+0.627}$, ${+0.909}$, ${+1.072}$, ${+1.232}$, ${+1.518}$, ${+2.333}$, ${+2.346}$, ${+2.608}$, ${+3.298}$, ${+3.501}$, ${+3.943}$, ${+4.331}$, ${+4.737}$, ${+5.398}$, ${+5.648}$, ${+6.624}$, ${+6.719}$, ${+8.072}$, ${+8.102}$, ${+8.508}$, ${+9.141}$, ${+9.416}$, ${+9.428}$, ${+9.517}$, ${+10.033}$, ${+10.551}$, ${+10.667}$, ${+10.761}$, ${+11.242}$, ${+12.027}$, ${+12.091}$, ${+12.181}$, ${+12.194}$, ${+12.276}$, ${+12.548}$, ${+13.167}$, ${+13.200}$, ${+13.263}$, ${+13.415}$, ${+14.664}$, ${+14.713}$, ${+15.054}$, ${+16.499}$, ${+17.210}$, ${+17.235}$, ${+17.715}$, ${+19.214}$, ${+21.317}$, ${+21.342}$, ${+27.851}$, ${+29.080}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.208}$, ${+0.259}$, ${+0.394}$, ${+1.679}$, ${+2.917}$, ${+3.842}$, ${+3.938}$, ${+4.644}$, ${+4.797}$, ${+5.138}$, ${+5.321}$, ${+5.377}$, ${+5.709}$, ${+5.844}$, ${+6.146}$, ${+6.615}$, ${+7.043}$, ${+7.234}$, ${+7.841}$, ${+9.241}$, ${+9.468}$, ${+11.143}$, ${+11.232}$, ${+12.377}$, ${+12.398}$, ${+13.140}$, ${+13.185}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.074}$, ${-2.896}$, ${-2.325}$, ${-2.216}$, ${-2.048}$, ${-1.368}$, ${-1.118}$, ${-0.816}$, ${-0.376}$, ${-0.058}$, ${+0.000}_{\times 28}$, ${+0.881}$, ${+1.372}$, ${+1.685}$, ${+1.697}$, ${+2.291}$, ${+3.549}$, ${+3.687}$, ${+3.867}$, ${+4.381}$, ${+4.862}$, ${+6.315}$, ${+6.839}$, ${+7.221}$, ${+7.765}$, ${+7.850}$, ${+8.242}$, ${+8.484}$, ${+9.142}$, ${+9.159}$, ${+9.733}$, ${+10.361}$, ${+11.104}$, ${+11.991}$, ${+12.168}$, ${+12.644}$, ${+13.013}$, ${+14.822}$, ${+14.954}$, ${+19.356}$, ${+19.361}$, ${+20.511}$, ${+20.528}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.446585$, $\scriptstyle M_{11}\approx0.437195$, $\scriptstyle M_{22}\approx0.356783$, $\scriptstyle M_{33}\approx-0.069381$, $\scriptstyle M_{44}\approx-0.230825$, $\scriptstyle M_{55}\approx-0.302248$, $\scriptstyle M_{66}\approx-0.308562$, $\scriptstyle M_{77}\approx-0.329547$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.400085$, $\scriptstyle M_{\dot0\dot1}\approx0.020737$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.123787$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.005965$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.000661$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.276411$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.080519$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.023664$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.117950$, $\scriptstyle M_{\dot2\dot3}\approx0.059843$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.089570$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.040621$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.031118$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.138968$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.205172$, $\scriptstyle M_{\dot4\dot5}\approx0.088414$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.047678$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.196363$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.076962$, $\scriptstyle M_{\dot6\dot7}\approx-0.131018$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02630501}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02630501}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.3050134095,\quad |\nabla V/g^2|<{3.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.036}$, ${+2.724}$, ${+3.682}$, ${+3.812}$, ${+5.340}$, ${+5.850}$, ${+6.146}$, ${+6.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.051}$, ${+0.112}$, ${+0.130}$, ${+0.720}$, ${+0.737}$, ${+0.783}$, ${+0.943}$, ${+1.268}$, ${+1.335}$, ${+2.002}$, ${+2.096}$, ${+3.193}$, ${+3.272}$, ${+3.393}$, ${+3.764}$, ${+3.876}$, ${+4.655}$, ${+4.972}$, ${+6.284}$, ${+6.734}$, ${+7.488}$, ${+7.564}$, ${+7.651}$, ${+8.001}$, ${+8.078}$, ${+8.142}$, ${+9.031}$, ${+9.034}$, ${+9.545}$, ${+9.838}$, ${+9.921}$, ${+10.074}$, ${+10.358}$, ${+10.467}$, ${+10.894}$, ${+10.966}$, ${+11.056}$, ${+11.328}$, ${+11.428}$, ${+12.457}$, ${+12.593}$, ${+13.278}$, ${+13.608}$, ${+13.847}$, ${+13.849}$, ${+14.564}$, ${+14.596}$, ${+14.729}$, ${+15.250}$, ${+21.360}$, ${+21.503}$, ${+21.504}$, ${+23.399}$, ${+24.582}$, ${+26.782}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.222}$, ${+0.247}$, ${+0.317}$, ${+1.314}$, ${+1.465}$, ${+2.376}$, ${+3.272}$, ${+3.638}$, ${+3.907}$, ${+3.926}$, ${+4.928}$, ${+4.988}$, ${+5.201}$, ${+5.620}$, ${+5.766}$, ${+6.063}$, ${+6.589}$, ${+6.671}$, ${+7.905}$, ${+8.023}$, ${+8.028}$, ${+8.118}$, ${+10.830}$, ${+11.031}$, ${+11.291}$, ${+11.552}$, ${+13.184}$, ${+13.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.959}$, ${-2.550}$, ${-2.537}$, ${-2.081}$, ${-1.889}$, ${-1.607}$, ${-1.106}$, ${-1.052}$, ${-0.741}$, ${-0.340}$, ${-0.281}$, ${+0.000}_{\times 28}$, ${+0.788}$, ${+1.317}$, ${+1.920}$, ${+3.001}$, ${+3.884}$, ${+4.245}$, ${+5.271}$, ${+5.443}$, ${+5.559}$, ${+5.992}$, ${+6.067}$, ${+6.151}$, ${+7.111}$, ${+7.617}$, ${+7.670}$, ${+7.754}$, ${+7.971}$, ${+8.103}$, ${+8.822}$, ${+9.711}$, ${+10.106}$, ${+10.171}$, ${+10.394}$, ${+11.378}$, ${+11.596}$, ${+13.944}$, ${+14.100}$, ${+18.070}$, ${+18.101}$, ${+20.432}$, ${+20.443}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}\approx-0.172871$, $\scriptstyle M_{03}\approx0.122009$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.232203$, $\scriptstyle M_{07}{\approx}M_{34}\approx-0.094507$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.054725$, $\scriptstyle M_{12}\approx-0.359340$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.237149$, $\scriptstyle M_{16}{\approx}-M_{25}\approx0.193753$, $\scriptstyle M_{44}{\approx}M_{77}\approx0.141013$, $\scriptstyle M_{47}\approx-0.312783$, $\scriptstyle M_{55}{\approx}M_{66}\approx0.086583$, $\scriptstyle M_{56}\approx-0.082226$, $\scriptstyle M_{\dot0\dot0}\approx0.507538$, $\scriptstyle M_{\dot1\dot1}\approx0.491473$, $\scriptstyle M_{\dot2\dot2}\approx0.189613$, $\scriptstyle M_{\dot3\dot3}\approx-0.172792$, $\scriptstyle M_{\dot4\dot4}\approx-0.202155$, $\scriptstyle M_{\dot5\dot5}\approx-0.262563$, $\scriptstyle M_{\dot6\dot6}\approx-0.271630$, $\scriptstyle M_{\dot7\dot7}\approx-0.279484$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02632659}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02632659}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.3265932497,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.911}$, ${+2.771}$, ${+3.674}$, ${+3.682}$, ${+5.571}$, ${+6.000}$, ${+6.198}$, ${+6.565}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.084}$, ${+0.089}$, ${+0.159}$, ${+0.796}$, ${+0.918}$, ${+1.044}$, ${+1.201}$, ${+1.266}$, ${+1.275}$, ${+2.119}$, ${+2.193}$, ${+2.916}$, ${+3.373}$, ${+3.650}$, ${+3.732}$, ${+3.916}$, ${+4.434}$, ${+5.018}$, ${+6.247}$, ${+7.309}$, ${+7.321}$, ${+7.433}$, ${+7.644}$, ${+7.762}$, ${+8.006}$, ${+8.069}$, ${+9.255}$, ${+9.306}$, ${+9.542}$, ${+9.931}$, ${+9.944}$, ${+10.032}$, ${+10.375}$, ${+10.557}$, ${+10.594}$, ${+10.630}$, ${+10.917}$, ${+11.086}$, ${+11.295}$, ${+12.224}$, ${+12.382}$, ${+13.199}$, ${+13.571}$, ${+13.794}$, ${+13.825}$, ${+14.697}$, ${+14.728}$, ${+15.299}$, ${+15.302}$, ${+21.439}_{\times 2}$, ${+22.283}$, ${+23.999}$, ${+24.790}$, ${+26.259}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.193}$, ${+0.308}$, ${+0.354}$, ${+1.330}$, ${+1.924}$, ${+2.287}$, ${+3.113}$, ${+3.541}$, ${+3.892}$, ${+3.994}$, ${+5.007}$, ${+5.102}$, ${+5.207}$, ${+5.630}$, ${+5.773}$, ${+5.872}$, ${+6.492}$, ${+6.631}$, ${+7.937}$, ${+7.974}$, ${+8.245}$, ${+8.291}$, ${+10.858}$, ${+10.906}$, ${+11.020}$, ${+11.224}$, ${+13.520}$, ${+13.601}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.818}$, ${-2.611}$, ${-2.497}$, ${-2.202}$, ${-2.001}$, ${-1.796}$, ${-1.159}$, ${-0.884}$, ${-0.730}$, ${-0.512}$, ${+0.000}_{\times 28}$, ${+0.422}$, ${+1.027}$, ${+1.477}$, ${+2.059}$, ${+2.910}$, ${+3.866}$, ${+4.328}$, ${+5.178}$, ${+5.378}$, ${+6.045}$, ${+6.065}$, ${+6.147}$, ${+6.450}$, ${+7.321}$, ${+7.396}$, ${+7.811}$, ${+8.063}$, ${+8.098}$, ${+8.433}$, ${+8.786}$, ${+9.361}$, ${+10.100}$, ${+10.148}$, ${+10.186}$, ${+10.724}$, ${+11.301}$, ${+14.249}$, ${+14.257}$, ${+17.661}$, ${+17.676}$, ${+20.738}$, ${+20.750}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.517288$, $\scriptstyle M_{11}\approx0.508406$, $\scriptstyle M_{22}\approx0.167296$, $\scriptstyle M_{33}\approx-0.189196$, $\scriptstyle M_{44}\approx-0.204586$, $\scriptstyle M_{55}\approx-0.256314$, $\scriptstyle M_{66}\approx-0.268462$, $\scriptstyle M_{77}\approx-0.274432$, $\scriptstyle M_{\dot0\dot0}\approx0.485911$, $\scriptstyle M_{\dot0\dot4}\approx-0.277279$, $\scriptstyle M_{\dot1\dot1}\approx0.139639$, $\scriptstyle M_{\dot1\dot5}\approx-0.099013$, $\scriptstyle M_{\dot2\dot2}\approx-0.104405$, $\scriptstyle M_{\dot2\dot6}\approx0.362337$, $\scriptstyle M_{\dot3\dot3}\approx-0.145990$, $\scriptstyle M_{\dot3\dot7}\approx-0.175253$, $\scriptstyle M_{\dot4\dot4}\approx-0.321806$, $\scriptstyle M_{\dot5\dot5}\approx-0.388049$, $\scriptstyle M_{\dot6\dot6}\approx0.427670$, $\scriptstyle M_{\dot7\dot7}\approx-0.092970$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02641268}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02641268}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.4126833221,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.285}$, ${+2.883}$, ${+3.939}$, ${+3.997}$, ${+5.052}$, ${+5.545}$, ${+6.029}$, ${+6.573}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.014}$, ${+0.129}$, ${+0.193}$, ${+0.563}$, ${+0.808}$, ${+1.041}$, ${+1.044}$, ${+1.165}$, ${+1.478}$, ${+1.823}$, ${+1.957}$, ${+2.977}$, ${+3.066}$, ${+3.404}$, ${+3.767}$, ${+4.129}$, ${+4.432}$, ${+5.662}$, ${+5.715}$, ${+6.925}$, ${+7.016}$, ${+7.639}$, ${+7.717}$, ${+8.263}$, ${+8.463}$, ${+8.545}$, ${+8.803}$, ${+9.138}$, ${+9.267}$, ${+9.863}$, ${+10.090}$, ${+10.241}$, ${+10.304}$, ${+10.435}$, ${+10.823}$, ${+11.129}$, ${+11.532}$, ${+11.878}$, ${+11.887}$, ${+12.588}$, ${+12.666}$, ${+13.198}$, ${+13.439}$, ${+13.809}$, ${+13.929}$, ${+14.589}$, ${+14.637}$, ${+15.754}$, ${+15.988}$, ${+20.209}$, ${+21.355}$, ${+21.360}$, ${+22.182}$, ${+24.118}$, ${+26.290}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.151}$, ${+0.235}$, ${+0.284}$, ${+0.994}$, ${+1.544}$, ${+2.478}$, ${+3.443}$, ${+3.492}$, ${+4.140}$, ${+4.141}$, ${+4.794}$, ${+5.040}$, ${+5.236}$, ${+5.764}$, ${+5.965}$, ${+5.995}$, ${+6.631}$, ${+6.812}$, ${+7.762}$, ${+8.009}$, ${+8.396}$, ${+8.557}$, ${+10.442}$, ${+10.586}$, ${+11.886}$, ${+11.923}$, ${+12.523}$, ${+12.591}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.110}$, ${-2.596}$, ${-2.020}$, ${-1.938}$, ${-1.794}$, ${-1.741}$, ${-1.252}$, ${-1.186}$, ${-0.618}$, ${-0.432}$, ${+0.000}_{\times 28}$, ${+0.330}$, ${+0.672}$, ${+1.340}$, ${+1.986}$, ${+3.308}$, ${+3.329}$, ${+3.744}$, ${+4.664}$, ${+4.817}$, ${+5.102}$, ${+5.530}$, ${+5.958}$, ${+6.723}$, ${+7.276}$, ${+7.307}$, ${+7.562}$, ${+7.902}$, ${+8.054}$, ${+8.099}$, ${+9.165}$, ${+9.676}$, ${+9.843}$, ${+10.220}$, ${+10.813}$, ${+12.243}$, ${+12.484}$, ${+13.763}$, ${+14.056}$, ${+17.981}$, ${+18.024}$, ${+20.476}$, ${+20.482}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.487781$, $\scriptstyle M_{11}\approx0.472328$, $\scriptstyle M_{22}\approx0.256856$, $\scriptstyle M_{33}\approx-0.143605$, $\scriptstyle M_{44}\approx-0.211998$, $\scriptstyle M_{55}\approx-0.261728$, $\scriptstyle M_{66}\approx-0.295815$, $\scriptstyle M_{77}\approx-0.303819$, $\scriptstyle M_{\dot0\dot0}\approx-0.343956$, $\scriptstyle M_{\dot0\dot3}\approx-0.012866$, $\scriptstyle M_{\dot0\dot4}\approx0.237209$, $\scriptstyle M_{\dot0\dot7}\approx0.097864$, $\scriptstyle M_{\dot1\dot1}\approx-0.279735$, $\scriptstyle M_{\dot1\dot2}\approx0.279603$, $\scriptstyle M_{\dot1\dot5}\approx0.149925$, $\scriptstyle M_{\dot1\dot6}\approx-0.133327$, $\scriptstyle M_{\dot2\dot2}\approx0.110104$, $\scriptstyle M_{\dot2\dot5}\approx0.256663$, $\scriptstyle M_{\dot2\dot6}\approx-0.267264$, $\scriptstyle M_{\dot3\dot3}\approx-0.024573$, $\scriptstyle M_{\dot3\dot4}\approx0.063121$, $\scriptstyle M_{\dot3\dot7}\approx0.169290$, $\scriptstyle M_{\dot4\dot4}\approx0.338589$, $\scriptstyle M_{\dot4\dot7}\approx0.248488$, $\scriptstyle M_{\dot5\dot5}\approx-0.004428$, $\scriptstyle M_{\dot5\dot6}\approx0.075616$, $\scriptstyle M_{\dot6\dot6}\approx0.233533$, $\scriptstyle M_{\dot7\dot7}\approx-0.029534$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02673583}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02673583}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.7358301066,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.765}$, ${+3.108}$, ${+4.258}$, ${+4.351}$, ${+4.858}$, ${+5.095}$, ${+5.943}$, ${+6.861}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.030}$, ${+0.137}$, ${+0.524}$, ${+0.760}$, ${+0.813}$, ${+1.020}$, ${+1.035}$, ${+1.395}$, ${+1.691}$, ${+1.932}$, ${+2.232}$, ${+2.515}$, ${+3.111}$, ${+3.378}$, ${+3.507}$, ${+4.636}$, ${+5.337}$, ${+5.559}$, ${+5.932}$, ${+6.092}$, ${+6.847}$, ${+8.005}$, ${+8.235}$, ${+9.081}$, ${+9.125}$, ${+9.282}$, ${+9.457}_{\times 2}$, ${+9.613}$, ${+10.034}$, ${+10.550}$, ${+10.595}$, ${+10.781}$, ${+11.061}$, ${+11.462}$, ${+11.602}$, ${+11.737}$, ${+11.885}$, ${+12.433}$, ${+13.225}$, ${+13.227}$, ${+13.744}$, ${+13.871}$, ${+14.096}$, ${+14.116}$, ${+15.216}$, ${+15.271}$, ${+17.030}$, ${+17.405}$, ${+19.432}$, ${+20.382}$, ${+22.580}$, ${+22.586}$, ${+23.770}$, ${+27.443}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}$, ${+0.220}$, ${+0.256}$, ${+0.793}$, ${+1.234}$, ${+2.141}$, ${+4.167}$, ${+4.334}$, ${+4.539}$, ${+4.576}$, ${+5.065}$, ${+5.346}$, ${+5.742}$, ${+5.929}$, ${+6.131}$, ${+6.547}$, ${+6.721}$, ${+7.520}$, ${+7.589}$, ${+7.969}$, ${+8.184}$, ${+8.210}$, ${+10.637}$, ${+10.963}$, ${+12.075}$, ${+12.185}$, ${+13.137}$, ${+13.159}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.525}$, ${-2.579}$, ${-2.000}$, ${-1.906}$, ${-1.545}$, ${-1.406}$, ${-0.877}$, ${-0.683}$, ${-0.466}$, ${+0.000}_{\times 28}$, ${+0.678}$, ${+0.759}$, ${+1.508}$, ${+1.517}$, ${+1.614}$, ${+2.446}$, ${+3.578}$, ${+3.965}$, ${+4.281}$, ${+4.828}$, ${+5.332}$, ${+5.715}$, ${+6.538}$, ${+6.566}$, ${+6.650}$, ${+7.029}$, ${+7.290}$, ${+7.728}$, ${+7.926}$, ${+9.726}$, ${+9.798}$, ${+10.114}$, ${+10.212}$, ${+11.243}$, ${+11.360}$, ${+11.497}$, ${+11.604}$, ${+15.425}$, ${+15.565}$, ${+19.234}$, ${+19.272}$, ${+21.660}$, ${+21.671}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.546406$, $\scriptstyle M_{11}\approx0.520347$, $\scriptstyle M_{22}\approx0.263324$, $\scriptstyle M_{33}\approx0.052217$, $\scriptstyle M_{44}\approx-0.201149$, $\scriptstyle M_{55}\approx-0.324625$, $\scriptstyle M_{66}\approx-0.427229$, $\scriptstyle M_{77}\approx-0.429291$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.134272$, $\scriptstyle M_{\dot0\dot2}\approx0.000568$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx-0.095146$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.162207$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.185000$, $\scriptstyle M_{\dot1\dot3}\approx0.184473$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx0.174376$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.196442$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.076286$, $\scriptstyle M_{\dot4\dot6}\approx-0.219591$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.025559$, $\scriptstyle M_{\dot5\dot7}\approx-0.328573$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02673901}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02673901}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.7390177971,\quad |\nabla V/g^2|<{4.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.178}$, ${+3.394}$, ${+3.858}$, ${+4.311}$, ${+5.134}$, ${+5.286}$, ${+5.463}$, ${+5.541}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.007}$, ${+0.096}$, ${+0.142}$, ${+0.459}$, ${+0.594}$, ${+1.057}$, ${+1.203}$, ${+1.686}$, ${+1.968}$, ${+2.121}$, ${+2.919}$, ${+3.284}$, ${+3.372}$, ${+3.828}$, ${+4.231}$, ${+4.512}$, ${+4.727}$, ${+5.983}$, ${+6.616}$, ${+6.629}$, ${+6.920}$, ${+6.992}$, ${+8.090}$, ${+8.103}$, ${+8.386}$, ${+8.505}$, ${+8.713}$, ${+8.774}$, ${+9.171}$, ${+9.216}$, ${+9.536}$, ${+9.759}$, ${+10.187}$, ${+10.361}$, ${+10.560}$, ${+10.795}$, ${+11.215}$, ${+11.427}$, ${+11.728}$, ${+12.050}$, ${+12.082}$, ${+12.218}$, ${+12.759}$, ${+12.813}$, ${+13.574}$, ${+13.621}$, ${+14.093}$, ${+15.431}$, ${+16.655}$, ${+16.842}$, ${+17.244}$, ${+20.535}$, ${+21.143}$, ${+21.852}$, ${+22.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.118}$, ${+0.242}$, ${+0.246}$, ${+2.066}$, ${+2.366}$, ${+2.593}$, ${+3.542}$, ${+3.632}$, ${+3.947}$, ${+4.237}$, ${+4.554}$, ${+4.897}$, ${+5.106}$, ${+5.715}$, ${+5.871}$, ${+6.482}$, ${+6.865}$, ${+7.173}$, ${+7.249}$, ${+7.824}$, ${+8.007}$, ${+9.193}$, ${+9.535}$, ${+9.716}$, ${+9.752}$, ${+10.405}$, ${+10.674}$, ${+10.976}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.672}$, ${-2.648}$, ${-2.366}$, ${-1.844}$, ${-1.704}$, ${-1.588}$, ${-1.459}$, ${-1.274}$, ${-0.432}$, ${-0.315}$, ${+0.000}_{\times 28}$, ${+0.444}$, ${+0.665}$, ${+1.585}$, ${+1.930}$, ${+2.669}$, ${+3.463}$, ${+3.658}$, ${+4.158}$, ${+5.418}$, ${+6.271}$, ${+6.320}$, ${+7.011}$, ${+7.031}$, ${+7.313}$, ${+7.526}$, ${+7.932}$, ${+8.020}$, ${+8.383}$, ${+9.057}$, ${+9.243}$, ${+9.434}$, ${+9.858}$, ${+9.973}$, ${+10.457}$, ${+10.841}$, ${+11.877}$, ${+12.750}$, ${+13.394}$, ${+13.540}$, ${+13.884}$, ${+16.182}$, ${+16.306}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.496400$, $\scriptstyle M_{11}\approx0.492527$, $\scriptstyle M_{22}\approx0.268313$, $\scriptstyle M_{33}\approx-0.172994$, $\scriptstyle M_{44}\approx-0.246533$, $\scriptstyle M_{55}\approx-0.261636$, $\scriptstyle M_{66}\approx-0.287538$, $\scriptstyle M_{77}\approx-0.288539$, $\scriptstyle M_{\dot0\dot0}\approx-0.290086$, $\scriptstyle M_{\dot0\dot3}\approx-0.030717$, $\scriptstyle M_{\dot0\dot5}\approx0.120406$, $\scriptstyle M_{\dot0\dot6}\approx-0.126646$, $\scriptstyle M_{\dot1\dot1}\approx0.429204$, $\scriptstyle M_{\dot1\dot2}\approx-0.254476$, $\scriptstyle M_{\dot1\dot4}\approx-0.197148$, $\scriptstyle M_{\dot1\dot7}\approx0.067220$, $\scriptstyle M_{\dot2\dot2}\approx-0.188914$, $\scriptstyle M_{\dot2\dot4}\approx-0.104324$, $\scriptstyle M_{\dot2\dot7}\approx0.213034$, $\scriptstyle M_{\dot3\dot3}\approx-0.387399$, $\scriptstyle M_{\dot3\dot5}\approx-0.029539$, $\scriptstyle M_{\dot3\dot6}\approx0.053900$, $\scriptstyle M_{\dot4\dot4}\approx0.140226$, $\scriptstyle M_{\dot4\dot7}\approx-0.007653$, $\scriptstyle M_{\dot5\dot5}\approx-0.089400$, $\scriptstyle M_{\dot5\dot6}\approx-0.156446$, $\scriptstyle M_{\dot6\dot6}\approx-0.097401$, $\scriptstyle M_{\dot7\dot7}\approx0.483771$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02689001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02689001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.8900145613,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.347}$, ${+3.806}$, ${+4.015}_{\times 2}$, ${+4.970}$, ${+4.973}$, ${+5.380}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}_{\times 2}$, ${+0.284}$, ${+0.307}_{\times 2}$, ${+0.473}$, ${+0.725}$, ${+1.124}$, ${+1.966}$, ${+2.027}_{\times 2}$, ${+2.902}$, ${+3.200}_{\times 2}$, ${+3.657}$, ${+3.806}$, ${+5.984}_{\times 2}$, ${+6.172}$, ${+6.218}$, ${+6.719}$, ${+7.433}_{\times 2}$, ${+8.181}_{\times 2}$, ${+8.331}$, ${+8.513}$, ${+8.783}$, ${+8.951}$, ${+9.121}$, ${+9.387}$, ${+9.588}_{\times 2}$, ${+9.947}$, ${+9.988}$, ${+10.151}_{\times 2}$, ${+11.089}_{\times 2}$, ${+11.478}$, ${+11.608}$, ${+11.897}_{\times 2}$, ${+12.291}$, ${+13.273}$, ${+13.281}$, ${+14.892}_{\times 2}$, ${+15.225}$, ${+15.279}$, ${+16.058}_{\times 2}$, ${+19.880}$, ${+19.893}$, ${+21.520}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.194}_{\times 2}$, ${+2.658}$, ${+2.957}_{\times 2}$, ${+3.711}_{\times 2}$, ${+4.025}$, ${+4.152}$, ${+4.513}_{\times 2}$, ${+4.994}$, ${+5.624}_{\times 2}$, ${+5.954}$, ${+6.403}$, ${+7.181}$, ${+7.931}$, ${+8.118}_{\times 2}$, ${+8.312}$, ${+9.470}_{\times 2}$, ${+10.024}_{\times 2}$, ${+10.093}$, ${+10.282}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.762}$, ${-2.760}$, ${-2.525}$, ${-2.060}_{\times 2}$, ${-1.770}$, ${-1.471}$, ${-1.172}$, ${-0.147}$, ${+0.000}_{\times 28}$, ${+0.334}_{\times 2}$, ${+1.177}$, ${+1.997}_{\times 2}$, ${+2.582}$, ${+3.059}$, ${+3.424}$, ${+4.075}$, ${+5.529}$, ${+6.570}_{\times 2}$, ${+6.893}$, ${+7.212}_{\times 2}$, ${+7.588}$, ${+7.898}$, ${+8.079}$, ${+8.730}$, ${+9.081}$, ${+9.453}$, ${+9.648}_{\times 2}$, ${+9.672}$, ${+10.714}$, ${+11.915}$, ${+11.936}_{\times 2}$, ${+12.810}$, ${+13.548}$, ${+13.614}_{\times 2}$, ${+14.273}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.574125$, $\scriptstyle M_{11}\approx0.532573$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.154103$, $\scriptstyle M_{44}\approx-0.279080$, $\scriptstyle M_{55}\approx-0.377416$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.379204$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.242321$, $\scriptstyle M_{\dot0\dot4}\approx0.040806$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.032894$, $\scriptstyle M_{\dot1\dot5}\approx0.278372$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.143742$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.230136$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.296828$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.065685$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02689212}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02689212}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.8921279664,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.274}$, ${+3.218}$, ${+3.868}$, ${+4.333}$, ${+5.375}$, ${+5.579}$, ${+5.826}$, ${+6.024}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.022}$, ${+0.095}$, ${+0.260}$, ${+0.661}$, ${+0.765}$, ${+0.975}$, ${+1.401}$, ${+1.553}$, ${+1.731}$, ${+2.258}$, ${+2.732}$, ${+3.218}$, ${+3.499}$, ${+3.701}$, ${+4.218}$, ${+4.598}$, ${+4.789}$, ${+5.760}$, ${+6.194}$, ${+6.747}$, ${+7.716}$, ${+7.840}$, ${+7.914}$, ${+8.484}$, ${+8.682}$, ${+8.700}$, ${+9.094}$, ${+9.213}$, ${+9.671}$, ${+9.732}$, ${+9.879}$, ${+10.112}$, ${+10.578}$, ${+10.679}$, ${+11.017}$, ${+11.337}$, ${+11.573}$, ${+11.901}$, ${+12.293}$, ${+12.539}$, ${+12.873}$, ${+12.923}$, ${+13.249}$, ${+13.451}$, ${+13.797}$, ${+14.480}$, ${+14.809}$, ${+15.472}$, ${+17.332}$, ${+19.584}$, ${+19.637}$, ${+21.501}$, ${+22.318}$, ${+23.305}$, ${+24.097}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.277}$, ${+0.300}$, ${+1.306}$, ${+2.213}$, ${+2.965}$, ${+3.280}$, ${+3.652}$, ${+4.236}$, ${+4.439}$, ${+4.779}$, ${+5.047}$, ${+5.575}$, ${+5.857}$, ${+5.980}$, ${+6.688}$, ${+6.830}$, ${+7.032}$, ${+7.751}$, ${+7.900}$, ${+8.564}$, ${+9.280}$, ${+10.381}$, ${+10.669}$, ${+10.880}$, ${+11.053}$, ${+11.918}$, ${+11.988}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.693}$, ${-2.465}$, ${-2.281}$, ${-1.989}$, ${-1.823}$, ${-1.632}$, ${-1.500}$, ${-1.163}$, ${-0.298}$, ${+0.000}_{\times 28}$, ${+0.420}$, ${+0.720}$, ${+0.911}$, ${+1.375}$, ${+2.479}$, ${+2.768}$, ${+3.719}$, ${+4.287}$, ${+4.730}$, ${+5.036}$, ${+5.865}$, ${+6.295}$, ${+6.496}$, ${+6.843}$, ${+7.647}$, ${+7.939}$, ${+8.097}$, ${+8.372}$, ${+8.805}$, ${+8.842}$, ${+9.358}$, ${+9.765}$, ${+10.180}$, ${+10.716}$, ${+10.942}$, ${+11.795}$, ${+12.137}$, ${+13.234}$, ${+13.813}$, ${+16.405}$, ${+16.434}$, ${+19.175}$, ${+19.217}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513178$, $\scriptstyle M_{11}\approx0.490988$, $\scriptstyle M_{22}\approx0.247902$, $\scriptstyle M_{33}\approx-0.152059$, $\scriptstyle M_{44}\approx-0.227669$, $\scriptstyle M_{55}\approx-0.269519$, $\scriptstyle M_{66}\approx-0.296042$, $\scriptstyle M_{77}\approx-0.306779$, $\scriptstyle M_{\dot0\dot0}\approx-0.285895$, $\scriptstyle M_{\dot0\dot1}\approx-0.001222$, $\scriptstyle M_{\dot0\dot2}\approx-0.156317$, $\scriptstyle M_{\dot0\dot3}\approx-0.023490$, $\scriptstyle M_{\dot0\dot4}\approx0.065101$, $\scriptstyle M_{\dot0\dot5}\approx-0.170428$, $\scriptstyle M_{\dot0\dot6}\approx-0.123422$, $\scriptstyle M_{\dot0\dot7}\approx-0.016941$, $\scriptstyle M_{\dot1\dot1}\approx-0.372816$, $\scriptstyle M_{\dot1\dot2}\approx0.008104$, $\scriptstyle M_{\dot1\dot3}\approx0.067768$, $\scriptstyle M_{\dot1\dot4}\approx0.123753$, $\scriptstyle M_{\dot1\dot5}\approx-0.035534$, $\scriptstyle M_{\dot1\dot6}\approx0.011011$, $\scriptstyle M_{\dot1\dot7}\approx0.008854$, $\scriptstyle M_{\dot2\dot2}\approx0.179772$, $\scriptstyle M_{\dot2\dot3}\approx0.268239$, $\scriptstyle M_{\dot2\dot4}\approx-0.135362$, $\scriptstyle M_{\dot2\dot5}\approx0.002020$, $\scriptstyle M_{\dot2\dot6}\approx-0.033640$, $\scriptstyle M_{\dot2\dot7}\approx-0.224140$, $\scriptstyle M_{\dot3\dot3}\approx0.066104$, $\scriptstyle M_{\dot3\dot4}\approx0.094731$, $\scriptstyle M_{\dot3\dot5}\approx-0.047719$, $\scriptstyle M_{\dot3\dot6}\approx-0.254728$, $\scriptstyle M_{\dot3\dot7}\approx-0.028204$, $\scriptstyle M_{\dot4\dot4}\approx0.181070$, $\scriptstyle M_{\dot4\dot5}\approx-0.239726$, $\scriptstyle M_{\dot4\dot6}\approx0.050902$, $\scriptstyle M_{\dot4\dot7}\approx0.126059$, $\scriptstyle M_{\dot5\dot5}\approx0.214227$, $\scriptstyle M_{\dot5\dot6}\approx0.117830$, $\scriptstyle M_{\dot5\dot7}\approx0.128889$, $\scriptstyle M_{\dot6\dot6}\approx0.060467$, $\scriptstyle M_{\dot6\dot7}\approx0.074587$, $\scriptstyle M_{\dot7\dot7}\approx-0.042929$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02691891}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02691891}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9189195588,\quad |\nabla V/g^2|<{6.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.349}$, ${+3.321}$, ${+3.708}$, ${+4.608}$, ${+5.066}$, ${+5.292}$, ${+5.519}$, ${+5.873}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.011}$, ${+0.128}$, ${+0.289}$, ${+0.579}$, ${+0.769}$, ${+0.782}$, ${+1.469}$, ${+1.672}$, ${+1.785}$, ${+2.136}$, ${+2.688}$, ${+2.943}$, ${+3.420}$, ${+3.891}$, ${+4.269}$, ${+4.584}$, ${+5.539}$, ${+6.298}$, ${+6.392}$, ${+6.907}$, ${+7.314}$, ${+7.784}$, ${+7.933}$, ${+8.419}$, ${+8.460}$, ${+8.617}$, ${+8.725}$, ${+9.210}$, ${+9.395}$, ${+9.672}$, ${+9.732}$, ${+9.965}$, ${+10.328}$, ${+10.360}$, ${+10.856}$, ${+10.892}$, ${+11.142}$, ${+11.507}$, ${+11.670}$, ${+11.901}$, ${+12.106}$, ${+12.111}$, ${+13.207}$, ${+13.286}$, ${+13.509}$, ${+13.924}$, ${+14.057}$, ${+14.834}$, ${+18.183}$, ${+18.188}$, ${+18.433}$, ${+20.263}$, ${+21.169}$, ${+22.077}$, ${+23.493}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.233}$, ${+0.296}$, ${+1.874}$, ${+2.759}$, ${+2.811}$, ${+3.299}$, ${+3.345}$, ${+4.133}$, ${+4.289}$, ${+4.523}$, ${+4.956}$, ${+5.445}$, ${+5.664}$, ${+5.683}$, ${+6.642}$, ${+6.781}$, ${+7.062}$, ${+8.084}$, ${+8.178}$, ${+8.287}$, ${+8.933}$, ${+9.877}$, ${+9.986}$, ${+10.177}$, ${+10.278}$, ${+11.340}$, ${+11.357}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.766}$, ${-2.490}$, ${-2.220}$, ${-2.062}$, ${-1.998}$, ${-1.729}$, ${-1.401}$, ${-1.185}$, ${-0.127}$, ${+0.000}_{\times 28}$, ${+0.536}$, ${+0.578}$, ${+1.403}$, ${+1.538}$, ${+2.404}$, ${+2.439}$, ${+3.603}$, ${+3.702}$, ${+4.541}$, ${+4.770}$, ${+6.067}$, ${+6.099}$, ${+6.729}$, ${+7.262}$, ${+7.633}$, ${+7.654}$, ${+7.960}$, ${+8.037}$, ${+8.131}$, ${+9.035}$, ${+9.522}$, ${+9.645}$, ${+9.925}$, ${+10.288}$, ${+10.832}$, ${+11.431}$, ${+11.735}$, ${+12.580}$, ${+12.720}$, ${+15.184}$, ${+15.217}$, ${+17.526}$, ${+17.573}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.082991$, $\scriptstyle M_{02}\approx0.140602$, $\scriptstyle M_{04}\approx-0.215758$, $\scriptstyle M_{06}\approx-0.044111$, $\scriptstyle M_{11}\approx-0.017574$, $\scriptstyle M_{13}\approx-0.306523$, $\scriptstyle M_{15}\approx-0.113187$, $\scriptstyle M_{17}\approx0.130916$, $\scriptstyle M_{22}\approx-0.099602$, $\scriptstyle M_{24}\approx-0.153539$, $\scriptstyle M_{26}\approx0.248334$, $\scriptstyle M_{33}\approx0.051877$, $\scriptstyle M_{35}\approx0.129952$, $\scriptstyle M_{37}\approx-0.213484$, $\scriptstyle M_{44}\approx0.007542$, $\scriptstyle M_{46}\approx0.022768$, $\scriptstyle M_{55}\approx-0.168410$, $\scriptstyle M_{57}\approx-0.050999$, $\scriptstyle M_{66}\approx0.396803$, $\scriptstyle M_{77}\approx-0.087645$, $\scriptstyle M_{\dot0\dot0}\approx0.591221$, $\scriptstyle M_{\dot1\dot1}\approx0.545861$, $\scriptstyle M_{\dot2\dot2}\approx0.155317$, $\scriptstyle M_{\dot3\dot3}\approx0.108498$, $\scriptstyle M_{\dot4\dot4}\approx-0.275447$, $\scriptstyle M_{\dot5\dot5}\approx-0.339569$, $\scriptstyle M_{\dot6\dot6}\approx-0.392425$, $\scriptstyle M_{\dot7\dot7}\approx-0.393457$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02692548}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02692548}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9254848845,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.345}$, ${+3.271}$, ${+3.732}$, ${+4.513}$, ${+5.359}$, ${+5.514}$, ${+5.665}$, ${+5.752}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.015}$, ${+0.111}$, ${+0.285}$, ${+0.654}$, ${+0.754}$, ${+0.849}$, ${+1.510}$, ${+1.530}$, ${+1.752}$, ${+2.254}$, ${+2.795}$, ${+3.066}$, ${+3.558}$, ${+3.689}$, ${+4.211}$, ${+4.583}$, ${+5.217}$, ${+6.069}$, ${+6.151}$, ${+6.699}$, ${+7.609}$, ${+7.900}$, ${+8.003}$, ${+8.535}$, ${+8.655}$, ${+8.772}$, ${+9.054}$, ${+9.379}$, ${+9.659}$, ${+9.709}$, ${+9.855}$, ${+9.919}$, ${+10.330}$, ${+10.442}$, ${+11.048}$, ${+11.091}$, ${+11.437}$, ${+11.790}$, ${+12.056}$, ${+12.063}$, ${+12.305}$, ${+12.516}$, ${+13.084}$, ${+13.468}$, ${+13.634}$, ${+14.243}$, ${+14.412}$, ${+14.928}$, ${+18.052}$, ${+18.917}$, ${+18.921}$, ${+21.435}$, ${+22.056}$, ${+22.660}$, ${+23.006}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.144}$, ${+0.265}$, ${+0.295}$, ${+1.478}$, ${+2.636}$, ${+2.934}$, ${+3.267}$, ${+3.521}$, ${+4.240}$, ${+4.280}$, ${+4.653}$, ${+4.992}$, ${+5.540}$, ${+5.784}$, ${+5.792}$, ${+6.720}$, ${+6.728}$, ${+6.975}$, ${+7.892}$, ${+8.203}$, ${+8.459}$, ${+9.265}$, ${+10.214}$, ${+10.314}$, ${+10.599}$, ${+10.766}$, ${+11.470}$, ${+11.472}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.738}$, ${-2.482}$, ${-2.193}$, ${-2.097}$, ${-1.868}$, ${-1.732}$, ${-1.477}$, ${-1.155}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.285}$, ${+0.788}$, ${+1.007}$, ${+1.536}$, ${+2.451}$, ${+2.597}$, ${+3.665}$, ${+4.013}$, ${+4.580}$, ${+4.714}$, ${+5.871}$, ${+6.404}$, ${+7.173}$, ${+7.210}$, ${+7.383}$, ${+7.499}$, ${+8.088}$, ${+8.307}$, ${+8.499}$, ${+8.895}$, ${+9.500}$, ${+9.642}$, ${+9.891}$, ${+10.290}$, ${+10.806}$, ${+11.760}$, ${+12.126}$, ${+13.026}$, ${+13.240}$, ${+15.809}$, ${+15.830}$, ${+18.374}$, ${+18.407}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.593398$, $\scriptstyle M_{11}\approx0.549595$, $\scriptstyle M_{22}\approx0.151803$, $\scriptstyle M_{33}\approx0.105453$, $\scriptstyle M_{44}\approx-0.265573$, $\scriptstyle M_{55}\approx-0.336087$, $\scriptstyle M_{66}\approx-0.397478$, $\scriptstyle M_{77}\approx-0.401113$, $\scriptstyle M_{\dot0\dot0}\approx0.060892$, $\scriptstyle M_{\dot0\dot2}\approx0.319392$, $\scriptstyle M_{\dot0\dot4}\approx0.195032$, $\scriptstyle M_{\dot0\dot6}\approx-0.133734$, $\scriptstyle M_{\dot1\dot1}\approx-0.074352$, $\scriptstyle M_{\dot1\dot3}\approx-0.145714$, $\scriptstyle M_{\dot1\dot5}\approx0.235817$, $\scriptstyle M_{\dot1\dot7}\approx-0.198680$, $\scriptstyle M_{\dot2\dot2}\approx0.008983$, $\scriptstyle M_{\dot2\dot4}\approx0.106321$, $\scriptstyle M_{\dot2\dot6}\approx-0.110907$, $\scriptstyle M_{\dot3\dot3}\approx-0.115415$, $\scriptstyle M_{\dot3\dot5}\approx0.042486$, $\scriptstyle M_{\dot3\dot7}\approx0.205279$, $\scriptstyle M_{\dot4\dot4}\approx-0.100732$, $\scriptstyle M_{\dot4\dot6}\approx-0.041483$, $\scriptstyle M_{\dot5\dot5}\approx0.381592$, $\scriptstyle M_{\dot5\dot7}\approx-0.012591$, $\scriptstyle M_{\dot6\dot6}\approx-0.177203$, $\scriptstyle M_{\dot7\dot7}\approx0.016235$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02698126}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02698126}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9812624014,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.452}$, ${+3.569}$, ${+3.746}$, ${+4.587}$, ${+4.621}$, ${+5.010}$, ${+5.564}$, ${+5.827}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.013}$, ${+0.365}$, ${+0.405}$, ${+0.430}$, ${+0.641}$, ${+0.890}$, ${+1.431}$, ${+1.783}$, ${+1.936}$, ${+2.055}$, ${+2.463}$, ${+2.710}$, ${+3.364}$, ${+3.738}$, ${+4.548}$, ${+5.161}$, ${+6.045}$, ${+6.493}$, ${+7.019}$, ${+7.459}$, ${+7.622}$, ${+7.738}$, ${+7.875}$, ${+8.197}$, ${+8.460}$, ${+8.542}$, ${+8.578}$, ${+8.868}$, ${+8.892}$, ${+9.553}$, ${+9.661}$, ${+9.807}$, ${+10.354}$, ${+10.469}$, ${+10.570}$, ${+10.663}$, ${+10.889}_{\times 2}$, ${+11.604}$, ${+11.785}$, ${+12.232}$, ${+12.639}$, ${+12.690}$, ${+12.747}$, ${+13.819}$, ${+14.155}$, ${+14.274}$, ${+14.983}$, ${+16.388}$, ${+16.401}$, ${+18.348}$, ${+18.483}$, ${+20.038}$, ${+22.255}$, ${+23.307}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.124}$, ${+0.174}$, ${+0.294}$, ${+2.490}$, ${+2.501}$, ${+3.052}$, ${+3.298}$, ${+3.365}$, ${+4.350}$, ${+4.373}$, ${+4.431}$, ${+4.900}$, ${+5.246}$, ${+5.568}$, ${+6.284}$, ${+6.368}$, ${+6.471}$, ${+7.367}$, ${+8.292}$, ${+8.493}$, ${+8.507}$, ${+8.519}$, ${+9.107}$, ${+9.140}$, ${+10.001}$, ${+10.068}$, ${+10.629}$, ${+10.832}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.799}$, ${-2.565}$, ${-2.258}$, ${-2.257}$, ${-2.173}$, ${-1.877}$, ${-1.616}$, ${-0.930}$, ${+0.000}_{\times 28}$, ${+0.183}$, ${+0.433}$, ${+1.034}$, ${+1.864}$, ${+1.926}$, ${+2.341}$, ${+2.426}$, ${+3.098}$, ${+3.684}$, ${+4.827}$, ${+5.301}$, ${+5.382}$, ${+5.401}$, ${+7.245}$, ${+7.290}$, ${+7.426}$, ${+7.887}$, ${+8.065}$, ${+8.531}$, ${+8.616}$, ${+9.001}$, ${+9.118}$, ${+9.763}$, ${+10.620}$, ${+10.931}$, ${+11.061}$, ${+11.139}$, ${+11.959}$, ${+12.499}$, ${+12.583}$, ${+12.698}$, ${+13.030}$, ${+16.112}$, ${+16.234}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{22}\approx-0.250018$, $\scriptstyle M_{02}\approx0.091287$, $\scriptstyle M_{04}{\approx}M_{26}\approx-0.197373$, $\scriptstyle M_{06}{\approx}M_{24}\approx-0.038147$, $\scriptstyle M_{11}{\approx}M_{33}\approx0.032963$, $\scriptstyle M_{13}\approx-0.412679$, $\scriptstyle M_{15}{\approx}-M_{37}\approx-0.165081$, $\scriptstyle M_{17}{\approx}-M_{35}\approx-0.162301$, $\scriptstyle M_{44}{\approx}M_{66}\approx0.215820$, $\scriptstyle M_{46}\approx-0.292270$, $\scriptstyle M_{55}{\approx}M_{77}\approx0.001234$, $\scriptstyle M_{57}\approx-0.157864$, $\scriptstyle M_{\dot0\dot0}\approx0.500748$, $\scriptstyle M_{\dot1\dot1}\approx0.483478$, $\scriptstyle M_{\dot2\dot2}\approx0.293873$, $\scriptstyle M_{\dot3\dot3}\approx-0.188924$, $\scriptstyle M_{\dot4\dot4}\approx-0.234223$, $\scriptstyle M_{\dot5\dot5}\approx-0.240112$, $\scriptstyle M_{\dot6\dot6}\approx-0.306006$, $\scriptstyle M_{\dot7\dot7}\approx-0.308835$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02699651}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02699651}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9965112333,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.573}_{\times 2}$, ${+3.631}_{\times 2}$, ${+5.076}_{\times 2}$, ${+6.627}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}_{\times 2}$, ${+0.134}_{\times 2}$, ${+0.395}_{\times 2}$, ${+0.706}_{\times 2}$, ${+1.514}_{\times 2}$, ${+2.895}_{\times 2}$, ${+3.110}_{\times 2}$, ${+3.526}_{\times 2}$, ${+4.554}_{\times 2}$, ${+5.276}_{\times 2}$, ${+7.122}_{\times 2}$, ${+7.911}_{\times 2}$, ${+8.411}_{\times 2}$, ${+8.866}_{\times 2}$, ${+9.112}_{\times 2}$, ${+9.199}_{\times 2}$, ${+10.292}_{\times 2}$, ${+11.004}_{\times 2}$, ${+11.147}_{\times 2}$, ${+11.570}_{\times 2}$, ${+12.291}_{\times 2}$, ${+12.729}_{\times 2}$, ${+14.380}_{\times 2}$, ${+14.523}_{\times 2}$, ${+14.720}_{\times 2}$, ${+18.101}_{\times 2}$, ${+20.306}_{\times 2}$, ${+26.507}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.238}$, ${+0.354}$, ${+0.604}$, ${+1.381}$, ${+2.223}$, ${+2.381}$, ${+2.820}$, ${+3.285}$, ${+3.867}$, ${+4.408}$, ${+4.682}$, ${+5.063}$, ${+5.072}$, ${+5.525}$, ${+5.560}$, ${+5.631}$, ${+6.702}$, ${+7.206}$, ${+7.207}$, ${+7.883}$, ${+8.889}$, ${+9.363}$, ${+9.645}$, ${+10.189}$, ${+10.845}$, ${+11.311}$, ${+12.247}$, ${+12.298}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.202}$, ${-2.587}$, ${-2.504}$, ${-2.375}$, ${-1.934}$, ${-1.621}$, ${-1.549}$, ${-1.525}$, ${-0.666}$, ${-0.456}$, ${+0.000}_{\times 28}$, ${+0.093}$, ${+1.040}$, ${+1.849}$, ${+2.124}$, ${+2.276}$, ${+2.520}$, ${+3.124}$, ${+3.431}$, ${+4.972}$, ${+6.675}$, ${+6.732}$, ${+7.674}$, ${+8.063}$, ${+8.304}$, ${+8.334}$, ${+8.424}$, ${+8.686}$, ${+8.889}$, ${+9.336}$, ${+9.509}$, ${+9.852}$, ${+10.260}$, ${+10.596}$, ${+10.650}$, ${+11.207}$, ${+11.533}$, ${+12.748}$, ${+13.092}$, ${+14.655}$, ${+14.674}$, ${+18.166}$, ${+18.315}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.176646$, $\scriptstyle M_{11}\approx0.166295$, $\scriptstyle M_{22}\approx-0.022633$, $\scriptstyle M_{23}\approx0.143110$, $\scriptstyle M_{24}\approx-0.029212$, $\scriptstyle M_{25}\approx0.273233$, $\scriptstyle M_{33}\approx-0.120903$, $\scriptstyle M_{34}\approx0.050111$, $\scriptstyle M_{35}\approx0.193946$, $\scriptstyle M_{44}\approx-0.209773$, $\scriptstyle M_{45}\approx0.004096$, $\scriptstyle M_{55}\approx0.047029$, $\scriptstyle M_{66}\approx0.288103$, $\scriptstyle M_{67}\approx0.321939$, $\scriptstyle M_{77}\approx0.028528$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.682850$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.039318$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.336790$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.385379$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02705751}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02705751}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.0575183114,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.521}_{\times 2}$, ${+3.414}_{\times 2}$, ${+5.519}_{\times 2}$, ${+6.474}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.688}_{\times 2}$, ${+1.024}_{\times 2}$, ${+1.440}_{\times 2}$, ${+2.705}_{\times 2}$, ${+3.297}_{\times 2}$, ${+3.698}_{\times 2}$, ${+4.369}_{\times 2}$, ${+5.739}_{\times 2}$, ${+7.618}_{\times 2}$, ${+8.326}_{\times 2}$, ${+8.958}_{\times 2}$, ${+9.061}_{\times 2}$, ${+9.163}_{\times 2}$, ${+9.825}_{\times 2}$, ${+10.084}_{\times 2}$, ${+10.979}_{\times 2}$, ${+11.456}_{\times 2}$, ${+11.465}_{\times 2}$, ${+12.078}_{\times 2}$, ${+12.511}_{\times 2}$, ${+13.656}_{\times 2}$, ${+14.576}_{\times 2}$, ${+14.733}_{\times 2}$, ${+14.902}_{\times 2}$, ${+22.077}_{\times 2}$, ${+25.896}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.207}$, ${+0.458}$, ${+0.640}$, ${+1.690}$, ${+1.808}$, ${+2.551}$, ${+2.855}$, ${+3.087}$, ${+4.098}$, ${+5.122}$, ${+5.211}$, ${+5.292}$, ${+5.403}$, ${+5.410}$, ${+5.541}$, ${+5.830}$, ${+6.937}$, ${+7.076}$, ${+7.425}$, ${+7.717}$, ${+8.590}$, ${+9.401}$, ${+10.042}$, ${+10.677}$, ${+10.705}$, ${+11.043}$, ${+11.125}$, ${+11.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.244}$, ${-2.694}$, ${-2.621}$, ${-2.495}$, ${-1.963}$, ${-1.745}$, ${-1.444}$, ${-1.244}$, ${-0.454}$, ${+0.000}_{\times 28}$, ${+0.667}$, ${+0.723}$, ${+1.206}$, ${+2.138}$, ${+2.165}$, ${+2.659}$, ${+3.239}$, ${+3.932}$, ${+3.957}$, ${+5.416}$, ${+7.020}$, ${+7.096}$, ${+7.229}$, ${+7.676}$, ${+7.985}$, ${+8.214}$, ${+8.683}$, ${+8.768}$, ${+9.161}$, ${+9.225}$, ${+9.707}$, ${+9.893}$, ${+10.246}$, ${+11.628}$, ${+12.052}$, ${+12.323}$, ${+12.352}$, ${+12.404}$, ${+12.640}$, ${+13.754}$, ${+13.824}$, ${+14.759}$, ${+15.153}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.654910$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.064394$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.348902$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.370402$, $\scriptstyle M_{\dot0\dot0}\approx0.074497$, $\scriptstyle M_{\dot0\dot6}\approx-0.052549$, $\scriptstyle M_{\dot0\dot7}\approx-0.355832$, $\scriptstyle M_{\dot1\dot1}\approx-0.221998$, $\scriptstyle M_{\dot1\dot6}\approx0.029332$, $\scriptstyle M_{\dot1\dot7}\approx-0.004332$, $\scriptstyle M_{\dot2\dot2}\approx-0.209289$, $\scriptstyle M_{\dot2\dot3}\approx0.016138$, $\scriptstyle M_{\dot3\dot3}\approx0.515565$, $\scriptstyle M_{\dot4\dot4}\approx0.032203$, $\scriptstyle M_{\dot4\dot5}\approx0.161685$, $\scriptstyle M_{\dot5\dot5}\approx-0.087785$, $\scriptstyle M_{\dot6\dot6}\approx-0.228522$, $\scriptstyle M_{\dot6\dot7}\approx0.053421$, $\scriptstyle M_{\dot7\dot7}\approx0.125330$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02716668}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02716668}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.1666817297,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.632}$, ${+3.161}$, ${+3.284}$, ${+3.992}$, ${+5.404}$, ${+5.413}$, ${+6.999}$, ${+7.190}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.035}$, ${+0.104}$, ${+0.108}$, ${+0.214}$, ${+0.497}$, ${+1.248}$, ${+1.583}$, ${+2.191}$, ${+2.385}$, ${+2.582}$, ${+2.983}$, ${+3.415}$, ${+3.605}$, ${+3.706}$, ${+4.105}$, ${+4.438}$, ${+5.600}$, ${+5.872}$, ${+6.311}$, ${+6.369}$, ${+6.527}$, ${+6.575}$, ${+7.228}$, ${+7.364}$, ${+7.982}$, ${+8.178}$, ${+8.957}$, ${+9.009}$, ${+9.500}$, ${+9.743}$, ${+9.841}$, ${+9.967}$, ${+10.284}$, ${+10.600}$, ${+10.745}$, ${+11.913}$, ${+12.233}$, ${+12.538}$, ${+12.644}$, ${+12.844}$, ${+12.914}$, ${+13.137}$, ${+13.618}$, ${+13.645}$, ${+13.942}$, ${+15.482}$, ${+15.970}$, ${+16.741}$, ${+16.780}$, ${+19.436}$, ${+19.611}$, ${+21.614}$, ${+21.652}$, ${+27.994}$, ${+28.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.113}$, ${+0.164}$, ${+0.230}$, ${+2.124}$, ${+2.721}$, ${+2.991}$, ${+3.477}$, ${+3.650}$, ${+3.952}$, ${+4.192}$, ${+4.764}$, ${+4.865}$, ${+5.063}$, ${+5.171}$, ${+5.622}$, ${+6.258}$, ${+6.726}$, ${+7.162}$, ${+8.017}$, ${+8.270}$, ${+8.582}$, ${+9.435}$, ${+9.531}$, ${+10.345}$, ${+11.016}$, ${+11.154}$, ${+14.422}$, ${+14.434}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.898}$, ${-2.578}$, ${-2.455}$, ${-1.851}$, ${-1.690}$, ${-1.344}$, ${-1.092}$, ${-1.075}$, ${-0.755}$, ${-0.587}$, ${-0.105}$, ${+0.000}_{\times 28}$, ${+1.706}$, ${+1.982}$, ${+2.589}$, ${+2.802}$, ${+3.965}$, ${+4.739}$, ${+4.878}$, ${+5.161}$, ${+5.287}$, ${+5.688}$, ${+6.543}$, ${+7.114}$, ${+7.434}$, ${+8.025}$, ${+8.176}$, ${+8.800}$, ${+9.459}$, ${+9.564}$, ${+10.019}$, ${+10.649}$, ${+11.009}$, ${+11.478}$, ${+11.844}$, ${+12.347}$, ${+12.626}$, ${+13.841}$, ${+15.250}$, ${+15.763}$, ${+15.884}$, ${+19.341}$, ${+19.513}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607603$, $\scriptstyle M_{11}\approx0.583455$, $\scriptstyle M_{22}\approx0.085015$, $\scriptstyle M_{33}\approx0.057888$, $\scriptstyle M_{44}\approx-0.171856$, $\scriptstyle M_{55}\approx-0.373466$, $\scriptstyle M_{66}\approx-0.394045$, $\scriptstyle M_{77}\approx-0.394595$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.043293$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.024241$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.081282$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx-0.230187$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.003256$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.188372$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.030289$, $\scriptstyle M_{\dot0\dot7}\approx-0.011375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.136487$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.000427$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.012457$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.242463$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx-0.040067$, $\scriptstyle M_{\dot1\dot6}\approx-0.052131$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.077638$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.011248$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.105010$, $\scriptstyle M_{\dot2\dot5}\approx-0.141530$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.257418$, $\scriptstyle M_{\dot3\dot4}\approx-0.010891$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02717858}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02717858}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.1785859055,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.581}$, ${+3.090}$, ${+3.387}$, ${+4.038}$, ${+5.862}$, ${+6.189}$, ${+6.241}$, ${+6.303}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}$, ${+0.044}$, ${+0.109}$, ${+0.120}$, ${+0.215}$, ${+0.572}$, ${+1.320}$, ${+1.560}$, ${+2.260}$, ${+2.330}$, ${+2.714}$, ${+3.001}$, ${+3.247}$, ${+3.812}$, ${+3.957}$, ${+4.156}$, ${+4.361}$, ${+5.731}$, ${+5.777}$, ${+6.322}$, ${+6.494}$, ${+6.514}$, ${+6.543}$, ${+6.939}$, ${+7.005}$, ${+7.954}$, ${+8.352}$, ${+9.123}$, ${+9.322}$, ${+9.501}$, ${+9.517}$, ${+9.648}$, ${+9.953}$, ${+10.003}$, ${+10.149}$, ${+10.855}$, ${+11.721}$, ${+12.074}$, ${+12.188}$, ${+12.252}$, ${+12.360}$, ${+12.526}$, ${+13.491}$, ${+13.547}$, ${+13.868}$, ${+13.956}$, ${+15.751}$, ${+16.061}$, ${+16.153}$, ${+16.754}$, ${+17.553}$, ${+18.279}$, ${+23.447}$, ${+24.757}$, ${+24.964}$, ${+25.213}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.119}$, ${+0.167}$, ${+0.233}$, ${+2.373}$, ${+2.583}$, ${+2.909}$, ${+3.486}$, ${+4.212}$, ${+4.320}$, ${+4.334}$, ${+4.481}$, ${+4.496}$, ${+4.900}$, ${+5.242}$, ${+5.340}$, ${+6.613}$, ${+6.833}$, ${+7.374}$, ${+7.835}$, ${+7.868}$, ${+8.038}$, ${+9.780}$, ${+9.832}$, ${+10.095}$, ${+10.640}$, ${+10.651}$, ${+13.669}$, ${+13.719}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.025}$, ${-2.560}$, ${-2.496}$, ${-1.853}$, ${-1.666}$, ${-1.256}$, ${-1.044}$, ${-1.011}$, ${-0.746}$, ${-0.506}$, ${+0.000}_{\times 28}$, ${+0.092}$, ${+1.623}$, ${+2.414}$, ${+2.561}$, ${+2.691}$, ${+3.759}$, ${+4.570}$, ${+4.696}$, ${+5.269}$, ${+5.325}$, ${+5.634}$, ${+6.703}$, ${+7.102}$, ${+7.619}$, ${+7.685}$, ${+8.048}$, ${+8.618}$, ${+9.688}$, ${+9.838}$, ${+10.063}$, ${+10.400}$, ${+10.564}$, ${+10.945}$, ${+10.996}$, ${+13.141}$, ${+13.437}$, ${+13.859}$, ${+13.868}$, ${+14.641}$, ${+16.452}$, ${+17.398}$, ${+18.134}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.552824$, $\scriptstyle M_{11}\approx0.497522$, $\scriptstyle M_{22}\approx0.184580$, $\scriptstyle M_{33}\approx-0.126878$, $\scriptstyle M_{44}\approx-0.231136$, $\scriptstyle M_{55}\approx-0.281889$, $\scriptstyle M_{66}\approx-0.288750$, $\scriptstyle M_{77}\approx-0.306272$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.302773$, $\scriptstyle M_{\dot0\dot1}\approx-0.018091$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.235374$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.068261$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.080575$, $\scriptstyle M_{\dot2\dot3}\approx-0.447973$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.100414$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.062543$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.264839$, $\scriptstyle M_{\dot4\dot5}\approx-0.239539$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.042641$, $\scriptstyle M_{\dot6\dot7}\approx0.140936$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02784884}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02784884}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.8488421691,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.749}$, ${+2.932}$, ${+3.623}$, ${+3.868}$, ${+5.358}$, ${+5.627}$, ${+7.823}$, ${+8.033}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.052}$, ${+0.123}$, ${+0.173}$, ${+0.273}$, ${+0.901}$, ${+0.996}$, ${+1.506}$, ${+2.071}$, ${+2.499}$, ${+2.837}$, ${+2.853}$, ${+3.533}$, ${+3.771}$, ${+4.033}$, ${+4.723}$, ${+5.136}$, ${+5.758}$, ${+5.841}$, ${+6.668}$, ${+6.846}$, ${+6.995}$, ${+7.111}$, ${+7.827}$, ${+8.092}$, ${+8.184}$, ${+9.229}$, ${+9.379}$, ${+9.452}$, ${+9.721}$, ${+10.109}$, ${+10.236}$, ${+10.704}$, ${+11.166}$, ${+11.210}$, ${+11.620}$, ${+11.727}$, ${+12.186}$, ${+12.594}$, ${+12.665}$, ${+14.290}$, ${+14.327}$, ${+14.491}$, ${+14.618}$, ${+15.192}$, ${+15.279}$, ${+15.472}$, ${+15.676}$, ${+17.818}$, ${+17.820}$, ${+21.434}$, ${+22.509}$, ${+22.514}$, ${+22.553}$, ${+31.293}$, ${+32.130}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.207}$, ${+0.304}$, ${+1.627}$, ${+2.543}$, ${+3.190}$, ${+3.627}$, ${+3.806}$, ${+3.973}$, ${+4.156}$, ${+4.792}$, ${+5.204}$, ${+5.578}$, ${+6.028}$, ${+6.197}$, ${+6.543}$, ${+6.926}$, ${+7.157}$, ${+8.246}$, ${+9.006}$, ${+9.464}$, ${+9.663}$, ${+10.187}$, ${+10.478}$, ${+13.048}$, ${+13.050}$, ${+15.478}$, ${+15.490}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.929}$, ${-2.482}$, ${-2.479}$, ${-1.921}$, ${-1.708}$, ${-1.378}$, ${-1.005}$, ${-0.567}$, ${-0.408}$, ${-0.333}$, ${+0.000}_{\times 28}$, ${+0.992}$, ${+2.033}$, ${+2.106}$, ${+3.074}$, ${+3.792}$, ${+4.458}$, ${+4.718}$, ${+4.750}$, ${+5.272}$, ${+5.921}$, ${+6.208}$, ${+7.692}$, ${+7.902}$, ${+7.986}$, ${+8.225}$, ${+8.670}$, ${+8.915}$, ${+9.610}$, ${+10.202}$, ${+10.731}$, ${+10.982}$, ${+11.406}$, ${+11.494}$, ${+12.727}$, ${+13.259}$, ${+13.555}$, ${+14.452}$, ${+15.802}$, ${+18.857}$, ${+18.898}$, ${+22.307}$, ${+22.393}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607598$, $\scriptstyle M_{11}\approx0.594149$, $\scriptstyle M_{22}\approx0.100153$, $\scriptstyle M_{33}\approx0.047572$, $\scriptstyle M_{44}\approx-0.173292$, $\scriptstyle M_{55}\approx-0.364339$, $\scriptstyle M_{66}\approx-0.400673$, $\scriptstyle M_{77}\approx-0.411168$, $\scriptstyle M_{\dot0\dot0}\approx-0.044787$, $\scriptstyle M_{\dot0\dot3}\approx-0.234547$, $\scriptstyle M_{\dot0\dot5}\approx0.180051$, $\scriptstyle M_{\dot0\dot6}\approx-0.060540$, $\scriptstyle M_{\dot1\dot1}\approx-0.114361$, $\scriptstyle M_{\dot1\dot2}\approx0.058172$, $\scriptstyle M_{\dot1\dot4}\approx-0.237793$, $\scriptstyle M_{\dot1\dot7}\approx-0.002549$, $\scriptstyle M_{\dot2\dot2}\approx0.047002$, $\scriptstyle M_{\dot2\dot4}\approx0.071728$, $\scriptstyle M_{\dot2\dot7}\approx0.204635$, $\scriptstyle M_{\dot3\dot3}\approx0.182345$, $\scriptstyle M_{\dot3\dot5}\approx-0.226582$, $\scriptstyle M_{\dot3\dot6}\approx0.232989$, $\scriptstyle M_{\dot4\dot4}\approx0.280308$, $\scriptstyle M_{\dot4\dot7}\approx0.253772$, $\scriptstyle M_{\dot5\dot5}\approx-0.125877$, $\scriptstyle M_{\dot5\dot6}\approx-0.111909$, $\scriptstyle M_{\dot6\dot6}\approx-0.156616$, $\scriptstyle M_{\dot7\dot7}\approx-0.068013$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02791262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02791262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.9126284909,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.727}$, ${+2.955}$, ${+3.546}$, ${+3.997}$, ${+6.080}$, ${+6.527}$, ${+6.596}$, ${+6.640}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.032}$, ${+0.131}$, ${+0.182}$, ${+0.293}$, ${+1.057}$, ${+1.150}$, ${+1.515}$, ${+2.181}$, ${+2.788}$, ${+2.837}$, ${+3.429}$, ${+3.563}$, ${+3.807}$, ${+3.962}$, ${+4.641}$, ${+5.068}$, ${+5.588}$, ${+5.650}$, ${+6.600}$, ${+6.825}$, ${+6.907}$, ${+7.073}$, ${+7.967}$, ${+7.969}$, ${+8.150}$, ${+9.124}$, ${+9.345}$, ${+9.551}$, ${+9.701}$, ${+10.106}$, ${+10.377}$, ${+10.647}$, ${+10.787}$, ${+10.979}$, ${+11.506}$, ${+11.820}$, ${+12.093}$, ${+12.451}$, ${+12.904}$, ${+12.913}$, ${+13.381}$, ${+13.909}$, ${+14.182}$, ${+14.229}$, ${+14.652}$, ${+15.758}$, ${+15.988}$, ${+16.078}$, ${+16.146}$, ${+19.851}$, ${+19.967}$, ${+24.322}$, ${+26.107}$, ${+26.384}$, ${+26.559}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.235}$, ${+0.319}$, ${+1.732}$, ${+2.794}$, ${+3.057}$, ${+3.726}$, ${+3.831}$, ${+4.026}$, ${+4.603}$, ${+5.042}$, ${+5.052}$, ${+5.071}$, ${+6.251}$, ${+6.465}$, ${+7.114}$, ${+7.176}$, ${+7.249}$, ${+7.260}$, ${+7.589}$, ${+9.144}$, ${+9.450}$, ${+10.706}$, ${+10.999}$, ${+12.161}$, ${+12.237}$, ${+13.461}$, ${+13.544}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.533}$, ${-2.527}$, ${-1.888}$, ${-1.702}$, ${-1.347}$, ${-0.779}$, ${-0.424}$, ${-0.229}$, ${+0.000}_{\times 28}$, ${+0.257}$, ${+0.979}$, ${+1.929}$, ${+2.148}$, ${+3.454}$, ${+3.726}$, ${+4.330}$, ${+4.382}$, ${+4.898}$, ${+5.058}$, ${+5.756}$, ${+6.038}$, ${+7.762}$, ${+8.021}$, ${+8.298}$, ${+8.453}$, ${+8.530}$, ${+8.921}$, ${+9.278}$, ${+9.960}$, ${+10.086}$, ${+10.502}$, ${+11.043}$, ${+11.092}$, ${+11.479}$, ${+12.095}$, ${+13.719}$, ${+14.532}$, ${+16.605}$, ${+16.838}$, ${+16.989}$, ${+18.966}$, ${+19.371}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.603671$, $\scriptstyle M_{11}\approx0.590280$, $\scriptstyle M_{22}\approx0.112111$, $\scriptstyle M_{33}\approx0.046654$, $\scriptstyle M_{44}\approx-0.190459$, $\scriptstyle M_{55}\approx-0.366683$, $\scriptstyle M_{66}\approx-0.391239$, $\scriptstyle M_{77}\approx-0.404335$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.106171$, $\scriptstyle M_{\dot0\dot3}\approx0.302623$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.234622$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.043471$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.155700$, $\scriptstyle M_{\dot1\dot2}\approx0.104181$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.217013$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.143973$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.086360$, $\scriptstyle M_{\dot4\dot7}\approx-0.267150$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.036830$, $\scriptstyle M_{\dot5\dot6}\approx-0.076967$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02792705}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02792705}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-27.9270575850,\quad |\nabla V/g^2|<{4.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.364}$, ${+3.384}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.935}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.029}_{\times 2}$, ${+0.129}$, ${+0.154}$, ${+0.968}$, ${+1.370}_{\times 2}$, ${+1.846}$, ${+1.967}$, ${+2.364}$, ${+3.310}_{\times 2}$, ${+3.384}_{\times 2}$, ${+4.074}$, ${+4.236}$, ${+5.197}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.722}$, ${+6.935}$, ${+7.212}$, ${+7.552}$, ${+7.668}$, ${+7.949}_{\times 2}$, ${+8.147}_{\times 2}$, ${+8.259}_{\times 2}$, ${+8.852}$, ${+9.110}$, ${+9.245}$, ${+9.353}$, ${+9.454}$, ${+10.756}_{\times 2}$, ${+11.915}$, ${+12.816}$, ${+12.908}$, ${+13.537}_{\times 2}$, ${+14.048}$, ${+14.233}_{\times 2}$, ${+15.006}_{\times 2}$, ${+15.018}$, ${+15.802}$, ${+22.501}$, ${+23.711}_{\times 2}$, ${+27.739}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.199}_{\times 2}$, ${+0.488}$, ${+0.826}$, ${+1.545}_{\times 2}$, ${+3.254}$, ${+3.493}_{\times 2}$, ${+3.901}$, ${+4.301}$, ${+5.130}_{\times 2}$, ${+5.224}_{\times 2}$, ${+6.092}$, ${+6.295}$, ${+7.476}_{\times 2}$, ${+7.997}$, ${+8.363}_{\times 2}$, ${+9.315}$, ${+9.568}$, ${+10.300}$, ${+11.132}_{\times 2}$, ${+11.827}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.239}$, ${-2.104}$, ${-2.016}$, ${-1.868}$, ${-1.801}_{\times 2}$, ${-1.512}$, ${-1.453}$, ${-1.435}$, ${-0.047}$, ${+0.000}_{\times 28}$, ${+1.370}$, ${+2.527}$, ${+2.899}$, ${+3.130}_{\times 2}$, ${+3.293}_{\times 2}$, ${+4.092}$, ${+4.204}$, ${+4.295}$, ${+5.476}_{\times 2}$, ${+6.463}$, ${+7.236}$, ${+7.315}$, ${+7.898}$, ${+8.300}$, ${+8.438}$, ${+8.460}_{\times 2}$, ${+9.002}_{\times 2}$, ${+9.132}_{\times 2}$, ${+9.143}$, ${+9.827}$, ${+10.286}$, ${+13.367}$, ${+14.396}$, ${+16.005}_{\times 2}$, ${+16.893}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.587864$, $\scriptstyle M_{11}\approx0.562374$, $\scriptstyle M_{22}\approx0.165886$, $\scriptstyle M_{33}\approx-0.121313$, $\scriptstyle M_{44}\approx-0.228963$, $\scriptstyle M_{55}\approx-0.313191$, $\scriptstyle M_{66}\approx-0.319200$, $\scriptstyle M_{77}\approx-0.333456$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.103289$, $\scriptstyle M_{\dot0\dot2}\approx0.049263$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.305926$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.101601$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.206942$, $\scriptstyle M_{\dot1\dot3}\approx-0.333050$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.084884$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.054936$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.000496$, $\scriptstyle M_{\dot4\dot6}\approx-0.206845$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.309736$, $\scriptstyle M_{\dot5\dot7}\approx0.001338$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02842336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02842336}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.4233636371,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.743}$, ${+3.107}$, ${+3.507}$, ${+4.399}$, ${+5.453}$, ${+5.995}$, ${+6.594}$, ${+6.871}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.163}$, ${+0.225}$, ${+0.252}$, ${+0.299}$, ${+0.518}$, ${+0.577}$, ${+0.594}$, ${+1.398}$, ${+1.531}$, ${+1.984}$, ${+2.754}$, ${+2.767}$, ${+4.014}$, ${+4.133}$, ${+4.439}$, ${+4.864}$, ${+5.586}$, ${+5.716}$, ${+5.880}$, ${+6.270}$, ${+6.412}$, ${+7.287}$, ${+7.746}$, ${+7.773}$, ${+8.511}$, ${+9.361}$, ${+9.435}$, ${+9.870}$, ${+10.115}$, ${+10.117}$, ${+10.601}$, ${+10.730}$, ${+10.780}$, ${+10.971}$, ${+11.094}$, ${+11.730}$, ${+12.228}$, ${+12.414}$, ${+12.428}$, ${+13.769}$, ${+13.812}$, ${+14.029}$, ${+14.166}$, ${+14.188}$, ${+16.841}$, ${+16.855}$, ${+17.595}$, ${+20.392}$, ${+20.410}$, ${+21.811}$, ${+23.364}$, ${+23.385}$, ${+23.980}$, ${+26.376}$, ${+27.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.111}$, ${+0.159}$, ${+0.397}$, ${+1.324}$, ${+1.532}$, ${+3.032}$, ${+3.252}$, ${+3.449}$, ${+4.473}$, ${+4.775}$, ${+5.048}$, ${+5.069}$, ${+5.274}$, ${+5.500}$, ${+6.378}$, ${+6.421}$, ${+8.175}$, ${+8.454}$, ${+8.578}$, ${+8.669}$, ${+9.543}$, ${+9.642}$, ${+9.870}$, ${+9.987}$, ${+10.189}$, ${+11.111}$, ${+16.781}$, ${+16.823}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.987}$, ${-2.342}$, ${-2.179}$, ${-2.129}$, ${-1.796}$, ${-1.647}$, ${-1.452}$, ${-0.967}$, ${-0.567}$, ${-0.432}$, ${-0.363}$, ${+0.000}_{\times 28}$, ${+0.457}$, ${+1.969}$, ${+2.359}$, ${+2.614}$, ${+2.688}$, ${+3.156}$, ${+4.040}$, ${+4.929}$, ${+5.261}$, ${+5.543}$, ${+6.111}$, ${+6.274}$, ${+7.926}$, ${+8.224}$, ${+8.775}$, ${+9.235}$, ${+9.569}$, ${+9.712}$, ${+10.481}$, ${+11.438}$, ${+11.577}$, ${+12.198}$, ${+13.010}$, ${+14.186}$, ${+14.420}$, ${+15.657}$, ${+15.770}$, ${+19.816}$, ${+19.917}$, ${+24.447}$, ${+24.467}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.655667$, $\scriptstyle M_{11}\approx0.650655$, $\scriptstyle M_{22}\approx0.092987$, $\scriptstyle M_{33}\approx0.040452$, $\scriptstyle M_{44}\approx-0.182729$, $\scriptstyle M_{55}\approx-0.378134$, $\scriptstyle M_{66}\approx-0.431547$, $\scriptstyle M_{77}\approx-0.447352$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.172132$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.080140$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.133891$, $\scriptstyle M_{\dot0\dot6}\approx0.146890$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.060520$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.154808$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.167875$, $\scriptstyle M_{\dot1\dot7}\approx0.259276$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.027164$, $\scriptstyle M_{\dot2\dot4}\approx-0.068425$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.259816$, $\scriptstyle M_{\dot3\dot5}\approx-0.167391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02849690}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02849690}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.4969028283,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.829}$, ${+3.197}$, ${+3.706}$, ${+4.323}$, ${+5.200}$, ${+5.874}$, ${+6.305}$, ${+6.632}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.062}$, ${+0.131}$, ${+0.303}$, ${+0.427}$, ${+0.431}$, ${+0.898}$, ${+0.966}$, ${+1.626}$, ${+1.929}$, ${+2.187}$, ${+3.001}$, ${+3.083}$, ${+3.801}$, ${+3.951}$, ${+4.344}$, ${+5.425}$, ${+5.581}$, ${+5.770}$, ${+5.833}$, ${+6.644}$, ${+7.052}$, ${+7.308}$, ${+8.081}$, ${+8.616}$, ${+8.714}$, ${+9.289}$, ${+9.548}$, ${+9.995}$, ${+9.998}$, ${+10.557}$, ${+10.712}$, ${+10.971}$, ${+11.161}$, ${+11.318}$, ${+11.362}$, ${+11.605}$, ${+11.995}$, ${+12.486}$, ${+12.786}$, ${+12.848}$, ${+13.256}$, ${+13.489}$, ${+13.827}$, ${+14.823}$, ${+16.091}$, ${+16.419}$, ${+17.291}$, ${+17.773}$, ${+17.963}$, ${+20.660}$, ${+20.732}$, ${+20.802}$, ${+23.495}$, ${+25.218}$, ${+26.528}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.208}$, ${+0.408}$, ${+1.439}$, ${+1.460}$, ${+3.401}$, ${+3.544}$, ${+3.774}$, ${+4.606}$, ${+4.643}$, ${+5.181}$, ${+5.214}$, ${+5.403}$, ${+5.911}$, ${+6.726}$, ${+6.759}$, ${+7.409}$, ${+8.100}$, ${+8.422}$, ${+8.638}$, ${+9.247}$, ${+9.459}$, ${+9.687}$, ${+9.753}$, ${+10.098}$, ${+10.958}$, ${+14.877}$, ${+14.963}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.888}$, ${-2.324}$, ${-2.306}$, ${-2.052}$, ${-1.742}$, ${-1.641}$, ${-1.452}$, ${-0.735}$, ${-0.718}$, ${-0.038}$, ${+0.000}_{\times 28}$, ${+0.426}$, ${+0.581}$, ${+2.459}$, ${+2.744}$, ${+2.891}$, ${+3.125}$, ${+3.217}$, ${+3.636}$, ${+5.213}$, ${+5.868}$, ${+6.036}$, ${+6.689}$, ${+6.825}$, ${+7.978}$, ${+8.238}$, ${+8.242}$, ${+8.870}$, ${+9.697}$, ${+10.274}$, ${+11.034}$, ${+11.497}$, ${+11.841}$, ${+12.449}$, ${+12.731}$, ${+13.166}$, ${+13.262}$, ${+14.529}$, ${+15.137}$, ${+18.149}$, ${+18.327}$, ${+20.813}$, ${+20.868}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.633758$, $\scriptstyle M_{11}\approx0.623499$, $\scriptstyle M_{22}\approx0.108055$, $\scriptstyle M_{33}\approx0.065051$, $\scriptstyle M_{44}\approx-0.187120$, $\scriptstyle M_{55}\approx-0.388126$, $\scriptstyle M_{66}\approx-0.417240$, $\scriptstyle M_{77}\approx-0.437876$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.047542$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.003977$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.016698$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.150466$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.025391$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.173162$, $\scriptstyle M_{\dot0\dot6}\approx0.268447$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.005113$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.173140$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.075728$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.006128$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.155262$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.006358$, $\scriptstyle M_{\dot1\dot7}\approx0.140922$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.272506$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.083661$, $\scriptstyle M_{\dot2\dot4}\approx0.156725$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.008474$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.051824$, $\scriptstyle M_{\dot3\dot5}\approx0.039782$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02851439}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02851439}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.5143996710,\quad |\nabla V/g^2|<{3.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.272}$, ${+3.089}$, ${+3.614}_{\times 2}$, ${+6.362}$, ${+6.462}_{\times 2}$, ${+7.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.091}$, ${+0.140}_{\times 2}$, ${+0.198}$, ${+1.142}$, ${+1.329}_{\times 2}$, ${+1.688}$, ${+2.451}$, ${+3.457}_{\times 2}$, ${+4.386}_{\times 2}$, ${+4.917}$, ${+5.087}$, ${+5.228}_{\times 2}$, ${+5.507}$, ${+7.034}$, ${+7.043}$, ${+7.154}$, ${+7.567}_{\times 2}$, ${+7.658}$, ${+7.739}$, ${+7.922}_{\times 2}$, ${+9.149}$, ${+9.278}_{\times 2}$, ${+9.573}$, ${+10.724}$, ${+10.727}$, ${+11.050}_{\times 2}$, ${+11.254}$, ${+11.827}_{\times 2}$, ${+12.357}$, ${+12.665}$, ${+14.457}_{\times 2}$, ${+14.619}$, ${+14.670}$, ${+14.716}$, ${+15.538}_{\times 2}$, ${+16.230}$, ${+18.237}_{\times 2}$, ${+19.460}$, ${+25.447}$, ${+25.846}_{\times 2}$, ${+28.614}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}_{\times 2}$, ${+0.343}$, ${+2.168}_{\times 2}$, ${+2.301}$, ${+3.571}$, ${+4.049}_{\times 2}$, ${+4.676}$, ${+4.850}$, ${+5.066}_{\times 2}$, ${+6.085}_{\times 2}$, ${+7.261}$, ${+7.553}_{\times 2}$, ${+7.593}$, ${+8.405}$, ${+9.340}$, ${+9.812}$, ${+9.918}_{\times 2}$, ${+12.659}$, ${+13.006}_{\times 2}$, ${+13.324}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.741}$, ${-2.227}$, ${-1.654}$, ${-1.605}$, ${-1.433}$, ${-1.387}$, ${-1.342}_{\times 2}$, ${-0.081}$, ${+0.000}_{\times 28}$, ${+0.701}$, ${+1.791}$, ${+2.670}$, ${+2.866}_{\times 2}$, ${+4.087}_{\times 2}$, ${+4.346}$, ${+4.368}$, ${+4.379}$, ${+6.099}$, ${+6.953}$, ${+7.103}_{\times 2}$, ${+7.997}$, ${+8.519}$, ${+8.971}_{\times 2}$, ${+9.144}$, ${+9.918}$, ${+9.960}$, ${+10.063}_{\times 2}$, ${+10.276}$, ${+11.084}$, ${+13.990}_{\times 2}$, ${+14.839}$, ${+14.864}$, ${+15.680}$, ${+18.436}_{\times 2}$, ${+19.577}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.590110$, $\scriptstyle M_{11}\approx0.584972$, $\scriptstyle M_{22}\approx0.129050$, $\scriptstyle M_{33}\approx-0.091151$, $\scriptstyle M_{44}\approx-0.186889$, $\scriptstyle M_{55}\approx-0.335349$, $\scriptstyle M_{66}\approx-0.337208$, $\scriptstyle M_{77}\approx-0.353535$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.014152$, $\scriptstyle M_{\dot0\dot3}\approx-0.037353$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.246371$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.069146$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.184377$, $\scriptstyle M_{\dot1\dot2}\approx0.302668$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.184109$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.107355$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.271176$, $\scriptstyle M_{\dot4\dot7}\approx-0.037032$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.072647$, $\scriptstyle M_{\dot5\dot6}\approx0.348638$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02858401}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02858401}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.5840190328,\quad |\nabla V/g^2|<{4.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.382}$, ${+3.434}$, ${+4.361}$, ${+4.494}$, ${+4.983}$, ${+5.839}$, ${+6.054}$, ${+6.803}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.207}$, ${+0.275}$, ${+0.301}$, ${+0.584}$, ${+0.662}$, ${+1.356}$, ${+1.442}$, ${+1.639}$, ${+2.074}$, ${+2.453}$, ${+2.719}$, ${+3.062}$, ${+3.144}$, ${+3.231}$, ${+5.281}$, ${+5.525}$, ${+5.945}$, ${+6.327}$, ${+7.497}$, ${+7.581}$, ${+7.850}$, ${+8.699}$, ${+9.152}$, ${+9.216}$, ${+9.261}$, ${+9.618}$, ${+9.649}$, ${+10.518}$, ${+10.610}$, ${+10.892}$, ${+11.343}$, ${+11.497}$, ${+11.839}$, ${+11.856}$, ${+12.759}$, ${+12.956}$, ${+13.029}$, ${+13.378}$, ${+13.527}$, ${+13.676}$, ${+13.737}$, ${+14.666}$, ${+17.070}$, ${+17.146}$, ${+17.193}$, ${+17.298}$, ${+17.445}$, ${+17.523}$, ${+17.869}$, ${+17.974}$, ${+18.983}$, ${+19.930}$, ${+23.355}$, ${+24.216}$, ${+27.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.334}$, ${+0.375}$, ${+0.455}$, ${+0.816}$, ${+1.862}$, ${+2.893}$, ${+3.621}$, ${+4.821}$, ${+4.958}$, ${+5.200}$, ${+5.525}$, ${+5.689}$, ${+5.801}$, ${+5.962}$, ${+7.142}$, ${+7.721}$, ${+8.517}$, ${+8.772}$, ${+8.917}$, ${+9.050}$, ${+9.236}$, ${+9.683}$, ${+9.695}$, ${+10.201}$, ${+11.270}$, ${+12.470}$, ${+13.377}$, ${+13.729}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.263}$, ${-2.757}$, ${-2.603}$, ${-2.559}$, ${-2.557}$, ${-1.288}$, ${-0.500}$, ${-0.468}$, ${-0.274}$, ${+0.000}_{\times 28}$, ${+0.108}$, ${+1.668}$, ${+1.959}$, ${+2.313}$, ${+2.885}$, ${+2.987}$, ${+3.898}$, ${+4.048}$, ${+4.586}$, ${+5.309}$, ${+5.577}$, ${+7.216}$, ${+7.635}$, ${+8.294}$, ${+9.567}$, ${+9.959}$, ${+10.049}$, ${+10.682}$, ${+10.825}$, ${+11.456}$, ${+11.732}$, ${+11.790}$, ${+12.234}$, ${+12.315}$, ${+12.450}$, ${+13.328}$, ${+13.546}$, ${+14.102}$, ${+14.662}$, ${+19.282}$, ${+19.463}$, ${+19.510}$, ${+19.713}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.516160$, $\scriptstyle M_{11}\approx0.388095$, $\scriptstyle M_{22}\approx0.279962$, $\scriptstyle M_{33}\approx-0.150770$, $\scriptstyle M_{44}\approx-0.163970$, $\scriptstyle M_{55}\approx-0.253867$, $\scriptstyle M_{66}\approx-0.302505$, $\scriptstyle M_{77}\approx-0.313105$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.094189$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.226775$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.206451$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.308457$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.015057$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.278773$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.269686$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02871032}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02871032}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.7103261111,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.533}$, ${+2.982}$, ${+3.722}$, ${+4.499}$, ${+5.381}$, ${+6.124}$, ${+6.211}$, ${+6.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.048}$, ${+0.139}$, ${+0.273}$, ${+0.347}$, ${+0.862}$, ${+0.938}$, ${+1.031}$, ${+1.881}$, ${+2.162}$, ${+2.937}$, ${+3.172}$, ${+3.587}$, ${+3.948}$, ${+4.169}$, ${+4.726}$, ${+4.844}$, ${+5.598}$, ${+6.192}$, ${+6.474}$, ${+6.746}$, ${+7.346}$, ${+7.779}$, ${+7.881}$, ${+8.722}$, ${+8.902}$, ${+9.672}$, ${+9.770}$, ${+10.092}$, ${+10.130}$, ${+10.368}$, ${+10.455}$, ${+10.912}$, ${+11.150}$, ${+11.337}$, ${+11.744}$, ${+11.926}$, ${+11.947}$, ${+11.949}$, ${+12.430}$, ${+12.740}$, ${+13.046}$, ${+13.688}$, ${+14.254}$, ${+14.887}$, ${+15.038}$, ${+15.090}$, ${+17.995}$, ${+18.136}$, ${+18.347}$, ${+18.821}$, ${+18.925}$, ${+21.525}$, ${+24.496}$, ${+24.843}$, ${+26.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}$, ${+0.254}$, ${+0.337}$, ${+1.541}$, ${+2.165}$, ${+3.725}$, ${+3.871}$, ${+4.102}$, ${+4.330}$, ${+4.597}$, ${+4.955}$, ${+5.295}$, ${+5.534}$, ${+5.552}$, ${+6.782}$, ${+7.017}$, ${+7.543}$, ${+7.820}$, ${+7.998}$, ${+8.606}$, ${+8.840}$, ${+9.318}$, ${+10.091}$, ${+10.339}$, ${+11.054}$, ${+11.103}$, ${+14.066}$, ${+14.195}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.002}$, ${-2.495}$, ${-2.463}$, ${-1.992}$, ${-1.629}$, ${-1.432}$, ${-1.168}$, ${-0.968}$, ${-0.415}$, ${+0.000}_{\times 28}$, ${+0.419}$, ${+0.551}$, ${+1.734}$, ${+2.825}$, ${+3.030}$, ${+3.329}$, ${+3.698}$, ${+4.228}$, ${+4.299}$, ${+4.624}$, ${+5.924}$, ${+6.857}$, ${+7.131}$, ${+7.660}$, ${+7.690}$, ${+7.918}$, ${+8.243}$, ${+8.769}$, ${+9.389}$, ${+9.898}$, ${+10.996}$, ${+11.134}$, ${+11.773}$, ${+12.839}$, ${+13.120}$, ${+13.831}$, ${+14.423}$, ${+14.868}$, ${+15.472}$, ${+16.475}$, ${+16.781}$, ${+18.908}$, ${+19.353}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.614137$, $\scriptstyle M_{11}\approx0.598281$, $\scriptstyle M_{22}\approx0.123530$, $\scriptstyle M_{33}\approx0.081147$, $\scriptstyle M_{44}\approx-0.195432$, $\scriptstyle M_{55}\approx-0.382434$, $\scriptstyle M_{66}\approx-0.409709$, $\scriptstyle M_{77}\approx-0.429519$, $\scriptstyle M_{\dot0\dot0}\approx-0.174076$, $\scriptstyle M_{\dot0\dot3}\approx-0.044262$, $\scriptstyle M_{\dot0\dot5}\approx-0.221838$, $\scriptstyle M_{\dot0\dot6}\approx-0.128440$, $\scriptstyle M_{\dot1\dot1}\approx0.031774$, $\scriptstyle M_{\dot1\dot2}\approx0.219658$, $\scriptstyle M_{\dot1\dot4}\approx0.244348$, $\scriptstyle M_{\dot1\dot7}\approx-0.237168$, $\scriptstyle M_{\dot2\dot2}\approx-0.022031$, $\scriptstyle M_{\dot2\dot4}\approx0.078375$, $\scriptstyle M_{\dot2\dot7}\approx-0.170150$, $\scriptstyle M_{\dot3\dot3}\approx0.115197$, $\scriptstyle M_{\dot3\dot5}\approx0.129135$, $\scriptstyle M_{\dot3\dot6}\approx-0.173957$, $\scriptstyle M_{\dot4\dot4}\approx-0.062086$, $\scriptstyle M_{\dot4\dot7}\approx-0.133294$, $\scriptstyle M_{\dot5\dot5}\approx0.279551$, $\scriptstyle M_{\dot5\dot6}\approx0.209273$, $\scriptstyle M_{\dot6\dot6}\approx-0.067734$, $\scriptstyle M_{\dot7\dot7}\approx-0.100596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02940382}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02940382}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-29.4038211871,\quad |\nabla V/g^2|<{4.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.716}$, ${+3.147}$, ${+5.165}$, ${+5.328}$, ${+5.954}$, ${+6.016}$, ${+6.307}$, ${+7.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.039}$, ${+0.120}$, ${+0.364}$, ${+0.615}$, ${+0.791}$, ${+0.957}$, ${+0.999}$, ${+1.839}$, ${+2.901}$, ${+3.036}$, ${+3.610}$, ${+3.890}$, ${+4.004}$, ${+4.011}$, ${+4.418}$, ${+4.733}$, ${+5.258}$, ${+6.121}$, ${+6.676}$, ${+6.704}$, ${+7.510}$, ${+8.482}$, ${+8.939}$, ${+9.555}$, ${+9.711}$, ${+10.775}$, ${+10.865}$, ${+10.957}$, ${+11.593}$, ${+11.701}$, ${+12.167}$, ${+12.306}$, ${+12.489}$, ${+12.551}$, ${+12.586}$, ${+13.267}$, ${+13.374}$, ${+13.466}$, ${+13.768}$, ${+14.294}$, ${+15.051}$, ${+15.515}$, ${+15.990}$, ${+16.297}$, ${+16.392}$, ${+19.150}$, ${+19.190}$, ${+20.661}$, ${+21.312}$, ${+23.817}$, ${+24.064}$, ${+25.227}$, ${+27.691}$, ${+27.707}$, ${+28.611}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.055}$, ${+0.081}$, ${+0.240}$, ${+1.119}$, ${+3.549}$, ${+3.550}$, ${+4.040}$, ${+4.059}$, ${+4.392}$, ${+5.500}$, ${+5.896}$, ${+6.008}$, ${+6.225}$, ${+6.307}$, ${+6.669}$, ${+7.194}$, ${+7.834}$, ${+7.998}$, ${+8.228}$, ${+8.425}$, ${+8.775}$, ${+9.646}$, ${+12.844}$, ${+13.133}$, ${+13.899}$, ${+14.059}$, ${+16.434}$, ${+16.555}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.855}$, ${-2.504}$, ${-2.192}$, ${-2.050}$, ${-0.986}$, ${-0.907}$, ${-0.732}$, ${-0.570}$, ${+0.000}_{\times 28}$, ${+1.484}$, ${+1.529}$, ${+1.637}$, ${+1.834}$, ${+1.911}$, ${+2.087}$, ${+2.794}$, ${+3.253}$, ${+3.884}$, ${+5.252}$, ${+5.572}$, ${+6.672}$, ${+6.960}$, ${+7.591}$, ${+7.931}$, ${+8.203}$, ${+8.516}$, ${+10.021}$, ${+10.253}$, ${+10.525}$, ${+11.255}$, ${+11.380}$, ${+11.964}$, ${+12.066}$, ${+12.139}$, ${+12.199}$, ${+12.518}$, ${+14.461}$, ${+18.752}$, ${+19.219}$, ${+25.121}$, ${+25.123}$, ${+25.813}$, ${+25.875}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.360914$, $\scriptstyle M_{01}\approx-0.080638$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.056864$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.106969$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.118752$, $\scriptstyle M_{23}\approx-0.098230$, $\scriptstyle M_{26}{\approx}M_{37}\approx0.073428$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.196177$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.412744$, $\scriptstyle M_{45}\approx0.017659$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.170582$, $\scriptstyle M_{67}\approx0.307171$, $\scriptstyle M_{\dot0\dot0}\approx0.508502$, $\scriptstyle M_{\dot1\dot1}\approx0.468601$, $\scriptstyle M_{\dot2\dot2}\approx0.404820$, $\scriptstyle M_{\dot3\dot3}\approx-0.127807$, $\scriptstyle M_{\dot4\dot4}\approx-0.274313$, $\scriptstyle M_{\dot5\dot5}\approx-0.286687$, $\scriptstyle M_{\dot6\dot6}\approx-0.344320$, $\scriptstyle M_{\dot7\dot7}\approx-0.348796$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03020842}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03020842}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.2084225877,\quad |\nabla V/g^2|<{3.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.618}_{\times 2}$, ${+4.493}_{\times 2}$, ${+5.693}_{\times 2}$, ${+6.164}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}_{\times 2}$, ${+0.290}_{\times 2}$, ${+1.317}_{\times 2}$, ${+1.846}_{\times 2}$, ${+2.319}_{\times 2}$, ${+3.099}_{\times 2}$, ${+3.857}_{\times 2}$, ${+4.145}_{\times 2}$, ${+7.534}_{\times 2}$, ${+8.801}_{\times 2}$, ${+9.011}_{\times 2}$, ${+9.557}_{\times 2}$, ${+9.759}_{\times 2}$, ${+10.097}_{\times 2}$, ${+10.695}_{\times 2}$, ${+11.038}_{\times 2}$, ${+11.972}_{\times 2}$, ${+12.124}_{\times 2}$, ${+12.439}_{\times 2}$, ${+14.473}_{\times 2}$, ${+14.575}_{\times 2}$, ${+14.682}_{\times 2}$, ${+15.353}_{\times 2}$, ${+15.611}_{\times 2}$, ${+17.422}_{\times 2}$, ${+17.971}_{\times 2}$, ${+22.772}_{\times 2}$, ${+24.657}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.346}$, ${+0.564}_{\times 2}$, ${+1.758}$, ${+3.185}_{\times 2}$, ${+4.052}$, ${+4.807}$, ${+5.296}$, ${+5.308}_{\times 2}$, ${+6.590}$, ${+6.672}_{\times 2}$, ${+7.905}_{\times 2}$, ${+8.322}$, ${+8.677}$, ${+8.769}$, ${+9.472}_{\times 2}$, ${+9.886}$, ${+10.185}_{\times 2}$, ${+10.421}_{\times 2}$, ${+12.711}$, ${+12.977}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.123}$, ${-2.821}$, ${-1.959}$, ${-1.795}$, ${-1.760}_{\times 2}$, ${-1.678}$, ${+0.000}_{\times 28}$, ${+1.758}$, ${+1.804}_{\times 2}$, ${+1.918}$, ${+2.325}$, ${+2.733}$, ${+2.890}$, ${+3.382}_{\times 2}$, ${+4.782}$, ${+6.181}$, ${+6.418}$, ${+7.566}$, ${+7.577}$, ${+8.929}_{\times 2}$, ${+9.078}_{\times 2}$, ${+10.428}$, ${+10.798}$, ${+11.347}$, ${+11.435}$, ${+12.502}_{\times 2}$, ${+12.974}$, ${+13.124}$, ${+13.557}_{\times 2}$, ${+14.327}$, ${+14.787}$, ${+14.860}_{\times 2}$, ${+16.242}$, ${+16.871}$, ${+17.299}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.491761$, $\scriptstyle M_{22}\approx0.299254$, $\scriptstyle M_{33}\approx-0.201346$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.245580$, $\scriptstyle M_{66}\approx-0.284167$, $\scriptstyle M_{77}\approx-0.306103$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.127235$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.519987$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.287888$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.155825$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.033417$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03042845}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03042845}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.4284591748,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.491}$, ${+3.066}$, ${+4.492}$, ${+4.811}$, ${+5.859}$, ${+6.624}$, ${+7.866}$, ${+8.314}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.038}$, ${+0.068}$, ${+0.139}$, ${+0.795}$, ${+1.024}$, ${+1.137}$, ${+1.566}$, ${+2.211}$, ${+2.544}$, ${+3.070}$, ${+3.098}$, ${+3.780}$, ${+4.331}$, ${+4.855}$, ${+5.199}$, ${+5.472}$, ${+6.326}$, ${+7.222}$, ${+7.651}$, ${+8.160}$, ${+8.263}$, ${+8.807}$, ${+9.047}$, ${+9.398}$, ${+9.484}$, ${+9.557}$, ${+9.964}$, ${+10.142}$, ${+11.014}$, ${+11.058}$, ${+11.566}$, ${+12.262}$, ${+12.360}$, ${+12.667}$, ${+13.671}$, ${+13.895}$, ${+13.957}$, ${+14.304}$, ${+14.418}$, ${+15.725}$, ${+16.034}$, ${+16.818}$, ${+16.847}$, ${+17.742}$, ${+17.915}$, ${+17.969}$, ${+19.243}$, ${+22.285}$, ${+22.293}$, ${+23.435}$, ${+26.495}$, ${+28.655}$, ${+28.681}$, ${+31.465}$, ${+33.254}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}$, ${+0.090}$, ${+0.209}$, ${+2.317}$, ${+2.402}$, ${+3.763}$, ${+4.052}$, ${+4.338}$, ${+4.654}$, ${+5.458}$, ${+5.521}$, ${+5.666}$, ${+6.153}$, ${+6.177}$, ${+7.608}$, ${+7.748}$, ${+7.930}$, ${+8.052}$, ${+9.050}$, ${+9.855}$, ${+10.044}$, ${+10.536}$, ${+12.376}$, ${+12.788}$, ${+14.253}$, ${+14.368}$, ${+18.792}$, ${+18.876}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.009}$, ${-2.538}$, ${-2.265}$, ${-2.074}$, ${-1.353}$, ${-1.257}$, ${-1.088}$, ${-0.300}$, ${+0.000}_{\times 28}$, ${+0.214}$, ${+1.815}$, ${+2.058}$, ${+2.440}$, ${+2.619}$, ${+3.059}$, ${+3.127}$, ${+4.472}$, ${+4.922}$, ${+5.472}$, ${+6.452}$, ${+7.392}$, ${+7.488}$, ${+8.129}$, ${+8.476}$, ${+9.333}$, ${+9.375}$, ${+9.668}$, ${+9.700}$, ${+11.522}$, ${+11.839}$, ${+12.175}$, ${+13.077}$, ${+13.164}$, ${+13.454}$, ${+14.407}$, ${+14.983}$, ${+15.654}$, ${+18.812}$, ${+19.142}$, ${+23.580}$, ${+23.583}$, ${+29.781}$, ${+29.810}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.335720$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.000270$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.232385$, $\scriptstyle M_{06}\approx0.030831$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.033232$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.141105$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.205825$, $\scriptstyle M_{17}\approx0.296623$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.166294$, $\scriptstyle M_{24}\approx0.003459$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.202658$, $\scriptstyle M_{35}\approx-0.061875$, $\scriptstyle M_{\dot0\dot0}\approx0.564851$, $\scriptstyle M_{\dot1\dot1}\approx0.528207$, $\scriptstyle M_{\dot2\dot2}\approx0.185396$, $\scriptstyle M_{\dot3\dot3}\approx0.176829$, $\scriptstyle M_{\dot4\dot4}\approx-0.179188$, $\scriptstyle M_{\dot5\dot5}\approx-0.396795$, $\scriptstyle M_{\dot6\dot6}\approx-0.433667$, $\scriptstyle M_{\dot7\dot7}\approx-0.445633$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03057760}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03057760}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.5776084137,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.841}$, ${+3.061}$, ${+4.780}$, ${+5.042}$, ${+5.665}$, ${+6.558}$, ${+6.649}$, ${+7.318}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.099}$, ${+0.107}$, ${+0.123}$, ${+0.826}$, ${+0.866}$, ${+0.988}$, ${+1.277}$, ${+2.071}$, ${+3.195}$, ${+3.220}$, ${+3.356}$, ${+3.752}$, ${+4.556}$, ${+5.100}$, ${+5.226}$, ${+5.705}$, ${+6.336}$, ${+6.832}$, ${+7.427}$, ${+8.058}$, ${+8.657}$, ${+8.701}$, ${+8.724}$, ${+9.131}$, ${+9.871}$, ${+10.076}$, ${+10.348}$, ${+10.646}$, ${+11.084}$, ${+11.366}$, ${+11.711}$, ${+11.730}$, ${+12.243}$, ${+12.261}$, ${+13.127}$, ${+13.217}$, ${+13.317}$, ${+13.340}$, ${+13.994}$, ${+14.378}$, ${+14.986}$, ${+15.241}$, ${+15.280}$, ${+16.128}$, ${+16.244}$, ${+19.120}$, ${+20.167}$, ${+20.502}$, ${+20.601}$, ${+22.660}$, ${+25.142}$, ${+25.248}$, ${+26.234}$, ${+26.597}$, ${+29.273}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.106}$, ${+0.230}$, ${+2.303}$, ${+2.883}$, ${+4.062}$, ${+4.141}$, ${+4.611}$, ${+4.781}$, ${+5.360}$, ${+5.407}$, ${+5.652}$, ${+5.913}$, ${+6.017}$, ${+7.181}$, ${+7.586}$, ${+7.722}$, ${+8.339}$, ${+8.698}$, ${+9.352}$, ${+9.533}$, ${+10.698}$, ${+11.870}$, ${+12.451}$, ${+12.627}$, ${+12.891}$, ${+16.422}$, ${+16.611}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.985}$, ${-2.628}$, ${-2.524}$, ${-2.373}$, ${-1.006}$, ${-0.949}$, ${-0.805}$, ${+0.000}_{\times 28}$, ${+0.585}$, ${+0.811}$, ${+1.300}$, ${+1.945}$, ${+2.270}$, ${+2.315}$, ${+3.192}$, ${+3.257}$, ${+3.744}$, ${+4.228}$, ${+5.035}$, ${+5.277}$, ${+7.672}$, ${+8.106}$, ${+8.710}$, ${+8.790}$, ${+9.414}$, ${+9.475}$, ${+9.639}$, ${+9.641}$, ${+10.481}$, ${+10.700}$, ${+10.800}$, ${+12.486}$, ${+12.994}$, ${+13.147}$, ${+13.738}$, ${+14.801}$, ${+14.807}$, ${+17.565}$, ${+18.210}$, ${+20.288}$, ${+20.356}$, ${+26.118}$, ${+26.185}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.544307$, $\scriptstyle M_{11}\approx0.518230$, $\scriptstyle M_{22}\approx0.238043$, $\scriptstyle M_{33}\approx0.171925$, $\scriptstyle M_{44}\approx-0.213285$, $\scriptstyle M_{55}\approx-0.391985$, $\scriptstyle M_{66}\approx-0.426369$, $\scriptstyle M_{77}\approx-0.440865$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.114814$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.167937$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.242593$, $\scriptstyle M_{\dot0\dot6}\approx0.105592$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.191447$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.046441$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.256800$, $\scriptstyle M_{\dot1\dot7}\approx0.022824$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.321078$, $\scriptstyle M_{\dot2\dot4}\approx0.026616$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.014817$, $\scriptstyle M_{\dot3\dot5}\approx0.196816$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03143227}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03143227}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-31.4322718279,\quad |\nabla V/g^2|<{3.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.246}$, ${+2.514}$, ${+2.580}$, ${+3.497}$, ${+4.257}$, ${+4.355}$, ${+9.514}$, ${+9.716}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.037}$, ${+0.039}$, ${+0.339}$, ${+0.547}$, ${+0.754}$, ${+0.860}$, ${+1.248}$, ${+1.430}$, ${+2.781}$, ${+3.481}$, ${+4.058}$, ${+4.059}$, ${+4.689}$, ${+5.150}$, ${+5.203}$, ${+5.874}$, ${+5.903}$, ${+6.117}$, ${+6.655}$, ${+6.666}$, ${+7.872}$, ${+8.600}$, ${+8.735}$, ${+8.948}$, ${+8.983}$, ${+9.056}$, ${+9.435}$, ${+9.908}$, ${+10.056}$, ${+10.159}$, ${+10.318}$, ${+10.321}$, ${+10.376}$, ${+10.390}$, ${+10.556}$, ${+10.975}$, ${+12.269}$, ${+12.271}$, ${+12.896}$, ${+13.202}$, ${+13.219}$, ${+13.257}$, ${+13.600}$, ${+13.651}$, ${+13.986}$, ${+15.661}$, ${+15.705}$, ${+15.860}$, ${+16.024}$, ${+17.026}$, ${+17.421}$, ${+19.260}$, ${+19.388}$, ${+38.056}$, ${+38.862}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.120}$, ${+0.186}$, ${+0.273}$, ${+2.013}$, ${+2.054}$, ${+2.156}$, ${+2.323}$, ${+4.294}$, ${+4.308}$, ${+4.411}$, ${+4.681}$, ${+5.237}$, ${+5.313}$, ${+5.345}$, ${+6.144}$, ${+7.206}$, ${+7.476}$, ${+7.946}$, ${+8.190}$, ${+8.509}$, ${+8.511}$, ${+8.682}$, ${+11.677}$, ${+12.156}$, ${+13.020}$, ${+13.114}$, ${+14.259}$, ${+14.464}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.815}$, ${-2.073}$, ${-1.780}$, ${-1.769}$, ${-1.459}$, ${-1.382}$, ${-1.342}$, ${-1.212}$, ${-1.100}$, ${+0.000}_{\times 28}$, ${+1.608}$, ${+1.761}$, ${+3.014}$, ${+4.230}$, ${+4.749}$, ${+4.875}$, ${+4.992}$, ${+5.247}$, ${+5.991}$, ${+6.199}$, ${+7.029}$, ${+7.090}$, ${+7.690}$, ${+8.066}$, ${+8.175}$, ${+8.609}$, ${+9.053}$, ${+9.133}$, ${+9.585}$, ${+9.638}$, ${+9.927}$, ${+9.961}$, ${+10.278}$, ${+11.691}$, ${+11.944}$, ${+13.190}$, ${+13.263}$, ${+14.847}$, ${+15.051}$, ${+15.389}$, ${+15.615}$, ${+18.232}$, ${+18.303}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.602247$, $\scriptstyle M_{11}\approx0.560422$, $\scriptstyle M_{22}\approx0.230103$, $\scriptstyle M_{33}\approx-0.100136$, $\scriptstyle M_{44}\approx-0.288335$, $\scriptstyle M_{55}\approx-0.313925$, $\scriptstyle M_{66}\approx-0.339233$, $\scriptstyle M_{77}\approx-0.351143$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.184313$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.089110$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.236642$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.022500$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.012552$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.193147$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.148266$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.098406$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx0.007632$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.018114$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.137545$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03169628}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03169628}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-31.6962893570,\quad |\nabla V/g^2|<{6.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.110}_{\times 2}$, ${+3.945}_{\times 2}$, ${+6.584}_{\times 2}$, ${+7.822}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.193}_{\times 2}$, ${+0.332}_{\times 2}$, ${+0.541}_{\times 2}$, ${+1.663}_{\times 2}$, ${+2.088}_{\times 2}$, ${+2.402}_{\times 2}$, ${+3.378}_{\times 2}$, ${+4.379}_{\times 2}$, ${+4.873}_{\times 2}$, ${+6.189}_{\times 2}$, ${+6.555}_{\times 2}$, ${+6.775}_{\times 2}$, ${+8.014}_{\times 2}$, ${+8.439}_{\times 2}$, ${+9.279}_{\times 2}$, ${+10.760}_{\times 2}$, ${+12.439}_{\times 2}$, ${+12.742}_{\times 2}$, ${+13.943}_{\times 2}$, ${+14.565}_{\times 2}$, ${+15.398}_{\times 2}$, ${+15.778}_{\times 2}$, ${+18.220}_{\times 2}$, ${+18.540}_{\times 2}$, ${+20.409}_{\times 2}$, ${+20.764}_{\times 2}$, ${+26.336}_{\times 2}$, ${+31.287}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.320}_{\times 2}$, ${+0.954}$, ${+1.200}$, ${+3.820}$, ${+4.361}_{\times 2}$, ${+5.103}$, ${+5.138}_{\times 2}$, ${+5.663}$, ${+6.002}$, ${+6.274}_{\times 2}$, ${+6.735}$, ${+7.031}_{\times 2}$, ${+8.705}$, ${+8.922}$, ${+9.387}_{\times 2}$, ${+10.903}$, ${+11.900}$, ${+13.325}$, ${+14.669}$, ${+17.076}$, ${+17.521}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.453}$, ${-2.632}_{\times 2}$, ${-2.408}_{\times 2}$, ${-2.096}$, ${-1.686}$, ${-1.427}_{\times 2}$, ${-0.848}$, ${-0.507}$, ${+0.000}_{\times 27}$, ${+0.015}$, ${+2.644}_{\times 2}$, ${+3.752}_{\times 2}$, ${+4.094}$, ${+4.673}_{\times 2}$, ${+6.654}_{\times 2}$, ${+7.339}$, ${+7.620}$, ${+8.235}_{\times 2}$, ${+9.432}$, ${+9.793}$, ${+11.093}$, ${+11.866}$, ${+12.477}$, ${+12.568}_{\times 2}$, ${+12.649}$, ${+13.854}$, ${+14.001}$, ${+15.210}_{\times 2}$, ${+16.677}_{\times 2}$, ${+21.141}$, ${+21.204}$, ${+22.416}$, ${+22.590}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.458043$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.134634$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.141718$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.181691$, $\scriptstyle M_{\dot0\dot0}\approx0.390202$, $\scriptstyle M_{\dot0\dot3}\approx-0.382503$, $\scriptstyle M_{\dot0\dot6}\approx-0.067139$, $\scriptstyle M_{\dot1\dot1}\approx0.213575$, $\scriptstyle M_{\dot1\dot2}\approx-0.527138$, $\scriptstyle M_{\dot1\dot7}\approx0.126366$, $\scriptstyle M_{\dot2\dot2}\approx0.212637$, $\scriptstyle M_{\dot2\dot7}\approx-0.111400$, $\scriptstyle M_{\dot3\dot3}\approx0.363802$, $\scriptstyle M_{\dot3\dot6}\approx-0.250564$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.143698$, $\scriptstyle M_{\dot6\dot6}\approx-0.396453$, $\scriptstyle M_{\dot7\dot7}\approx-0.496368$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03336079}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03336079}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-33.3607956304,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.205}$, ${+3.001}$, ${+3.288}$, ${+3.469}$, ${+6.058}$, ${+6.642}$, ${+7.269}$, ${+7.415}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.030}$, ${+0.117}$, ${+0.183}$, ${+0.373}$, ${+0.659}$, ${+1.275}$, ${+1.800}$, ${+2.069}$, ${+2.912}$, ${+3.669}$, ${+4.023}$, ${+4.110}$, ${+4.515}$, ${+5.278}$, ${+5.599}$, ${+5.626}$, ${+6.433}$, ${+6.556}$, ${+6.709}$, ${+7.041}$, ${+7.526}$, ${+7.953}$, ${+8.266}$, ${+8.368}$, ${+8.820}$, ${+9.232}$, ${+9.285}$, ${+9.600}$, ${+9.782}$, ${+10.613}$, ${+10.614}$, ${+10.859}$, ${+11.309}$, ${+11.400}$, ${+12.005}$, ${+12.199}$, ${+12.495}$, ${+13.151}$, ${+13.876}$, ${+14.192}$, ${+14.237}$, ${+14.541}$, ${+14.635}$, ${+14.638}$, ${+14.816}$, ${+15.790}$, ${+15.851}$, ${+16.760}$, ${+16.982}$, ${+17.850}$, ${+18.065}$, ${+24.231}$, ${+26.567}$, ${+29.076}$, ${+29.661}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.323}$, ${+0.462}$, ${+1.676}$, ${+2.026}$, ${+3.315}$, ${+3.817}$, ${+3.843}$, ${+3.950}$, ${+5.318}$, ${+5.470}$, ${+5.538}$, ${+5.717}$, ${+6.070}$, ${+6.360}$, ${+6.809}$, ${+7.366}$, ${+7.981}$, ${+9.419}$, ${+9.932}$, ${+10.095}$, ${+10.143}$, ${+10.689}$, ${+10.845}$, ${+12.265}$, ${+12.383}$, ${+12.912}$, ${+13.216}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.791}$, ${-2.320}$, ${-2.305}$, ${-2.118}$, ${-1.843}$, ${-1.841}$, ${-0.703}$, ${-0.468}$, ${-0.421}$, ${+0.000}_{\times 28}$, ${+1.062}$, ${+1.976}$, ${+2.343}$, ${+2.488}$, ${+3.802}$, ${+5.062}$, ${+5.757}$, ${+5.772}$, ${+6.067}$, ${+6.275}$, ${+7.219}$, ${+7.336}$, ${+7.618}$, ${+8.343}$, ${+8.585}$, ${+8.844}$, ${+9.604}$, ${+9.785}$, ${+10.233}$, ${+10.320}$, ${+10.476}$, ${+10.833}$, ${+10.989}$, ${+11.284}$, ${+11.368}$, ${+12.724}$, ${+13.097}$, ${+15.895}$, ${+16.193}$, ${+17.410}$, ${+18.059}$, ${+18.191}$, ${+18.652}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.599097$, $\scriptstyle M_{11}\approx0.597431$, $\scriptstyle M_{22}\approx0.217301$, $\scriptstyle M_{33}\approx-0.122484$, $\scriptstyle M_{44}\approx-0.235699$, $\scriptstyle M_{55}\approx-0.298789$, $\scriptstyle M_{66}\approx-0.372335$, $\scriptstyle M_{77}\approx-0.384523$, $\scriptstyle M_{\dot0\dot0}\approx0.087813$, $\scriptstyle M_{\dot0\dot3}\approx-0.285098$, $\scriptstyle M_{\dot0\dot5}\approx0.048065$, $\scriptstyle M_{\dot0\dot6}\approx0.235365$, $\scriptstyle M_{\dot1\dot1}\approx0.282874$, $\scriptstyle M_{\dot1\dot2}\approx-0.244890$, $\scriptstyle M_{\dot1\dot4}\approx0.036032$, $\scriptstyle M_{\dot1\dot7}\approx0.166231$, $\scriptstyle M_{\dot2\dot2}\approx0.053374$, $\scriptstyle M_{\dot2\dot4}\approx0.241147$, $\scriptstyle M_{\dot2\dot7}\approx-0.188564$, $\scriptstyle M_{\dot3\dot3}\approx0.197145$, $\scriptstyle M_{\dot3\dot5}\approx-0.145528$, $\scriptstyle M_{\dot3\dot6}\approx-0.242326$, $\scriptstyle M_{\dot4\dot4}\approx0.055672$, $\scriptstyle M_{\dot4\dot7}\approx-0.242278$, $\scriptstyle M_{\dot5\dot5}\approx-0.270090$, $\scriptstyle M_{\dot5\dot6}\approx0.018513$, $\scriptstyle M_{\dot6\dot6}\approx-0.209378$, $\scriptstyle M_{\dot7\dot7}\approx-0.197409$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03351189}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03351189}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-33.5118946557,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.657}$, ${+2.911}$, ${+3.809}$, ${+3.816}$, ${+4.081}$, ${+5.887}$, ${+7.829}$, ${+8.128}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.022}$, ${+0.072}$, ${+0.229}$, ${+0.500}$, ${+1.107}$, ${+1.444}$, ${+1.788}$, ${+2.160}$, ${+3.522}$, ${+3.577}$, ${+4.064}$, ${+4.454}$, ${+5.202}$, ${+5.316}$, ${+5.537}$, ${+5.547}$, ${+5.628}$, ${+7.216}$, ${+7.614}$, ${+7.637}$, ${+7.998}$, ${+8.400}$, ${+8.776}$, ${+8.857}$, ${+9.244}$, ${+9.583}$, ${+9.734}$, ${+9.751}$, ${+10.416}$, ${+10.626}$, ${+10.869}$, ${+11.046}$, ${+11.095}$, ${+11.462}$, ${+11.623}$, ${+11.643}$, ${+12.142}$, ${+12.175}$, ${+12.891}$, ${+13.601}$, ${+14.276}$, ${+14.315}$, ${+14.443}$, ${+15.237}$, ${+15.264}$, ${+15.555}$, ${+16.082}$, ${+16.323}$, ${+16.365}$, ${+16.392}$, ${+16.863}$, ${+17.033}$, ${+23.546}$, ${+31.315}$, ${+32.510}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.267}$, ${+0.460}$, ${+2.541}$, ${+3.030}$, ${+3.311}$, ${+3.545}$, ${+3.608}$, ${+3.944}$, ${+4.509}$, ${+5.351}$, ${+5.491}$, ${+5.733}$, ${+6.207}$, ${+6.392}$, ${+6.831}$, ${+7.765}$, ${+8.572}$, ${+8.792}$, ${+9.068}$, ${+10.048}$, ${+10.298}$, ${+11.375}$, ${+11.444}$, ${+11.818}$, ${+12.008}$, ${+12.049}$, ${+12.092}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.872}$, ${-2.255}$, ${-2.216}$, ${-2.035}$, ${-1.759}$, ${-1.712}$, ${-1.197}$, ${-0.128}$, ${+0.000}_{\times 28}$, ${+0.499}$, ${+1.706}$, ${+2.021}$, ${+2.207}$, ${+3.655}$, ${+4.697}$, ${+4.913}$, ${+5.829}$, ${+6.165}$, ${+6.742}$, ${+7.088}$, ${+7.129}$, ${+7.912}$, ${+8.218}$, ${+8.348}$, ${+8.423}$, ${+8.638}$, ${+9.059}$, ${+9.127}$, ${+9.824}$, ${+10.513}$, ${+10.836}$, ${+10.854}$, ${+10.868}$, ${+11.146}$, ${+11.739}$, ${+12.143}$, ${+12.574}$, ${+13.409}$, ${+13.559}$, ${+16.125}$, ${+16.337}$, ${+18.735}$, ${+18.763}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.596793$, $\scriptstyle M_{11}\approx0.596119$, $\scriptstyle M_{22}\approx0.223306$, $\scriptstyle M_{33}\approx-0.115611$, $\scriptstyle M_{44}\approx-0.236486$, $\scriptstyle M_{55}\approx-0.318054$, $\scriptstyle M_{66}\approx-0.368944$, $\scriptstyle M_{77}\approx-0.377123$, $\scriptstyle M_{\dot0\dot0}\approx-0.083319$, $\scriptstyle M_{\dot0\dot3}\approx0.154700$, $\scriptstyle M_{\dot0\dot5}\approx-0.009314$, $\scriptstyle M_{\dot0\dot6}\approx0.145444$, $\scriptstyle M_{\dot1\dot1}\approx0.178062$, $\scriptstyle M_{\dot1\dot2}\approx0.198466$, $\scriptstyle M_{\dot1\dot4}\approx-0.099745$, $\scriptstyle M_{\dot1\dot7}\approx0.182363$, $\scriptstyle M_{\dot2\dot2}\approx0.106253$, $\scriptstyle M_{\dot2\dot4}\approx0.236972$, $\scriptstyle M_{\dot2\dot7}\approx0.268204$, $\scriptstyle M_{\dot3\dot3}\approx0.388924$, $\scriptstyle M_{\dot3\dot5}\approx-0.114102$, $\scriptstyle M_{\dot3\dot6}\approx0.311081$, $\scriptstyle M_{\dot4\dot4}\approx0.041720$, $\scriptstyle M_{\dot4\dot7}\approx0.247805$, $\scriptstyle M_{\dot5\dot5}\approx-0.316451$, $\scriptstyle M_{\dot5\dot6}\approx-0.016139$, $\scriptstyle M_{\dot6\dot6}\approx-0.194970$, $\scriptstyle M_{\dot7\dot7}\approx-0.120219$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03418261}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03418261}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.1826163567,\quad |\nabla V/g^2|<{4.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.545}$, ${+2.801}$, ${+3.261}$, ${+4.452}$, ${+5.477}$, ${+5.848}$, ${+6.944}$, ${+7.956}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.008}$, ${+0.017}$, ${+0.688}$, ${+0.801}$, ${+0.843}$, ${+1.179}$, ${+2.363}$, ${+3.099}$, ${+3.243}$, ${+3.964}$, ${+4.196}$, ${+4.504}$, ${+4.913}$, ${+5.030}$, ${+5.770}$, ${+6.493}$, ${+6.998}$, ${+7.097}$, ${+7.470}$, ${+7.478}$, ${+7.687}$, ${+8.140}$, ${+8.610}$, ${+8.935}$, ${+9.204}$, ${+9.513}$, ${+9.581}$, ${+9.648}$, ${+9.737}$, ${+10.180}$, ${+10.559}$, ${+10.977}$, ${+11.080}$, ${+11.204}$, ${+11.492}$, ${+12.389}$, ${+12.890}$, ${+12.922}$, ${+12.934}$, ${+13.045}$, ${+13.451}$, ${+13.941}$, ${+13.974}$, ${+14.021}$, ${+14.832}$, ${+14.933}$, ${+15.905}$, ${+16.003}$, ${+17.809}$, ${+18.171}$, ${+18.281}$, ${+21.906}$, ${+23.392}$, ${+27.776}$, ${+31.823}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.584}$, ${+0.590}$, ${+2.132}$, ${+2.177}$, ${+2.713}$, ${+3.326}$, ${+4.655}$, ${+4.919}$, ${+5.357}$, ${+5.408}$, ${+5.769}$, ${+6.042}$, ${+6.406}$, ${+6.919}$, ${+7.332}$, ${+7.703}$, ${+8.789}$, ${+8.866}$, ${+8.949}$, ${+9.217}$, ${+9.922}$, ${+10.536}$, ${+11.009}$, ${+11.750}$, ${+11.920}$, ${+12.173}$, ${+12.440}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.495}$, ${-2.231}$, ${-2.194}$, ${-1.688}$, ${-1.346}$, ${-0.927}$, ${-0.418}$, ${-0.258}$, ${+0.000}_{\times 28}$, ${+0.976}$, ${+1.039}$, ${+1.976}$, ${+2.743}$, ${+2.758}$, ${+4.736}$, ${+5.075}$, ${+5.969}$, ${+6.540}$, ${+6.852}$, ${+7.132}$, ${+7.295}$, ${+7.788}$, ${+8.097}$, ${+8.137}$, ${+8.423}$, ${+8.483}$, ${+8.958}$, ${+9.142}$, ${+9.374}$, ${+9.628}$, ${+9.822}$, ${+10.261}$, ${+10.314}$, ${+10.947}$, ${+11.540}$, ${+11.980}$, ${+12.231}$, ${+15.366}$, ${+15.477}$, ${+17.326}$, ${+17.591}$, ${+17.722}$, ${+17.829}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612643$, $\scriptstyle M_{11}\approx0.587495$, $\scriptstyle M_{22}\approx0.232634$, $\scriptstyle M_{33}\approx-0.127722$, $\scriptstyle M_{44}\approx-0.254024$, $\scriptstyle M_{55}\approx-0.296966$, $\scriptstyle M_{66}\approx-0.370499$, $\scriptstyle M_{77}\approx-0.383561$, $\scriptstyle M_{\dot0\dot0}\approx0.361994$, $\scriptstyle M_{\dot0\dot1}\approx-0.051995$, $\scriptstyle M_{\dot0\dot2}\approx0.049954$, $\scriptstyle M_{\dot0\dot3}\approx0.146002$, $\scriptstyle M_{\dot0\dot4}\approx-0.237797$, $\scriptstyle M_{\dot0\dot5}\approx-0.018811$, $\scriptstyle M_{\dot0\dot6}\approx0.065025$, $\scriptstyle M_{\dot0\dot7}\approx-0.032147$, $\scriptstyle M_{\dot1\dot1}\approx0.096435$, $\scriptstyle M_{\dot1\dot2}\approx0.187767$, $\scriptstyle M_{\dot1\dot3}\approx-0.093404$, $\scriptstyle M_{\dot1\dot4}\approx0.042320$, $\scriptstyle M_{\dot1\dot5}\approx-0.218177$, $\scriptstyle M_{\dot1\dot6}\approx0.191851$, $\scriptstyle M_{\dot1\dot7}\approx0.128487$, $\scriptstyle M_{\dot2\dot2}\approx0.033772$, $\scriptstyle M_{\dot2\dot3}\approx-0.084832$, $\scriptstyle M_{\dot2\dot4}\approx0.052938$, $\scriptstyle M_{\dot2\dot5}\approx-0.155221$, $\scriptstyle M_{\dot2\dot6}\approx0.161542$, $\scriptstyle M_{\dot2\dot7}\approx0.112195$, $\scriptstyle M_{\dot3\dot3}\approx0.168317$, $\scriptstyle M_{\dot3\dot4}\approx-0.089036$, $\scriptstyle M_{\dot3\dot5}\approx-0.145278$, $\scriptstyle M_{\dot3\dot6}\approx0.099579$, $\scriptstyle M_{\dot3\dot7}\approx-0.196119$, $\scriptstyle M_{\dot4\dot4}\approx-0.245252$, $\scriptstyle M_{\dot4\dot5}\approx-0.002938$, $\scriptstyle M_{\dot4\dot6}\approx-0.004971$, $\scriptstyle M_{\dot4\dot7}\approx-0.004112$, $\scriptstyle M_{\dot5\dot5}\approx-0.080259$, $\scriptstyle M_{\dot5\dot6}\approx-0.281161$, $\scriptstyle M_{\dot5\dot7}\approx0.002416$, $\scriptstyle M_{\dot6\dot6}\approx-0.112754$, $\scriptstyle M_{\dot6\dot7}\approx0.009542$, $\scriptstyle M_{\dot7\dot7}\approx-0.222254$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03422092}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03422092}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.2209242270,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.645}$, ${+2.769}$, ${+3.263}$, ${+4.561}$, ${+5.789}$, ${+5.984}$, ${+6.205}$, ${+7.627}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.006}$, ${+0.016}$, ${+0.686}$, ${+0.782}$, ${+0.908}$, ${+1.271}$, ${+2.629}$, ${+2.796}$, ${+3.232}$, ${+4.206}$, ${+4.302}$, ${+4.891}$, ${+4.927}$, ${+5.027}$, ${+6.127}$, ${+6.277}$, ${+6.602}$, ${+7.061}$, ${+7.123}$, ${+7.643}$, ${+8.028}$, ${+8.321}$, ${+8.670}$, ${+8.675}$, ${+8.934}$, ${+9.441}$, ${+9.455}$, ${+9.698}$, ${+10.015}$, ${+10.111}$, ${+10.579}$, ${+11.063}$, ${+11.076}$, ${+11.241}$, ${+11.455}$, ${+12.112}$, ${+12.330}$, ${+12.749}$, ${+13.021}$, ${+13.052}$, ${+13.088}$, ${+13.916}$, ${+14.095}_{\times 2}$, ${+14.355}$, ${+14.614}$, ${+14.648}$, ${+15.117}$, ${+16.916}$, ${+17.124}$, ${+18.246}$, ${+23.156}$, ${+23.936}$, ${+24.818}$, ${+30.509}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}$, ${+0.602}$, ${+0.623}$, ${+2.173}$, ${+2.331}$, ${+2.729}$, ${+3.026}$, ${+4.743}$, ${+5.094}$, ${+5.096}$, ${+5.575}$, ${+5.804}$, ${+6.055}$, ${+6.158}$, ${+7.120}$, ${+7.455}$, ${+8.070}$, ${+9.014}$, ${+9.085}$, ${+9.301}$, ${+9.492}$, ${+9.937}$, ${+10.300}$, ${+10.387}$, ${+10.826}$, ${+10.903}$, ${+11.416}$, ${+11.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.511}$, ${-2.286}$, ${-2.260}$, ${-1.681}$, ${-1.290}$, ${-0.882}$, ${-0.291}$, ${+0.000}_{\times 28}$, ${+0.139}$, ${+0.761}$, ${+1.583}$, ${+1.851}$, ${+2.395}$, ${+2.779}$, ${+4.753}$, ${+5.102}$, ${+6.284}$, ${+6.553}$, ${+6.731}$, ${+7.090}$, ${+7.322}$, ${+7.902}$, ${+8.251}$, ${+8.390}$, ${+8.453}$, ${+8.649}$, ${+8.806}$, ${+8.919}$, ${+9.116}$, ${+9.386}$, ${+9.485}$, ${+9.717}$, ${+10.148}$, ${+10.685}$, ${+10.859}$, ${+12.317}$, ${+12.448}$, ${+14.647}$, ${+14.667}$, ${+15.760}$, ${+15.867}$, ${+17.542}$, ${+17.644}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.608718$, $\scriptstyle M_{11}\approx0.579508$, $\scriptstyle M_{22}\approx0.241142$, $\scriptstyle M_{33}\approx-0.124712$, $\scriptstyle M_{44}\approx-0.256756$, $\scriptstyle M_{55}\approx-0.292347$, $\scriptstyle M_{66}\approx-0.373461$, $\scriptstyle M_{77}\approx-0.382092$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.290986$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.040592$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.073856$, $\scriptstyle M_{\dot0\dot3}\approx-0.174151$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.243550$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.042957$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.040432$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.085077$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.043407$, $\scriptstyle M_{\dot1\dot2}\approx-0.181706$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.040116$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.208196$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.196536$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.034931$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.235582$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.008879$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.010941$, $\scriptstyle M_{\dot4\dot7}\approx-0.001303$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.098810$, $\scriptstyle M_{\dot5\dot6}\approx0.282408$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03425131}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03425131}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.2513197162,\quad |\nabla V/g^2|<{3.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.771}_{\times 2}$, ${+3.185}$, ${+4.749}$, ${+5.804}_{\times 2}$, ${+5.927}$, ${+7.596}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.013}_{\times 2}$, ${+0.667}$, ${+0.956}_{\times 2}$, ${+1.295}$, ${+2.561}$, ${+2.727}$, ${+3.215}$, ${+4.437}$, ${+4.491}$, ${+4.817}$, ${+5.051}_{\times 2}$, ${+6.193}_{\times 2}$, ${+7.192}_{\times 2}$, ${+7.214}$, ${+7.269}$, ${+8.012}$, ${+8.478}_{\times 2}$, ${+8.576}$, ${+8.634}$, ${+9.451}_{\times 2}$, ${+9.865}_{\times 2}$, ${+9.979}$, ${+11.083}_{\times 2}$, ${+11.436}_{\times 2}$, ${+11.573}$, ${+11.657}$, ${+11.855}$, ${+12.471}$, ${+12.739}$, ${+13.017}_{\times 2}$, ${+13.242}$, ${+13.592}$, ${+14.107}_{\times 2}$, ${+14.392}$, ${+14.868}$, ${+15.516}_{\times 2}$, ${+16.388}$, ${+18.995}$, ${+23.218}_{\times 2}$, ${+23.708}$, ${+30.383}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}$, ${+0.630}_{\times 2}$, ${+2.343}$, ${+2.566}_{\times 2}$, ${+2.632}$, ${+5.039}$, ${+5.094}_{\times 2}$, ${+5.697}_{\times 2}$, ${+6.178}_{\times 2}$, ${+7.407}$, ${+7.536}$, ${+8.150}$, ${+8.958}_{\times 2}$, ${+9.040}$, ${+9.719}$, ${+10.085}_{\times 2}$, ${+10.474}_{\times 2}$, ${+10.741}$, ${+10.749}$, ${+10.824}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.490}$, ${-2.337}$, ${-2.310}$, ${-1.631}$, ${-1.223}$, ${-0.821}$, ${+0.000}_{\times 28}$, ${+0.177}_{\times 2}$, ${+0.890}$, ${+1.717}_{\times 2}$, ${+2.413}$, ${+2.776}$, ${+5.089}_{\times 2}$, ${+6.127}$, ${+6.380}$, ${+6.612}$, ${+7.053}$, ${+7.260}$, ${+8.115}$, ${+8.491}_{\times 2}$, ${+8.513}$, ${+8.561}$, ${+8.675}$, ${+8.817}$, ${+8.844}_{\times 2}$, ${+9.158}$, ${+9.875}$, ${+9.939}$, ${+10.544}_{\times 2}$, ${+12.648}_{\times 2}$, ${+13.552}$, ${+14.283}$, ${+15.907}$, ${+16.299}_{\times 2}$, ${+16.785}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.609950$, $\scriptstyle M_{11}\approx0.587484$, $\scriptstyle M_{22}\approx0.238796$, $\scriptstyle M_{33}\approx-0.132142$, $\scriptstyle M_{44}\approx-0.257815$, $\scriptstyle M_{55}\approx-0.295774$, $\scriptstyle M_{66}\approx-0.369258$, $\scriptstyle M_{77}\approx-0.381242$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx-0.098823$, $\scriptstyle M_{\dot0\dot3}\approx0.281851$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.222852$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.210974$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.233582$, $\scriptstyle M_{\dot1\dot2}\approx-0.008735$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.252948$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.071606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.018199$, $\scriptstyle M_{\dot4\dot7}\approx0.150908$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.314206$, $\scriptstyle M_{\dot5\dot6}\approx-0.146337$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03848874}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03848874}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.4887410176,\quad |\nabla V/g^2|<{1.3}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.531}$, ${+3.024}$, ${+5.155}$, ${+5.167}$, ${+6.015}$, ${+6.370}$, ${+9.729}$, ${+9.956}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.163}$, ${+0.197}$, ${+1.075}$, ${+1.174}$, ${+1.225}$, ${+1.417}$, ${+2.143}$, ${+3.440}$, ${+4.697}$, ${+5.651}$, ${+5.849}$, ${+5.927}$, ${+6.676}$, ${+6.756}$, ${+6.912}$, ${+7.082}$, ${+7.317}$, ${+8.663}$, ${+8.745}$, ${+8.915}$, ${+9.560}$, ${+9.955}$, ${+10.006}$, ${+10.122}$, ${+10.632}$, ${+11.336}$, ${+11.346}$, ${+11.581}$, ${+11.843}$, ${+12.097}$, ${+12.823}$, ${+12.895}$, ${+12.995}$, ${+13.268}$, ${+15.415}$, ${+15.590}$, ${+15.948}$, ${+16.056}$, ${+19.412}$, ${+19.442}$, ${+19.594}$, ${+19.647}$, ${+20.618}$, ${+20.668}$, ${+21.333}$, ${+21.337}$, ${+21.539}$, ${+21.608}$, ${+24.061}$, ${+25.479}$, ${+34.029}$, ${+34.032}$, ${+38.917}$, ${+39.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.154}$, ${+0.203}$, ${+2.615}$, ${+3.480}$, ${+4.437}$, ${+4.642}$, ${+5.121}$, ${+5.225}$, ${+5.704}$, ${+6.261}$, ${+6.652}$, ${+6.724}$, ${+6.870}$, ${+7.692}$, ${+7.819}$, ${+8.085}$, ${+8.995}$, ${+9.785}$, ${+9.866}$, ${+11.705}$, ${+11.869}$, ${+13.789}$, ${+13.879}$, ${+19.493}$, ${+19.499}$, ${+19.528}$, ${+19.561}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.127}$, ${-2.165}$, ${-1.806}$, ${-1.736}$, ${-0.933}$, ${-0.721}$, ${-0.230}$, ${+0.000}_{\times 28}$, ${+1.859}$, ${+2.064}$, ${+2.820}$, ${+3.824}$, ${+3.932}$, ${+4.444}$, ${+5.663}$, ${+5.679}$, ${+6.318}$, ${+6.826}$, ${+7.003}$, ${+7.195}$, ${+7.299}$, ${+8.422}$, ${+8.487}$, ${+9.335}$, ${+9.436}$, ${+9.668}$, ${+9.825}$, ${+10.654}$, ${+10.730}$, ${+11.596}$, ${+12.664}$, ${+13.594}$, ${+13.705}$, ${+14.901}$, ${+15.070}$, ${+19.471}$, ${+19.487}$, ${+20.149}$, ${+20.188}$, ${+31.706}$, ${+31.716}$, ${+32.118}$, ${+32.123}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.562241$, $\scriptstyle M_{11}\approx0.524317$, $\scriptstyle M_{22}\approx0.412570$, $\scriptstyle M_{33}\approx-0.064614$, $\scriptstyle M_{44}\approx-0.222574$, $\scriptstyle M_{55}\approx-0.360840$, $\scriptstyle M_{66}\approx-0.422527$, $\scriptstyle M_{77}\approx-0.428572$, $\scriptstyle M_{\dot0\dot0}\approx0.316259$, $\scriptstyle M_{\dot0\dot3}\approx-0.171581$, $\scriptstyle M_{\dot0\dot5}\approx0.038958$, $\scriptstyle M_{\dot0\dot6}\approx-0.330880$, $\scriptstyle M_{\dot1\dot1}\approx0.437889$, $\scriptstyle M_{\dot1\dot2}\approx0.041246$, $\scriptstyle M_{\dot1\dot4}\approx-0.119513$, $\scriptstyle M_{\dot1\dot7}\approx-0.135676$, $\scriptstyle M_{\dot2\dot2}\approx-0.046958$, $\scriptstyle M_{\dot2\dot4}\approx-0.164817$, $\scriptstyle M_{\dot2\dot7}\approx0.268479$, $\scriptstyle M_{\dot3\dot3}\approx-0.043236$, $\scriptstyle M_{\dot3\dot5}\approx0.113977$, $\scriptstyle M_{\dot3\dot6}\approx0.152279$, $\scriptstyle M_{\dot4\dot4}\approx-0.336700$, $\scriptstyle M_{\dot4\dot7}\approx-0.158342$, $\scriptstyle M_{\dot5\dot5}\approx-0.373652$, $\scriptstyle M_{\dot5\dot6}\approx-0.002828$, $\scriptstyle M_{\dot6\dot6}\approx-0.185111$, $\scriptstyle M_{\dot7\dot7}\approx0.231510$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03856113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03856113}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.5611326716,\quad |\nabla V/g^2|<{1.8}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.018}$, ${+3.116}$, ${+3.632}$, ${+4.219}$, ${+5.889}$, ${+6.111}$, ${+12.183}$, ${+12.224}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.086}$, ${+0.418}$, ${+1.115}$, ${+1.220}$, ${+1.681}$, ${+2.794}$, ${+2.962}$, ${+3.618}$, ${+3.967}$, ${+4.442}$, ${+4.823}$, ${+5.244}$, ${+6.206}$, ${+6.758}$, ${+7.090}$, ${+7.676}$, ${+7.791}$, ${+7.868}$, ${+7.922}$, ${+8.071}$, ${+8.929}$, ${+9.170}$, ${+9.440}$, ${+9.781}$, ${+10.580}$, ${+11.090}$, ${+11.770}$, ${+12.206}$, ${+12.259}$, ${+12.463}$, ${+12.478}$, ${+12.895}$, ${+12.927}$, ${+13.566}$, ${+13.608}$, ${+14.527}$, ${+16.731}$, ${+16.855}$, ${+16.878}$, ${+17.555}$, ${+17.670}$, ${+18.928}$, ${+18.930}$, ${+19.196}$, ${+19.254}$, ${+23.558}$, ${+24.219}$, ${+24.224}$, ${+24.444}$, ${+25.341}$, ${+25.346}$, ${+29.401}$, ${+29.402}$, ${+48.730}$, ${+48.895}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.306}$, ${+1.061}$, ${+1.471}$, ${+1.929}$, ${+3.067}$, ${+3.163}$, ${+4.195}$, ${+5.201}$, ${+5.500}$, ${+5.761}$, ${+6.090}$, ${+6.813}$, ${+7.161}$, ${+7.944}$, ${+8.231}$, ${+8.428}$, ${+9.327}$, ${+9.353}$, ${+9.359}$, ${+9.436}$, ${+10.490}$, ${+10.552}$, ${+15.481}$, ${+15.555}$, ${+20.301}$, ${+20.312}$, ${+20.920}$, ${+20.940}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.746}$, ${-2.296}$, ${-2.264}$, ${-1.781}$, ${-0.920}$, ${-0.430}$, ${+0.000}_{\times 28}$, ${+0.095}$, ${+0.318}$, ${+2.813}$, ${+3.064}$, ${+4.245}$, ${+4.438}$, ${+5.184}$, ${+6.018}$, ${+6.368}$, ${+6.838}$, ${+6.965}$, ${+7.873}$, ${+7.883}$, ${+9.039}$, ${+9.158}$, ${+9.381}$, ${+10.108}$, ${+10.225}$, ${+11.473}$, ${+11.681}$, ${+12.738}$, ${+12.850}$, ${+13.039}$, ${+13.096}$, ${+17.546}$, ${+17.641}$, ${+18.898}$, ${+18.940}$, ${+18.981}$, ${+19.007}$, ${+20.463}_{\times 2}$, ${+25.549}$, ${+25.559}$, ${+30.983}$, ${+30.992}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.672868$, $\scriptstyle M_{11}\approx0.651999$, $\scriptstyle M_{22}\approx0.176161$, $\scriptstyle M_{33}\approx-0.191274$, $\scriptstyle M_{44}\approx-0.306673$, $\scriptstyle M_{55}\approx-0.307850$, $\scriptstyle M_{66}\approx-0.346787$, $\scriptstyle M_{77}\approx-0.348443$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.367929$, $\scriptstyle M_{\dot0\dot1}\approx0.023737$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.262472$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.003141$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.322004$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.001289$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.013383$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.095038$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.171518$, $\scriptstyle M_{\dot2\dot3}\approx0.022459$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.032005$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.044118$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.031713$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.083989$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.095322$, $\scriptstyle M_{\dot4\dot5}\approx-0.159126$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.067743$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.056861$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.291733$, $\scriptstyle M_{\dot6\dot7}\approx-0.036064$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03886618}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03886618}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.8661803506,\quad |\nabla V/g^2|<{6.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.590}$, ${+3.743}$, ${+4.003}$, ${+4.141}$, ${+4.245}$, ${+5.724}$, ${+8.555}$, ${+8.590}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.316}$, ${+0.370}$, ${+0.477}$, ${+0.633}$, ${+1.073}$, ${+1.126}$, ${+1.256}$, ${+1.465}$, ${+4.159}$, ${+4.268}$, ${+5.052}$, ${+5.355}$, ${+5.898}$, ${+6.664}$, ${+7.295}$, ${+7.311}$, ${+7.528}$, ${+7.848}$, ${+8.909}$, ${+9.113}$, ${+9.242}$, ${+9.646}$, ${+9.828}$, ${+9.890}$, ${+10.541}$, ${+10.563}$, ${+10.783}$, ${+11.403}$, ${+11.639}$, ${+11.818}$, ${+11.908}$, ${+11.974}$, ${+12.213}$, ${+12.725}$, ${+12.766}$, ${+12.806}$, ${+13.240}$, ${+13.307}$, ${+13.607}$, ${+14.361}$, ${+14.635}$, ${+14.972}$, ${+15.127}$, ${+16.014}$, ${+16.563}$, ${+16.981}$, ${+18.717}$, ${+18.839}$, ${+19.153}$, ${+19.623}$, ${+20.058}$, ${+20.108}$, ${+22.896}$, ${+34.220}$, ${+34.362}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.215}$, ${+0.274}$, ${+2.115}$, ${+3.478}$, ${+4.066}$, ${+4.794}$, ${+4.914}$, ${+5.055}$, ${+5.316}$, ${+5.831}$, ${+5.996}$, ${+6.026}$, ${+6.447}$, ${+7.850}$, ${+8.102}$, ${+8.509}$, ${+9.303}$, ${+9.668}$, ${+9.700}$, ${+9.892}$, ${+11.001}$, ${+12.927}$, ${+13.041}$, ${+13.174}$, ${+13.220}$, ${+13.308}$, ${+13.325}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.900}$, ${-2.030}$, ${-1.276}$, ${-1.175}$, ${-0.905}$, ${-0.434}$, ${+0.000}_{\times 28}$, ${+0.167}$, ${+0.566}$, ${+1.038}$, ${+2.549}$, ${+2.891}$, ${+4.003}$, ${+4.020}$, ${+4.541}$, ${+4.589}$, ${+5.808}$, ${+5.918}$, ${+6.182}$, ${+6.447}$, ${+7.266}$, ${+7.782}$, ${+8.060}$, ${+8.360}$, ${+8.476}$, ${+9.731}$, ${+10.435}$, ${+10.696}$, ${+11.857}$, ${+12.165}$, ${+12.450}$, ${+14.303}$, ${+14.587}$, ${+14.911}$, ${+14.920}$, ${+15.034}$, ${+15.204}$, ${+15.562}$, ${+15.720}$, ${+16.445}$, ${+16.834}$, ${+22.157}$, ${+22.333}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547147$, $\scriptstyle M_{11}\approx0.500570$, $\scriptstyle M_{22}\approx0.461418$, $\scriptstyle M_{33}\approx-0.066186$, $\scriptstyle M_{44}\approx-0.272239$, $\scriptstyle M_{55}\approx-0.365636$, $\scriptstyle M_{66}\approx-0.392905$, $\scriptstyle M_{77}\approx-0.412169$, $\scriptstyle M_{\dot0\dot0}\approx-0.313900$, $\scriptstyle M_{\dot0\dot6}\approx0.113207$, $\scriptstyle M_{\dot1\dot1}\approx0.229713$, $\scriptstyle M_{\dot1\dot7}\approx0.341035$, $\scriptstyle M_{\dot2\dot2}\approx-0.373611$, $\scriptstyle M_{\dot2\dot4}\approx0.183594$, $\scriptstyle M_{\dot3\dot3}\approx-0.289336$, $\scriptstyle M_{\dot3\dot5}\approx-0.294336$, $\scriptstyle M_{\dot4\dot4}\approx0.462012$, $\scriptstyle M_{\dot5\dot5}\approx0.443577$, $\scriptstyle M_{\dot6\dot6}\approx-0.117922$, $\scriptstyle M_{\dot7\dot7}\approx-0.040534$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03982723}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03982723}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-39.8272354025,\quad |\nabla V/g^2|<{1.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.549}$, ${+3.656}$, ${+3.999}$, ${+4.812}$, ${+8.547}$, ${+9.274}$, ${+12.425}$, ${+12.479}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.132}$, ${+0.292}$, ${+0.390}$, ${+0.675}$, ${+0.682}$, ${+2.940}$, ${+3.221}$, ${+3.311}$, ${+4.546}$, ${+4.935}$, ${+4.950}$, ${+5.668}$, ${+6.237}$, ${+6.740}$, ${+7.390}$, ${+7.452}$, ${+8.543}$, ${+8.636}$, ${+8.643}$, ${+9.574}$, ${+9.696}$, ${+10.154}$, ${+10.334}$, ${+10.516}$, ${+11.538}$, ${+12.268}$, ${+12.291}$, ${+12.787}$, ${+13.347}$, ${+13.579}$, ${+13.879}$, ${+14.197}$, ${+14.623}$, ${+15.283}$, ${+15.559}$, ${+15.996}$, ${+16.209}$, ${+16.325}$, ${+19.247}$, ${+20.558}$, ${+20.591}$, ${+21.714}$, ${+21.759}$, ${+25.370}$, ${+25.381}$, ${+34.187}$, ${+35.263}$, ${+35.267}$, ${+37.097}$, ${+45.216}_{\times 2}$, ${+46.634}_{\times 2}$, ${+49.698}$, ${+49.915}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.285}$, ${+0.329}$, ${+0.691}$, ${+0.799}$, ${+2.630}$, ${+3.739}$, ${+4.234}$, ${+5.161}$, ${+5.244}$, ${+5.799}$, ${+5.836}$, ${+6.905}$, ${+7.195}$, ${+7.873}$, ${+8.446}$, ${+8.452}$, ${+8.974}$, ${+9.449}$, ${+14.863}$, ${+14.930}$, ${+15.682}$, ${+15.797}$, ${+20.837}$, ${+20.856}$, ${+23.412}$, ${+23.437}$, ${+31.289}$, ${+31.295}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.006}$, ${-2.511}$, ${-2.329}$, ${-2.117}$, ${-1.595}$, ${-0.983}$, ${-0.065}$, ${+0.000}_{\times 28}$, ${+0.086}$, ${+0.454}$, ${+1.236}$, ${+1.733}$, ${+2.595}$, ${+2.987}$, ${+6.386}$, ${+7.569}$, ${+7.729}$, ${+8.624}$, ${+8.834}$, ${+8.962}$, ${+9.886}$, ${+10.271}$, ${+10.537}$, ${+11.048}$, ${+11.311}$, ${+12.616}$, ${+12.894}$, ${+13.319}$, ${+13.504}$, ${+16.767}$, ${+17.113}$, ${+20.521}$, ${+20.527}$, ${+21.732}$, ${+21.785}$, ${+28.173}$, ${+28.183}$, ${+30.519}$, ${+30.521}$, ${+31.073}$, ${+31.075}$, ${+61.199}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533918$, $\scriptstyle M_{11}\approx0.502232$, $\scriptstyle M_{22}\approx0.161891$, $\scriptstyle M_{33}\approx-0.039752$, $\scriptstyle M_{44}\approx-0.117824$, $\scriptstyle M_{55}\approx-0.198818$, $\scriptstyle M_{66}\approx-0.420811$, $\scriptstyle M_{77}\approx-0.420837$, $\scriptstyle M_{\dot0\dot0}\approx-0.041679$, $\scriptstyle M_{\dot0\dot2}\approx-0.182486$, $\scriptstyle M_{\dot0\dot4}\approx-0.166497$, $\scriptstyle M_{\dot0\dot6}\approx-0.297864$, $\scriptstyle M_{\dot1\dot1}\approx-0.247523$, $\scriptstyle M_{\dot1\dot3}\approx-0.001619$, $\scriptstyle M_{\dot1\dot5}\approx-0.174067$, $\scriptstyle M_{\dot1\dot7}\approx-0.292286$, $\scriptstyle M_{\dot2\dot2}\approx-0.108305$, $\scriptstyle M_{\dot2\dot4}\approx-0.266843$, $\scriptstyle M_{\dot2\dot6}\approx-0.137313$, $\scriptstyle M_{\dot3\dot3}\approx-0.272689$, $\scriptstyle M_{\dot3\dot5}\approx0.241737$, $\scriptstyle M_{\dot3\dot7}\approx0.121655$, $\scriptstyle M_{\dot4\dot4}\approx0.134167$, $\scriptstyle M_{\dot4\dot6}\approx0.425900$, $\scriptstyle M_{\dot5\dot5}\approx0.138342$, $\scriptstyle M_{\dot5\dot7}\approx0.434745$, $\scriptstyle M_{\dot6\dot6}\approx0.192445$, $\scriptstyle M_{\dot7\dot7}\approx0.205241$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03982982}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03982982}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-39.8298235213,\quad |\nabla V/g^2|<{6.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.526}$, ${+3.636}$, ${+4.003}$, ${+4.864}$, ${+8.633}$, ${+9.455}$, ${+11.940}$, ${+12.047}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.140}$, ${+0.304}$, ${+0.401}$, ${+0.686}$, ${+0.707}$, ${+2.965}$, ${+3.207}$, ${+3.333}$, ${+4.517}$, ${+4.988}$, ${+5.003}$, ${+5.483}$, ${+6.165}$, ${+6.685}$, ${+7.362}$, ${+7.578}$, ${+8.636}$, ${+8.903}$, ${+9.172}$, ${+9.671}$, ${+9.872}$, ${+9.902}$, ${+10.225}$, ${+10.684}$, ${+11.624}$, ${+11.740}$, ${+11.886}$, ${+12.685}$, ${+13.072}$, ${+13.385}$, ${+14.105}$, ${+14.168}$, ${+14.542}$, ${+15.081}$, ${+15.394}$, ${+15.937}$, ${+16.012}$, ${+16.222}$, ${+19.455}$, ${+19.813}$, ${+19.871}$, ${+21.011}$, ${+21.067}$, ${+25.224}$, ${+25.235}$, ${+34.531}$, ${+34.942}$, ${+34.947}$, ${+37.819}$, ${+43.954}_{\times 2}$, ${+45.800}$, ${+45.801}$, ${+47.761}$, ${+48.189}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.312}$, ${+0.314}$, ${+0.697}$, ${+0.790}$, ${+2.600}$, ${+3.778}$, ${+4.228}$, ${+5.163}$, ${+5.239}$, ${+5.832}$, ${+5.947}$, ${+6.650}$, ${+7.318}$, ${+7.723}$, ${+8.377}$, ${+8.587}$, ${+8.800}$, ${+9.435}$, ${+15.015}$, ${+15.034}$, ${+15.441}$, ${+15.612}$, ${+20.206}$, ${+20.230}$, ${+23.270}$, ${+23.298}$, ${+30.359}$, ${+30.367}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.048}$, ${-2.507}$, ${-2.297}$, ${-2.189}$, ${-1.617}$, ${-0.982}$, ${+0.000}_{\times 28}$, ${+0.034}$, ${+0.137}$, ${+0.431}$, ${+1.228}$, ${+1.770}$, ${+2.593}$, ${+2.987}$, ${+6.379}$, ${+7.476}$, ${+7.723}$, ${+8.727}$, ${+8.815}$, ${+9.272}$, ${+9.904}$, ${+10.039}$, ${+10.535}$, ${+10.573}$, ${+11.619}$, ${+12.154}$, ${+12.565}$, ${+13.658}$, ${+13.864}$, ${+16.822}$, ${+17.247}$, ${+20.347}$, ${+20.405}$, ${+21.182}$, ${+21.306}$, ${+26.986}$, ${+27.006}$, ${+30.011}$, ${+30.014}$, ${+30.061}_{\times 2}$, ${+60.079}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.363328$, $\scriptstyle M_{06}\approx-0.226612$, $\scriptstyle M_{11}\approx-0.400977$, $\scriptstyle M_{17}\approx-0.083835$, $\scriptstyle M_{22}\approx0.048280$, $\scriptstyle M_{24}\approx-0.335774$, $\scriptstyle M_{33}\approx0.151480$, $\scriptstyle M_{35}\approx0.039533$, $\scriptstyle M_{44}\approx0.257797$, $\scriptstyle M_{55}\approx-0.112733$, $\scriptstyle M_{66}\approx0.479047$, $\scriptstyle M_{77}\approx-0.059567$, $\scriptstyle M_{\dot0\dot0}\approx0.775710$, $\scriptstyle M_{\dot1\dot1}\approx0.774488$, $\scriptstyle M_{\dot2\dot2}\approx0.148796$, $\scriptstyle M_{\dot3\dot3}\approx-0.146408$, $\scriptstyle M_{\dot4\dot4}\approx-0.304604$, $\scriptstyle M_{\dot5\dot5}\approx-0.380403$, $\scriptstyle M_{\dot6\dot6}\approx-0.424926$, $\scriptstyle M_{\dot7\dot7}\approx-0.442653$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04025761}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04025761}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-40.2576157116,\quad |\nabla V/g^2|<{1.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.774}_{\times 2}$, ${+4.374}$, ${+4.910}$, ${+6.324}$, ${+7.545}_{\times 2}$, ${+7.960}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.477}$, ${+0.865}$, ${+1.231}_{\times 2}$, ${+1.310}_{\times 2}$, ${+1.925}$, ${+2.346}$, ${+4.334}_{\times 2}$, ${+5.009}$, ${+5.270}$, ${+6.550}$, ${+8.024}$, ${+8.205}_{\times 2}$, ${+8.223}$, ${+8.773}$, ${+9.231}$, ${+9.855}_{\times 2}$, ${+9.998}$, ${+10.632}$, ${+10.701}$, ${+10.943}_{\times 2}$, ${+10.986}_{\times 2}$, ${+11.096}_{\times 2}$, ${+11.107}$, ${+12.027}_{\times 2}$, ${+12.379}$, ${+12.810}$, ${+13.113}_{\times 2}$, ${+13.559}$, ${+15.109}$, ${+15.281}_{\times 2}$, ${+15.461}$, ${+15.845}_{\times 2}$, ${+16.122}$, ${+16.253}$, ${+16.527}$, ${+17.054}_{\times 2}$, ${+17.160}$, ${+17.496}$, ${+19.638}$, ${+25.296}$, ${+30.181}_{\times 2}$, ${+31.841}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.475}$, ${+1.909}$, ${+2.389}_{\times 2}$, ${+2.502}$, ${+4.623}_{\times 2}$, ${+5.149}_{\times 2}$, ${+5.936}$, ${+6.438}_{\times 2}$, ${+6.684}_{\times 2}$, ${+9.014}$, ${+9.207}$, ${+9.682}$, ${+10.302}_{\times 2}$, ${+10.869}$, ${+11.496}$, ${+11.536}_{\times 2}$, ${+12.148}_{\times 2}$, ${+12.179}$, ${+12.397}$, ${+13.032}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.159}$, ${-3.084}$, ${-2.820}$, ${-1.864}$, ${-0.065}$, ${+0.000}_{\times 28}$, ${+0.919}_{\times 2}$, ${+2.674}$, ${+2.991}$, ${+4.607}$, ${+4.740}$, ${+6.133}_{\times 2}$, ${+6.528}$, ${+7.893}$, ${+8.450}$, ${+9.309}_{\times 2}$, ${+9.469}$, ${+9.556}$, ${+9.665}_{\times 2}$, ${+9.977}_{\times 2}$, ${+10.538}$, ${+10.881}$, ${+10.898}$, ${+11.117}$, ${+11.439}$, ${+11.762}$, ${+12.451}_{\times 2}$, ${+13.409}_{\times 2}$, ${+13.872}$, ${+13.895}$, ${+14.469}$, ${+16.160}$, ${+16.788}$, ${+17.978}_{\times 2}$, ${+19.464}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.678958$, $\scriptstyle M_{11}\approx0.655317$, $\scriptstyle M_{22}\approx0.195041$, $\scriptstyle M_{33}\approx-0.267420$, $\scriptstyle M_{44}\approx-0.294541$, $\scriptstyle M_{55}\approx-0.304836$, $\scriptstyle M_{66}\approx-0.328697$, $\scriptstyle M_{77}\approx-0.333822$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.298059$, $\scriptstyle M_{\dot0\dot5}\approx0.030638$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.069390$, $\scriptstyle M_{\dot1\dot4}\approx0.264431$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.180388$, $\scriptstyle M_{\dot2\dot7}\approx0.474929$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.187061$, $\scriptstyle M_{\dot3\dot6}\approx0.491897$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04147216}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04147216}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-41.4721691739,\quad |\nabla V/g^2|<{8.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+4.056}$, ${+4.224}$, ${+4.976}$, ${+5.152}$, ${+5.314}$, ${+7.331}$, ${+11.617}$, ${+11.891}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.078}$, ${+0.786}$, ${+0.887}$, ${+1.738}$, ${+1.994}$, ${+2.487}$, ${+2.511}$, ${+2.606}$, ${+3.258}$, ${+3.649}$, ${+5.779}$, ${+5.786}$, ${+6.851}$, ${+6.963}$, ${+7.798}$, ${+8.229}$, ${+8.394}$, ${+8.943}$, ${+9.396}$, ${+9.924}$, ${+10.711}$, ${+11.056}$, ${+11.403}$, ${+11.570}$, ${+11.779}$, ${+12.461}$, ${+13.122}$, ${+15.486}$, ${+16.035}$, ${+16.225}$, ${+16.750}$, ${+16.898}$, ${+16.899}$, ${+16.949}$, ${+18.003}$, ${+18.253}$, ${+19.310}$, ${+19.905}$, ${+20.609}$, ${+20.994}$, ${+21.126}$, ${+21.255}$, ${+21.978}$, ${+22.148}$, ${+23.879}$, ${+23.900}$, ${+25.461}$, ${+25.532}$, ${+27.822}$, ${+27.832}$, ${+29.325}$, ${+30.659}$, ${+30.681}$, ${+46.468}$, ${+47.562}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.281}$, ${+0.468}$, ${+0.982}$, ${+2.392}$, ${+3.441}$, ${+5.103}$, ${+5.765}$, ${+6.236}$, ${+6.286}$, ${+6.800}$, ${+7.179}$, ${+8.340}$, ${+9.244}$, ${+10.641}$, ${+10.995}$, ${+11.978}$, ${+12.979}$, ${+13.562}$, ${+14.082}$, ${+15.140}$, ${+15.556}$, ${+15.574}$, ${+16.052}$, ${+19.124}$, ${+19.196}$, ${+20.961}$, ${+20.962}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.532}$, ${-2.697}$, ${-1.874}$, ${-1.305}$, ${-0.516}$, ${-0.021}$, ${+0.000}_{\times 28}$, ${+0.156}$, ${+0.537}$, ${+1.799}$, ${+4.101}$, ${+5.240}$, ${+5.264}$, ${+6.708}$, ${+7.582}$, ${+7.822}$, ${+8.245}$, ${+8.629}$, ${+9.049}$, ${+9.244}$, ${+9.406}$, ${+10.214}$, ${+11.096}$, ${+11.214}$, ${+12.234}$, ${+12.344}$, ${+12.559}$, ${+14.430}$, ${+14.472}$, ${+14.929}$, ${+15.557}$, ${+17.376}$, ${+17.402}$, ${+19.805}$, ${+19.961}$, ${+26.353}$, ${+26.381}$, ${+26.928}$, ${+26.944}$, ${+31.851}$, ${+31.927}$, ${+31.979}$, ${+32.069}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.610470$, $\scriptstyle M_{11}\approx0.597965$, $\scriptstyle M_{22}\approx0.316138$, $\scriptstyle M_{33}\approx-0.054058$, $\scriptstyle M_{44}\approx-0.242818$, $\scriptstyle M_{55}\approx-0.306292$, $\scriptstyle M_{66}\approx-0.458646$, $\scriptstyle M_{77}\approx-0.462758$, $\scriptstyle M_{\dot0\dot0}\approx-0.034591$, $\scriptstyle M_{\dot0\dot2}\approx0.268977$, $\scriptstyle M_{\dot0\dot4}\approx0.044536$, $\scriptstyle M_{\dot0\dot6}\approx0.197453$, $\scriptstyle M_{\dot1\dot1}\approx-0.095930$, $\scriptstyle M_{\dot1\dot3}\approx-0.208181$, $\scriptstyle M_{\dot1\dot5}\approx0.046772$, $\scriptstyle M_{\dot1\dot7}\approx0.214567$, $\scriptstyle M_{\dot2\dot2}\approx0.390369$, $\scriptstyle M_{\dot2\dot4}\approx0.164771$, $\scriptstyle M_{\dot2\dot6}\approx0.108894$, $\scriptstyle M_{\dot3\dot3}\approx0.462483$, $\scriptstyle M_{\dot3\dot5}\approx-0.252478$, $\scriptstyle M_{\dot3\dot7}\approx-0.035745$, $\scriptstyle M_{\dot4\dot4}\approx-0.427503$, $\scriptstyle M_{\dot4\dot6}\approx0.044216$, $\scriptstyle M_{\dot5\dot5}\approx-0.349269$, $\scriptstyle M_{\dot5\dot7}\approx-0.142249$, $\scriptstyle M_{\dot6\dot6}\approx-0.153419$, $\scriptstyle M_{\dot7\dot7}\approx0.207860$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04157978}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04157978}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-41.5797876918,\quad |\nabla V/g^2|<{1.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.865}$, ${+3.988}$, ${+4.714}$, ${+5.676}$, ${+7.119}$, ${+7.631}$, ${+12.870}$, ${+12.959}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.104}$, ${+0.406}$, ${+0.423}$, ${+0.610}$, ${+1.223}$, ${+2.831}$, ${+3.540}$, ${+4.670}$, ${+4.908}$, ${+5.125}$, ${+5.622}$, ${+6.210}$, ${+6.876}$, ${+6.994}$, ${+7.496}$, ${+8.592}$, ${+9.069}$, ${+9.433}$, ${+9.711}$, ${+10.001}$, ${+10.473}$, ${+10.779}$, ${+11.141}$, ${+11.446}$, ${+11.740}$, ${+11.936}$, ${+12.056}$, ${+12.392}$, ${+12.698}$, ${+13.977}$, ${+14.089}$, ${+15.345}$, ${+15.462}$, ${+15.698}$, ${+15.950}$, ${+16.806}$, ${+17.003}$, ${+18.857}$, ${+19.004}$, ${+19.013}$, ${+22.246}$, ${+22.248}$, ${+22.705}$, ${+24.802}$, ${+24.837}$, ${+28.476}$, ${+30.525}$, ${+34.918}$, ${+34.922}$, ${+42.565}_{\times 2}$, ${+45.470}_{\times 2}$, ${+51.478}$, ${+51.835}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.243}$, ${+0.261}$, ${+0.440}$, ${+1.835}$, ${+3.700}$, ${+3.936}$, ${+4.407}$, ${+5.060}$, ${+5.493}$, ${+5.843}$, ${+6.470}$, ${+6.646}$, ${+7.673}$, ${+8.243}$, ${+8.366}$, ${+9.189}$, ${+10.042}$, ${+10.587}$, ${+13.508}$, ${+13.764}$, ${+15.407}$, ${+15.419}$, ${+21.223}$, ${+21.232}$, ${+23.163}$, ${+23.169}$, ${+29.804}$, ${+29.808}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.991}$, ${-2.114}$, ${-1.692}$, ${-1.481}$, ${-0.988}$, ${+0.000}_{\times 28}$, ${+0.404}$, ${+0.450}$, ${+0.870}$, ${+1.139}$, ${+1.691}$, ${+2.435}$, ${+3.086}$, ${+4.662}$, ${+5.520}$, ${+5.951}$, ${+7.964}$, ${+8.393}$, ${+8.738}$, ${+8.932}$, ${+9.763}$, ${+10.686}$, ${+11.091}$, ${+11.388}$, ${+11.751}$, ${+12.617}$, ${+13.378}$, ${+15.687}$, ${+15.738}$, ${+16.141}$, ${+16.216}$, ${+20.153}$, ${+20.160}$, ${+22.503}$, ${+22.547}$, ${+25.674}$, ${+25.691}$, ${+28.903}$, ${+28.912}$, ${+32.170}$, ${+32.171}$, ${+58.597}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.019783$, $\scriptstyle M_{03}\approx-0.233462$, $\scriptstyle M_{04}\approx0.425272$, $\scriptstyle M_{07}\approx-0.014881$, $\scriptstyle M_{11}\approx-0.123846$, $\scriptstyle M_{12}\approx-0.046694$, $\scriptstyle M_{15}\approx0.469082$, $\scriptstyle M_{16}\approx-0.037875$, $\scriptstyle M_{22}\approx-0.422493$, $\scriptstyle M_{25}\approx0.010667$, $\scriptstyle M_{26}\approx-0.049637$, $\scriptstyle M_{33}\approx-0.141639$, $\scriptstyle M_{34}\approx0.058262$, $\scriptstyle M_{37}\approx0.143405$, $\scriptstyle M_{44}\approx0.455859$, $\scriptstyle M_{47}\approx0.243294$, $\scriptstyle M_{55}\approx0.452206$, $\scriptstyle M_{56}\approx-0.204444$, $\scriptstyle M_{66}\approx-0.124767$, $\scriptstyle M_{77}\approx-0.075537$, $\scriptstyle M_{\dot0\dot0}\approx0.528576$, $\scriptstyle M_{\dot1\dot1}\approx0.485408$, $\scriptstyle M_{\dot2\dot2}\approx0.274289$, $\scriptstyle M_{\dot3\dot3}\approx-0.017373$, $\scriptstyle M_{\dot4\dot4}\approx-0.178860$, $\scriptstyle M_{\dot5\dot5}\approx-0.234762$, $\scriptstyle M_{\dot6\dot6}\approx-0.428567$, $\scriptstyle M_{\dot7\dot7}\approx-0.428712$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04207383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04207383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-42.0738359974,\quad |\nabla V/g^2|<{7.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.793}$, ${+3.283}$, ${+3.443}$, ${+4.424}$, ${+8.517}$, ${+9.408}$, ${+9.961}$, ${+10.571}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.135}$, ${+0.161}$, ${+0.891}$, ${+1.187}$, ${+1.471}$, ${+2.002}$, ${+3.237}$, ${+4.045}$, ${+5.008}$, ${+5.100}$, ${+5.270}$, ${+6.192}$, ${+6.470}$, ${+6.777}$, ${+7.482}$, ${+8.285}$, ${+8.732}$, ${+8.824}$, ${+9.668}$, ${+9.798}$, ${+10.385}$, ${+10.635}$, ${+11.137}$, ${+11.171}$, ${+11.527}$, ${+11.574}$, ${+12.172}$, ${+13.130}$, ${+13.215}$, ${+13.230}$, ${+13.772}$, ${+14.021}$, ${+14.107}$, ${+14.169}$, ${+14.443}$, ${+15.947}$, ${+16.278}$, ${+16.732}$, ${+17.696}$, ${+18.832}$, ${+19.009}$, ${+19.162}$, ${+19.387}$, ${+20.049}$, ${+20.859}$, ${+23.658}$, ${+23.859}$, ${+30.820}$, ${+30.823}$, ${+31.393}_{\times 2}$, ${+34.067}$, ${+37.632}$, ${+39.843}$, ${+42.283}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.624}$, ${+0.707}$, ${+1.361}$, ${+1.963}$, ${+2.625}$, ${+3.550}$, ${+3.570}$, ${+5.406}$, ${+5.433}$, ${+5.761}$, ${+6.036}$, ${+6.764}$, ${+8.027}$, ${+8.040}$, ${+8.166}$, ${+8.302}$, ${+12.100}$, ${+12.975}$, ${+13.133}$, ${+13.466}$, ${+14.537}$, ${+14.576}$, ${+14.626}$, ${+15.127}$, ${+17.461}$, ${+17.848}$, ${+22.092}$, ${+22.117}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.782}$, ${-2.154}$, ${-2.094}$, ${-1.836}$, ${-1.132}$, ${-0.125}$, ${+0.000}_{\times 28}$, ${+0.636}$, ${+2.404}$, ${+2.861}$, ${+3.143}$, ${+4.198}$, ${+4.939}$, ${+5.808}$, ${+5.900}$, ${+6.296}$, ${+7.274}$, ${+7.885}$, ${+8.024}$, ${+9.126}$, ${+9.524}$, ${+9.657}$, ${+9.883}$, ${+10.634}$, ${+11.590}$, ${+11.880}$, ${+13.849}$, ${+14.383}$, ${+14.788}$, ${+15.485}$, ${+16.317}$, ${+17.237}$, ${+18.700}$, ${+18.764}$, ${+19.675}$, ${+21.589}$, ${+21.668}$, ${+22.273}$, ${+22.459}$, ${+22.828}$, ${+22.974}$, ${+38.525}$, ${+38.526}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}\approx0.153312$, $\scriptstyle M_{03}\approx-0.037152$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.262504$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.313873$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.061044$, $\scriptstyle M_{12}\approx0.124920$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.228820$, $\scriptstyle M_{16}{\approx}-M_{25}\approx-0.313186$, $\scriptstyle M_{44}{\approx}M_{77}\approx-0.066235$, $\scriptstyle M_{47}\approx0.305905$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.026033$, $\scriptstyle M_{56}\approx-0.352388$, $\scriptstyle M_{\dot0\dot0}\approx0.605547$, $\scriptstyle M_{\dot1\dot1}\approx0.605251$, $\scriptstyle M_{\dot2\dot2}\approx0.048766$, $\scriptstyle M_{\dot3\dot3}\approx-0.157295$, $\scriptstyle M_{\dot4\dot4}\approx-0.160566$, $\scriptstyle M_{\dot5\dot5}\approx-0.174971$, $\scriptstyle M_{\dot6\dot6}\approx-0.383210$, $\scriptstyle M_{\dot7\dot7}\approx-0.383522$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04949113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04949113}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-49.4911327710,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+4.812}$, ${+5.753}$, ${+5.887}$, ${+6.118}_{\times 2}$, ${+8.943}_{\times 2}$, ${+9.561}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.355}$, ${+1.195}_{\times 2}$, ${+2.769}_{\times 2}$, ${+3.432}$, ${+4.403}$, ${+4.491}$, ${+4.661}_{\times 2}$, ${+7.597}$, ${+7.663}$, ${+7.691}_{\times 2}$, ${+9.656}$, ${+10.616}$, ${+11.043}_{\times 2}$, ${+11.617}$, ${+12.233}_{\times 2}$, ${+12.273}$, ${+12.884}$, ${+13.346}_{\times 2}$, ${+13.578}$, ${+14.992}$, ${+15.339}$, ${+15.544}$, ${+15.854}$, ${+15.941}_{\times 2}$, ${+17.030}_{\times 2}$, ${+19.249}$, ${+19.916}$, ${+20.369}_{\times 2}$, ${+20.711}$, ${+20.974}$, ${+22.475}$, ${+23.012}$, ${+23.548}$, ${+23.600}_{\times 2}$, ${+23.696}$, ${+24.474}_{\times 2}$, ${+27.739}$, ${+28.541}_{\times 2}$, ${+29.182}$, ${+35.770}_{\times 2}$, ${+38.244}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}_{\times 2}$, ${+0.220}$, ${+4.342}$, ${+5.093}_{\times 2}$, ${+5.669}_{\times 2}$, ${+7.397}$, ${+8.131}$, ${+8.570}$, ${+8.923}_{\times 2}$, ${+11.148}_{\times 2}$, ${+11.165}$, ${+12.571}_{\times 2}$, ${+12.602}$, ${+14.857}$, ${+15.748}_{\times 2}$, ${+15.986}$, ${+16.435}$, ${+17.302}$, ${+17.643}$, ${+17.816}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.606}$, ${-2.315}$, ${-0.379}$, ${+0.000}_{\times 28}$, ${+1.353}$, ${+1.808}$, ${+1.828}$, ${+2.268}$, ${+2.747}_{\times 2}$, ${+3.915}$, ${+5.808}$, ${+6.278}$, ${+7.740}_{\times 2}$, ${+8.098}$, ${+8.854}$, ${+9.657}_{\times 2}$, ${+10.500}$, ${+10.567}$, ${+11.451}$, ${+12.263}$, ${+12.545}_{\times 2}$, ${+12.709}$, ${+14.888}_{\times 2}$, ${+15.147}$, ${+15.824}$, ${+18.408}$, ${+18.631}$, ${+18.740}_{\times 2}$, ${+20.650}$, ${+22.967}$, ${+23.923}_{\times 2}$, ${+23.924}$, ${+31.593}$, ${+31.599}_{\times 2}$, ${+31.670}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607305$, $\scriptstyle M_{11}\approx0.601687$, $\scriptstyle M_{22}\approx0.401709$, $\scriptstyle M_{33}\approx-0.057193$, $\scriptstyle M_{44}\approx-0.220140$, $\scriptstyle M_{55}\approx-0.415255$, $\scriptstyle M_{66}\approx-0.458105$, $\scriptstyle M_{77}\approx-0.460008$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.181699$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.170271$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.114680$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.172910$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.083045$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.016864$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.272875$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.042924$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.005838$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.281544$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.011091$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol05218055}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]05218055}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-52.1805511304,\quad |\nabla V/g^2|<{2.3}\cdot10^{-1}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.915}$, ${+3.792}$, ${+7.403}$, ${+7.468}$, ${+13.690}$, ${+13.775}$, ${+24.367}$, ${+24.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.117}$, ${+0.208}$, ${+0.267}$, ${+0.683}$, ${+1.091}$, ${+1.869}$, ${+3.459}$, ${+3.992}$, ${+4.914}$, ${+5.200}$, ${+5.732}$, ${+6.654}$, ${+7.264}$, ${+8.177}$, ${+8.558}$, ${+9.142}$, ${+9.325}$, ${+10.109}$, ${+10.787}$, ${+10.873}$, ${+11.485}$, ${+11.579}$, ${+11.659}$, ${+14.621}$, ${+14.648}$, ${+15.169}$, ${+15.706}$, ${+15.730}$, ${+16.399}$, ${+16.450}$, ${+25.269}$, ${+25.271}$, ${+26.069}$, ${+26.072}$, ${+29.612}$, ${+29.872}$, ${+30.769}$, ${+30.776}$, ${+37.156}_{\times 2}$, ${+38.568}$, ${+38.569}$, ${+44.535}$, ${+44.536}$, ${+54.759}$, ${+55.100}$, ${+56.059}_{\times 2}$, ${+61.371}_{\times 2}$, ${+74.068}_{\times 2}$, ${+97.466}$, ${+97.495}$, ${+106.090}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.220}$, ${+0.267}$, ${+2.747}$, ${+2.858}$, ${+4.281}$, ${+4.851}$, ${+4.860}$, ${+5.919}$, ${+7.433}$, ${+7.467}$, ${+9.134}$, ${+9.227}$, ${+10.497}$, ${+10.798}$, ${+12.742}$, ${+12.767}$, ${+17.183}$, ${+17.211}$, ${+21.183}$, ${+21.184}$, ${+29.067}$, ${+29.070}$, ${+33.108}$, ${+33.109}$, ${+49.211}_{\times 2}$, ${+66.546}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.002}$, ${-2.328}$, ${-1.660}$, ${-1.458}$, ${-0.564}$, ${-0.008}$, ${-0.007}_{\times 4}$, ${-0.006}$, ${+0.000}_{\times 16}$, ${+0.006}$, ${+0.007}_{\times 5}$, ${+1.782}$, ${+3.170}$, ${+3.820}$, ${+3.976}$, ${+5.691}$, ${+5.901}$, ${+7.001}$, ${+7.380}$, ${+8.013}$, ${+8.348}$, ${+8.615}$, ${+10.055}$, ${+10.529}$, ${+11.563}$, ${+11.787}$, ${+14.435}$, ${+14.441}$, ${+18.138}$, ${+18.140}$, ${+21.569}$, ${+21.582}$, ${+26.981}$, ${+26.984}$, ${+31.650}$, ${+31.651}$, ${+33.306}_{\times 2}$, ${+40.660}$, ${+40.661}$, ${+48.265}_{\times 2}$, ${+65.109}_{\times 2}$, ${+96.355}_{\times 2}$, ${+112.691}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.802755$, $\scriptstyle M_{11}\approx0.801652$, $\scriptstyle M_{22}\approx0.237798$, $\scriptstyle M_{33}\approx-0.053989$, $\scriptstyle M_{44}\approx-0.294531$, $\scriptstyle M_{55}\approx-0.372939$, $\scriptstyle M_{66}\approx-0.560354$, $\scriptstyle M_{77}\approx-0.560391$, $\scriptstyle M_{\dot0\dot0}\approx-0.045631$, $\scriptstyle M_{\dot0\dot3}\approx0.166201$, $\scriptstyle M_{\dot0\dot5}\approx0.155572$, $\scriptstyle M_{\dot0\dot6}\approx-0.083192$, $\scriptstyle M_{\dot1\dot1}\approx-0.038997$, $\scriptstyle M_{\dot1\dot2}\approx0.165241$, $\scriptstyle M_{\dot1\dot4}\approx-0.173526$, $\scriptstyle M_{\dot1\dot7}\approx-0.085137$, $\scriptstyle M_{\dot2\dot2}\approx0.177719$, $\scriptstyle M_{\dot2\dot4}\approx-0.292500$, $\scriptstyle M_{\dot2\dot7}\approx-0.032922$, $\scriptstyle M_{\dot3\dot3}\approx0.370444$, $\scriptstyle M_{\dot3\dot5}\approx0.031999$, $\scriptstyle M_{\dot3\dot6}\approx-0.038226$, $\scriptstyle M_{\dot4\dot4}\approx0.057206$, $\scriptstyle M_{\dot4\dot7}\approx0.037405$, $\scriptstyle M_{\dot5\dot5}\approx0.366660$, $\scriptstyle M_{\dot5\dot6}\approx-0.024642$, $\scriptstyle M_{\dot6\dot6}\approx-0.443923$, $\scriptstyle M_{\dot7\dot7}\approx-0.443478$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol05516192}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]05516192}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-55.1619206657,\quad |\nabla V/g^2|<{1.7}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+5.380}$, ${+5.386}$, ${+6.652}$, ${+7.425}$, ${+8.322}$, ${+9.078}$, ${+17.191}$, ${+17.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.133}$, ${+0.804}$, ${+1.006}$, ${+1.325}$, ${+2.540}$, ${+2.969}$, ${+3.619}$, ${+4.346}$, ${+4.933}$, ${+6.185}$, ${+6.343}$, ${+6.944}$, ${+8.125}$, ${+8.872}$, ${+9.977}$, ${+10.453}$, ${+10.525}$, ${+10.768}$, ${+10.963}$, ${+11.742}$, ${+12.692}$, ${+13.157}$, ${+13.583}$, ${+14.145}$, ${+15.348}$, ${+15.494}$, ${+16.981}$, ${+17.050}$, ${+17.731}$, ${+17.754}$, ${+20.551}$, ${+20.627}$, ${+21.521}$, ${+21.545}$, ${+22.148}$, ${+22.320}$, ${+24.052}$, ${+24.070}$, ${+26.608}$, ${+27.786}$, ${+27.793}$, ${+29.701}$, ${+32.784}$, ${+32.801}$, ${+33.287}$, ${+36.313}$, ${+37.722}$, ${+37.724}$, ${+43.295}_{\times 2}$, ${+51.804}_{\times 2}$, ${+66.151}_{\times 2}$, ${+68.763}$, ${+68.944}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.290}$, ${+0.464}$, ${+1.808}$, ${+2.290}$, ${+4.605}$, ${+5.727}$, ${+5.821}$, ${+5.925}$, ${+7.336}$, ${+7.663}$, ${+9.282}$, ${+9.455}$, ${+10.678}$, ${+10.910}$, ${+11.518}$, ${+11.846}$, ${+14.822}$, ${+15.024}$, ${+16.619}$, ${+16.755}$, ${+20.773}$, ${+20.903}$, ${+25.980}$, ${+25.984}$, ${+34.468}$, ${+34.469}$, ${+40.303}$, ${+40.304}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.088}$, ${-2.792}$, ${-2.002}$, ${-0.704}$, ${+0.000}_{\times 28}$, ${+0.799}$, ${+2.392}$, ${+2.879}$, ${+4.474}$, ${+5.670}$, ${+6.589}$, ${+7.306}$, ${+7.897}$, ${+8.366}$, ${+8.422}$, ${+8.909}$, ${+9.871}$, ${+10.653}$, ${+11.163}$, ${+12.160}$, ${+12.320}$, ${+14.124}$, ${+14.357}$, ${+15.890}$, ${+16.200}$, ${+17.896}$, ${+18.286}$, ${+18.838}$, ${+18.922}$, ${+21.858}$, ${+21.891}$, ${+25.531}$, ${+25.554}$, ${+31.170}$, ${+31.178}$, ${+33.358}$, ${+33.364}$, ${+41.552}$, ${+41.559}$, ${+59.477}$, ${+59.478}$, ${+74.812}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.126365$, $\scriptstyle M_{02}\approx0.332836$, $\scriptstyle M_{04}\approx-0.259511$, $\scriptstyle M_{06}\approx-0.115084$, $\scriptstyle M_{11}\approx0.123030$, $\scriptstyle M_{13}\approx-0.346702$, $\scriptstyle M_{15}\approx-0.221434$, $\scriptstyle M_{17}\approx-0.114955$, $\scriptstyle M_{22}\approx0.191870$, $\scriptstyle M_{24}\approx-0.232767$, $\scriptstyle M_{26}\approx-0.071611$, $\scriptstyle M_{33}\approx0.270226$, $\scriptstyle M_{35}\approx0.069059$, $\scriptstyle M_{37}\approx0.095884$, $\scriptstyle M_{44}\approx-0.092337$, $\scriptstyle M_{46}\approx0.056153$, $\scriptstyle M_{55}\approx0.263217$, $\scriptstyle M_{57}\approx-0.006290$, $\scriptstyle M_{66}\approx-0.443909$, $\scriptstyle M_{77}\approx-0.438463$, $\scriptstyle M_{\dot0\dot0}\approx0.714823$, $\scriptstyle M_{\dot1\dot1}\approx0.709554$, $\scriptstyle M_{\dot2\dot2}\approx0.323794$, $\scriptstyle M_{\dot3\dot3}\approx-0.058984$, $\scriptstyle M_{\dot4\dot4}\approx-0.302745$, $\scriptstyle M_{\dot5\dot5}\approx-0.316513$, $\scriptstyle M_{\dot6\dot6}\approx-0.534901$, $\scriptstyle M_{\dot7\dot7}\approx-0.535027$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol09263451}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]09263451}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-92.6345138669,\quad |\nabla V/g^2|<{1.2}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+16.787}_{\times 2}$, ${+19.596}_{\times 2}$, ${+20.449}_{\times 2}$, ${+32.208}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+5.158}_{\times 2}$, ${+6.588}_{\times 2}$, ${+10.996}_{\times 2}$, ${+12.644}_{\times 2}$, ${+15.215}_{\times 2}$, ${+16.350}_{\times 2}$, ${+17.504}_{\times 2}$, ${+17.531}_{\times 2}$, ${+18.852}_{\times 2}$, ${+20.894}_{\times 2}$, ${+27.064}_{\times 2}$, ${+28.411}_{\times 2}$, ${+30.619}_{\times 2}$, ${+32.615}_{\times 2}$, ${+32.637}_{\times 2}$, ${+32.814}_{\times 2}$, ${+36.512}_{\times 2}$, ${+41.202}_{\times 2}$, ${+41.674}_{\times 2}$, ${+43.175}_{\times 2}$, ${+67.147}_{\times 2}$, ${+78.385}_{\times 2}$, ${+81.794}_{\times 2}$, ${+128.834}_{\times 2}$, ${+140.697}_{\times 2}$, ${+173.424}_{\times 2}$, ${+179.107}_{\times 2}$, ${+192.877}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.195}$, ${+0.224}$, ${+0.739}$, ${+1.979}$, ${+2.920}$, ${+3.944}$, ${+3.965}$, ${+5.768}$, ${+5.947}$, ${+7.622}$, ${+8.502}$, ${+8.516}$, ${+8.811}$, ${+9.997}$, ${+10.129}$, ${+58.872}_{\times 2}$, ${+63.080}_{\times 2}$, ${+72.091}_{\times 2}$, ${+86.551}_{\times 2}$, ${+94.900}_{\times 2}$, ${+95.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.842}$, ${-2.765}$, ${-1.951}$, ${-1.568}$, ${-1.560}$, ${-0.844}$, ${-0.380}$, ${-0.249}$, ${+0.000}_{\times 27}$, ${+0.356}$, ${+2.630}$, ${+2.958}$, ${+3.801}$, ${+4.028}$, ${+6.788}$, ${+7.817}$, ${+8.377}$, ${+8.615}$, ${+8.874}$, ${+9.632}$, ${+18.342}$, ${+18.453}$, ${+39.200}_{\times 2}$, ${+56.371}_{\times 2}$, ${+58.378}_{\times 2}$, ${+70.618}_{\times 2}$, ${+79.364}_{\times 2}$, ${+84.588}_{\times 2}$, ${+88.472}_{\times 2}$, ${+91.625}_{\times 2}$, ${+101.846}_{\times 2}$, ${+108.310}_{\times 2}$, ${+298.532}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.474629$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.010977$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.223330$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.240322$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.986033$, $\scriptstyle M_{\dot2\dot2}\approx0.457180$, $\scriptstyle M_{\dot2\dot3}\approx0.021825$, $\scriptstyle M_{\dot3\dot3}\approx-0.085047$, $\scriptstyle M_{\dot4\dot4}\approx0.116128$, $\scriptstyle M_{\dot5\dot5}\approx0.817635$, $\scriptstyle M_{\dot6\dot6}\approx-0.190397$, $\scriptstyle M_{\dot6\dot7}\approx0.079447$, $\scriptstyle M_{\dot7\dot7}\approx0.856567$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol13740735}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]13740735}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-137.4073511225,\quad |\nabla V/g^2|<{9.1}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+10.444}_{\times 2}$, ${+18.713}_{\times 2}$, ${+32.993}_{\times 2}$, ${+40.350}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.445}_{\times 2}$, ${+2.962}_{\times 2}$, ${+8.465}_{\times 2}$, ${+10.936}_{\times 2}$, ${+14.573}_{\times 2}$, ${+15.145}_{\times 2}$, ${+17.804}_{\times 2}$, ${+20.080}_{\times 2}$, ${+20.362}_{\times 2}$, ${+21.990}_{\times 2}$, ${+25.341}_{\times 2}$, ${+31.289}_{\times 2}$, ${+35.791}_{\times 2}$, ${+39.640}_{\times 2}$, ${+39.995}_{\times 2}$, ${+40.419}_{\times 2}$, ${+41.776}_{\times 2}$, ${+49.341}_{\times 2}$, ${+52.146}_{\times 2}$, ${+64.434}_{\times 2}$, ${+74.852}_{\times 2}$, ${+78.598}_{\times 2}$, ${+131.973}_{\times 2}$, ${+153.782}_{\times 2}$, ${+161.402}_{\times 2}$, ${+164.384}_{\times 2}$, ${+212.390}_{\times 2}$, ${+240.699}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.660}$, ${+2.429}$, ${+3.795}$, ${+4.537}$, ${+4.603}$, ${+5.969}$, ${+6.321}$, ${+7.655}$, ${+9.062}$, ${+9.523}$, ${+9.854}$, ${+12.080}$, ${+12.197}$, ${+13.121}$, ${+13.445}$, ${+47.480}_{\times 2}$, ${+72.756}_{\times 2}$, ${+83.247}_{\times 2}$, ${+92.823}_{\times 2}$, ${+99.952}_{\times 2}$, ${+137.120}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.740}$, ${-2.480}$, ${-1.744}$, ${-1.370}$, ${-0.982}$, ${-0.153}$, ${+0.000}_{\times 27}$, ${+2.441}$, ${+5.299}$, ${+5.373}$, ${+6.324}$, ${+7.151}$, ${+8.315}$, ${+8.926}$, ${+9.569}$, ${+11.172}$, ${+11.441}$, ${+12.086}$, ${+14.661}$, ${+15.492}$, ${+24.827}$, ${+24.898}$, ${+42.562}_{\times 2}$, ${+43.319}_{\times 2}$, ${+52.120}_{\times 2}$, ${+76.546}_{\times 2}$, ${+80.643}_{\times 2}$, ${+92.318}_{\times 2}$, ${+97.869}_{\times 2}$, ${+115.836}_{\times 2}$, ${+135.620}_{\times 2}$, ${+158.550}_{\times 2}$, ${+334.377}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.664149$, $\scriptstyle M_{01}\approx-0.001945$, $\scriptstyle M_{04}\approx0.004740$, $\scriptstyle M_{05}\approx-0.319720$, $\scriptstyle M_{11}\approx0.713742$, $\scriptstyle M_{14}\approx0.264978$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.966110$, $\scriptstyle M_{44}\approx-0.226555$, $\scriptstyle M_{45}\approx-0.019041$, $\scriptstyle M_{55}\approx0.175304$, $\scriptstyle M_{66}\approx-0.061172$, $\scriptstyle M_{67}\approx-0.404149$, $\scriptstyle M_{77}\approx0.666750$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.607432$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.111901$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.240700$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.254831$\end{flushleft}\end{minipage}}\\\end{longtable}}


==> so8c_detailed.tex <==
% ===
\label{S:sol00674824}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00674824}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(7),\quad \text{BF-unstable}\\V/g^2\approx-6.7482420420,\quad |\nabla V/g^2|<{2.5}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.350}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}_{\times 48}$, ${+5.400}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 21}$, ${+2.400}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.400}_{\times 27}$, ${-1.200}_{\times 35}$, ${+0.000}_{\times 7}$, ${+6.000}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.052449$, $\scriptstyle M_{\dot7\dot7}\approx-0.367143$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00703973}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00703973}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.0397313061,\quad |\nabla V/g^2|<{9.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.042785$, $\scriptstyle M_{77}{\approx}M_{\dot6\dot6}\approx-0.299497$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00777052}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00777052}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(7),\quad \text{BF-unstable}\\V/g^2\approx-7.7705274361,\quad |\nabla V/g^2|<{1.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.350}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}_{\times 48}$, ${+5.400}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 21}$, ${+2.400}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.400}_{\times 27}$, ${-1.200}_{\times 35}$, ${+0.000}_{\times 7}$, ${+6.000}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.080077$, $\scriptstyle M_{\dot4\dot4}\approx0.560540$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00794300}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00794300}: \mathfrak{so}(8)\rightarrow \mathfrak{g}_2, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-7.9430084586,\quad |\nabla V/g^2|<{5.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.500}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.167}_{\times 27}$, ${+1.500}_{\times 7}$, ${+6.000}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 14}$, ${+0.275}_{\times 7}$, ${+2.725}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.242}_{\times 27}$, ${-1.425}_{\times 27}$, ${+0.000}_{\times 14}$, ${+1.551}$, ${+6.449}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}\approx0.031912$, $\scriptstyle M_{77}\approx-0.223386$, $\scriptstyle M_{\dot0\dot0}\approx-0.072018$, $\scriptstyle M_{\dot0\dot2}\approx0.001752$, $\scriptstyle M_{\dot0\dot3}\approx0.047695$, $\scriptstyle M_{\dot0\dot4}\approx0.000095$, $\scriptstyle M_{\dot0\dot5}\approx-0.000304$, $\scriptstyle M_{\dot0\dot6}\approx-0.000045$, $\scriptstyle M_{\dot0\dot7}\approx0.000264$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.075798$, $\scriptstyle M_{\dot2\dot2}\approx-0.074986$, $\scriptstyle M_{\dot2\dot3}\approx0.022105$, $\scriptstyle M_{\dot2\dot4}\approx0.000044$, $\scriptstyle M_{\dot2\dot5}\approx-0.000141$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot5\dot7}\approx-0.000021$, $\scriptstyle M_{\dot2\dot7}\approx0.000123$, $\scriptstyle M_{\dot3\dot3}\approx0.525951$, $\scriptstyle M_{\dot3\dot4}\approx0.001196$, $\scriptstyle M_{\dot3\dot5}\approx-0.003842$, $\scriptstyle M_{\dot3\dot6}\approx-0.000574$, $\scriptstyle M_{\dot3\dot7}\approx0.003335$, $\scriptstyle M_{\dot4\dot4}\approx-0.075796$, $\scriptstyle M_{\dot4\dot5}\approx-0.000008$, $\scriptstyle M_{\dot4\dot6}\approx-0.000001$, $\scriptstyle M_{\dot4\dot7}\approx0.000007$, $\scriptstyle M_{\dot5\dot5}\approx-0.075774$, $\scriptstyle M_{\dot5\dot6}\approx0.000004$, $\scriptstyle M_{\dot6\dot7}\approx-0.000003$, $\scriptstyle M_{\dot7\dot7}\approx-0.075780$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00835418}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00835418}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3)+\mathfrak{u}(1), \quad \mathcal{N}={2},\quad \text{BF-stable}\\V/g^2\approx-8.3541893128,\quad |\nabla V/g^2|<{4.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}_{\times 2}$, ${+1.778}_{\times 6}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 16}$, ${+0.111}_{\times 18}$, ${+1.778}_{\times 12}$, ${+2.438}_{\times 2}$, ${+6.562}_{\times 2}$, ${+7.111}_{\times 6}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 9}$, ${+0.444}_{\times 12}$, ${+3.111}_{\times 6}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 16}$, ${-1.556}_{\times 18}$, ${-1.123}$, ${+0.000}_{\times 19}$, ${+2.000}_{\times 3}$, ${+7.123}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{66}{\approx}M_{77}\approx-0.040301$, $\scriptstyle M_{44}\approx-0.254436$, $\scriptstyle M_{55}\approx0.496243$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.067611$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.202834$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00847213}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00847213}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.4721359550,\quad |\nabla V/g^2|<{6.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.571}_{\times 4}$, ${+2.171}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 4}$, ${+0.146}_{\times 8}$, ${+0.229}_{\times 16}$, ${+0.583}_{\times 4}$, ${+0.829}_{\times 4}$, ${+3.212}_{\times 8}$, ${+6.283}_{\times 4}$, ${+7.291}_{\times 4}$, ${+8.683}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 5}$, ${+0.079}_{\times 8}$, ${+0.850}_{\times 4}$, ${+3.062}_{\times 8}$, ${+3.950}_{\times 2}$, ${+5.367}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.833}_{\times 2}$, ${-2.387}$, ${-2.098}_{\times 8}$, ${-1.833}_{\times 12}$, ${-1.416}_{\times 6}$, ${-1.394}_{\times 8}$, ${-1.155}_{\times 4}$, ${-0.633}$, ${+0.000}_{\times 23}$, ${+5.537}_{\times 4}$, ${+7.120}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.139493$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.071128$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.281748$, $\scriptstyle M_{\dot2\dot2}\approx-0.034698$, $\scriptstyle M_{\dot2\dot3}\approx-0.207233$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.006048$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.007204$, $\scriptstyle M_{\dot3\dot3}\approx-0.107558$, $\scriptstyle M_{\dot4\dot4}\approx0.139283$, $\scriptstyle M_{\dot5\dot5}\approx-0.281538$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00858071}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00858071}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(4),\quad \text{BF-unstable}\\V/g^2\approx-8.5807134547,\quad |\nabla V/g^2|<{1.6}\cdot10^{-6}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.687}_{\times 4}$, ${+1.688}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.187}_{\times 20}$, ${+0.188}_{\times 20}$, ${+4.686}_{\times 4}$, ${+4.689}_{\times 4}$, ${+6.748}_{\times 4}$, ${+6.752}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 15}$, ${+2.248}_{\times 2}$, ${+2.250}_{\times 8}$, ${+2.252}_{\times 2}$, ${+6.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.000}_{\times 20}$, ${-0.751}_{\times 6}$, ${-0.750}_{\times 8}$, ${-0.749}_{\times 6}$, ${-0.003}_{\times 3}$, ${+0.000}_{\times 22}$, ${+0.003}_{\times 3}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{02}{\approx}-M_{13}{\approx}M_{46}{\approx}M_{57}\approx0.000112$, $\scriptstyle M_{\dot0\dot0}\approx0.574062$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.028666$, $\scriptstyle M_{\dot7\dot7}\approx-0.402066$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00887496}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00887496}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.8749677339,\quad |\nabla V/g^2|<{4.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.349}_{\times 2}$, ${+1.639}_{\times 2}$, ${+2.139}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 4}$, ${+0.011}_{\times 2}$, ${+0.053}_{\times 4}$, ${+0.079}_{\times 2}$, ${+0.099}_{\times 6}$, ${+0.137}_{\times 6}$, ${+0.162}_{\times 4}$, ${+0.898}_{\times 2}$, ${+0.924}_{\times 2}$, ${+1.238}_{\times 4}$, ${+2.135}_{\times 4}$, ${+3.191}_{\times 4}$, ${+5.397}_{\times 2}$, ${+6.436}_{\times 2}$, ${+6.558}_{\times 2}$, ${+7.096}_{\times 2}$, ${+8.555}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.087}_{\times 4}$, ${+0.162}_{\times 4}$, ${+0.311}$, ${+0.337}$, ${+0.553}$, ${+0.837}_{\times 2}$, ${+2.496}_{\times 4}$, ${+3.035}_{\times 4}$, ${+3.798}$, ${+3.895}$, ${+5.506}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.765}$, ${-2.757}$, ${-2.425}_{\times 3}$, ${-2.101}_{\times 4}$, ${-2.092}_{\times 4}$, ${-2.069}$, ${-2.064}_{\times 3}$, ${-1.915}_{\times 6}$, ${-1.811}_{\times 4}$, ${-1.510}$, ${-1.384}_{\times 3}$, ${-1.383}_{\times 2}$, ${-1.351}_{\times 3}$, ${-1.206}_{\times 4}$, ${+0.000}_{\times 24}$, ${+0.600}$, ${+3.002}$, ${+3.811}$, ${+5.416}_{\times 2}$, ${+7.087}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460739$, $\scriptstyle M_{11}\approx0.030901$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.016021$, $\scriptstyle M_{66}\approx-0.133862$, $\scriptstyle M_{77}\approx-0.293694$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.206721$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.130467$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.020536$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.093092$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00893354}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00893354}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-8.9335412878,\quad |\nabla V/g^2|<{2.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.897}_{\times 6}$, ${+2.402}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}_{\times 6}$, ${+0.183}_{\times 2}$, ${+0.249}_{\times 6}$, ${+0.354}_{\times 10}$, ${+0.560}_{\times 6}$, ${+1.759}_{\times 10}$, ${+5.157}_{\times 2}$, ${+7.586}_{\times 6}$, ${+7.587}_{\times 6}$, ${+9.607}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.050}_{\times 6}$, ${+0.301}_{\times 5}$, ${+2.979}_{\times 6}$, ${+3.782}_{\times 3}$, ${+4.129}$, ${+4.648}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.215}$, ${-2.363}_{\times 5}$, ${-2.302}_{\times 3}$, ${-2.073}_{\times 10}$, ${-1.505}_{\times 3}$, ${-1.320}_{\times 6}$, ${-1.291}_{\times 2}$, ${-1.094}_{\times 2}$, ${-1.051}$, ${-0.739}_{\times 5}$, ${+0.000}_{\times 24}$, ${+2.795}_{\times 5}$, ${+7.075}$, ${+9.073}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx0.116207$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.348620$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.044173$, $\scriptstyle M_{\dot2\dot2}\approx0.157396$, $\scriptstyle M_{\dot3\dot3}\approx-0.186844$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.171489$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.029449$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00911014}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00911014}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-9.1101406365,\quad |\nabla V/g^2|<{8.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.092}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}_{\times 8}$, ${+0.431}_{\times 16}$, ${+1.333}_{\times 16}$, ${+7.700}_{\times 8}$, ${+8.370}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.185}_{\times 9}$, ${+3.580}_{\times 6}$, ${+4.185}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.426}$, ${-2.420}_{\times 10}$, ${-1.815}_{\times 15}$, ${-1.121}$, ${-0.767}_{\times 9}$, ${+0.000}_{\times 22}$, ${+1.927}_{\times 9}$, ${+7.006}$, ${+10.185}$, ${+10.701}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.148264$, $\scriptstyle M_{\dot0\dot0}\approx-0.330591$, $\scriptstyle M_{\dot0\dot1}\approx-0.126609$, $\scriptstyle M_{\dot0\dot2}\approx0.021458$, $\scriptstyle M_{\dot1\dot1}\approx0.086941$, $\scriptstyle M_{\dot1\dot2}\approx0.005998$, $\scriptstyle M_{\dot2\dot2}\approx0.121317$, $\scriptstyle M_{\dot3\dot3}\approx0.122333$, $\scriptstyle M_{\dot4\dot4}\approx0.003486$, $\scriptstyle M_{\dot4\dot5}\approx-0.144654$, $\scriptstyle M_{\dot4\dot6}\approx-0.125849$, $\scriptstyle M_{\dot4\dot7}\approx0.085254$, $\scriptstyle M_{\dot5\dot5}\approx-0.053732$, $\scriptstyle M_{\dot5\dot6}\approx-0.153177$, $\scriptstyle M_{\dot5\dot7}\approx0.103766$, $\scriptstyle M_{\dot6\dot6}\approx-0.010931$, $\scriptstyle M_{\dot6\dot7}\approx0.090277$, $\scriptstyle M_{\dot7\dot7}\approx0.061177$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol00993697}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]00993697}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-9.9369770996,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.413}$, ${+1.704}_{\times 2}$, ${+2.180}$, ${+2.185}_{\times 2}$, ${+2.714}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 4}$, ${+0.027}$, ${+0.042}_{\times 2}$, ${+0.065}$, ${+0.073}_{\times 2}$, ${+0.081}_{\times 2}$, ${+0.109}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.163}$, ${+0.178}$, ${+0.191}_{\times 2}$, ${+0.197}_{\times 2}$, ${+0.420}_{\times 2}$, ${+0.533}$, ${+1.281}_{\times 2}$, ${+1.396}$, ${+1.731}_{\times 2}$, ${+1.843}_{\times 2}$, ${+1.977}$, ${+2.146}_{\times 2}$, ${+2.265}_{\times 2}$, ${+3.904}_{\times 2}$, ${+4.241}$, ${+5.056}_{\times 2}$, ${+5.650}$, ${+6.814}_{\times 2}$, ${+6.860}$, ${+7.048}$, ${+7.276}_{\times 2}$, ${+7.579}_{\times 2}$, ${+8.720}$, ${+8.739}_{\times 2}$, ${+10.855}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.034}_{\times 2}$, ${+0.050}_{\times 2}$, ${+0.136}_{\times 2}$, ${+0.210}$, ${+0.234}_{\times 2}$, ${+0.456}$, ${+0.611}_{\times 2}$, ${+1.177}_{\times 2}$, ${+2.618}_{\times 2}$, ${+2.899}_{\times 2}$, ${+2.909}_{\times 2}$, ${+3.632}$, ${+3.634}_{\times 2}$, ${+4.070}$, ${+4.211}$, ${+5.800}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.860}$, ${-2.839}$, ${-2.710}_{\times 2}$, ${-2.445}_{\times 2}$, ${-2.385}_{\times 2}$, ${-2.373}_{\times 2}$, ${-2.255}_{\times 2}$, ${-2.039}$, ${-1.934}_{\times 2}$, ${-1.864}$, ${-1.781}_{\times 2}$, ${-1.679}_{\times 2}$, ${-1.439}_{\times 2}$, ${-1.411}_{\times 2}$, ${-1.347}_{\times 2}$, ${-1.278}$, ${-0.954}_{\times 2}$, ${-0.895}_{\times 2}$, ${-0.805}_{\times 2}$, ${-0.753}$, ${+0.000}_{\times 27}$, ${+2.506}$, ${+3.253}$, ${+3.633}_{\times 2}$, ${+4.644}_{\times 2}$, ${+7.058}_{\times 2}$, ${+7.190}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.037166$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.039769$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.317467$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.025034$, $\scriptstyle M_{24}\approx0.001234$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.255267$, $\scriptstyle M_{35}\approx0.228999$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.154901$, $\scriptstyle M_{\dot2\dot2}\approx0.140750$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.082418$, $\scriptstyle M_{\dot5\dot5}\approx-0.170614$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.222387$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01006520}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01006520}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.0652041139,\quad |\nabla V/g^2|<{1.3}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.629}_{\times 2}$, ${+1.972}$, ${+2.018}$, ${+2.191}$, ${+2.360}_{\times 2}$, ${+2.929}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.013}_{\times 2}$, ${+0.015}$, ${+0.055}$, ${+0.062}_{\times 2}$, ${+0.064}$, ${+0.102}_{\times 2}$, ${+0.111}_{\times 2}$, ${+0.123}$, ${+0.149}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.210}$, ${+0.247}$, ${+0.254}$, ${+0.326}_{\times 2}$, ${+0.484}_{\times 2}$, ${+1.339}_{\times 2}$, ${+1.606}$, ${+1.776}_{\times 2}$, ${+1.862}_{\times 2}$, ${+2.125}_{\times 2}$, ${+2.322}$, ${+2.549}$, ${+2.727}$, ${+3.907}$, ${+4.168}$, ${+5.268}_{\times 2}$, ${+6.518}_{\times 2}$, ${+6.604}$, ${+6.999}_{\times 2}$, ${+7.040}_{\times 2}$, ${+7.232}$, ${+7.494}$, ${+7.888}$, ${+8.070}$, ${+8.765}$, ${+9.439}_{\times 2}$, ${+11.714}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.041}_{\times 2}$, ${+0.049}$, ${+0.077}$, ${+0.091}$, ${+0.134}_{\times 2}$, ${+0.319}_{\times 2}$, ${+0.372}_{\times 2}$, ${+1.174}_{\times 2}$, ${+2.143}$, ${+2.434}_{\times 2}$, ${+2.777}$, ${+2.826}$, ${+3.046}_{\times 2}$, ${+3.881}$, ${+4.015}_{\times 2}$, ${+4.027}_{\times 2}$, ${+5.457}$, ${+6.100}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.981}_{\times 2}$, ${-2.953}$, ${-2.554}_{\times 2}$, ${-2.547}$, ${-2.512}_{\times 2}$, ${-2.412}$, ${-2.358}_{\times 2}$, ${-2.267}_{\times 2}$, ${-2.059}_{\times 2}$, ${-1.781}$, ${-1.670}_{\times 2}$, ${-1.661}$, ${-1.619}$, ${-1.522}$, ${-1.404}_{\times 2}$, ${-1.350}$, ${-1.261}$, ${-1.233}$, ${-0.948}_{\times 2}$, ${-0.881}$, ${-0.767}_{\times 2}$, ${-0.719}$, ${+0.000}_{\times 27}$, ${+0.972}_{\times 2}$, ${+2.567}_{\times 2}$, ${+3.337}$, ${+4.848}$, ${+4.899}_{\times 2}$, ${+6.817}$, ${+6.925}$, ${+7.400}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.168378$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.141874$, $\scriptstyle M_{33}\approx0.088052$, $\scriptstyle M_{44}\approx0.057678$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.186343$, $\scriptstyle M_{77}\approx-0.225170$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.034468$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.003145$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.263100$, $\scriptstyle M_{\dot1\dot6}\approx0.240427$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.332036$, $\scriptstyle M_{\dot2\dot5}\approx0.018229$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01016983}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01016983}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3), \quad \mathcal{N}={3},\quad \text{BF-stable}\\V/g^2\approx-10.1698390273,\quad |\nabla V/g^2|<{2.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}_{\times 3}$, ${+2.250}_{\times 4}$, ${+3.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 13}$, ${+0.250}_{\times 12}$, ${+0.536}_{\times 3}$, ${+2.250}_{\times 12}$, ${+3.000}_{\times 8}$, ${+7.464}_{\times 3}$, ${+9.000}_{\times 4}$, ${+12.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.750}_{\times 12}$, ${+1.268}_{\times 3}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.250}_{\times 4}$, ${-2.196}$, ${-2.000}_{\times 18}$, ${-1.250}_{\times 12}$, ${-0.732}_{\times 6}$, ${+0.000}_{\times 22}$, ${+2.732}_{\times 6}$, ${+8.196}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460942$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.033926$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.198882$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.082478$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.116404$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.247434$, $\scriptstyle M_{\dot3\dot7}\approx0.213508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01018820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01018820}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.1882052572,\quad |\nabla V/g^2|<{6.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.045}_{\times 3}$, ${+2.312}_{\times 4}$, ${+2.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 9}$, ${+0.002}$, ${+0.042}_{\times 3}$, ${+0.054}_{\times 4}$, ${+0.194}_{\times 4}$, ${+0.489}_{\times 2}$, ${+0.640}$, ${+0.708}_{\times 4}$, ${+1.985}_{\times 4}$, ${+2.087}_{\times 4}$, ${+2.120}_{\times 2}$, ${+2.409}_{\times 2}$, ${+2.892}_{\times 4}$, ${+4.180}_{\times 3}$, ${+4.597}$, ${+7.511}_{\times 2}$, ${+7.691}$, ${+9.246}_{\times 4}$, ${+11.562}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.056}_{\times 2}$, ${+0.513}_{\times 4}$, ${+0.594}_{\times 4}$, ${+1.233}_{\times 2}$, ${+1.273}$, ${+1.442}_{\times 4}$, ${+3.733}_{\times 4}$, ${+4.524}_{\times 2}$, ${+5.607}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.326}_{\times 3}$, ${-2.286}_{\times 4}$, ${-2.193}$, ${-2.126}_{\times 6}$, ${-1.805}_{\times 6}$, ${-1.723}_{\times 3}$, ${-1.692}_{\times 2}$, ${-1.595}_{\times 4}$, ${-1.245}_{\times 4}$, ${-0.873}$, ${-0.631}_{\times 4}$, ${+0.000}_{\times 24}$, ${+0.905}$, ${+2.000}_{\times 2}$, ${+2.245}$, ${+3.629}_{\times 2}$, ${+4.427}$, ${+8.179}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450999$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.038587$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.173602$, $\scriptstyle M_{77}\approx-0.258143$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.097903$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot4\dot6}\approx0.019006$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot4\dot7}\approx0.173385$, $\scriptstyle M_{\dot0\dot4}\approx-0.059316$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.067744$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot5\dot6}\approx-0.000248$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot5\dot7}\approx-0.004315$, $\scriptstyle M_{\dot1\dot5}\approx0.106331$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.065583$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.015400$, $\scriptstyle M_{\dot2\dot6}\approx-0.104170$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.035424$, $\scriptstyle M_{\dot3\dot7}\approx0.003164$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01023727}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01023727}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2372748592,\quad |\nabla V/g^2|<{1.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.261}$, ${+1.589}_{\times 6}$, ${+4.422}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.184}_{\times 8}$, ${+0.539}_{\times 6}$, ${+0.580}_{\times 12}$, ${+1.238}_{\times 8}$, ${+1.486}$, ${+2.132}_{\times 6}$, ${+4.587}_{\times 6}$, ${+5.046}$, ${+5.700}$, ${+6.357}_{\times 6}$, ${+17.689}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.128}_{\times 6}$, ${+2.321}$, ${+2.757}_{\times 6}$, ${+3.194}_{\times 6}$, ${+4.520}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.641}_{\times 12}$, ${-1.504}_{\times 8}$, ${-1.275}$, ${-1.073}_{\times 6}$, ${-0.908}_{\times 12}$, ${-0.235}_{\times 8}$, ${+0.000}_{\times 20}$, ${+1.138}$, ${+5.914}$, ${+6.223}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.562124$, $\scriptstyle M_{11}\approx-0.078763$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.080560$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.059137$, $\scriptstyle M_{\dot4\dot4}\approx-0.221838$, $\scriptstyle M_{\dot5\dot5}\approx0.576658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01024518}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01024518}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2451879983,\quad |\nabla V/g^2|<{8.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.288}_{\times 2}$, ${+1.330}$, ${+1.723}_{\times 4}$, ${+4.360}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.164}$, ${+0.234}_{\times 4}$, ${+0.274}_{\times 6}$, ${+0.363}_{\times 4}$, ${+0.371}_{\times 3}$, ${+0.645}_{\times 4}$, ${+0.738}$, ${+0.810}_{\times 3}$, ${+0.951}_{\times 2}$, ${+1.160}$, ${+1.357}$, ${+1.604}_{\times 4}$, ${+1.796}_{\times 2}$, ${+1.953}_{\times 4}$, ${+2.191}$, ${+4.075}_{\times 4}$, ${+5.152}_{\times 2}$, ${+5.322}$, ${+5.373}$, ${+5.543}_{\times 2}$, ${+6.893}_{\times 4}$, ${+17.441}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.029}_{\times 2}$, ${+0.063}_{\times 4}$, ${+0.103}$, ${+0.111}_{\times 4}$, ${+2.398}_{\times 4}$, ${+2.481}_{\times 2}$, ${+2.701}$, ${+3.319}_{\times 4}$, ${+3.541}$, ${+4.016}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.713}_{\times 4}$, ${-1.665}_{\times 3}$, ${-1.584}$, ${-1.434}_{\times 6}$, ${-1.360}_{\times 6}$, ${-1.321}_{\times 5}$, ${-1.291}_{\times 3}$, ${-1.188}_{\times 2}$, ${-1.061}_{\times 4}$, ${-0.937}_{\times 4}$, ${-0.819}$, ${-0.807}$, ${-0.460}$, ${+0.000}_{\times 25}$, ${+0.163}$, ${+1.134}$, ${+5.771}$, ${+6.300}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566567$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.049896$, $\scriptstyle M_{55}\approx-0.083265$, $\scriptstyle M_{66}\approx-0.108387$, $\scriptstyle M_{77}\approx-0.175334$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.068704$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot4\dot5}\approx-0.004708$, $\scriptstyle M_{\dot0\dot4}\approx-0.018808$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.077017$, $\scriptstyle M_{\dot1\dot5}\approx-0.027122$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.139040$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.195617$, $\scriptstyle M_{\dot3\dot7}\approx0.245512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01027099}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01027099}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-10.2709952665,\quad |\nabla V/g^2|<{5.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.155}_{\times 3}$, ${+1.872}_{\times 4}$, ${+4.108}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.177}_{\times 9}$, ${+0.236}_{\times 8}$, ${+0.456}_{\times 3}$, ${+0.733}_{\times 4}$, ${+1.346}_{\times 3}$, ${+1.667}_{\times 5}$, ${+1.761}_{\times 8}$, ${+3.653}_{\times 4}$, ${+4.620}_{\times 3}$, ${+5.992}_{\times 3}$, ${+7.489}_{\times 4}$, ${+16.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.189}_{\times 8}$, ${+1.944}_{\times 4}$, ${+2.281}_{\times 3}$, ${+3.448}_{\times 4}$, ${+4.151}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.966}_{\times 4}$, ${-1.739}_{\times 9}$, ${-1.603}_{\times 9}$, ${-1.591}$, ${-1.180}_{\times 8}$, ${-0.981}_{\times 5}$, ${-0.731}_{\times 4}$, ${+0.000}_{\times 22}$, ${+0.582}$, ${+0.617}_{\times 5}$, ${+5.290}$, ${+6.721}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553291$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.027527$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.147728$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.087627$, $\scriptstyle M_{\dot0\dot4}\approx0.060101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.081601$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot5\dot6}\approx-0.006517$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot5\dot7}\approx-0.045095$, $\scriptstyle M_{\dot1\dot5}\approx0.054074$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.080579$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot6\dot7}\approx0.048768$, $\scriptstyle M_{\dot2\dot6}\approx-0.053052$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.249807$, $\scriptstyle M_{\dot3\dot7}\approx-0.277334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01031163}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01031163}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.3116368216,\quad |\nabla V/g^2|<{3.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.781}_{\times 4}$, ${+2.599}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 4}$, ${+0.033}_{\times 4}$, ${+0.165}_{\times 8}$, ${+0.194}_{\times 4}$, ${+1.176}_{\times 8}$, ${+1.358}_{\times 4}$, ${+1.988}_{\times 4}$, ${+4.885}_{\times 4}$, ${+7.026}_{\times 4}$, ${+7.123}_{\times 4}$, ${+7.138}_{\times 4}$, ${+10.397}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.083}_{\times 4}$, ${+0.214}_{\times 4}$, ${+0.812}_{\times 4}$, ${+2.030}$, ${+3.063}_{\times 2}$, ${+3.437}_{\times 4}$, ${+3.721}_{\times 4}$, ${+3.894}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.038}_{\times 4}$, ${-2.916}$, ${-2.566}$, ${-2.561}_{\times 4}$, ${-2.232}_{\times 4}$, ${-1.792}_{\times 4}$, ${-1.776}$, ${-1.514}_{\times 2}$, ${-1.367}$, ${-0.982}_{\times 4}$, ${-0.661}_{\times 4}$, ${-0.534}$, ${+0.000}_{\times 26}$, ${+1.693}_{\times 4}$, ${+3.257}_{\times 4}$, ${+3.516}$, ${+3.546}$, ${+6.996}$, ${+8.309}$, ${+8.368}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{44}{\approx}-M_{55}\approx0.124516$, $\scriptstyle M_{01}{\approx}M_{45}\approx-0.085002$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx0.014466$, $\scriptstyle M_{03}{\approx}-M_{12}{\approx}M_{47}{\approx}M_{56}\approx-0.004154$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.002066$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.002291$, $\scriptstyle M_{07}{\approx}M_{16}{\approx}-M_{25}{\approx}M_{34}\approx-0.015050$, $\scriptstyle M_{22}{\approx}-M_{33}{\approx}M_{66}{\approx}-M_{77}\approx0.001632$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.002618$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.116065$, $\scriptstyle M_{27}{\approx}-M_{36}\approx0.096221$, $\scriptstyle M_{\dot0\dot0}\approx0.517428$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.042676$, $\scriptstyle M_{\dot5\dot5}\approx0.024231$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.356181$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01035834}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01035834}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-stable}\\V/g^2\approx-10.3583429849,\quad |\nabla V/g^2|<{2.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.062}$, ${+1.376}_{\times 2}$, ${+1.815}$, ${+1.825}$, ${+1.977}_{\times 2}$, ${+4.060}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.019}_{\times 2}$, ${+0.020}$, ${+0.030}_{\times 2}$, ${+0.036}_{\times 2}$, ${+0.233}_{\times 2}$, ${+0.262}_{\times 2}$, ${+0.299}$, ${+0.307}$, ${+0.348}_{\times 2}$, ${+0.371}$, ${+0.436}$, ${+0.560}$, ${+0.587}_{\times 2}$, ${+0.891}$, ${+0.932}_{\times 2}$, ${+0.972}_{\times 2}$, ${+1.201}$, ${+1.216}_{\times 2}$, ${+1.287}_{\times 2}$, ${+1.643}_{\times 2}$, ${+1.721}$, ${+1.822}$, ${+1.891}_{\times 2}$, ${+2.040}$, ${+2.476}_{\times 2}$, ${+3.014}$, ${+3.870}_{\times 2}$, ${+4.250}$, ${+4.790}$, ${+5.498}$, ${+5.504}_{\times 2}$, ${+5.892}_{\times 2}$, ${+6.180}$, ${+7.262}$, ${+7.299}$, ${+7.907}_{\times 2}$, ${+16.238}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.012}_{\times 2}$, ${+0.018}$, ${+0.067}_{\times 2}$, ${+0.073}_{\times 2}$, ${+0.157}_{\times 2}$, ${+0.417}$, ${+0.451}_{\times 2}$, ${+0.472}$, ${+1.709}$, ${+1.911}_{\times 2}$, ${+2.330}$, ${+2.713}_{\times 2}$, ${+2.879}$, ${+3.208}$, ${+3.320}$, ${+3.378}_{\times 2}$, ${+3.723}_{\times 2}$, ${+5.487}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.187}$, ${-2.138}_{\times 2}$, ${-2.095}_{\times 2}$, ${-2.084}$, ${-2.072}_{\times 2}$, ${-2.069}_{\times 2}$, ${-1.967}$, ${-1.965}_{\times 2}$, ${-1.879}_{\times 2}$, ${-1.743}$, ${-1.707}_{\times 2}$, ${-1.637}_{\times 2}$, ${-1.405}_{\times 2}$, ${-1.358}_{\times 2}$, ${-1.304}$, ${-1.288}$, ${-1.171}_{\times 2}$, ${-1.152}$, ${-0.925}$, ${-0.909}$, ${-0.837}_{\times 2}$, ${-0.550}$, ${-0.102}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.665}$, ${+1.389}$, ${+1.663}$, ${+1.715}_{\times 2}$, ${+5.711}$, ${+6.668}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547342$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.018321$, $\scriptstyle M_{33}\approx-0.031139$, $\scriptstyle M_{44}\approx-0.033988$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.105552$, $\scriptstyle M_{77}\approx-0.234470$, $\scriptstyle M_{\dot0\dot0}\approx-0.061016$, $\scriptstyle M_{\dot0\dot4}\approx0.071987$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.071807$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.042484$, $\scriptstyle M_{\dot3\dot3}\approx0.163197$, $\scriptstyle M_{\dot3\dot7}\approx-0.275223$, $\scriptstyle M_{\dot4\dot4}\approx-0.204593$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.052065$, $\scriptstyle M_{\dot7\dot7}\approx0.350157$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01039230}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01039230}: \mathfrak{so}(8)\rightarrow \mathfrak{su}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-10.3923048454,\quad |\nabla V/g^2|<{1.6}\cdot10^{-5}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+1.778}_{\times 6}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 12}$, ${+1.000}_{\times 8}$, ${+1.538}_{\times 6}$, ${+1.778}_{\times 6}$, ${+4.000}$, ${+5.018}_{\times 6}$, ${+6.000}_{\times 2}$, ${+7.111}_{\times 6}$, ${+16.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 8}$, ${+0.444}_{\times 6}$, ${+2.000}$, ${+2.778}_{\times 6}$, ${+3.111}_{\times 6}$, ${+6.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.222}_{\times 12}$, ${-2.000}_{\times 8}$, ${-0.889}_{\times 12}$, ${+0.000}_{\times 28}$, ${+0.778}_{\times 6}$, ${+1.551}_{\times 2}$, ${+6.449}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.048552$, $\scriptstyle M_{33}\approx0.291314$, $\scriptstyle M_{34}\approx0.378167$, $\scriptstyle M_{\dot0\dot0}\approx0.550905$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.048553$, $\scriptstyle M_{\dot7\dot7}\approx-0.259592$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01040904}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01040904}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4090421785,\quad |\nabla V/g^2|<{2.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.194}$, ${+1.341}_{\times 2}$, ${+2.428}_{\times 2}$, ${+2.612}_{\times 2}$, ${+2.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 7}$, ${+0.017}$, ${+0.044}_{\times 2}$, ${+0.054}$, ${+0.066}$, ${+0.103}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.190}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.522}_{\times 2}$, ${+0.915}_{\times 2}$, ${+1.395}$, ${+1.543}_{\times 2}$, ${+1.592}_{\times 2}$, ${+1.625}_{\times 2}$, ${+1.651}_{\times 2}$, ${+1.678}$, ${+1.842}$, ${+2.416}_{\times 2}$, ${+2.601}$, ${+3.853}_{\times 2}$, ${+4.718}_{\times 2}$, ${+4.777}$, ${+5.363}_{\times 2}$, ${+5.603}$, ${+6.818}_{\times 2}$, ${+7.544}$, ${+8.119}_{\times 2}$, ${+9.712}_{\times 2}$, ${+10.446}_{\times 2}$, ${+10.949}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.016}_{\times 2}$, ${+0.183}_{\times 2}$, ${+0.185}$, ${+0.283}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.492}_{\times 2}$, ${+0.558}$, ${+1.124}_{\times 2}$, ${+2.232}_{\times 2}$, ${+2.389}_{\times 2}$, ${+2.788}$, ${+3.012}$, ${+3.667}_{\times 2}$, ${+3.855}_{\times 2}$, ${+4.390}$, ${+6.002}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.596}$, ${-2.571}$, ${-2.385}_{\times 2}$, ${-2.358}_{\times 2}$, ${-2.273}_{\times 2}$, ${-2.162}_{\times 2}$, ${-2.161}_{\times 2}$, ${-2.062}_{\times 2}$, ${-2.057}_{\times 2}$, ${-1.889}$, ${-1.850}_{\times 2}$, ${-1.606}_{\times 2}$, ${-1.587}_{\times 2}$, ${-1.551}$, ${-1.435}_{\times 2}$, ${-1.396}_{\times 2}$, ${-1.152}$, ${-0.797}_{\times 2}$, ${-0.758}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.102}$, ${+1.575}$, ${+3.150}_{\times 2}$, ${+3.185}$, ${+3.799}_{\times 2}$, ${+6.747}_{\times 2}$, ${+7.969}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.411361$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.068588$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.060562$, $\scriptstyle M_{55}\approx-0.124891$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.272385$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.000619$, $\scriptstyle M_{\dot0\dot2}\approx-0.032784$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.098227$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.005500$, $\scriptstyle M_{\dot1\dot3}\approx-0.236580$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.035836$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.139563$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.134682$, $\scriptstyle M_{\dot4\dot6}\approx-0.102517$, $\scriptstyle M_{\dot5\dot7}\approx-0.101279$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01044155}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01044155}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4415525397,\quad |\nabla V/g^2|<{1.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.892}_{\times 4}$, ${+2.594}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}_{\times 4}$, ${+0.116}_{\times 8}$, ${+0.147}_{\times 4}$, ${+0.341}_{\times 4}$, ${+0.908}_{\times 4}$, ${+1.413}_{\times 8}$, ${+2.163}_{\times 4}$, ${+5.728}_{\times 4}$, ${+7.193}_{\times 4}$, ${+7.226}_{\times 4}$, ${+7.568}_{\times 4}$, ${+10.377}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.205}_{\times 6}$, ${+0.358}_{\times 2}$, ${+2.090}_{\times 3}$, ${+3.043}_{\times 3}$, ${+3.446}_{\times 3}$, ${+3.712}_{\times 2}$, ${+3.954}$, ${+4.023}_{\times 2}$, ${+6.000}$, ${+6.567}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.303}$, ${-3.237}_{\times 2}$, ${-2.957}_{\times 5}$, ${-2.288}_{\times 6}$, ${-2.046}_{\times 3}$, ${-1.459}$, ${-1.253}_{\times 3}$, ${-0.865}$, ${-0.809}_{\times 2}$, ${-0.649}_{\times 6}$, ${+0.000}_{\times 24}$, ${+0.567}_{\times 3}$, ${+2.073}_{\times 6}$, ${+3.814}$, ${+4.296}_{\times 3}$, ${+6.838}$, ${+8.429}$, ${+9.153}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.532440$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.048747$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}\approx0.034121$, $\scriptstyle M_{66}\approx-0.337859$, $\scriptstyle M_{77}\approx-0.394438$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.148554$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01049817}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01049817}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.4981784716,\quad |\nabla V/g^2|<{2.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.376}_{\times 2}$, ${+1.563}$, ${+1.671}$, ${+1.830}_{\times 2}$, ${+2.195}$, ${+4.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.075}_{\times 4}$, ${+0.083}_{\times 2}$, ${+0.113}$, ${+0.119}$, ${+0.128}$, ${+0.170}_{\times 2}$, ${+0.219}_{\times 2}$, ${+0.245}$, ${+0.303}_{\times 2}$, ${+0.344}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.374}$, ${+0.803}$, ${+1.011}_{\times 2}$, ${+1.318}$, ${+1.395}_{\times 2}$, ${+1.513}$, ${+1.579}$, ${+1.618}$, ${+2.037}$, ${+2.124}$, ${+2.148}_{\times 2}$, ${+2.694}_{\times 2}$, ${+3.077}_{\times 2}$, ${+3.236}_{\times 2}$, ${+3.333}$, ${+5.404}_{\times 2}$, ${+5.504}_{\times 2}$, ${+5.608}$, ${+5.967}$, ${+6.251}$, ${+6.378}_{\times 2}$, ${+6.682}$, ${+7.319}_{\times 2}$, ${+8.779}$, ${+16.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.058}_{\times 2}$, ${+0.093}$, ${+0.129}$, ${+0.137}_{\times 2}$, ${+0.152}$, ${+0.309}_{\times 2}$, ${+0.358}_{\times 2}$, ${+0.559}_{\times 2}$, ${+1.536}$, ${+2.351}_{\times 2}$, ${+2.392}$, ${+2.555}_{\times 2}$, ${+2.561}$, ${+3.553}_{\times 2}$, ${+3.842}$, ${+3.938}$, ${+4.655}_{\times 2}$, ${+4.660}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.449}$, ${-2.416}$, ${-2.279}_{\times 2}$, ${-2.259}$, ${-2.118}$, ${-1.922}_{\times 2}$, ${-1.907}$, ${-1.904}$, ${-1.901}_{\times 2}$, ${-1.854}_{\times 2}$, ${-1.754}$, ${-1.670}_{\times 2}$, ${-1.590}$, ${-1.523}_{\times 2}$, ${-1.459}_{\times 2}$, ${-1.294}_{\times 2}$, ${-1.217}$, ${-1.166}_{\times 2}$, ${-1.144}$, ${-1.069}$, ${-1.045}_{\times 2}$, ${-0.829}$, ${-0.778}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.893}$, ${+1.140}_{\times 2}$, ${+2.760}$, ${+2.918}_{\times 2}$, ${+3.244}$, ${+5.585}$, ${+6.717}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.551790$, $\scriptstyle M_{11}\approx-0.001926$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.015743$, $\scriptstyle M_{44}\approx-0.021313$, $\scriptstyle M_{55}\approx-0.026134$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.235466$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.152051$, $\scriptstyle M_{\dot0\dot4}\approx0.374973$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.071393$, $\scriptstyle M_{\dot1\dot5}\approx-0.079116$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.040329$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.010817$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01060713}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01060713}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.6071356161,\quad |\nabla V/g^2|<{1.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.319}$, ${+1.552}$, ${+1.555}$, ${+1.731}$, ${+1.783}$, ${+2.057}$, ${+2.296}$, ${+4.144}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.032}$, ${+0.037}_{\times 2}$, ${+0.060}$, ${+0.064}$, ${+0.068}$, ${+0.074}$, ${+0.079}$, ${+0.093}$, ${+0.096}$, ${+0.099}$, ${+0.113}$, ${+0.125}$, ${+0.141}$, ${+0.198}$, ${+0.242}_{\times 2}$, ${+0.340}$, ${+0.578}$, ${+0.627}$, ${+0.821}$, ${+0.861}$, ${+1.140}$, ${+1.171}$, ${+1.232}$, ${+1.247}$, ${+1.578}$, ${+1.617}$, ${+1.653}$, ${+1.778}$, ${+1.821}$, ${+1.954}$, ${+2.517}$, ${+2.541}$, ${+2.686}$, ${+2.786}$, ${+2.937}$, ${+2.994}$, ${+3.974}$, ${+4.146}$, ${+4.182}$, ${+5.276}$, ${+5.532}$, ${+5.843}$, ${+6.186}$, ${+6.209}$, ${+6.218}$, ${+6.230}$, ${+6.590}$, ${+6.743}$, ${+6.925}$, ${+7.130}$, ${+8.229}$, ${+9.186}$, ${+16.577}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.047}$, ${+0.097}$, ${+0.123}$, ${+0.130}$, ${+0.151}$, ${+0.192}$, ${+0.202}$, ${+0.248}$, ${+0.265}$, ${+0.613}$, ${+0.630}$, ${+0.660}$, ${+0.743}$, ${+1.418}$, ${+1.980}$, ${+2.300}$, ${+2.511}$, ${+2.570}$, ${+2.623}$, ${+3.154}$, ${+3.716}$, ${+3.732}$, ${+3.786}$, ${+4.069}$, ${+4.464}$, ${+5.069}$, ${+5.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.460}$, ${-2.440}$, ${-2.427}$, ${-2.365}$, ${-2.286}$, ${-2.248}$, ${-2.132}$, ${-2.080}$, ${-2.075}$, ${-2.025}$, ${-1.997}$, ${-1.920}$, ${-1.918}$, ${-1.901}$, ${-1.861}$, ${-1.851}$, ${-1.818}$, ${-1.642}$, ${-1.585}$, ${-1.536}$, ${-1.522}$, ${-1.521}$, ${-1.471}$, ${-1.415}$, ${-1.324}$, ${-1.296}$, ${-1.176}$, ${-1.131}$, ${-1.074}$, ${-0.725}$, ${-0.441}$, ${-0.377}$, ${+0.000}_{\times 28}$, ${+0.733}$, ${+1.337}$, ${+2.050}$, ${+2.118}$, ${+2.173}$, ${+2.516}$, ${+4.270}$, ${+4.567}$, ${+5.560}$, ${+6.844}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.028365$, $\scriptstyle M_{01}{\approx}-M_{23}{\approx}-M_{45}{\approx}-M_{67}\approx0.099018$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.015989$, $\scriptstyle M_{03}{\approx}-M_{56}\approx-0.057686$, $\scriptstyle M_{04}{\approx}-M_{15}{\approx}-M_{26}{\approx}-M_{37}\approx0.042716$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.011485$, $\scriptstyle M_{06}{\approx}-M_{35}\approx-0.022080$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.043153$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.208588$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.139569$, $\scriptstyle M_{17}{\approx}M_{24}\approx0.109772$, $\scriptstyle M_{\dot0\dot0}\approx0.510096$, $\scriptstyle M_{\dot1\dot1}\approx0.021206$, $\scriptstyle M_{\dot2\dot2}\approx0.007784$, $\scriptstyle M_{\dot3\dot3}\approx-0.021017$, $\scriptstyle M_{\dot4\dot4}\approx-0.025199$, $\scriptstyle M_{\dot5\dot5}\approx-0.108707$, $\scriptstyle M_{\dot6\dot6}\approx-0.184268$, $\scriptstyle M_{\dot7\dot7}\approx-0.199895$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01062220}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01062220}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-10.6222013063,\quad |\nabla V/g^2|<{3.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.505}$, ${+1.558}_{\times 2}$, ${+1.562}$, ${+1.951}$, ${+2.114}_{\times 2}$, ${+4.193}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}_{\times 2}$, ${+0.037}$, ${+0.038}_{\times 2}$, ${+0.084}_{\times 2}$, ${+0.085}_{\times 2}$, ${+0.092}_{\times 3}$, ${+0.124}_{\times 2}$, ${+0.134}$, ${+0.256}_{\times 2}$, ${+0.272}$, ${+0.389}$, ${+0.494}$, ${+0.565}$, ${+0.834}_{\times 2}$, ${+1.314}_{\times 2}$, ${+1.485}_{\times 2}$, ${+1.524}_{\times 2}$, ${+1.527}_{\times 2}$, ${+1.678}$, ${+1.694}$, ${+2.679}$, ${+2.763}$, ${+2.835}$, ${+2.910}_{\times 2}$, ${+3.182}$, ${+4.149}_{\times 2}$, ${+5.203}$, ${+5.486}_{\times 2}$, ${+6.020}$, ${+6.151}_{\times 2}$, ${+6.230}_{\times 2}$, ${+6.249}$, ${+6.680}$, ${+6.880}$, ${+7.805}$, ${+8.455}_{\times 2}$, ${+16.772}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.061}$, ${+0.117}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.248}$, ${+0.258}$, ${+0.680}_{\times 2}$, ${+0.682}_{\times 2}$, ${+1.931}_{\times 2}$, ${+2.141}$, ${+2.633}$, ${+2.660}_{\times 2}$, ${+2.757}$, ${+3.905}_{\times 2}$, ${+3.950}$, ${+4.323}_{\times 2}$, ${+4.834}$, ${+5.244}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.513}_{\times 2}$, ${-2.448}$, ${-2.355}$, ${-2.302}_{\times 2}$, ${-2.274}$, ${-2.217}_{\times 2}$, ${-2.008}$, ${-2.005}_{\times 2}$, ${-1.997}_{\times 2}$, ${-1.779}_{\times 2}$, ${-1.767}$, ${-1.597}$, ${-1.560}_{\times 2}$, ${-1.479}$, ${-1.432}_{\times 2}$, ${-1.418}$, ${-1.254}$, ${-1.197}$, ${-1.136}_{\times 2}$, ${-0.802}$, ${-0.488}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.386}_{\times 2}$, ${+0.704}$, ${+1.571}_{\times 2}$, ${+1.826}$, ${+2.541}_{\times 2}$, ${+4.301}$, ${+4.737}$, ${+5.830}$, ${+6.821}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502394$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.012961$, $\scriptstyle M_{33}\approx-0.019902$, $\scriptstyle M_{44}\approx-0.037747$, $\scriptstyle M_{55}\approx-0.110562$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.180052$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.136655$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.137945$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.131260$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.143881$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.135365$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.001685$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.014306$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01064793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01064793}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.6479354853,\quad |\nabla V/g^2|<{1.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.249}$, ${+1.431}$, ${+1.604}$, ${+1.784}$, ${+1.912}$, ${+2.149}$, ${+2.411}$, ${+3.979}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.012}$, ${+0.020}$, ${+0.022}$, ${+0.036}_{\times 2}$, ${+0.050}$, ${+0.051}$, ${+0.058}$, ${+0.069}$, ${+0.079}$, ${+0.111}$, ${+0.119}$, ${+0.143}$, ${+0.181}$, ${+0.185}$, ${+0.232}$, ${+0.347}$, ${+0.717}$, ${+0.744}$, ${+0.789}$, ${+0.932}$, ${+0.974}$, ${+1.056}$, ${+1.151}$, ${+1.297}$, ${+1.468}$, ${+1.651}$, ${+1.706}$, ${+1.936}$, ${+2.206}$, ${+2.237}$, ${+2.334}$, ${+2.597}$, ${+2.673}$, ${+2.861}$, ${+2.917}$, ${+2.957}$, ${+3.275}$, ${+4.203}$, ${+4.675}$, ${+4.995}$, ${+5.648}$, ${+5.724}$, ${+6.284}$, ${+6.351}$, ${+6.417}$, ${+6.462}$, ${+6.652}$, ${+6.747}$, ${+7.136}$, ${+7.647}$, ${+8.596}$, ${+9.642}$, ${+15.917}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.076}$, ${+0.077}$, ${+0.128}$, ${+0.147}$, ${+0.179}$, ${+0.241}$, ${+0.254}$, ${+0.258}$, ${+0.384}$, ${+0.397}$, ${+0.690}$, ${+0.882}$, ${+0.931}$, ${+1.172}$, ${+1.875}$, ${+2.086}$, ${+2.316}$, ${+2.913}$, ${+2.958}$, ${+3.154}$, ${+3.529}$, ${+3.592}$, ${+3.798}$, ${+4.120}$, ${+4.215}$, ${+5.297}$, ${+5.432}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.526}$, ${-2.433}$, ${-2.422}$, ${-2.416}$, ${-2.243}$, ${-2.193}$, ${-2.165}$, ${-2.123}$, ${-2.045}$, ${-2.036}$, ${-2.006}$, ${-1.993}$, ${-1.968}$, ${-1.950}$, ${-1.913}$, ${-1.898}$, ${-1.776}$, ${-1.670}$, ${-1.655}$, ${-1.644}$, ${-1.640}$, ${-1.614}$, ${-1.552}$, ${-1.514}$, ${-1.402}$, ${-1.339}$, ${-1.266}$, ${-1.261}$, ${-0.946}$, ${-0.704}$, ${-0.672}$, ${+0.000}_{\times 28}$, ${+0.431}$, ${+0.667}$, ${+1.556}$, ${+1.641}$, ${+2.440}$, ${+3.019}$, ${+3.058}$, ${+4.444}$, ${+4.700}$, ${+5.297}$, ${+6.989}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.516666$, $\scriptstyle M_{11}\approx0.031119$, $\scriptstyle M_{22}\approx0.020967$, $\scriptstyle M_{33}\approx-0.006091$, $\scriptstyle M_{44}\approx-0.008048$, $\scriptstyle M_{55}\approx-0.076084$, $\scriptstyle M_{66}\approx-0.233951$, $\scriptstyle M_{77}\approx-0.244578$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.024715$, $\scriptstyle M_{\dot0\dot1}\approx0.016370$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.073654$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.094376$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.063409$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.032836$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.051362$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.037086$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.014192$, $\scriptstyle M_{\dot2\dot3}\approx0.019009$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.014996$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.020012$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.099760$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.139128$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.091523$, $\scriptstyle M_{\dot4\dot5}\approx-0.104768$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.019712$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.093582$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.130430$, $\scriptstyle M_{\dot6\dot7}\approx-0.177599$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01077645}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01077645}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.7764576756,\quad |\nabla V/g^2|<{2.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.205}$, ${+1.758}_{\times 2}$, ${+1.765}_{\times 2}$, ${+2.273}$, ${+2.662}$, ${+3.739}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.013}$, ${+0.020}_{\times 2}$, ${+0.021}$, ${+0.041}_{\times 2}$, ${+0.047}_{\times 2}$, ${+0.055}$, ${+0.070}$, ${+0.112}$, ${+0.115}_{\times 2}$, ${+0.117}$, ${+0.226}$, ${+0.643}$, ${+0.707}$, ${+0.725}_{\times 2}$, ${+0.762}_{\times 2}$, ${+0.876}$, ${+0.929}$, ${+1.322}$, ${+1.451}$, ${+1.479}$, ${+1.688}_{\times 2}$, ${+1.855}_{\times 2}$, ${+2.534}$, ${+2.604}$, ${+2.757}_{\times 2}$, ${+3.134}$, ${+3.478}_{\times 2}$, ${+3.564}$, ${+4.821}$, ${+5.250}$, ${+5.823}$, ${+6.017}$, ${+6.378}_{\times 2}$, ${+6.690}$, ${+6.789}_{\times 2}$, ${+7.030}_{\times 2}$, ${+7.062}_{\times 2}$, ${+9.091}$, ${+10.647}$, ${+14.957}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.087}_{\times 2}$, ${+0.114}_{\times 2}$, ${+0.137}$, ${+0.233}$, ${+0.308}$, ${+0.423}_{\times 2}$, ${+0.535}_{\times 2}$, ${+0.803}$, ${+1.456}$, ${+1.588}$, ${+2.129}$, ${+2.671}$, ${+2.719}_{\times 2}$, ${+2.784}_{\times 2}$, ${+3.659}_{\times 2}$, ${+3.705}$, ${+4.110}$, ${+4.834}_{\times 2}$, ${+6.049}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.818}$, ${-2.627}$, ${-2.541}_{\times 2}$, ${-2.500}$, ${-2.431}$, ${-2.343}_{\times 2}$, ${-2.312}_{\times 2}$, ${-2.219}$, ${-2.127}$, ${-2.078}$, ${-1.828}$, ${-1.723}_{\times 2}$, ${-1.681}$, ${-1.597}$, ${-1.506}_{\times 2}$, ${-1.474}$, ${-1.473}$, ${-1.411}$, ${-1.407}_{\times 2}$, ${-1.234}$, ${-1.157}$, ${-0.938}$, ${-0.722}$, ${-0.071}$, ${+0.000}_{\times 28}$, ${+0.771}$, ${+1.160}$, ${+1.171}$, ${+1.386}_{\times 2}$, ${+3.026}$, ${+3.700}$, ${+4.378}_{\times 2}$, ${+4.876}$, ${+5.744}$, ${+7.026}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505075$, $\scriptstyle M_{11}\approx0.052167$, $\scriptstyle M_{22}\approx0.034407$, $\scriptstyle M_{33}\approx0.007119$, $\scriptstyle M_{44}\approx-0.017909$, $\scriptstyle M_{55}\approx-0.071391$, $\scriptstyle M_{66}\approx-0.243023$, $\scriptstyle M_{77}\approx-0.266445$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.005576$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.136613$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.112545$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.081301$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.043590$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.060707$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.075895$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01077793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01077793}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-10.7779365618,\quad |\nabla V/g^2|<{3.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.230}$, ${+1.705}_{\times 2}$, ${+1.834}_{\times 2}$, ${+2.212}$, ${+2.603}$, ${+3.813}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.009}$, ${+0.018}_{\times 2}$, ${+0.021}_{\times 2}$, ${+0.022}$, ${+0.056}$, ${+0.074}_{\times 2}$, ${+0.080}$, ${+0.115}$, ${+0.122}$, ${+0.132}_{\times 2}$, ${+0.235}$, ${+0.557}$, ${+0.632}_{\times 2}$, ${+0.839}_{\times 2}$, ${+0.869}$, ${+0.911}$, ${+0.951}$, ${+1.304}$, ${+1.346}$, ${+1.512}$, ${+1.700}_{\times 2}$, ${+1.919}_{\times 2}$, ${+2.575}$, ${+2.602}$, ${+2.730}_{\times 2}$, ${+3.136}$, ${+3.456}$, ${+3.543}_{\times 2}$, ${+4.919}$, ${+5.382}$, ${+5.576}$, ${+6.294}$, ${+6.333}_{\times 2}$, ${+6.656}$, ${+6.725}_{\times 2}$, ${+6.820}_{\times 2}$, ${+7.337}_{\times 2}$, ${+8.849}$, ${+10.411}$, ${+15.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.077}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.140}$, ${+0.225}$, ${+0.293}$, ${+0.385}_{\times 2}$, ${+0.589}_{\times 2}$, ${+0.806}$, ${+1.417}$, ${+1.633}$, ${+2.057}$, ${+2.616}_{\times 2}$, ${+2.826}_{\times 2}$, ${+2.988}$, ${+3.625}$, ${+3.692}_{\times 2}$, ${+4.095}$, ${+4.829}_{\times 2}$, ${+6.016}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.781}$, ${-2.624}$, ${-2.516}_{\times 2}$, ${-2.485}$, ${-2.410}$, ${-2.324}_{\times 2}$, ${-2.275}_{\times 2}$, ${-2.215}$, ${-2.130}$, ${-2.048}$, ${-1.867}$, ${-1.710}_{\times 2}$, ${-1.686}$, ${-1.599}$, ${-1.514}_{\times 2}$, ${-1.505}$, ${-1.471}$, ${-1.412}$, ${-1.372}_{\times 2}$, ${-1.338}$, ${-1.174}$, ${-1.005}$, ${-0.660}$, ${+0.000}_{\times 28}$, ${+0.123}$, ${+0.708}$, ${+1.062}$, ${+1.227}$, ${+1.407}_{\times 2}$, ${+3.129}$, ${+3.444}$, ${+4.394}_{\times 2}$, ${+4.878}$, ${+5.779}$, ${+6.983}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.508463$, $\scriptstyle M_{11}\approx0.049454$, $\scriptstyle M_{22}\approx0.028021$, $\scriptstyle M_{33}\approx0.006615$, $\scriptstyle M_{44}\approx-0.018440$, $\scriptstyle M_{55}\approx-0.066519$, $\scriptstyle M_{66}\approx-0.241229$, $\scriptstyle M_{77}\approx-0.266365$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.018365$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.010463$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.170888$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.105606$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.107819$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.038554$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.089744$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.068884$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.102158$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.051968$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.035340$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01136700}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01136700}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-11.3670045738,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.403}_{\times 5}$, ${+3.000}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 5}$, ${+0.246}_{\times 7}$, ${+0.412}_{\times 9}$, ${+0.616}_{\times 3}$, ${+0.796}$, ${+4.051}_{\times 7}$, ${+4.976}_{\times 7}$, ${+7.735}_{\times 5}$, ${+9.520}_{\times 3}$, ${+9.612}_{\times 5}$, ${+11.646}$, ${+12.000}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.157}_{\times 7}$, ${+2.661}_{\times 7}$, ${+4.697}_{\times 3}$, ${+5.218}_{\times 5}$, ${+6.060}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.544}$, ${-2.132}_{\times 5}$, ${-1.318}_{\times 9}$, ${-0.999}_{\times 5}$, ${-0.926}_{\times 5}$, ${-0.640}_{\times 9}$, ${+0.000}_{\times 25}$, ${+7.374}$, ${+7.403}_{\times 5}$, ${+7.854}_{\times 5}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}-M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.175477$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.292461$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.202623$, $\scriptstyle M_{\dot4\dot7}\approx0.226539$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.058492$, $\scriptstyle M_{\dot7\dot7}\approx-0.116984$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01145989}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01145989}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-11.4598971290,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.916}_{\times 2}$, ${+2.522}$, ${+2.681}_{\times 2}$, ${+2.773}$, ${+3.013}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}_{\times 2}$, ${+0.016}$, ${+0.043}_{\times 2}$, ${+0.127}_{\times 2}$, ${+0.162}$, ${+0.270}$, ${+0.309}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.367}_{\times 2}$, ${+0.374}$, ${+0.428}_{\times 2}$, ${+0.581}_{\times 2}$, ${+0.634}_{\times 2}$, ${+0.648}_{\times 2}$, ${+0.998}$, ${+3.021}_{\times 2}$, ${+3.375}_{\times 2}$, ${+3.787}_{\times 2}$, ${+3.833}_{\times 2}$, ${+4.440}$, ${+4.807}_{\times 2}$, ${+5.129}_{\times 2}$, ${+5.315}$, ${+6.969}$, ${+7.603}_{\times 2}$, ${+7.662}_{\times 2}$, ${+8.034}_{\times 2}$, ${+9.230}_{\times 2}$, ${+9.264}$, ${+10.087}$, ${+10.726}_{\times 2}$, ${+10.798}$, ${+11.092}$, ${+12.053}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.040}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.191}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.223}$, ${+1.677}$, ${+2.208}_{\times 2}$, ${+2.445}_{\times 2}$, ${+3.581}_{\times 2}$, ${+3.764}$, ${+4.463}$, ${+4.557}_{\times 2}$, ${+4.597}_{\times 2}$, ${+5.263}_{\times 2}$, ${+5.979}_{\times 2}$, ${+6.574}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.279}$, ${-2.414}_{\times 2}$, ${-2.209}_{\times 2}$, ${-1.792}_{\times 2}$, ${-1.627}_{\times 2}$, ${-1.610}_{\times 2}$, ${-1.577}$, ${-1.483}_{\times 2}$, ${-1.437}$, ${-1.290}_{\times 2}$, ${-1.184}$, ${-1.135}_{\times 2}$, ${-1.120}_{\times 2}$, ${-0.986}_{\times 2}$, ${-0.911}_{\times 2}$, ${-0.655}_{\times 2}$, ${-0.623}_{\times 2}$, ${-0.041}$, ${+0.000}_{\times 27}$, ${+0.834}$, ${+5.546}_{\times 2}$, ${+5.686}$, ${+6.433}_{\times 2}$, ${+7.284}_{\times 2}$, ${+7.526}$, ${+8.441}_{\times 2}$, ${+8.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.294554$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.164717$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.117340$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.281209$, $\scriptstyle M_{77}\approx-0.296249$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.222255$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.093956$, $\scriptstyle M_{\dot0\dot4}\approx-0.073994$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.074554$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.090163$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.073146$, $\scriptstyle M_{\dot3\dot7}\approx0.221408$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01150494}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01150494}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.5049419323,\quad |\nabla V/g^2|<{10.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.792}$, ${+2.268}_{\times 2}$, ${+2.739}_{\times 2}$, ${+2.789}$, ${+2.817}$, ${+3.087}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.031}$, ${+0.036}_{\times 2}$, ${+0.059}$, ${+0.140}_{\times 3}$, ${+0.269}$, ${+0.277}$, ${+0.288}$, ${+0.307}_{\times 2}$, ${+0.312}$, ${+0.344}_{\times 2}$, ${+0.389}_{\times 2}$, ${+0.416}$, ${+0.510}$, ${+0.728}$, ${+0.833}_{\times 2}$, ${+0.909}$, ${+1.031}$, ${+3.142}$, ${+3.269}$, ${+3.356}_{\times 2}$, ${+3.450}$, ${+3.744}_{\times 2}$, ${+3.825}$, ${+4.144}_{\times 2}$, ${+4.717}$, ${+5.341}$, ${+5.717}_{\times 2}$, ${+7.153}$, ${+7.169}$, ${+7.293}$, ${+7.819}$, ${+7.953}_{\times 2}$, ${+9.020}_{\times 2}$, ${+9.070}_{\times 2}$, ${+9.333}$, ${+10.685}$, ${+10.956}_{\times 2}$, ${+11.155}$, ${+11.270}$, ${+12.350}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 2}$, ${+0.060}$, ${+0.152}$, ${+0.158}_{\times 2}$, ${+0.174}$, ${+0.197}$, ${+0.241}_{\times 2}$, ${+1.891}_{\times 2}$, ${+2.212}$, ${+2.228}$, ${+3.141}_{\times 2}$, ${+3.608}$, ${+3.824}$, ${+4.316}$, ${+4.400}_{\times 2}$, ${+4.671}$, ${+5.050}$, ${+5.239}_{\times 2}$, ${+6.095}_{\times 2}$, ${+6.143}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.267}$, ${-2.433}$, ${-2.376}_{\times 2}$, ${-2.164}$, ${-1.848}$, ${-1.720}_{\times 2}$, ${-1.637}$, ${-1.614}$, ${-1.603}$, ${-1.545}_{\times 2}$, ${-1.426}_{\times 2}$, ${-1.380}$, ${-1.371}$, ${-1.317}$, ${-1.223}$, ${-1.174}$, ${-1.148}$, ${-1.023}_{\times 2}$, ${-0.985}$, ${-0.976}_{\times 2}$, ${-0.832}$, ${-0.812}$, ${-0.542}$, ${+0.000}_{\times 28}$, ${+0.588}$, ${+1.000}$, ${+5.300}$, ${+5.409}$, ${+6.128}$, ${+6.551}_{\times 2}$, ${+6.968}_{\times 2}$, ${+7.267}$, ${+7.539}$, ${+9.034}$, ${+9.163}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.234574$, $\scriptstyle M_{11}\approx0.203754$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.147879$, $\scriptstyle M_{44}\approx0.127552$, $\scriptstyle M_{55}\approx-0.270845$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.295397$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.036766$, $\scriptstyle M_{\dot0\dot5}\approx0.324479$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.124584$, $\scriptstyle M_{\dot1\dot4}\approx0.038871$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.243579$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.115030$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.082230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01155875}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01155875}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.5587576060,\quad |\nabla V/g^2|<{5.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.427}$, ${+2.186}_{\times 2}$, ${+2.397}_{\times 2}$, ${+2.885}$, ${+3.031}$, ${+3.253}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.022}$, ${+0.028}_{\times 2}$, ${+0.030}$, ${+0.084}_{\times 2}$, ${+0.095}$, ${+0.099}$, ${+0.149}$, ${+0.205}_{\times 2}$, ${+0.219}_{\times 2}$, ${+0.262}$, ${+0.289}$, ${+0.500}$, ${+0.576}$, ${+0.614}_{\times 2}$, ${+1.020}$, ${+1.112}_{\times 2}$, ${+1.128}$, ${+1.147}$, ${+2.119}$, ${+2.585}_{\times 2}$, ${+2.591}$, ${+3.125}$, ${+3.242}_{\times 2}$, ${+3.428}$, ${+4.015}_{\times 2}$, ${+4.159}$, ${+4.987}_{\times 2}$, ${+5.094}$, ${+5.709}$, ${+6.390}$, ${+6.400}$, ${+7.647}$, ${+8.127}_{\times 2}$, ${+8.666}_{\times 2}$, ${+8.743}_{\times 2}$, ${+8.935}$, ${+9.589}_{\times 2}$, ${+9.694}$, ${+11.540}$, ${+12.123}$, ${+13.012}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}_{\times 2}$, ${+0.136}$, ${+0.155}_{\times 2}$, ${+0.164}$, ${+0.168}$, ${+0.258}$, ${+0.353}_{\times 2}$, ${+1.357}_{\times 2}$, ${+1.762}$, ${+2.133}$, ${+2.637}$, ${+3.291}_{\times 2}$, ${+3.541}$, ${+3.959}_{\times 2}$, ${+4.053}$, ${+4.149}$, ${+4.618}$, ${+5.420}_{\times 2}$, ${+5.780}_{\times 2}$, ${+6.243}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.879}$, ${-2.451}_{\times 2}$, ${-2.362}$, ${-2.184}$, ${-2.081}$, ${-1.996}$, ${-1.933}_{\times 2}$, ${-1.890}$, ${-1.886}_{\times 2}$, ${-1.820}$, ${-1.631}_{\times 2}$, ${-1.502}$, ${-1.440}$, ${-1.374}$, ${-1.294}$, ${-1.249}$, ${-1.218}$, ${-1.190}_{\times 2}$, ${-1.167}_{\times 2}$, ${-1.165}$, ${-0.829}$, ${-0.532}$, ${+0.000}_{\times 28}$, ${+0.395}$, ${+1.110}$, ${+1.380}$, ${+3.446}$, ${+4.416}$, ${+5.209}$, ${+5.536}_{\times 2}$, ${+5.751}_{\times 2}$, ${+6.335}$, ${+7.620}$, ${+9.207}$, ${+9.310}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.370800$, $\scriptstyle M_{11}\approx0.178842$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.099383$, $\scriptstyle M_{44}\approx0.074492$, $\scriptstyle M_{55}\approx-0.259756$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.281573$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.052707$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.124911$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.234897$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.055670$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.003238$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.016726$, $\scriptstyle M_{\dot2\dot7}\approx0.314515$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.126519$, $\scriptstyle M_{\dot3\dot6}\approx-0.051412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01167840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01167840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.6784052349,\quad |\nabla V/g^2|<{7.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.772}_{\times 2}$, ${+1.834}$, ${+2.488}$, ${+2.628}_{\times 2}$, ${+3.068}$, ${+3.420}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.027}_{\times 2}$, ${+0.051}$, ${+0.059}_{\times 2}$, ${+0.078}$, ${+0.090}$, ${+0.100}$, ${+0.125}$, ${+0.161}_{\times 2}$, ${+0.176}$, ${+0.214}$, ${+0.239}_{\times 2}$, ${+0.252}$, ${+0.604}_{\times 2}$, ${+0.747}$, ${+0.902}$, ${+1.348}$, ${+1.448}$, ${+1.482}_{\times 2}$, ${+1.809}$, ${+2.338}$, ${+2.366}_{\times 2}$, ${+2.986}_{\times 2}$, ${+3.098}$, ${+3.577}$, ${+4.012}$, ${+4.545}_{\times 2}$, ${+5.131}_{\times 2}$, ${+5.473}$, ${+6.246}$, ${+6.276}$, ${+7.089}_{\times 2}$, ${+7.335}$, ${+7.698}_{\times 2}$, ${+7.763}$, ${+8.263}$, ${+8.345}_{\times 2}$, ${+8.856}$, ${+9.953}$, ${+10.512}_{\times 2}$, ${+12.273}$, ${+13.680}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}_{\times 2}$, ${+0.104}$, ${+0.162}$, ${+0.180}_{\times 2}$, ${+0.291}$, ${+0.324}_{\times 2}$, ${+0.326}$, ${+1.407}_{\times 2}$, ${+1.465}$, ${+2.678}$, ${+2.781}$, ${+2.808}$, ${+3.028}_{\times 2}$, ${+4.286}$, ${+4.311}$, ${+4.354}_{\times 2}$, ${+4.553}_{\times 2}$, ${+5.154}$, ${+5.670}$, ${+5.908}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.854}$, ${-2.653}$, ${-2.452}_{\times 2}$, ${-2.307}$, ${-2.129}_{\times 2}$, ${-2.003}$, ${-2.000}$, ${-1.842}_{\times 2}$, ${-1.803}$, ${-1.696}$, ${-1.695}$, ${-1.581}_{\times 2}$, ${-1.526}$, ${-1.402}_{\times 2}$, ${-1.378}$, ${-1.332}$, ${-1.262}$, ${-1.244}$, ${-0.940}_{\times 2}$, ${-0.932}$, ${-0.776}$, ${-0.036}$, ${+0.000}_{\times 28}$, ${+0.611}$, ${+1.147}$, ${+2.153}$, ${+3.401}$, ${+3.476}$, ${+4.694}$, ${+4.973}_{\times 2}$, ${+6.815}_{\times 2}$, ${+7.033}$, ${+7.286}$, ${+7.611}$, ${+7.746}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.396329$, $\scriptstyle M_{11}\approx0.179495$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.087682$, $\scriptstyle M_{44}\approx0.054668$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.258853$, $\scriptstyle M_{77}\approx-0.288150$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx0.006991$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.008142$, $\scriptstyle M_{\dot0\dot2}\approx0.040669$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot0\dot6}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot2\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx0.005592$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.058754$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.153477$, $\scriptstyle M_{\dot1\dot3}\approx-0.248566$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.130293$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.035570$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.144618$, $\scriptstyle M_{\dot4\dot6}\approx0.096957$, $\scriptstyle M_{\dot5\dot7}\approx-0.110940$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01168016}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01168016}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-11.6801669195,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.708}$, ${+1.835}_{\times 2}$, ${+2.507}_{\times 2}$, ${+2.704}$, ${+3.052}$, ${+3.449}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 2}$, ${+0.028}$, ${+0.053}$, ${+0.057}_{\times 2}$, ${+0.071}$, ${+0.077}$, ${+0.099}$, ${+0.122}$, ${+0.155}$, ${+0.165}_{\times 2}$, ${+0.216}$, ${+0.225}_{\times 2}$, ${+0.320}$, ${+0.426}$, ${+0.749}$, ${+0.838}_{\times 2}$, ${+1.367}$, ${+1.437}_{\times 2}$, ${+1.524}$, ${+1.795}$, ${+2.332}$, ${+2.352}_{\times 2}$, ${+2.961}$, ${+3.074}_{\times 2}$, ${+3.575}$, ${+4.166}_{\times 2}$, ${+4.846}$, ${+4.925}$, ${+5.317}_{\times 2}$, ${+6.201}$, ${+6.270}$, ${+6.831}$, ${+7.341}_{\times 2}$, ${+7.667}$, ${+7.736}_{\times 2}$, ${+8.309}_{\times 2}$, ${+8.323}$, ${+8.842}$, ${+10.027}_{\times 2}$, ${+10.814}$, ${+12.208}$, ${+13.796}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.087}_{\times 2}$, ${+0.170}_{\times 2}$, ${+0.175}$, ${+0.298}$, ${+0.323}$, ${+0.335}_{\times 2}$, ${+1.406}_{\times 2}$, ${+1.426}$, ${+2.702}$, ${+2.723}$, ${+2.906}_{\times 2}$, ${+3.055}$, ${+4.226}$, ${+4.284}_{\times 2}$, ${+4.312}$, ${+4.454}$, ${+4.993}_{\times 2}$, ${+5.764}_{\times 2}$, ${+5.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.840}$, ${-2.582}_{\times 2}$, ${-2.393}$, ${-2.260}_{\times 2}$, ${-2.034}$, ${-2.000}$, ${-1.996}$, ${-1.899}$, ${-1.809}_{\times 2}$, ${-1.659}$, ${-1.635}_{\times 2}$, ${-1.596}$, ${-1.575}$, ${-1.422}_{\times 2}$, ${-1.361}$, ${-1.317}$, ${-1.243}$, ${-1.223}$, ${-0.957}_{\times 2}$, ${-0.909}$, ${-0.814}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.596}$, ${+1.010}$, ${+2.251}$, ${+3.310}$, ${+3.540}$, ${+4.771}_{\times 2}$, ${+5.039}$, ${+6.828}_{\times 2}$, ${+6.951}$, ${+7.351}$, ${+7.469}$, ${+7.785}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.404307$, $\scriptstyle M_{11}\approx0.178049$, $\scriptstyle M_{22}\approx0.083773$, $\scriptstyle M_{33}\approx0.079719$, $\scriptstyle M_{44}\approx0.062182$, $\scriptstyle M_{55}\approx-0.251299$, $\scriptstyle M_{66}\approx-0.269086$, $\scriptstyle M_{77}\approx-0.287645$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.083680$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.041458$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.065561$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.103785$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.020026$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.076408$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.005745$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.149645$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.139826$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.122113$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.028801$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01200000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01200000}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.0000000000,\quad |\nabla V/g^2|<{9.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+4.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.007}_{\times 4}$, ${+0.048}_{\times 2}$, ${+0.250}_{\times 4}$, ${+0.360}_{\times 2}$, ${+0.536}$, ${+1.169}_{\times 4}$, ${+1.199}_{\times 2}$, ${+1.488}_{\times 2}$, ${+2.237}_{\times 2}$, ${+2.250}_{\times 4}$, ${+3.000}_{\times 2}$, ${+3.337}_{\times 2}$, ${+4.000}$, ${+4.331}_{\times 4}$, ${+6.228}_{\times 2}$, ${+7.464}$, ${+9.000}_{\times 4}$, ${+9.493}_{\times 4}$, ${+11.104}_{\times 2}$, ${+12.000}_{\times 2}$, ${+16.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.088}_{\times 4}$, ${+0.268}_{\times 2}$, ${+0.750}_{\times 4}$, ${+1.268}_{\times 2}$, ${+2.000}$, ${+3.732}_{\times 2}$, ${+3.750}_{\times 4}$, ${+4.732}_{\times 2}$, ${+6.000}$, ${+6.412}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.250}_{\times 4}$, ${-2.240}_{\times 2}$, ${-2.196}$, ${-2.000}_{\times 4}$, ${-1.912}_{\times 4}$, ${-1.896}_{\times 2}$, ${-1.732}_{\times 2}$, ${-1.250}_{\times 4}$, ${-1.040}_{\times 2}$, ${-0.732}$, ${-0.489}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.293}_{\times 2}$, ${+1.732}_{\times 2}$, ${+2.732}$, ${+3.164}_{\times 2}$, ${+4.412}_{\times 4}$, ${+5.772}_{\times 2}$, ${+8.196}$, ${+12.436}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{66}{\approx}-M_{77}\approx0.319028$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}\approx0.086221$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.116404$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.202624$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.000160$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01206361}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01206361}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0636124003,\quad |\nabla V/g^2|<{7.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.762}$, ${+1.971}$, ${+2.242}$, ${+2.297}$, ${+2.601}$, ${+2.872}$, ${+2.954}$, ${+3.841}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.012}$, ${+0.025}$, ${+0.033}$, ${+0.043}$, ${+0.048}$, ${+0.061}$, ${+0.067}$, ${+0.097}$, ${+0.112}$, ${+0.116}$, ${+0.124}$, ${+0.130}$, ${+0.159}$, ${+0.224}$, ${+0.256}$, ${+0.603}$, ${+0.675}$, ${+0.866}$, ${+1.043}$, ${+1.235}$, ${+1.310}$, ${+1.693}$, ${+1.848}$, ${+1.960}$, ${+2.304}$, ${+2.540}$, ${+2.607}$, ${+3.087}$, ${+3.114}$, ${+3.433}$, ${+3.447}$, ${+3.498}$, ${+4.267}$, ${+4.865}$, ${+5.133}$, ${+5.475}$, ${+6.002}$, ${+6.828}$, ${+7.049}$, ${+7.312}$, ${+7.555}$, ${+7.571}$, ${+7.687}$, ${+7.760}$, ${+7.883}$, ${+8.387}$, ${+8.746}$, ${+8.966}$, ${+9.186}$, ${+9.271}$, ${+9.908}$, ${+10.402}$, ${+11.490}$, ${+11.815}$, ${+15.364}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.071}$, ${+0.111}$, ${+0.141}$, ${+0.163}$, ${+0.334}$, ${+0.353}$, ${+0.378}$, ${+0.430}$, ${+0.433}$, ${+1.358}$, ${+1.914}$, ${+2.692}$, ${+2.805}$, ${+2.904}$, ${+2.909}$, ${+3.557}$, ${+3.605}$, ${+3.628}$, ${+3.852}$, ${+4.264}$, ${+4.373}$, ${+4.774}$, ${+5.206}$, ${+5.535}$, ${+5.792}$, ${+6.730}$, ${+6.885}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.063}$, ${-2.716}$, ${-2.548}$, ${-2.315}$, ${-2.242}$, ${-2.036}$, ${-2.027}$, ${-1.977}$, ${-1.944}$, ${-1.851}$, ${-1.841}$, ${-1.810}$, ${-1.743}$, ${-1.724}$, ${-1.709}$, ${-1.573}$, ${-1.545}$, ${-1.489}$, ${-1.479}$, ${-1.427}$, ${-1.319}$, ${-1.266}$, ${-1.166}$, ${-0.823}$, ${-0.299}$, ${-0.126}$, ${+0.000}_{\times 28}$, ${+0.755}$, ${+0.765}$, ${+0.994}$, ${+1.757}$, ${+3.397}$, ${+4.146}$, ${+4.494}$, ${+5.235}$, ${+5.900}$, ${+6.343}$, ${+6.732}$, ${+7.279}$, ${+7.412}$, ${+7.702}$, ${+8.036}$, ${+8.653}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450486$, $\scriptstyle M_{11}\approx0.110345$, $\scriptstyle M_{22}\approx0.102370$, $\scriptstyle M_{33}\approx0.090115$, $\scriptstyle M_{44}\approx0.069171$, $\scriptstyle M_{55}\approx-0.247255$, $\scriptstyle M_{66}\approx-0.266678$, $\scriptstyle M_{77}\approx-0.308555$, $\scriptstyle M_{\dot0\dot0}\approx0.221143$, $\scriptstyle M_{\dot0\dot1}\approx-0.056389$, $\scriptstyle M_{\dot0\dot6}\approx0.031379$, $\scriptstyle M_{\dot0\dot7}\approx-0.318525$, $\scriptstyle M_{\dot1\dot1}\approx0.057204$, $\scriptstyle M_{\dot1\dot6}\approx-0.012033$, $\scriptstyle M_{\dot1\dot7}\approx-0.057953$, $\scriptstyle M_{\dot2\dot2}\approx0.026808$, $\scriptstyle M_{\dot2\dot3}\approx-0.042574$, $\scriptstyle M_{\dot2\dot4}\approx0.042293$, $\scriptstyle M_{\dot2\dot5}\approx-0.125564$, $\scriptstyle M_{\dot3\dot3}\approx-0.266874$, $\scriptstyle M_{\dot3\dot4}\approx-0.035352$, $\scriptstyle M_{\dot3\dot5}\approx0.021485$, $\scriptstyle M_{\dot4\dot4}\approx0.085028$, $\scriptstyle M_{\dot4\dot5}\approx0.078767$, $\scriptstyle M_{\dot5\dot5}\approx-0.146123$, $\scriptstyle M_{\dot6\dot6}\approx0.097664$, $\scriptstyle M_{\dot6\dot7}\approx-0.076972$, $\scriptstyle M_{\dot7\dot7}\approx-0.074850$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01206840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01206840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0684021116,\quad |\nabla V/g^2|<{3.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.737}$, ${+1.996}$, ${+2.210}$, ${+2.381}$, ${+2.583}$, ${+2.894}$, ${+2.907}$, ${+3.804}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.015}$, ${+0.027}$, ${+0.031}$, ${+0.038}$, ${+0.053}$, ${+0.068}$, ${+0.079}$, ${+0.092}$, ${+0.116}$, ${+0.118}$, ${+0.125}$, ${+0.127}$, ${+0.169}$, ${+0.242}$, ${+0.265}$, ${+0.589}$, ${+0.689}$, ${+0.871}$, ${+1.013}$, ${+1.284}$, ${+1.296}$, ${+1.687}$, ${+1.889}$, ${+1.973}$, ${+2.309}$, ${+2.505}$, ${+2.588}$, ${+3.085}$, ${+3.106}$, ${+3.358}$, ${+3.418}$, ${+3.456}$, ${+4.223}$, ${+4.791}$, ${+5.166}$, ${+5.671}$, ${+6.008}$, ${+6.894}$, ${+6.947}$, ${+7.335}$, ${+7.509}$, ${+7.588}$, ${+7.655}$, ${+7.701}$, ${+7.982}$, ${+8.232}$, ${+8.727}$, ${+8.839}$, ${+9.143}$, ${+9.522}$, ${+9.828}$, ${+10.332}$, ${+11.577}$, ${+11.629}$, ${+15.217}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.065}$, ${+0.114}$, ${+0.146}$, ${+0.174}$, ${+0.325}$, ${+0.347}$, ${+0.395}$, ${+0.419}$, ${+0.426}$, ${+1.302}$, ${+2.010}$, ${+2.670}$, ${+2.796}$, ${+2.912}$, ${+2.943}$, ${+3.543}$, ${+3.559}$, ${+3.669}$, ${+3.855}$, ${+4.304}$, ${+4.335}$, ${+4.724}$, ${+5.195}$, ${+5.504}$, ${+5.835}$, ${+6.676}$, ${+6.784}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.077}$, ${-2.726}$, ${-2.587}$, ${-2.361}$, ${-2.210}$, ${-2.093}$, ${-2.076}$, ${-1.989}$, ${-1.944}$, ${-1.879}$, ${-1.869}$, ${-1.804}$, ${-1.745}$, ${-1.723}$, ${-1.694}$, ${-1.592}$, ${-1.513}$, ${-1.498}$, ${-1.484}$, ${-1.395}$, ${-1.335}$, ${-1.234}$, ${-1.158}$, ${-0.793}$, ${-0.307}$, ${+0.000}_{\times 28}$, ${+0.107}$, ${+0.789}$, ${+0.854}$, ${+1.008}$, ${+1.736}$, ${+3.367}$, ${+4.310}$, ${+4.407}$, ${+5.211}$, ${+5.693}$, ${+6.242}$, ${+6.321}$, ${+7.374}$, ${+7.509}$, ${+7.571}$, ${+8.100}$, ${+8.642}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.446936$, $\scriptstyle M_{11}\approx0.114482$, $\scriptstyle M_{22}\approx0.098345$, $\scriptstyle M_{33}\approx0.087084$, $\scriptstyle M_{44}\approx0.070229$, $\scriptstyle M_{55}\approx-0.237595$, $\scriptstyle M_{66}\approx-0.272765$, $\scriptstyle M_{77}\approx-0.306716$, $\scriptstyle M_{\dot0\dot0}\approx0.026734$, $\scriptstyle M_{\dot0\dot1}\approx0.019647$, $\scriptstyle M_{\dot0\dot2}\approx0.007936$, $\scriptstyle M_{\dot0\dot3}\approx0.000144$, $\scriptstyle M_{\dot0\dot4}\approx-0.013944$, $\scriptstyle M_{\dot0\dot5}\approx0.023474$, $\scriptstyle M_{\dot0\dot6}\approx0.048834$, $\scriptstyle M_{\dot0\dot7}\approx0.126739$, $\scriptstyle M_{\dot1\dot1}\approx-0.244670$, $\scriptstyle M_{\dot1\dot2}\approx-0.109521$, $\scriptstyle M_{\dot1\dot3}\approx0.000772$, $\scriptstyle M_{\dot1\dot4}\approx-0.003052$, $\scriptstyle M_{\dot1\dot5}\approx-0.069074$, $\scriptstyle M_{\dot1\dot6}\approx0.015420$, $\scriptstyle M_{\dot1\dot7}\approx0.010119$, $\scriptstyle M_{\dot2\dot2}\approx0.219143$, $\scriptstyle M_{\dot2\dot3}\approx-0.016045$, $\scriptstyle M_{\dot2\dot4}\approx-0.036450$, $\scriptstyle M_{\dot2\dot5}\approx0.286208$, $\scriptstyle M_{\dot2\dot6}\approx-0.103908$, $\scriptstyle M_{\dot2\dot7}\approx-0.029752$, $\scriptstyle M_{\dot3\dot3}\approx0.055449$, $\scriptstyle M_{\dot3\dot4}\approx-0.016661$, $\scriptstyle M_{\dot3\dot5}\approx0.075618$, $\scriptstyle M_{\dot3\dot6}\approx-0.030133$, $\scriptstyle M_{\dot3\dot7}\approx0.008267$, $\scriptstyle M_{\dot4\dot4}\approx0.067041$, $\scriptstyle M_{\dot4\dot5}\approx0.064630$, $\scriptstyle M_{\dot4\dot6}\approx-0.021360$, $\scriptstyle M_{\dot4\dot7}\approx0.034649$, $\scriptstyle M_{\dot5\dot5}\approx-0.010340$, $\scriptstyle M_{\dot5\dot6}\approx0.099670$, $\scriptstyle M_{\dot5\dot7}\approx-0.058158$, $\scriptstyle M_{\dot6\dot6}\approx0.014562$, $\scriptstyle M_{\dot6\dot7}\approx-0.074136$, $\scriptstyle M_{\dot7\dot7}\approx-0.127918$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01208476}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01208476}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.0847663687,\quad |\nabla V/g^2|<{4.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.727}$, ${+1.949}$, ${+2.376}$, ${+2.468}_{\times 2}$, ${+2.905}_{\times 2}$, ${+3.637}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.020}$, ${+0.027}$, ${+0.030}_{\times 2}$, ${+0.065}$, ${+0.077}$, ${+0.113}_{\times 2}$, ${+0.118}$, ${+0.131}$, ${+0.158}$, ${+0.173}_{\times 2}$, ${+0.253}$, ${+0.306}$, ${+0.643}_{\times 2}$, ${+0.824}$, ${+0.957}$, ${+1.309}_{\times 2}$, ${+1.708}$, ${+1.986}_{\times 2}$, ${+2.203}$, ${+2.463}_{\times 2}$, ${+3.130}_{\times 2}$, ${+3.337}$, ${+3.404}_{\times 2}$, ${+3.905}$, ${+4.526}$, ${+5.695}_{\times 2}$, ${+6.058}$, ${+6.908}$, ${+7.350}$, ${+7.423}$, ${+7.523}_{\times 2}$, ${+7.566}$, ${+7.569}$, ${+7.794}$, ${+7.982}$, ${+8.519}_{\times 2}$, ${+9.502}$, ${+9.514}$, ${+9.873}_{\times 2}$, ${+11.618}_{\times 2}$, ${+14.546}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.069}_{\times 2}$, ${+0.161}$, ${+0.204}$, ${+0.354}_{\times 2}$, ${+0.381}_{\times 2}$, ${+0.418}$, ${+1.208}$, ${+2.344}$, ${+2.648}_{\times 2}$, ${+2.961}_{\times 2}$, ${+3.521}_{\times 2}$, ${+3.659}$, ${+3.904}$, ${+4.412}$, ${+4.484}_{\times 2}$, ${+4.935}$, ${+5.818}_{\times 2}$, ${+6.114}$, ${+6.704}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.133}$, ${-2.821}$, ${-2.735}$, ${-2.325}_{\times 2}$, ${-2.167}$, ${-2.145}$, ${-2.046}$, ${-2.019}$, ${-1.944}_{\times 2}$, ${-1.799}$, ${-1.746}$, ${-1.716}$, ${-1.584}$, ${-1.486}_{\times 2}$, ${-1.472}$, ${-1.460}_{\times 2}$, ${-1.360}$, ${-1.214}$, ${-1.113}$, ${-0.700}$, ${+0.000}_{\times 28}$, ${+0.259}_{\times 2}$, ${+0.975}$, ${+1.111}_{\times 2}$, ${+1.451}$, ${+3.357}$, ${+4.191}$, ${+4.857}_{\times 2}$, ${+5.245}$, ${+5.663}$, ${+6.049}$, ${+7.307}$, ${+7.508}$, ${+7.743}_{\times 2}$, ${+8.580}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.453918$, $\scriptstyle M_{11}\approx0.110302$, $\scriptstyle M_{22}\approx0.095921$, $\scriptstyle M_{33}{\approx}M_{\dot0\dot0}\approx0.086063$, $\scriptstyle M_{44}{\approx}M_{\dot7\dot7}\approx0.066198$, $\scriptstyle M_{55}\approx-0.230988$, $\scriptstyle M_{66}\approx-0.270043$, $\scriptstyle M_{77}\approx-0.311370$, $\scriptstyle M_{\dot0\dot7}\approx0.000041$, $\scriptstyle M_{\dot1\dot1}\approx-0.132068$, $\scriptstyle M_{\dot1\dot6}\approx0.324143$, $\scriptstyle M_{\dot2\dot2}\approx0.110300$, $\scriptstyle M_{\dot2\dot5}\approx0.000792$, $\scriptstyle M_{\dot3\dot3}\approx-0.153238$, $\scriptstyle M_{\dot3\dot4}\approx-0.139183$, $\scriptstyle M_{\dot4\dot4}\approx0.018172$, $\scriptstyle M_{\dot5\dot5}\approx-0.270042$, $\scriptstyle M_{\dot6\dot6}\approx0.274615$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01220465}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01220465}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.2046522503,\quad |\nabla V/g^2|<{9.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.629}$, ${+2.123}_{\times 4}$, ${+2.685}$, ${+3.100}$, ${+4.202}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.003}$, ${+0.005}$, ${+0.008}$, ${+0.010}$, ${+0.080}_{\times 4}$, ${+0.175}_{\times 2}$, ${+0.221}_{\times 4}$, ${+0.222}$, ${+0.243}$, ${+0.502}$, ${+1.042}$, ${+1.232}$, ${+1.455}$, ${+1.512}_{\times 4}$, ${+1.941}_{\times 2}$, ${+3.349}_{\times 4}$, ${+4.318}_{\times 2}$, ${+4.337}_{\times 4}$, ${+4.428}$, ${+5.415}$, ${+5.914}$, ${+6.306}$, ${+6.516}$, ${+7.664}$, ${+8.474}_{\times 4}$, ${+8.493}_{\times 4}$, ${+9.163}_{\times 2}$, ${+10.740}$, ${+12.401}$, ${+16.809}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.063}$, ${+0.169}_{\times 4}$, ${+0.207}$, ${+0.463}$, ${+0.756}_{\times 4}$, ${+2.321}$, ${+2.656}_{\times 2}$, ${+3.247}$, ${+3.325}$, ${+3.899}_{\times 4}$, ${+4.629}$, ${+4.672}$, ${+5.268}$, ${+5.964}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.348}$, ${-2.275}_{\times 4}$, ${-2.169}_{\times 2}$, ${-2.129}$, ${-2.025}_{\times 4}$, ${-1.767}$, ${-1.666}$, ${-1.586}_{\times 2}$, ${-1.491}$, ${-1.401}$, ${-1.256}_{\times 4}$, ${-1.063}$, ${-0.919}$, ${-0.892}$, ${-0.607}$, ${+0.000}_{\times 27}$, ${+0.727}$, ${+0.907}$, ${+1.009}$, ${+1.138}$, ${+1.476}_{\times 2}$, ${+2.020}$, ${+4.862}_{\times 2}$, ${+5.631}_{\times 4}$, ${+7.544}$, ${+7.722}$, ${+8.644}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.422074$, $\scriptstyle M_{11}\approx0.222449$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.063886$, $\scriptstyle M_{44}\approx0.035030$, $\scriptstyle M_{55}\approx-0.214916$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.296205$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.003766$, $\scriptstyle M_{\dot0\dot4}\approx0.218683$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.228552$, $\scriptstyle M_{\dot1\dot5}\approx-0.193522$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.116159$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.180045$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01220985}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01220985}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.2098539487,\quad |\nabla V/g^2|<{5.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.963}_{\times 2}$, ${+2.403}_{\times 2}$, ${+2.418}_{\times 2}$, ${+3.144}$, ${+4.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.014}_{\times 2}$, ${+0.017}$, ${+0.027}_{\times 2}$, ${+0.059}_{\times 2}$, ${+0.064}$, ${+0.069}$, ${+0.083}_{\times 2}$, ${+0.200}_{\times 2}$, ${+1.037}_{\times 2}$, ${+1.125}_{\times 2}$, ${+1.202}$, ${+1.573}_{\times 2}$, ${+1.781}$, ${+1.924}$, ${+2.723}_{\times 2}$, ${+3.100}$, ${+3.336}_{\times 2}$, ${+3.460}_{\times 2}$, ${+4.032}$, ${+4.443}_{\times 2}$, ${+6.439}_{\times 2}$, ${+6.554}_{\times 2}$, ${+6.677}$, ${+7.465}_{\times 2}$, ${+7.853}_{\times 2}$, ${+8.082}_{\times 2}$, ${+8.613}_{\times 2}$, ${+9.611}_{\times 2}$, ${+9.670}_{\times 2}$, ${+10.635}$, ${+11.003}$, ${+12.576}$, ${+17.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 2}$, ${+0.150}$, ${+0.223}_{\times 2}$, ${+0.265}$, ${+0.296}_{\times 2}$, ${+0.534}_{\times 2}$, ${+1.772}$, ${+2.486}_{\times 2}$, ${+2.538}_{\times 2}$, ${+3.260}_{\times 2}$, ${+3.716}_{\times 2}$, ${+3.817}$, ${+3.930}$, ${+4.872}$, ${+5.383}_{\times 2}$, ${+6.362}_{\times 2}$, ${+6.968}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.970}$, ${-2.539}$, ${-2.330}_{\times 2}$, ${-2.129}_{\times 2}$, ${-1.938}_{\times 2}$, ${-1.904}$, ${-1.902}_{\times 2}$, ${-1.755}_{\times 2}$, ${-1.626}_{\times 2}$, ${-1.536}$, ${-1.468}_{\times 2}$, ${-1.367}_{\times 2}$, ${-1.358}$, ${-1.150}$, ${-0.764}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.084}_{\times 2}$, ${+0.809}_{\times 2}$, ${+1.075}$, ${+1.336}$, ${+3.376}$, ${+3.751}$, ${+6.271}_{\times 2}$, ${+6.297}_{\times 2}$, ${+6.747}$, ${+7.362}$, ${+8.382}_{\times 2}$, ${+8.824}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.453204$, $\scriptstyle M_{11}\approx0.106950$, $\scriptstyle M_{22}\approx0.101040$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.082729$, $\scriptstyle M_{55}\approx-0.255521$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.285565$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.020284$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot6\dot7}\approx0.000036$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.147475$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.025652$, $\scriptstyle M_{\dot0\dot6}\approx0.259793$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.150052$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.028229$, $\scriptstyle M_{\dot1\dot7}\approx-0.056957$, $\scriptstyle M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}\approx-0.158375$, $\scriptstyle M_{\dot2\dot4}\approx-0.081135$, $\scriptstyle M_{\dot3\dot5}\approx0.121702$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01237994}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01237994}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.3799465179,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.992}_{\times 6}$, ${+3.643}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.338}_{\times 10}$, ${+0.444}_{\times 6}$, ${+0.457}_{\times 2}$, ${+0.756}_{\times 6}$, ${+1.419}_{\times 6}$, ${+1.750}_{\times 2}$, ${+5.152}_{\times 10}$, ${+7.967}_{\times 6}$, ${+8.383}_{\times 6}$, ${+14.574}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.218}_{\times 6}$, ${+1.606}_{\times 5}$, ${+3.593}_{\times 6}$, ${+4.929}$, ${+4.940}_{\times 3}$, ${+5.595}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.982}$, ${-2.341}_{\times 3}$, ${-1.987}_{\times 5}$, ${-1.961}_{\times 6}$, ${-1.806}_{\times 2}$, ${-1.087}_{\times 5}$, ${-0.868}$, ${-0.274}_{\times 2}$, ${-0.266}_{\times 3}$, ${+0.000}_{\times 24}$, ${+0.485}_{\times 10}$, ${+5.639}_{\times 2}$, ${+7.249}_{\times 5}$, ${+7.921}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.146917$, $\scriptstyle M_{02}{\approx}M_{07}{\approx}M_{13}{\approx}-M_{16}{\approx}M_{25}{\approx}M_{34}{\approx}-M_{46}{\approx}M_{57}\approx0.000002$, $\scriptstyle M_{03}{\approx}M_{06}{\approx}-M_{12}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}{\approx}M_{47}{\approx}M_{56}\approx-0.000006$, $\scriptstyle M_{05}{\approx}M_{14}\approx0.293834$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.235075$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.132091$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.288808$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01247564}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01247564}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.4756424132,\quad |\nabla V/g^2|<{1.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.978}_{\times 2}$, ${+2.011}_{\times 2}$, ${+2.431}_{\times 2}$, ${+3.618}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.166}_{\times 2}$, ${+0.197}_{\times 2}$, ${+0.313}_{\times 2}$, ${+0.526}_{\times 2}$, ${+0.535}_{\times 2}$, ${+0.632}_{\times 2}$, ${+0.844}_{\times 2}$, ${+0.945}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.130}_{\times 2}$, ${+1.181}_{\times 2}$, ${+1.607}_{\times 2}$, ${+1.728}_{\times 2}$, ${+2.806}_{\times 2}$, ${+4.045}_{\times 2}$, ${+4.083}_{\times 2}$, ${+5.853}_{\times 2}$, ${+6.640}_{\times 2}$, ${+7.913}_{\times 2}$, ${+8.044}_{\times 2}$, ${+8.081}_{\times 2}$, ${+8.239}_{\times 2}$, ${+8.485}_{\times 2}$, ${+9.223}_{\times 2}$, ${+9.725}_{\times 2}$, ${+14.474}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.015}$, ${+0.060}$, ${+0.078}$, ${+0.141}_{\times 2}$, ${+0.196}_{\times 2}$, ${+0.378}_{\times 2}$, ${+1.184}$, ${+1.195}$, ${+2.452}$, ${+2.698}$, ${+2.913}$, ${+3.422}_{\times 2}$, ${+3.498}_{\times 2}$, ${+4.327}$, ${+4.469}$, ${+4.677}_{\times 3}$, ${+4.967}$, ${+5.225}$, ${+6.788}$, ${+6.793}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.023}$, ${-2.475}$, ${-2.406}$, ${-2.403}$, ${-2.314}$, ${-2.034}$, ${-1.985}$, ${-1.970}$, ${-1.966}_{\times 2}$, ${-1.965}$, ${-1.933}_{\times 2}$, ${-1.765}_{\times 2}$, ${-1.625}_{\times 2}$, ${-1.594}$, ${-1.587}$, ${-0.834}$, ${-0.823}_{\times 2}$, ${-0.690}_{\times 2}$, ${-0.490}$, ${-0.387}_{\times 2}$, ${-0.234}$, ${+0.000}_{\times 27}$, ${+0.720}_{\times 2}$, ${+1.159}$, ${+1.858}_{\times 2}$, ${+3.959}_{\times 2}$, ${+5.356}_{\times 2}$, ${+6.340}$, ${+6.389}$, ${+7.833}$, ${+8.480}$, ${+9.043}$, ${+9.756}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.427455$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.080251$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.105148$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.242056$, $\scriptstyle M_{\dot0\dot0}\approx0.152291$, $\scriptstyle M_{\dot1\dot1}\approx-0.270150$, $\scriptstyle M_{\dot2\dot2}\approx-0.070256$, $\scriptstyle M_{\dot2\dot3}\approx0.168539$, $\scriptstyle M_{\dot2\dot6}\approx0.023325$, $\scriptstyle M_{\dot2\dot7}\approx0.151398$, $\scriptstyle M_{\dot3\dot3}\approx-0.073293$, $\scriptstyle M_{\dot3\dot6}\approx0.120956$, $\scriptstyle M_{\dot3\dot7}\approx-0.095098$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.225997$, $\scriptstyle M_{\dot6\dot6}\approx-0.207970$, $\scriptstyle M_{\dot6\dot7}\approx-0.106987$, $\scriptstyle M_{\dot7\dot7}\approx0.017385$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01248597}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01248597}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.4859712526,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}_{\times 4}$, ${+2.334}_{\times 2}$, ${+3.536}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 4}$, ${+0.126}_{\times 4}$, ${+0.387}_{\times 2}$, ${+0.591}_{\times 4}$, ${+0.782}_{\times 2}$, ${+1.088}_{\times 4}$, ${+1.098}_{\times 4}$, ${+1.113}_{\times 2}$, ${+1.386}_{\times 2}$, ${+1.737}_{\times 2}$, ${+2.485}_{\times 2}$, ${+3.938}_{\times 4}$, ${+6.742}_{\times 4}$, ${+7.396}_{\times 2}$, ${+8.226}_{\times 4}$, ${+8.260}_{\times 4}$, ${+8.929}_{\times 2}$, ${+9.337}_{\times 2}$, ${+14.144}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.089}_{\times 2}$, ${+0.183}_{\times 4}$, ${+0.306}_{\times 2}$, ${+1.081}_{\times 2}$, ${+2.650}_{\times 2}$, ${+2.982}$, ${+3.495}_{\times 4}$, ${+4.538}_{\times 2}$, ${+4.768}_{\times 2}$, ${+4.838}$, ${+5.123}_{\times 2}$, ${+5.913}$, ${+6.449}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.131}$, ${-2.481}$, ${-2.480}_{\times 2}$, ${-2.399}$, ${-2.199}_{\times 2}$, ${-2.015}_{\times 2}$, ${-1.883}_{\times 4}$, ${-1.801}_{\times 2}$, ${-1.704}_{\times 2}$, ${-1.486}_{\times 2}$, ${-0.806}$, ${-0.582}_{\times 4}$, ${-0.477}_{\times 2}$, ${-0.351}$, ${+0.000}_{\times 26}$, ${+0.156}_{\times 2}$, ${+1.358}$, ${+1.575}_{\times 4}$, ${+2.765}_{\times 2}$, ${+5.393}_{\times 2}$, ${+5.983}_{\times 2}$, ${+7.771}$, ${+8.718}_{\times 2}$, ${+9.894}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.227307$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.149675$, $\scriptstyle M_{44}\approx0.128625$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.273921$, $\scriptstyle M_{77}\approx-0.334747$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.096451$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}-M_{\dot3\dot6}\approx-0.166879$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01249743}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01249743}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.4974319259,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.874}$, ${+2.106}$, ${+2.136}_{\times 2}$, ${+2.427}$, ${+2.457}$, ${+3.544}$, ${+3.597}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.039}$, ${+0.050}$, ${+0.096}$, ${+0.164}$, ${+0.165}$, ${+0.181}$, ${+0.185}$, ${+0.307}$, ${+0.332}$, ${+0.451}$, ${+0.453}$, ${+0.461}$, ${+0.739}$, ${+0.740}$, ${+0.811}$, ${+0.815}$, ${+0.885}$, ${+0.907}$, ${+1.005}$, ${+1.115}$, ${+1.132}$, ${+1.213}$, ${+1.286}$, ${+1.501}$, ${+1.522}$, ${+1.634}$, ${+1.657}$, ${+1.800}$, ${+1.809}$, ${+2.806}_{\times 2}$, ${+3.581}$, ${+3.582}$, ${+4.599}$, ${+4.678}$, ${+6.173}$, ${+6.456}$, ${+6.667}$, ${+7.353}$, ${+7.496}$, ${+7.969}$, ${+8.062}$, ${+8.186}$, ${+8.334}$, ${+8.410}$, ${+8.423}$, ${+8.495}$, ${+8.545}$, ${+8.546}$, ${+9.087}$, ${+9.142}$, ${+9.706}$, ${+9.829}$, ${+14.177}$, ${+14.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.033}$, ${+0.092}$, ${+0.096}$, ${+0.154}$, ${+0.155}$, ${+0.198}$, ${+0.201}$, ${+0.351}_{\times 2}$, ${+1.223}$, ${+1.226}$, ${+2.725}$, ${+2.821}$, ${+3.095}$, ${+3.365}_{\times 2}$, ${+3.669}$, ${+3.679}$, ${+4.425}$, ${+4.464}$, ${+4.721}$, ${+4.744}$, ${+4.804}$, ${+5.126}$, ${+5.407}$, ${+6.531}$, ${+6.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.068}$, ${-2.510}$, ${-2.466}$, ${-2.449}$, ${-2.350}$, ${-2.148}$, ${-2.137}$, ${-1.975}$, ${-1.960}$, ${-1.872}$, ${-1.862}$, ${-1.815}$, ${-1.812}$, ${-1.719}_{\times 2}$, ${-1.676}$, ${-1.675}$, ${-1.462}_{\times 2}$, ${-1.203}_{\times 2}$, ${-0.992}$, ${-0.756}$, ${-0.500}$, ${-0.495}$, ${-0.134}$, ${+0.000}_{\times 28}$, ${+0.496}$, ${+1.092}$, ${+1.102}$, ${+1.796}$, ${+2.269}$, ${+2.341}$, ${+3.688}$, ${+3.692}$, ${+5.078}$, ${+5.081}$, ${+6.494}$, ${+6.505}$, ${+7.782}$, ${+8.812}$, ${+9.030}$, ${+10.039}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.228162$, $\scriptstyle M_{11}\approx0.227878$, $\scriptstyle M_{22}\approx0.154255$, $\scriptstyle M_{33}\approx0.152642$, $\scriptstyle M_{44}\approx0.127254$, $\scriptstyle M_{55}\approx-0.275026$, $\scriptstyle M_{66}\approx-0.279855$, $\scriptstyle M_{77}\approx-0.335309$, $\scriptstyle M_{\dot0\dot0}\approx-0.048871$, $\scriptstyle M_{\dot0\dot2}\approx-0.057829$, $\scriptstyle M_{\dot0\dot4}\approx-0.168594$, $\scriptstyle M_{\dot0\dot6}\approx-0.157215$, $\scriptstyle M_{\dot1\dot1}\approx-0.044726$, $\scriptstyle M_{\dot1\dot3}\approx-0.063444$, $\scriptstyle M_{\dot1\dot5}\approx0.154341$, $\scriptstyle M_{\dot1\dot7}\approx-0.172150$, $\scriptstyle M_{\dot2\dot2}\approx0.035996$, $\scriptstyle M_{\dot2\dot4}\approx0.167030$, $\scriptstyle M_{\dot2\dot6}\approx0.164161$, $\scriptstyle M_{\dot3\dot3}\approx0.037731$, $\scriptstyle M_{\dot3\dot5}\approx-0.151592$, $\scriptstyle M_{\dot3\dot7}\approx0.163894$, $\scriptstyle M_{\dot4\dot4}\approx0.001856$, $\scriptstyle M_{\dot4\dot6}\approx0.150046$, $\scriptstyle M_{\dot5\dot5}\approx0.060469$, $\scriptstyle M_{\dot5\dot7}\approx-0.095827$, $\scriptstyle M_{\dot6\dot6}\approx-0.043683$, $\scriptstyle M_{\dot7\dot7}\approx0.001228$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01250000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01250000}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.5000082343,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.889}$, ${+2.172}_{\times 3}$, ${+2.371}_{\times 2}$, ${+3.531}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 2}$, ${+0.049}$, ${+0.096}$, ${+0.150}_{\times 2}$, ${+0.160}_{\times 2}$, ${+0.365}_{\times 2}$, ${+0.464}_{\times 2}$, ${+0.475}$, ${+0.829}_{\times 2}$, ${+0.882}_{\times 2}$, ${+0.913}_{\times 2}$, ${+0.987}$, ${+1.148}_{\times 2}$, ${+1.176}$, ${+1.235}$, ${+1.540}_{\times 2}$, ${+1.649}_{\times 2}$, ${+1.673}_{\times 2}$, ${+2.631}_{\times 2}$, ${+3.532}_{\times 2}$, ${+4.546}_{\times 2}$, ${+6.666}_{\times 2}$, ${+6.728}$, ${+7.541}$, ${+7.554}$, ${+7.640}_{\times 2}$, ${+8.088}$, ${+8.246}$, ${+8.373}_{\times 2}$, ${+8.687}$, ${+8.689}_{\times 2}$, ${+8.957}_{\times 2}$, ${+9.484}_{\times 2}$, ${+14.125}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.026}$, ${+0.099}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.202}_{\times 2}$, ${+0.310}_{\times 2}$, ${+1.164}_{\times 2}$, ${+2.786}_{\times 2}$, ${+3.125}$, ${+3.379}_{\times 2}$, ${+3.672}_{\times 2}$, ${+4.589}_{\times 2}$, ${+4.657}_{\times 2}$, ${+4.814}$, ${+5.376}_{\times 2}$, ${+6.003}$, ${+6.476}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.120}$, ${-2.506}$, ${-2.496}_{\times 2}$, ${-2.379}$, ${-2.204}_{\times 2}$, ${-1.996}_{\times 2}$, ${-1.842}_{\times 2}$, ${-1.779}_{\times 2}$, ${-1.745}_{\times 2}$, ${-1.720}_{\times 2}$, ${-1.446}_{\times 2}$, ${-1.122}_{\times 2}$, ${-0.925}$, ${-0.713}$, ${-0.477}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.087}_{\times 2}$, ${+0.437}$, ${+1.354}_{\times 2}$, ${+1.837}$, ${+2.359}_{\times 2}$, ${+2.975}_{\times 2}$, ${+5.102}_{\times 2}$, ${+6.305}_{\times 2}$, ${+7.756}$, ${+8.873}_{\times 2}$, ${+10.088}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.423068$, $\scriptstyle M_{22}\approx-0.064848$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.066226$, $\scriptstyle M_{55}\approx-0.165291$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.241772$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.177924$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot6\dot7}\approx-0.003991$, $\scriptstyle M_{\dot0\dot6}\approx0.050520$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.054190$, $\scriptstyle M_{\dot1\dot7}\approx0.282634$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.151225$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.021962$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.274960$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01250650}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01250650}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-12.5065090827,\quad |\nabla V/g^2|<{5.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.658}_{\times 3}$, ${+2.247}_{\times 3}$, ${+3.496}$, ${+4.225}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}_{\times 5}$, ${+0.165}_{\times 3}$, ${+0.226}$, ${+0.258}_{\times 3}$, ${+0.408}$, ${+0.525}_{\times 3}$, ${+0.626}_{\times 5}$, ${+1.339}_{\times 3}$, ${+1.575}$, ${+1.789}$, ${+1.962}_{\times 3}$, ${+2.075}_{\times 3}$, ${+4.686}_{\times 5}$, ${+5.744}_{\times 5}$, ${+6.633}_{\times 3}$, ${+7.601}_{\times 3}$, ${+8.857}_{\times 3}$, ${+8.989}_{\times 3}$, ${+13.984}$, ${+16.899}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.160}$, ${+0.252}_{\times 3}$, ${+0.295}_{\times 3}$, ${+1.568}_{\times 5}$, ${+3.387}_{\times 3}$, ${+3.691}_{\times 3}$, ${+4.938}$, ${+5.340}_{\times 3}$, ${+5.596}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.902}$, ${-2.406}_{\times 3}$, ${-1.975}_{\times 3}$, ${-1.964}_{\times 5}$, ${-1.957}_{\times 3}$, ${-1.477}_{\times 5}$, ${-1.425}$, ${-1.419}$, ${-1.183}$, ${-0.156}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.387}$, ${+0.816}_{\times 5}$, ${+1.133}_{\times 5}$, ${+4.828}$, ${+5.033}$, ${+7.096}_{\times 5}$, ${+8.260}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.483261$, $\scriptstyle M_{11}\approx0.343307$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.049199$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.226324$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.217772$, $\scriptstyle M_{\dot0\dot5}\approx0.123256$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.031444$, $\scriptstyle M_{\dot1\dot4}\approx0.249400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.093164$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.187680$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01253393}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01253393}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-12.5339321693,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.016}_{\times 5}$, ${+0.043}_{\times 3}$, ${+0.052}$, ${+0.785}_{\times 5}$, ${+1.271}_{\times 5}$, ${+2.360}_{\times 5}$, ${+2.724}_{\times 3}$, ${+3.043}$, ${+3.216}_{\times 3}$, ${+4.566}_{\times 3}$, ${+4.704}_{\times 3}$, ${+7.229}$, ${+9.840}_{\times 3}$, ${+10.041}_{\times 3}$, ${+10.894}_{\times 3}$, ${+12.171}$, ${+12.864}_{\times 3}$, ${+14.020}$, ${+14.151}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.144}_{\times 5}$, ${+1.073}_{\times 3}$, ${+1.298}$, ${+1.423}_{\times 3}$, ${+4.374}_{\times 3}$, ${+4.787}$, ${+5.009}_{\times 3}$, ${+6.703}_{\times 3}$, ${+6.872}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.176}$, ${-2.164}_{\times 3}$, ${-2.101}_{\times 5}$, ${-1.856}_{\times 5}$, ${-1.751}_{\times 3}$, ${-1.721}$, ${-1.176}_{\times 5}$, ${-0.329}_{\times 5}$, ${+0.000}_{\times 25}$, ${+1.897}_{\times 5}$, ${+2.540}$, ${+4.703}_{\times 3}$, ${+4.872}_{\times 3}$, ${+7.918}$, ${+8.276}$, ${+8.390}$, ${+15.764}$, ${+15.913}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}\approx0.275775$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.047193$, $\scriptstyle M_{66}\approx-0.334821$, $\scriptstyle M_{77}\approx-0.350925$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.000018$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.000041$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot0\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot5\dot6}\approx-0.152393$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.000054$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.000007$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.033963$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot4\dot7}\approx-0.075806$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.000046$, $\scriptstyle M_{\dot1\dot4}\approx0.241812$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.000022$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.042753$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.000012$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.000035$, $\scriptstyle M_{\dot2\dot7}\approx0.233022$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.029523$, $\scriptstyle M_{\dot3\dot6}\approx-0.017670$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01259255}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01259255}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.5925561136,\quad |\nabla V/g^2|<{7.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.776}$, ${+1.842}$, ${+1.870}$, ${+2.168}$, ${+2.636}$, ${+2.654}$, ${+3.560}$, ${+4.161}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.058}$, ${+0.066}$, ${+0.071}$, ${+0.119}$, ${+0.128}$, ${+0.133}$, ${+0.148}$, ${+0.187}$, ${+0.214}$, ${+0.248}$, ${+0.275}$, ${+0.408}$, ${+0.463}$, ${+0.468}$, ${+0.512}$, ${+0.745}$, ${+0.765}$, ${+1.130}$, ${+1.149}$, ${+1.161}$, ${+1.308}$, ${+1.350}$, ${+1.461}$, ${+1.614}$, ${+1.663}$, ${+1.821}$, ${+1.959}$, ${+2.244}$, ${+2.347}$, ${+3.817}$, ${+3.830}$, ${+4.087}$, ${+4.106}$, ${+4.172}$, ${+4.214}$, ${+4.925}$, ${+6.300}$, ${+6.930}$, ${+7.105}$, ${+7.369}$, ${+7.479}$, ${+7.559}$, ${+7.727}$, ${+8.002}$, ${+8.479}$, ${+8.672}$, ${+8.777}$, ${+9.292}$, ${+9.493}$, ${+9.570}$, ${+9.784}$, ${+10.543}$, ${+10.616}$, ${+14.239}$, ${+16.644}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.030}$, ${+0.057}$, ${+0.099}$, ${+0.168}$, ${+0.223}$, ${+0.240}$, ${+0.278}$, ${+0.523}$, ${+0.531}$, ${+1.444}$, ${+1.497}$, ${+2.442}$, ${+2.793}$, ${+2.935}$, ${+2.980}$, ${+3.117}$, ${+3.575}$, ${+3.764}$, ${+3.982}$, ${+4.133}$, ${+4.812}$, ${+5.238}$, ${+5.267}$, ${+5.388}$, ${+5.503}$, ${+7.310}$, ${+7.640}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.847}$, ${-2.564}$, ${-2.258}$, ${-2.254}$, ${-2.167}$, ${-2.062}$, ${-2.056}$, ${-1.981}$, ${-1.979}$, ${-1.929}$, ${-1.928}$, ${-1.889}$, ${-1.881}$, ${-1.621}_{\times 2}$, ${-1.595}$, ${-1.485}$, ${-1.447}$, ${-1.436}$, ${-1.410}$, ${-1.346}$, ${-1.318}$, ${-1.088}$, ${-0.746}$, ${-0.566}$, ${+0.000}_{\times 28}$, ${+0.265}$, ${+0.344}$, ${+0.538}$, ${+0.805}$, ${+1.820}$, ${+3.033}$, ${+3.389}$, ${+4.505}$, ${+4.652}$, ${+5.696}$, ${+5.716}$, ${+7.125}$, ${+7.149}$, ${+8.097}$, ${+8.666}$, ${+9.284}$, ${+9.722}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.121285$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.058280$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.191757$, $\scriptstyle M_{06}\approx0.225656$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.057448$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.103334$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.061232$, $\scriptstyle M_{17}\approx0.084510$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.149324$, $\scriptstyle M_{24}\approx-0.036645$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.029408$, $\scriptstyle M_{35}\approx0.213382$, $\scriptstyle M_{\dot0\dot0}\approx0.317507$, $\scriptstyle M_{\dot1\dot1}\approx0.204907$, $\scriptstyle M_{\dot2\dot2}\approx0.133598$, $\scriptstyle M_{\dot3\dot3}\approx0.119109$, $\scriptstyle M_{\dot4\dot4}\approx0.097775$, $\scriptstyle M_{\dot5\dot5}\approx-0.265526$, $\scriptstyle M_{\dot6\dot6}\approx-0.284426$, $\scriptstyle M_{\dot7\dot7}\approx-0.322945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01279820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01279820}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-12.7982017769,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.912}_{\times 2}$, ${+2.212}_{\times 2}$, ${+3.214}_{\times 2}$, ${+4.030}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.121}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.196}_{\times 2}$, ${+0.209}_{\times 2}$, ${+0.484}_{\times 2}$, ${+0.621}_{\times 2}$, ${+0.653}_{\times 2}$, ${+1.111}_{\times 2}$, ${+1.120}_{\times 2}$, ${+1.755}_{\times 2}$, ${+1.864}_{\times 2}$, ${+2.025}_{\times 2}$, ${+3.642}_{\times 2}$, ${+4.494}_{\times 2}$, ${+4.644}_{\times 2}$, ${+5.780}_{\times 2}$, ${+6.228}_{\times 2}$, ${+7.647}_{\times 2}$, ${+7.872}_{\times 2}$, ${+8.527}_{\times 2}$, ${+8.847}_{\times 2}$, ${+9.947}_{\times 2}$, ${+10.830}_{\times 2}$, ${+12.856}_{\times 2}$, ${+14.778}_{\times 2}$, ${+16.122}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.038}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.239}_{\times 2}$, ${+1.062}_{\times 2}$, ${+1.305}$, ${+2.290}_{\times 2}$, ${+3.331}_{\times 2}$, ${+3.627}_{\times 2}$, ${+3.742}_{\times 2}$, ${+4.340}$, ${+5.134}_{\times 2}$, ${+5.198}$, ${+5.201}$, ${+6.964}_{\times 2}$, ${+9.621}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.946}$, ${-2.407}$, ${-2.258}_{\times 2}$, ${-2.160}_{\times 2}$, ${-1.960}$, ${-1.870}_{\times 2}$, ${-1.811}_{\times 2}$, ${-1.725}_{\times 2}$, ${-1.681}$, ${-1.475}_{\times 2}$, ${-1.456}_{\times 2}$, ${-1.148}_{\times 2}$, ${-1.102}_{\times 2}$, ${-0.880}$, ${-0.685}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.117}_{\times 2}$, ${+0.500}$, ${+0.610}_{\times 2}$, ${+2.803}_{\times 2}$, ${+4.500}_{\times 2}$, ${+4.650}_{\times 2}$, ${+6.244}$, ${+8.054}$, ${+8.310}_{\times 2}$, ${+11.255}_{\times 2}$, ${+14.135}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.067224$, $\scriptstyle M_{04}{\approx}M_{15}\approx-0.004179$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.236899$, $\scriptstyle M_{22}\approx-0.174636$, $\scriptstyle M_{33}\approx0.326371$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.165929$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.157285$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.360114$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.044296$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.070745$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.333665$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01291051}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01291051}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-12.9105131368,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.843}_{\times 6}$, ${+4.384}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.237}_{\times 6}$, ${+0.341}_{\times 10}$, ${+0.355}_{\times 2}$, ${+0.647}_{\times 6}$, ${+1.549}_{\times 2}$, ${+3.760}_{\times 6}$, ${+5.150}_{\times 10}$, ${+7.373}_{\times 6}$, ${+7.833}_{\times 6}$, ${+17.536}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.169}_{\times 3}$, ${+0.254}$, ${+0.740}_{\times 3}$, ${+1.284}_{\times 5}$, ${+3.835}_{\times 3}$, ${+4.645}_{\times 3}$, ${+5.005}$, ${+5.098}_{\times 3}$, ${+5.274}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.161}$, ${-2.518}_{\times 3}$, ${-2.370}_{\times 3}$, ${-2.182}_{\times 5}$, ${-1.640}$, ${-1.601}_{\times 3}$, ${-1.126}_{\times 5}$, ${-0.141}_{\times 3}$, ${-0.122}$, ${+0.000}_{\times 25}$, ${+0.808}$, ${+0.862}_{\times 5}$, ${+2.169}_{\times 5}$, ${+2.301}$, ${+3.611}$, ${+5.295}$, ${+6.389}_{\times 5}$, ${+7.820}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.402533$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.134178$, $\scriptstyle M_{\dot0\dot0}\approx0.112647$, $\scriptstyle M_{\dot0\dot6}\approx-0.047324$, $\scriptstyle M_{\dot1\dot7}\approx-0.387742$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.224622$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.151105$, $\scriptstyle M_{\dot6\dot6}\approx0.137007$, $\scriptstyle M_{\dot7\dot7}\approx0.199590$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01298905}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01298905}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9890508820,\quad |\nabla V/g^2|<{6.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.864}_{\times 2}$, ${+2.004}_{\times 2}$, ${+2.195}_{\times 2}$, ${+4.368}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.104}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.221}_{\times 2}$, ${+0.386}_{\times 2}$, ${+0.410}_{\times 2}$, ${+0.601}_{\times 2}$, ${+0.720}_{\times 2}$, ${+0.745}_{\times 2}$, ${+0.934}_{\times 2}$, ${+1.438}_{\times 2}$, ${+2.069}_{\times 2}$, ${+2.671}_{\times 2}$, ${+3.468}_{\times 2}$, ${+3.864}_{\times 2}$, ${+4.025}_{\times 2}$, ${+5.138}_{\times 2}$, ${+5.821}_{\times 2}$, ${+6.882}_{\times 2}$, ${+7.454}_{\times 2}$, ${+7.704}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.264}_{\times 2}$, ${+8.715}_{\times 2}$, ${+8.778}_{\times 2}$, ${+9.591}_{\times 2}$, ${+17.470}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.038}$, ${+0.082}$, ${+0.133}$, ${+0.163}$, ${+0.188}$, ${+0.225}$, ${+0.543}$, ${+0.741}$, ${+1.037}$, ${+1.114}$, ${+1.390}$, ${+1.914}$, ${+2.530}$, ${+2.628}$, ${+3.334}$, ${+3.620}$, ${+3.638}$, ${+3.870}$, ${+3.880}$, ${+4.452}$, ${+4.985}$, ${+5.041}$, ${+5.042}$, ${+6.269}$, ${+6.410}$, ${+6.857}$, ${+7.001}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.126}$, ${-2.656}$, ${-2.470}$, ${-2.454}$, ${-2.421}$, ${-2.397}$, ${-2.277}$, ${-2.254}$, ${-2.153}$, ${-2.040}$, ${-1.943}$, ${-1.881}$, ${-1.709}$, ${-1.693}$, ${-1.665}$, ${-1.443}$, ${-1.343}$, ${-1.264}$, ${-0.844}$, ${-0.841}$, ${-0.685}$, ${-0.395}$, ${-0.317}$, ${-0.182}$, ${-0.114}$, ${+0.000}_{\times 28}$, ${+0.456}$, ${+0.838}$, ${+1.059}$, ${+1.878}$, ${+2.258}$, ${+3.353}$, ${+3.358}$, ${+3.827}$, ${+5.147}$, ${+5.806}$, ${+6.123}$, ${+6.602}$, ${+6.694}$, ${+7.401}$, ${+7.785}$, ${+8.866}$, ${+9.141}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.389120$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.042130$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.102559$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.244431$, $\scriptstyle M_{\dot0\dot0}\approx0.482449$, $\scriptstyle M_{\dot1\dot1}\approx0.156361$, $\scriptstyle M_{\dot2\dot2}\approx-0.071590$, $\scriptstyle M_{\dot2\dot3}\approx0.003626$, $\scriptstyle M_{\dot2\dot6}\approx-0.003291$, $\scriptstyle M_{\dot2\dot7}\approx-0.213224$, $\scriptstyle M_{\dot3\dot3}\approx-0.232212$, $\scriptstyle M_{\dot3\dot6}\approx-0.142538$, $\scriptstyle M_{\dot3\dot7}\approx-0.000463$, $\scriptstyle M_{\dot4\dot4}\approx-0.243850$, $\scriptstyle M_{\dot4\dot5}\approx0.096870$, $\scriptstyle M_{\dot5\dot5}\approx0.073744$, $\scriptstyle M_{\dot6\dot6}\approx0.008089$, $\scriptstyle M_{\dot6\dot7}\approx-0.005532$, $\scriptstyle M_{\dot7\dot7}\approx-0.172991$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01299886}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01299886}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9988616452,\quad |\nabla V/g^2|<{2.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.899}$, ${+1.902}$, ${+1.937}$, ${+2.065}$, ${+2.180}$, ${+2.245}$, ${+4.265}$, ${+4.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.031}$, ${+0.034}$, ${+0.048}$, ${+0.087}$, ${+0.117}$, ${+0.122}$, ${+0.147}$, ${+0.167}$, ${+0.220}$, ${+0.381}$, ${+0.382}$, ${+0.418}$, ${+0.543}$, ${+0.572}$, ${+0.655}$, ${+0.663}$, ${+0.810}$, ${+0.829}$, ${+0.861}$, ${+0.890}$, ${+1.106}$, ${+1.378}$, ${+1.497}$, ${+1.985}$, ${+2.058}$, ${+2.489}$, ${+2.838}$, ${+3.308}$, ${+3.574}$, ${+3.619}$, ${+3.825}$, ${+4.261}$, ${+4.426}$, ${+5.029}$, ${+5.684}$, ${+5.700}$, ${+5.783}$, ${+6.811}$, ${+7.045}$, ${+7.596}$, ${+7.606}$, ${+7.648}$, ${+7.747}$, ${+7.836}$, ${+8.123}$, ${+8.172}$, ${+8.260}$, ${+8.551}$, ${+8.722}$, ${+8.784}$, ${+8.980}$, ${+9.289}$, ${+9.318}$, ${+17.061}$, ${+17.496}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.062}$, ${+0.087}$, ${+0.135}$, ${+0.160}$, ${+0.202}$, ${+0.218}$, ${+0.524}$, ${+0.663}$, ${+0.985}$, ${+1.074}$, ${+1.451}$, ${+2.076}$, ${+2.532}$, ${+2.675}$, ${+3.335}$, ${+3.679}$, ${+3.844}$, ${+3.962}$, ${+3.980}$, ${+4.514}$, ${+4.863}$, ${+5.023}$, ${+5.184}$, ${+6.080}$, ${+6.350}$, ${+6.687}$, ${+6.826}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.114}$, ${-2.707}$, ${-2.542}$, ${-2.518}$, ${-2.499}$, ${-2.354}$, ${-2.327}$, ${-2.203}$, ${-2.149}$, ${-2.039}$, ${-1.937}$, ${-1.933}$, ${-1.748}$, ${-1.717}$, ${-1.558}$, ${-1.454}$, ${-1.330}$, ${-1.205}$, ${-0.969}$, ${-0.799}$, ${-0.778}$, ${-0.355}$, ${-0.187}$, ${-0.052}$, ${+0.000}_{\times 28}$, ${+0.399}$, ${+0.561}$, ${+1.000}$, ${+1.253}$, ${+2.083}$, ${+2.266}$, ${+3.171}$, ${+3.258}$, ${+3.837}$, ${+4.910}$, ${+5.813}$, ${+6.008}$, ${+6.384}$, ${+6.442}$, ${+7.636}$, ${+7.758}$, ${+8.688}$, ${+9.145}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.398780$, $\scriptstyle M_{11}\approx0.375249$, $\scriptstyle M_{22}\approx-0.026854$, $\scriptstyle M_{33}\approx-0.045559$, $\scriptstyle M_{44}\approx-0.071262$, $\scriptstyle M_{55}\approx-0.142960$, $\scriptstyle M_{66}\approx-0.238014$, $\scriptstyle M_{77}\approx-0.249379$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.271714$, $\scriptstyle M_{\dot0\dot1}\approx-0.129274$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.016322$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.059099$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.043879$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.024493$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.126474$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.084332$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.142517$, $\scriptstyle M_{\dot2\dot3}\approx-0.099942$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.001880$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.034521$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.035911$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.149661$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.078770$, $\scriptstyle M_{\dot4\dot5}\approx-0.178480$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.025048$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.032212$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.050428$, $\scriptstyle M_{\dot6\dot7}\approx0.090965$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01299908}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01299908}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-12.9990883035,\quad |\nabla V/g^2|<{7.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.783}_{\times 2}$, ${+2.275}_{\times 2}$, ${+2.465}_{\times 2}$, ${+3.991}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.020}_{\times 2}$, ${+0.024}_{\times 2}$, ${+0.065}_{\times 2}$, ${+0.216}_{\times 2}$, ${+0.252}_{\times 2}$, ${+0.654}_{\times 2}$, ${+0.655}_{\times 2}$, ${+1.006}_{\times 2}$, ${+1.162}_{\times 2}$, ${+1.276}_{\times 2}$, ${+1.466}_{\times 2}$, ${+2.122}_{\times 2}$, ${+2.344}_{\times 2}$, ${+3.587}_{\times 2}$, ${+3.630}_{\times 2}$, ${+3.987}_{\times 2}$, ${+5.578}_{\times 2}$, ${+6.327}_{\times 2}$, ${+7.131}_{\times 2}$, ${+7.620}_{\times 2}$, ${+8.011}_{\times 2}$, ${+8.225}_{\times 2}$, ${+8.394}_{\times 2}$, ${+8.573}_{\times 2}$, ${+9.102}_{\times 2}$, ${+9.861}_{\times 2}$, ${+15.962}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.131}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.187}$, ${+0.241}$, ${+0.413}_{\times 2}$, ${+0.840}$, ${+1.017}$, ${+1.541}$, ${+2.885}_{\times 2}$, ${+3.237}$, ${+3.798}_{\times 2}$, ${+3.902}_{\times 2}$, ${+4.492}$, ${+4.589}_{\times 2}$, ${+4.852}$, ${+5.793}_{\times 2}$, ${+5.878}$, ${+6.200}$, ${+6.300}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.238}$, ${-2.846}$, ${-2.774}$, ${-2.726}$, ${-2.713}$, ${-2.328}_{\times 2}$, ${-2.140}_{\times 2}$, ${-2.113}_{\times 2}$, ${-1.879}$, ${-1.559}$, ${-1.467}$, ${-1.356}$, ${-1.202}_{\times 2}$, ${-1.195}$, ${-0.844}$, ${-0.650}$, ${-0.454}$, ${-0.198}$, ${-0.141}$, ${-0.087}_{\times 2}$, ${+0.000}_{\times 28}$, ${+1.170}$, ${+1.920}$, ${+2.129}$, ${+2.819}_{\times 2}$, ${+2.925}$, ${+3.070}$, ${+3.747}_{\times 2}$, ${+5.417}$, ${+5.534}$, ${+5.761}$, ${+6.459}$, ${+7.675}$, ${+8.557}_{\times 2}$, ${+9.867}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.374816$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.014071$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.138745$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.250142$, $\scriptstyle M_{\dot0\dot0}\approx0.106161$, $\scriptstyle M_{\dot1\dot1}\approx-0.277455$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.270236$, $\scriptstyle M_{\dot2\dot5}\approx0.202039$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.098943$, $\scriptstyle M_{\dot3\dot4}\approx0.265821$, $\scriptstyle M_{\dot6\dot6}\approx-0.171293$, $\scriptstyle M_{\dot6\dot7}\approx0.171625$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01300395}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01300395}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0039542611,\quad |\nabla V/g^2|<{4.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.806}_{\times 2}$, ${+2.186}_{\times 2}$, ${+2.328}_{\times 2}$, ${+4.146}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}_{\times 2}$, ${+0.021}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.076}_{\times 2}$, ${+0.188}_{\times 2}$, ${+0.304}_{\times 2}$, ${+0.604}_{\times 2}$, ${+0.680}_{\times 2}$, ${+0.915}_{\times 2}$, ${+0.969}_{\times 2}$, ${+1.122}_{\times 2}$, ${+1.490}_{\times 2}$, ${+2.053}_{\times 2}$, ${+2.488}_{\times 2}$, ${+3.560}_{\times 2}$, ${+3.776}_{\times 2}$, ${+4.003}_{\times 2}$, ${+5.594}_{\times 2}$, ${+5.928}_{\times 2}$, ${+7.225}_{\times 2}$, ${+7.371}_{\times 2}$, ${+7.840}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.584}_{\times 2}$, ${+8.743}_{\times 2}$, ${+8.873}_{\times 2}$, ${+9.311}_{\times 2}$, ${+16.585}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.115}$, ${+0.128}$, ${+0.133}$, ${+0.143}$, ${+0.201}$, ${+0.210}$, ${+0.461}$, ${+0.503}$, ${+0.885}$, ${+1.001}$, ${+1.520}$, ${+2.564}$, ${+2.691}$, ${+2.948}$, ${+3.593}$, ${+3.812}$, ${+3.901}$, ${+3.926}$, ${+4.343}$, ${+4.486}$, ${+4.772}$, ${+4.942}$, ${+5.228}$, ${+5.903}$, ${+6.297}$, ${+6.397}$, ${+6.439}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.167}$, ${-2.766}$, ${-2.714}$, ${-2.662}$, ${-2.656}$, ${-2.331}$, ${-2.309}$, ${-2.183}$, ${-2.168}$, ${-2.095}$, ${-2.069}$, ${-1.929}$, ${-1.635}$, ${-1.580}$, ${-1.400}$, ${-1.364}$, ${-1.267}$, ${-1.147}$, ${-1.012}$, ${-0.591}$, ${-0.453}$, ${-0.375}$, ${-0.069}$, ${-0.033}$, ${+0.000}_{\times 28}$, ${+0.098}$, ${+0.854}$, ${+1.950}$, ${+2.017}$, ${+2.088}$, ${+2.373}$, ${+2.857}$, ${+3.024}$, ${+3.769}$, ${+4.469}$, ${+5.588}$, ${+5.629}$, ${+5.941}$, ${+6.394}$, ${+7.700}$, ${+8.195}$, ${+8.559}$, ${+9.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.479096$, $\scriptstyle M_{11}\approx0.163356$, $\scriptstyle M_{22}\approx0.102723$, $\scriptstyle M_{33}\approx0.102294$, $\scriptstyle M_{44}\approx0.069307$, $\scriptstyle M_{55}\approx-0.275912$, $\scriptstyle M_{66}\approx-0.282316$, $\scriptstyle M_{77}\approx-0.358548$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.054237$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.105353$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.140158$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.159337$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.028772$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.042494$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.167001$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.005573$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.143017$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.077436$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01300535}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01300535}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0053566901,\quad |\nabla V/g^2|<{5.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.783}$, ${+1.838}$, ${+2.159}$, ${+2.277}$, ${+2.305}$, ${+2.413}$, ${+4.009}$, ${+4.172}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.010}$, ${+0.018}_{\times 2}$, ${+0.044}$, ${+0.061}_{\times 2}$, ${+0.079}$, ${+0.194}$, ${+0.232}$, ${+0.241}$, ${+0.303}$, ${+0.533}$, ${+0.610}$, ${+0.711}$, ${+0.715}$, ${+0.859}$, ${+0.937}$, ${+1.091}$, ${+1.107}$, ${+1.114}$, ${+1.327}$, ${+1.398}$, ${+1.543}$, ${+2.022}$, ${+2.135}$, ${+2.310}$, ${+2.586}$, ${+3.477}$, ${+3.562}$, ${+3.625}$, ${+3.825}$, ${+3.900}$, ${+4.164}$, ${+5.480}$, ${+5.691}$, ${+5.804}$, ${+6.476}$, ${+7.131}$, ${+7.237}$, ${+7.351}$, ${+7.649}$, ${+7.803}$, ${+7.852}$, ${+8.038}$, ${+8.115}$, ${+8.485}$, ${+8.504}$, ${+8.637}$, ${+8.703}$, ${+8.739}$, ${+9.109}$, ${+9.221}$, ${+9.651}$, ${+16.037}$, ${+16.689}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.128}$, ${+0.130}$, ${+0.142}$, ${+0.147}$, ${+0.203}$, ${+0.225}$, ${+0.437}$, ${+0.459}$, ${+0.862}$, ${+0.993}$, ${+1.541}$, ${+2.702}$, ${+2.714}$, ${+3.040}$, ${+3.534}$, ${+3.854}$, ${+3.993}$, ${+4.095}$, ${+4.420}$, ${+4.556}$, ${+4.569}$, ${+4.913}$, ${+5.465}$, ${+5.670}$, ${+6.196}$, ${+6.319}$, ${+6.384}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.181}$, ${-2.771}$, ${-2.761}$, ${-2.684}$, ${-2.672}$, ${-2.352}$, ${-2.343}$, ${-2.159}$, ${-2.147}$, ${-2.103}$, ${-2.077}$, ${-1.905}$, ${-1.593}$, ${-1.552}$, ${-1.376}$, ${-1.303}$, ${-1.284}$, ${-1.135}$, ${-0.929}$, ${-0.699}$, ${-0.462}$, ${-0.226}$, ${-0.143}$, ${+0.000}_{\times 28}$, ${+0.004}$, ${+0.176}$, ${+0.941}$, ${+1.971}$, ${+2.069}$, ${+2.340}$, ${+2.454}$, ${+2.804}$, ${+2.961}$, ${+3.859}$, ${+4.247}$, ${+5.524}$, ${+5.537}$, ${+5.883}$, ${+6.349}$, ${+7.693}$, ${+8.358}$, ${+8.465}$, ${+9.614}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.477424$, $\scriptstyle M_{11}\approx0.165039$, $\scriptstyle M_{22}\approx0.108378$, $\scriptstyle M_{33}\approx0.096870$, $\scriptstyle M_{44}\approx0.067514$, $\scriptstyle M_{55}\approx-0.276949$, $\scriptstyle M_{66}\approx-0.277887$, $\scriptstyle M_{77}\approx-0.360390$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.015114$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.005010$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.038387$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.034050$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.039794$, $\scriptstyle M_{\dot0\dot5}\approx-0.157403$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.002091$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.153414$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.024043$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.034274$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.100819$, $\scriptstyle M_{\dot1\dot4}\approx-0.141825$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.153847$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.010849$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.036877$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.015954$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.004650$, $\scriptstyle M_{\dot2\dot7}\approx-0.171107$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.027947$, $\scriptstyle M_{\dot3\dot6}\approx0.141227$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01301052}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01301052}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0105262932,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.826}$, ${+1.860}$, ${+2.086}$, ${+2.110}$, ${+2.178}$, ${+2.312}$, ${+4.171}$, ${+4.288}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.023}$, ${+0.025}$, ${+0.031}$, ${+0.069}$, ${+0.080}$, ${+0.086}$, ${+0.095}$, ${+0.178}$, ${+0.247}$, ${+0.320}$, ${+0.371}$, ${+0.521}$, ${+0.577}$, ${+0.692}$, ${+0.709}$, ${+0.760}$, ${+0.830}$, ${+0.907}$, ${+0.909}$, ${+0.915}$, ${+1.164}$, ${+1.386}$, ${+1.546}$, ${+1.907}$, ${+2.023}$, ${+2.417}$, ${+2.960}$, ${+3.431}$, ${+3.589}$, ${+3.622}$, ${+3.887}$, ${+4.079}$, ${+4.135}$, ${+5.316}$, ${+5.548}$, ${+5.610}$, ${+6.567}$, ${+6.572}$, ${+7.303}_{\times 2}$, ${+7.440}$, ${+7.702}$, ${+7.926}$, ${+7.931}$, ${+7.965}$, ${+8.346}$, ${+8.439}$, ${+8.482}$, ${+8.705}$, ${+8.709}$, ${+8.712}$, ${+8.802}$, ${+9.250}$, ${+16.686}$, ${+17.152}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.098}$, ${+0.104}$, ${+0.141}$, ${+0.142}$, ${+0.210}$, ${+0.212}$, ${+0.486}$, ${+0.552}$, ${+0.915}$, ${+0.966}$, ${+1.482}$, ${+2.348}$, ${+2.530}$, ${+2.773}$, ${+3.426}$, ${+3.805}$, ${+3.966}$, ${+4.238}$, ${+4.380}$, ${+4.464}$, ${+4.495}$, ${+4.970}$, ${+5.418}$, ${+5.649}$, ${+6.255}$, ${+6.433}$, ${+6.498}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.165}$, ${-2.743}$, ${-2.649}$, ${-2.644}$, ${-2.631}$, ${-2.347}$, ${-2.327}$, ${-2.205}$, ${-2.183}$, ${-2.113}$, ${-2.066}$, ${-1.961}$, ${-1.658}$, ${-1.644}$, ${-1.440}$, ${-1.418}$, ${-1.324}$, ${-1.081}$, ${-1.009}$, ${-0.776}$, ${-0.467}$, ${-0.156}$, ${+0.000}_{\times 28}$, ${+0.192}$, ${+0.203}$, ${+0.221}$, ${+0.543}$, ${+1.422}$, ${+1.723}$, ${+2.080}$, ${+2.399}$, ${+2.747}$, ${+3.123}$, ${+3.681}$, ${+4.691}$, ${+5.600}$, ${+5.635}$, ${+5.870}$, ${+6.153}$, ${+7.712}$, ${+8.013}$, ${+8.388}$, ${+9.257}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397968$, $\scriptstyle M_{11}\approx0.373410$, $\scriptstyle M_{22}\approx-0.019294$, $\scriptstyle M_{33}\approx-0.032642$, $\scriptstyle M_{44}\approx-0.097020$, $\scriptstyle M_{55}\approx-0.138896$, $\scriptstyle M_{66}\approx-0.233593$, $\scriptstyle M_{77}\approx-0.249933$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.099309$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.162275$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.040586$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.046593$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.006773$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.080076$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.006302$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.217664$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.164614$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.019380$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.019609$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01303472}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01303472}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.0347203747,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.918}_{\times 2}$, ${+2.040}$, ${+2.189}_{\times 2}$, ${+2.350}$, ${+3.914}$, ${+4.294}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.012}_{\times 2}$, ${+0.051}_{\times 2}$, ${+0.080}_{\times 2}$, ${+0.222}$, ${+0.278}$, ${+0.344}_{\times 2}$, ${+0.368}$, ${+0.393}$, ${+0.917}_{\times 2}$, ${+0.945}_{\times 2}$, ${+0.986}$, ${+1.137}_{\times 2}$, ${+1.337}$, ${+1.413}$, ${+1.492}$, ${+1.929}$, ${+2.163}$, ${+2.732}_{\times 2}$, ${+3.283}_{\times 2}$, ${+3.435}_{\times 2}$, ${+4.192}_{\times 2}$, ${+5.193}$, ${+5.705}$, ${+6.872}_{\times 2}$, ${+7.144}_{\times 2}$, ${+7.575}_{\times 2}$, ${+7.671}_{\times 2}$, ${+7.675}$, ${+7.902}$, ${+7.999}$, ${+8.064}_{\times 2}$, ${+8.160}$, ${+8.728}$, ${+8.758}_{\times 2}$, ${+9.399}$, ${+15.657}$, ${+17.175}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.140}_{\times 2}$, ${+0.162}_{\times 2}$, ${+0.253}$, ${+0.293}$, ${+0.385}_{\times 2}$, ${+0.839}_{\times 2}$, ${+1.557}$, ${+2.590}_{\times 2}$, ${+2.995}$, ${+3.891}_{\times 2}$, ${+4.335}$, ${+4.353}_{\times 2}$, ${+4.761}_{\times 2}$, ${+4.865}$, ${+5.150}_{\times 2}$, ${+5.597}$, ${+6.211}$, ${+6.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.774}$, ${-2.752}_{\times 2}$, ${-2.671}$, ${-2.420}_{\times 2}$, ${-2.277}_{\times 2}$, ${-2.061}_{\times 2}$, ${-1.871}$, ${-1.550}_{\times 2}$, ${-1.367}_{\times 2}$, ${-1.324}$, ${-0.842}$, ${-0.456}$, ${-0.314}$, ${-0.300}$, ${-0.063}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.235}_{\times 2}$, ${+0.331}_{\times 2}$, ${+1.878}$, ${+2.070}$, ${+2.197}_{\times 2}$, ${+2.901}$, ${+3.233}$, ${+3.682}_{\times 2}$, ${+5.130}_{\times 2}$, ${+5.712}$, ${+5.758}$, ${+7.681}$, ${+8.121}_{\times 2}$, ${+9.498}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.439684$, $\scriptstyle M_{11}\approx0.325567$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.007143$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.132330$, $\scriptstyle M_{66}\approx-0.240016$, $\scriptstyle M_{77}\approx-0.246288$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.275260$, $\scriptstyle M_{\dot0\dot7}\approx0.213059$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.101195$, $\scriptstyle M_{\dot1\dot6}\approx-0.260400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.087033$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.185217$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01305428}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01305428}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-13.0542879212,\quad |\nabla V/g^2|<{4.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.657}_{\times 3}$, ${+2.100}_{\times 3}$, ${+4.231}$, ${+4.629}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 3}$, ${+0.062}_{\times 5}$, ${+0.073}$, ${+0.394}_{\times 3}$, ${+0.477}_{\times 3}$, ${+0.713}_{\times 5}$, ${+0.729}$, ${+0.984}_{\times 3}$, ${+1.194}$, ${+1.629}$, ${+3.538}_{\times 3}$, ${+4.011}_{\times 3}$, ${+4.941}_{\times 5}$, ${+5.879}_{\times 5}$, ${+6.629}_{\times 3}$, ${+7.383}_{\times 3}$, ${+8.402}_{\times 3}$, ${+8.603}_{\times 3}$, ${+16.926}$, ${+18.517}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.182}_{\times 3}$, ${+0.187}$, ${+0.684}_{\times 3}$, ${+1.417}_{\times 5}$, ${+3.644}_{\times 3}$, ${+5.057}$, ${+5.123}_{\times 3}$, ${+5.128}_{\times 3}$, ${+5.397}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.116}$, ${-2.583}_{\times 3}$, ${-2.286}_{\times 3}$, ${-1.946}_{\times 5}$, ${-1.648}_{\times 3}$, ${-1.634}$, ${-1.532}_{\times 5}$, ${-0.074}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.129}$, ${+0.919}$, ${+1.106}_{\times 5}$, ${+2.131}$, ${+2.542}_{\times 5}$, ${+3.272}$, ${+5.167}$, ${+6.767}_{\times 5}$, ${+8.092}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{44}{\approx}M_{55}\approx-0.124272$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.000416$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.000112$, $\scriptstyle M_{04}{\approx}-M_{15}\approx0.000001$, $\scriptstyle M_{05}\approx0.138935$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.000421$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.000091$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.000029$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.000443$, $\scriptstyle M_{14}\approx-0.138934$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.000177$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.000407$, $\scriptstyle M_{22}{\approx}M_{77}\approx0.112810$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.022221$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.220893$, $\scriptstyle M_{27}\approx0.227864$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.135733$, $\scriptstyle M_{\dot0\dot0}\approx0.461746$, $\scriptstyle M_{\dot1\dot1}\approx0.283888$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.014662$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.263207$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01305798}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01305798}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.0579857629,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.999}_{\times 4}$, ${+2.113}_{\times 2}$, ${+4.233}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 4}$, ${+0.056}_{\times 4}$, ${+0.299}_{\times 2}$, ${+0.552}_{\times 2}$, ${+0.584}_{\times 4}$, ${+0.898}_{\times 2}$, ${+0.923}_{\times 4}$, ${+1.408}_{\times 2}$, ${+1.769}_{\times 2}$, ${+3.261}_{\times 4}$, ${+3.913}_{\times 4}$, ${+5.392}_{\times 2}$, ${+6.832}_{\times 4}$, ${+7.468}_{\times 2}$, ${+7.754}_{\times 4}$, ${+7.998}_{\times 4}$, ${+8.341}_{\times 2}$, ${+8.450}_{\times 2}$, ${+16.932}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.111}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.217}$, ${+0.268}$, ${+0.477}_{\times 2}$, ${+0.811}_{\times 2}$, ${+1.528}$, ${+2.357}_{\times 2}$, ${+2.745}$, ${+3.916}_{\times 2}$, ${+4.271}$, ${+4.497}_{\times 2}$, ${+4.802}_{\times 2}$, ${+4.917}$, ${+5.084}_{\times 2}$, ${+5.596}$, ${+6.080}$, ${+6.129}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.315}$, ${-2.793}$, ${-2.729}$, ${-2.698}_{\times 2}$, ${-2.405}_{\times 2}$, ${-2.355}_{\times 2}$, ${-2.238}_{\times 2}$, ${-2.013}$, ${-1.535}_{\times 2}$, ${-1.376}$, ${-1.348}_{\times 2}$, ${-0.964}$, ${-0.276}$, ${-0.273}$, ${-0.092}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.201}$, ${+0.408}_{\times 2}$, ${+0.654}_{\times 2}$, ${+1.460}$, ${+1.969}_{\times 2}$, ${+2.353}$, ${+3.020}$, ${+3.035}$, ${+3.393}_{\times 2}$, ${+5.113}_{\times 2}$, ${+5.274}$, ${+5.560}$, ${+7.627}$, ${+7.946}_{\times 2}$, ${+9.231}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx0.080970$, $\scriptstyle M_{04}{\approx}-M_{06}{\approx}-M_{15}{\approx}-M_{17}{\approx}M_{24}{\approx}-M_{26}{\approx}-M_{35}{\approx}-M_{37}\approx0.155278$, $\scriptstyle M_{\dot0\dot0}\approx0.498983$, $\scriptstyle M_{\dot1\dot1}\approx0.160635$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.094856$, $\scriptstyle M_{\dot4\dot4}\approx0.069122$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.277552$, $\scriptstyle M_{\dot7\dot7}\approx-0.363350$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01308416}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01308416}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0841698795,\quad |\nabla V/g^2|<{2.7}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.356}$, ${+2.363}$, ${+2.600}$, ${+2.684}$, ${+2.919}$, ${+3.314}$, ${+3.354}$, ${+3.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.017}$, ${+0.022}$, ${+0.029}$, ${+0.035}$, ${+0.043}$, ${+0.116}$, ${+0.129}$, ${+0.157}$, ${+0.170}$, ${+0.237}$, ${+0.276}$, ${+0.398}$, ${+0.578}$, ${+0.660}$, ${+0.866}$, ${+0.875}$, ${+1.086}$, ${+1.268}$, ${+1.350}$, ${+1.371}$, ${+1.530}$, ${+1.611}$, ${+1.612}$, ${+2.290}$, ${+2.610}$, ${+3.186}$, ${+3.365}$, ${+3.600}$, ${+4.025}$, ${+4.079}$, ${+4.091}$, ${+4.119}$, ${+4.156}$, ${+4.884}$, ${+5.011}$, ${+5.198}$, ${+5.423}$, ${+6.061}$, ${+6.668}$, ${+7.513}$, ${+8.770}$, ${+8.812}$, ${+9.148}$, ${+9.392}$, ${+9.405}$, ${+9.435}$, ${+9.454}$, ${+10.399}$, ${+10.738}$, ${+11.649}$, ${+11.675}$, ${+12.033}$, ${+13.256}$, ${+13.415}$, ${+13.626}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.098}$, ${+0.101}$, ${+0.118}$, ${+0.161}$, ${+0.173}$, ${+0.234}$, ${+0.241}$, ${+0.945}$, ${+1.074}$, ${+1.406}$, ${+1.587}$, ${+2.279}$, ${+2.310}$, ${+2.903}$, ${+4.180}$, ${+4.409}$, ${+4.442}$, ${+4.485}$, ${+4.715}$, ${+5.097}$, ${+5.547}$, ${+5.614}$, ${+5.879}$, ${+6.233}$, ${+6.400}$, ${+6.497}$, ${+6.788}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.017}$, ${-2.698}$, ${-2.470}$, ${-2.389}$, ${-2.385}$, ${-2.309}$, ${-1.879}$, ${-1.843}$, ${-1.780}$, ${-1.772}$, ${-1.722}$, ${-1.666}$, ${-1.557}$, ${-1.496}$, ${-1.421}$, ${-1.406}$, ${-1.383}$, ${-1.341}$, ${-1.291}$, ${-0.883}$, ${-0.856}$, ${-0.772}$, ${-0.690}$, ${-0.682}$, ${+0.000}_{\times 28}$, ${+0.565}$, ${+1.263}$, ${+2.064}$, ${+2.315}$, ${+2.778}$, ${+2.842}$, ${+3.094}$, ${+3.130}$, ${+5.571}$, ${+5.800}$, ${+5.824}$, ${+6.040}$, ${+6.638}$, ${+6.837}$, ${+7.328}$, ${+7.784}$, ${+12.750}$, ${+13.027}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.059766$, $\scriptstyle M_{03}{\approx}-M_{56}\approx-0.196713$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.038408$, $\scriptstyle M_{06}{\approx}-M_{35}\approx0.071049$, $\scriptstyle M_{12}{\approx}M_{47}\approx-0.104365$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.218907$, $\scriptstyle M_{17}{\approx}M_{24}\approx0.065570$, $\scriptstyle M_{\dot0\dot0}\approx0.447749$, $\scriptstyle M_{\dot1\dot1}\approx0.241564$, $\scriptstyle M_{\dot2\dot2}\approx0.170228$, $\scriptstyle M_{\dot3\dot3}\approx0.011488$, $\scriptstyle M_{\dot4\dot4}\approx-0.006895$, $\scriptstyle M_{\dot5\dot5}\approx-0.207966$, $\scriptstyle M_{\dot6\dot6}\approx-0.310011$, $\scriptstyle M_{\dot7\dot7}\approx-0.346158$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01308615}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01308615}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.0861552213,\quad |\nabla V/g^2|<{1.7}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.627}$, ${+2.043}$, ${+2.048}$, ${+2.169}$, ${+2.453}$, ${+2.523}$, ${+4.021}$, ${+4.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.006}$, ${+0.008}$, ${+0.028}$, ${+0.088}$, ${+0.092}$, ${+0.114}$, ${+0.122}$, ${+0.164}$, ${+0.192}$, ${+0.252}$, ${+0.391}$, ${+0.399}$, ${+0.492}$, ${+0.520}$, ${+0.765}$, ${+0.863}$, ${+0.883}$, ${+0.917}$, ${+1.052}$, ${+1.101}$, ${+1.171}$, ${+1.570}$, ${+1.741}$, ${+1.888}$, ${+2.078}$, ${+2.503}$, ${+3.294}$, ${+3.318}$, ${+3.770}$, ${+3.821}$, ${+4.006}$, ${+4.135}$, ${+4.179}$, ${+4.998}$, ${+5.548}$, ${+5.830}$, ${+6.507}$, ${+6.727}$, ${+7.177}$, ${+7.818}$, ${+7.889}$, ${+8.066}$, ${+8.173}$, ${+8.177}$, ${+8.190}$, ${+8.676}$, ${+8.823}$, ${+9.012}$, ${+9.051}$, ${+9.409}$, ${+9.454}$, ${+9.812}$, ${+10.091}$, ${+16.084}$, ${+17.583}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.079}$, ${+0.092}$, ${+0.127}$, ${+0.148}$, ${+0.191}$, ${+0.204}$, ${+0.502}$, ${+0.562}$, ${+1.067}$, ${+1.199}$, ${+1.539}$, ${+2.510}$, ${+2.647}$, ${+3.002}$, ${+3.039}$, ${+3.546}$, ${+4.112}$, ${+4.229}$, ${+4.510}$, ${+4.720}$, ${+4.851}$, ${+5.209}$, ${+5.525}$, ${+5.858}$, ${+6.380}$, ${+6.700}$, ${+7.083}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.926}$, ${-2.912}$, ${-2.630}$, ${-2.565}$, ${-2.408}$, ${-2.369}$, ${-2.267}$, ${-2.055}$, ${-1.960}$, ${-1.948}$, ${-1.873}$, ${-1.861}$, ${-1.817}$, ${-1.775}$, ${-1.500}$, ${-1.363}$, ${-1.297}$, ${-1.271}$, ${-1.166}$, ${-1.158}$, ${-1.088}$, ${-0.157}$, ${-0.119}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+0.526}$, ${+1.272}$, ${+1.347}$, ${+1.493}$, ${+1.865}$, ${+2.441}$, ${+3.517}$, ${+3.554}$, ${+4.606}$, ${+4.760}$, ${+6.303}$, ${+6.336}$, ${+6.341}$, ${+6.778}$, ${+7.918}$, ${+8.057}$, ${+9.398}$, ${+9.773}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.438414$, $\scriptstyle M_{11}\approx0.267474$, $\scriptstyle M_{22}\approx0.083138$, $\scriptstyle M_{33}\approx0.028956$, $\scriptstyle M_{44}\approx0.013682$, $\scriptstyle M_{55}\approx-0.248488$, $\scriptstyle M_{66}\approx-0.259492$, $\scriptstyle M_{77}\approx-0.323685$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.103436$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.188905$, $\scriptstyle M_{\dot0\dot5}\approx0.049644$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.061977$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.114221$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.032595$, $\scriptstyle M_{\dot1\dot4}\approx-0.197394$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.030067$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.134526$, $\scriptstyle M_{\dot2\dot7}\approx-0.132914$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.083131$, $\scriptstyle M_{\dot3\dot6}\approx0.248871$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01317176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01317176}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.1717641645,\quad |\nabla V/g^2|<{7.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.433}$, ${+2.333}$, ${+2.502}_{\times 2}$, ${+2.783}$, ${+3.385}_{\times 2}$, ${+3.683}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.019}$, ${+0.022}_{\times 2}$, ${+0.036}$, ${+0.105}_{\times 2}$, ${+0.107}$, ${+0.165}$, ${+0.179}$, ${+0.257}$, ${+0.280}_{\times 2}$, ${+0.656}$, ${+0.696}$, ${+0.942}$, ${+0.998}$, ${+1.219}_{\times 2}$, ${+1.345}_{\times 2}$, ${+1.348}_{\times 2}$, ${+1.812}$, ${+1.929}$, ${+2.907}$, ${+3.299}_{\times 2}$, ${+3.707}_{\times 2}$, ${+3.792}$, ${+4.120}$, ${+4.448}$, ${+5.146}_{\times 2}$, ${+5.443}$, ${+5.580}_{\times 2}$, ${+5.731}$, ${+7.271}$, ${+7.532}$, ${+8.844}$, ${+8.847}$, ${+9.052}_{\times 2}$, ${+9.145}_{\times 2}$, ${+9.333}$, ${+10.007}_{\times 2}$, ${+11.040}$, ${+11.130}$, ${+11.531}$, ${+13.542}_{\times 2}$, ${+14.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.081}_{\times 2}$, ${+0.085}$, ${+0.144}_{\times 2}$, ${+0.173}$, ${+0.222}$, ${+0.226}$, ${+0.980}_{\times 2}$, ${+1.219}$, ${+2.088}_{\times 2}$, ${+2.613}$, ${+3.306}$, ${+4.091}$, ${+4.526}_{\times 2}$, ${+4.663}$, ${+4.858}_{\times 2}$, ${+5.129}_{\times 2}$, ${+6.143}_{\times 2}$, ${+6.374}$, ${+6.562}$, ${+6.603}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.140}$, ${-2.649}_{\times 2}$, ${-2.629}$, ${-2.538}$, ${-2.376}$, ${-1.868}$, ${-1.828}$, ${-1.759}$, ${-1.698}_{\times 2}$, ${-1.646}$, ${-1.606}$, ${-1.492}_{\times 2}$, ${-1.421}$, ${-1.394}$, ${-1.358}$, ${-0.967}_{\times 2}$, ${-0.847}$, ${-0.332}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.187}$, ${+0.553}$, ${+0.917}$, ${+1.429}$, ${+2.573}$, ${+2.967}_{\times 2}$, ${+3.217}$, ${+3.461}$, ${+5.637}_{\times 2}$, ${+5.784}$, ${+6.297}$, ${+6.731}_{\times 2}$, ${+7.430}$, ${+7.859}$, ${+12.040}$, ${+12.348}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397045$, $\scriptstyle M_{11}\approx0.251558$, $\scriptstyle M_{22}\approx0.187229$, $\scriptstyle M_{33}\approx0.027092$, $\scriptstyle M_{44}\approx-0.004549$, $\scriptstyle M_{55}\approx-0.229075$, $\scriptstyle M_{66}\approx-0.289130$, $\scriptstyle M_{77}\approx-0.340169$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.023517$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.099987$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.195876$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx0.067823$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.235585$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.077475$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.107502$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01323828}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01323828}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.2382805999,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.816}_{\times 2}$, ${+3.079}_{\times 4}$, ${+4.511}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}_{\times 4}$, ${+0.046}_{\times 2}$, ${+0.109}_{\times 4}$, ${+0.197}_{\times 2}$, ${+0.468}_{\times 2}$, ${+0.787}_{\times 2}$, ${+0.788}_{\times 2}$, ${+0.967}_{\times 2}$, ${+1.897}_{\times 4}$, ${+2.846}_{\times 4}$, ${+3.253}_{\times 2}$, ${+4.216}_{\times 2}$, ${+7.141}_{\times 4}$, ${+7.263}_{\times 2}$, ${+7.330}_{\times 2}$, ${+9.892}_{\times 4}$, ${+10.993}_{\times 4}$, ${+12.315}_{\times 4}$, ${+18.043}_{\times 2}$, ${+18.885}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.062}_{\times 4}$, ${+0.135}_{\times 2}$, ${+0.201}$, ${+0.925}$, ${+2.356}_{\times 4}$, ${+3.449}_{\times 4}$, ${+4.100}_{\times 2}$, ${+4.827}_{\times 2}$, ${+5.158}$, ${+6.846}_{\times 2}$, ${+10.060}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.115}$, ${-2.554}_{\times 2}$, ${-2.211}$, ${-2.171}$, ${-2.132}_{\times 4}$, ${-2.071}$, ${-1.387}_{\times 4}$, ${-1.027}_{\times 4}$, ${-0.564}_{\times 4}$, ${-0.451}$, ${+0.000}_{\times 27}$, ${+0.042}_{\times 2}$, ${+0.170}$, ${+0.957}$, ${+2.121}_{\times 2}$, ${+2.187}$, ${+4.537}_{\times 2}$, ${+4.791}$, ${+5.261}$, ${+7.815}_{\times 4}$, ${+7.880}$, ${+16.805}_{\times 4}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.026151$, $\scriptstyle M_{01}\approx0.082052$, $\scriptstyle M_{11}\approx0.303103$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{66}{\approx}M_{77}\approx-0.138476$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.236629$, $\scriptstyle M_{44}\approx-0.044177$, $\scriptstyle M_{45}\approx-0.021740$, $\scriptstyle M_{55}\approx0.321128$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.322418$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.098153$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.045466$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.375104$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01329838}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01329838}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.2983832908,\quad |\nabla V/g^2|<{1.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.882}$, ${+2.368}$, ${+2.797}$, ${+2.811}$, ${+3.210}$, ${+3.740}$, ${+3.747}$, ${+3.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.036}$, ${+0.037}$, ${+0.066}$, ${+0.152}$, ${+0.168}$, ${+0.184}$, ${+0.236}$, ${+0.270}$, ${+0.272}$, ${+0.303}$, ${+0.331}$, ${+0.369}$, ${+0.455}$, ${+0.457}$, ${+0.658}$, ${+0.783}$, ${+0.921}$, ${+1.385}$, ${+1.386}$, ${+1.520}$, ${+1.571}$, ${+1.852}$, ${+2.327}$, ${+2.466}$, ${+3.252}$, ${+3.269}$, ${+3.504}$, ${+4.241}$, ${+4.683}$, ${+4.701}$, ${+5.624}$, ${+5.625}$, ${+6.139}$, ${+6.168}$, ${+6.676}$, ${+7.311}$, ${+7.528}$, ${+7.588}$, ${+8.123}$, ${+8.192}$, ${+9.472}$, ${+9.756}$, ${+9.884}$, ${+10.054}$, ${+10.335}$, ${+10.638}$, ${+10.832}$, ${+11.190}$, ${+11.246}$, ${+12.842}$, ${+14.959}$, ${+14.989}$, ${+15.302}$, ${+16.249}$, ${+16.273}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.042}$, ${+0.073}$, ${+0.078}$, ${+0.136}$, ${+0.139}$, ${+0.146}$, ${+0.211}$, ${+1.210}$, ${+1.226}$, ${+2.126}$, ${+3.152}$, ${+3.207}$, ${+3.405}$, ${+3.495}$, ${+3.986}$, ${+4.001}$, ${+4.014}$, ${+4.201}$, ${+5.093}$, ${+5.203}$, ${+5.506}$, ${+6.946}$, ${+6.960}$, ${+7.459}$, ${+7.530}$, ${+9.238}$, ${+9.486}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.012}$, ${-2.740}$, ${-2.444}$, ${-2.251}$, ${-2.209}$, ${-1.964}$, ${-1.772}$, ${-1.685}$, ${-1.675}$, ${-1.639}$, ${-1.617}$, ${-1.584}$, ${-1.360}$, ${-1.258}$, ${-1.196}$, ${-1.146}$, ${-0.952}$, ${-0.899}$, ${-0.789}$, ${-0.631}$, ${-0.558}$, ${-0.389}$, ${-0.350}$, ${-0.242}$, ${+0.000}_{\times 28}$, ${+0.623}$, ${+1.203}$, ${+2.006}$, ${+2.372}$, ${+2.905}$, ${+3.109}$, ${+4.423}$, ${+4.445}$, ${+6.938}$, ${+6.984}$, ${+7.216}$, ${+7.749}$, ${+8.599}$, ${+8.755}$, ${+12.145}$, ${+12.154}$, ${+16.005}$, ${+16.075}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.080722$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.086125$, $\scriptstyle M_{05}{\approx}-M_{36}\approx-0.183650$, $\scriptstyle M_{06}\approx-0.073272$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.024023$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.176937$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.060762$, $\scriptstyle M_{17}\approx-0.085986$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.165580$, $\scriptstyle M_{24}\approx-0.015012$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.060834$, $\scriptstyle M_{35}\approx0.250684$, $\scriptstyle M_{\dot0\dot0}\approx0.386465$, $\scriptstyle M_{\dot1\dot1}\approx0.223903$, $\scriptstyle M_{\dot2\dot2}\approx0.212781$, $\scriptstyle M_{\dot3\dot3}\approx0.050685$, $\scriptstyle M_{\dot4\dot4}\approx-0.021194$, $\scriptstyle M_{\dot5\dot5}\approx-0.184085$, $\scriptstyle M_{\dot6\dot6}\approx-0.333183$, $\scriptstyle M_{\dot7\dot7}\approx-0.335371$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01331708}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01331708}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3170885997,\quad |\nabla V/g^2|<{2.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.011}$, ${+2.454}$, ${+2.641}$, ${+2.667}$, ${+2.980}$, ${+3.407}$, ${+3.432}$, ${+4.019}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.027}$, ${+0.070}$, ${+0.084}$, ${+0.150}$, ${+0.164}$, ${+0.195}$, ${+0.201}$, ${+0.227}$, ${+0.249}$, ${+0.256}$, ${+0.312}$, ${+0.356}$, ${+0.415}$, ${+0.503}$, ${+0.671}$, ${+1.011}$, ${+1.139}$, ${+1.230}$, ${+1.384}$, ${+1.386}$, ${+1.699}$, ${+1.702}$, ${+2.325}$, ${+2.677}$, ${+3.110}$, ${+3.712}$, ${+3.797}$, ${+4.055}$, ${+4.822}$, ${+4.823}$, ${+5.123}$, ${+5.269}$, ${+5.300}$, ${+5.569}$, ${+7.166}$, ${+7.192}$, ${+7.377}$, ${+7.503}$, ${+7.573}$, ${+8.045}$, ${+9.048}$, ${+9.249}$, ${+9.382}$, ${+9.653}$, ${+9.814}$, ${+9.960}$, ${+10.071}$, ${+10.565}$, ${+10.667}$, ${+11.919}$, ${+13.628}$, ${+13.729}$, ${+14.159}$, ${+14.205}$, ${+16.077}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.075}$, ${+0.091}$, ${+0.117}$, ${+0.168}$, ${+0.189}$, ${+0.202}$, ${+0.326}$, ${+0.991}$, ${+1.001}$, ${+2.359}$, ${+3.084}$, ${+3.258}$, ${+3.377}$, ${+3.615}$, ${+3.844}$, ${+3.918}$, ${+4.129}$, ${+4.300}$, ${+5.006}$, ${+5.079}$, ${+5.750}$, ${+6.234}$, ${+6.297}$, ${+6.561}$, ${+6.664}$, ${+8.359}$, ${+8.648}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.173}$, ${-2.833}$, ${-2.393}$, ${-2.279}$, ${-2.230}$, ${-2.063}$, ${-2.043}$, ${-1.846}$, ${-1.840}$, ${-1.737}$, ${-1.580}$, ${-1.422}$, ${-1.376}$, ${-1.364}$, ${-1.182}$, ${-1.164}$, ${-1.025}$, ${-0.964}$, ${-0.793}$, ${-0.671}$, ${-0.666}$, ${-0.569}$, ${-0.166}$, ${+0.000}_{\times 28}$, ${+0.363}$, ${+1.168}$, ${+1.332}$, ${+2.146}$, ${+2.421}$, ${+2.485}$, ${+3.133}$, ${+3.798}$, ${+3.804}$, ${+7.011}$, ${+7.028}$, ${+7.371}$, ${+7.836}$, ${+7.940}$, ${+8.073}$, ${+10.013}$, ${+10.032}$, ${+13.914}$, ${+14.064}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.416818$, $\scriptstyle M_{11}\approx0.203363$, $\scriptstyle M_{22}\approx0.186935$, $\scriptstyle M_{33}\approx0.054093$, $\scriptstyle M_{44}\approx-0.014077$, $\scriptstyle M_{55}\approx-0.217618$, $\scriptstyle M_{66}\approx-0.312892$, $\scriptstyle M_{77}\approx-0.316623$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.142317$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.018376$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.003359$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.184603$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.012211$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.044745$, $\scriptstyle M_{\dot0\dot6}\approx0.014367$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.005476$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.070120$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.054778$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.018550$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.200677$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.012489$, $\scriptstyle M_{\dot1\dot7}\approx0.260041$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.080831$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.013050$, $\scriptstyle M_{\dot2\dot4}\approx0.092882$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.003689$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.008634$, $\scriptstyle M_{\dot3\dot5}\approx-0.070952$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01331847}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01331847}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3184787307,\quad |\nabla V/g^2|<{6.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.046}$, ${+2.501}$, ${+2.600}$, ${+2.637}$, ${+2.977}$, ${+3.366}$, ${+3.420}$, ${+3.996}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.033}$, ${+0.066}$, ${+0.078}$, ${+0.154}$, ${+0.165}$, ${+0.202}$, ${+0.225}$, ${+0.228}$, ${+0.231}$, ${+0.256}$, ${+0.303}$, ${+0.345}$, ${+0.425}$, ${+0.497}$, ${+0.668}$, ${+1.024}$, ${+1.155}$, ${+1.227}$, ${+1.371}$, ${+1.383}$, ${+1.678}$, ${+1.708}$, ${+2.332}$, ${+2.747}$, ${+3.076}$, ${+3.843}$, ${+3.888}$, ${+3.991}$, ${+4.786}$, ${+4.788}$, ${+5.088}$, ${+5.146}$, ${+5.225}$, ${+5.712}$, ${+7.137}$, ${+7.238}$, ${+7.379}$, ${+7.441}$, ${+7.526}$, ${+8.185}$, ${+8.979}$, ${+9.169}$, ${+9.355}$, ${+9.718}$, ${+9.823}$, ${+9.842}$, ${+10.003}$, ${+10.399}$, ${+10.548}$, ${+11.909}$, ${+13.463}$, ${+13.680}$, ${+13.944}$, ${+13.991}$, ${+15.983}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.020}$, ${+0.077}$, ${+0.096}$, ${+0.123}$, ${+0.180}$, ${+0.194}$, ${+0.202}$, ${+0.338}$, ${+0.967}$, ${+0.977}$, ${+2.414}$, ${+3.118}$, ${+3.375}$, ${+3.409}$, ${+3.523}$, ${+3.820}$, ${+3.926}$, ${+4.113}$, ${+4.305}$, ${+4.987}$, ${+5.029}$, ${+5.776}$, ${+6.321}$, ${+6.324}$, ${+6.390}$, ${+6.437}$, ${+8.261}$, ${+8.552}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.192}$, ${-2.849}$, ${-2.323}$, ${-2.279}$, ${-2.276}$, ${-2.107}$, ${-2.085}$, ${-1.875}$, ${-1.859}$, ${-1.757}$, ${-1.585}$, ${-1.414}$, ${-1.364}$, ${-1.358}$, ${-1.190}$, ${-1.152}$, ${-1.010}$, ${-0.956}$, ${-0.791}$, ${-0.708}$, ${-0.699}$, ${-0.566}$, ${+0.000}_{\times 28}$, ${+0.105}$, ${+0.425}$, ${+1.088}$, ${+1.352}$, ${+2.146}$, ${+2.385}$, ${+2.408}$, ${+3.171}$, ${+3.753}$, ${+3.767}$, ${+7.135}$, ${+7.191}$, ${+7.411}$, ${+7.765}$, ${+7.865}$, ${+7.899}$, ${+9.783}$, ${+9.800}$, ${+13.686}$, ${+13.849}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.143601$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.182090$, $\scriptstyle M_{05}{\approx}-M_{36}\approx-0.043705$, $\scriptstyle M_{06}\approx-0.014410$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.074717$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.050808$, $\scriptstyle M_{14}{\approx}M_{27}\approx0.202573$, $\scriptstyle M_{17}\approx-0.269238$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.081491$, $\scriptstyle M_{24}\approx-0.092153$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.012607$, $\scriptstyle M_{35}\approx0.071478$, $\scriptstyle M_{\dot0\dot0}\approx0.417986$, $\scriptstyle M_{\dot1\dot1}\approx0.196998$, $\scriptstyle M_{\dot2\dot2}\approx0.187803$, $\scriptstyle M_{\dot3\dot3}\approx0.056762$, $\scriptstyle M_{\dot4\dot4}\approx-0.014681$, $\scriptstyle M_{\dot5\dot5}\approx-0.220806$, $\scriptstyle M_{\dot6\dot6}\approx-0.310100$, $\scriptstyle M_{\dot7\dot7}\approx-0.313961$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01334722}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01334722}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.3472230383,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}_{\times 2}$, ${+2.768}_{\times 2}$, ${+3.661}_{\times 2}$, ${+3.911}$, ${+3.926}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.054}$, ${+0.102}_{\times 2}$, ${+0.148}_{\times 2}$, ${+0.290}_{\times 2}$, ${+0.371}$, ${+0.382}$, ${+0.449}_{\times 2}$, ${+0.506}_{\times 2}$, ${+0.644}_{\times 2}$, ${+0.734}_{\times 2}$, ${+1.429}_{\times 2}$, ${+1.475}_{\times 2}$, ${+1.874}$, ${+2.247}_{\times 2}$, ${+2.718}_{\times 2}$, ${+3.571}$, ${+4.307}$, ${+4.343}_{\times 2}$, ${+5.767}_{\times 2}$, ${+6.211}_{\times 2}$, ${+6.330}$, ${+7.752}_{\times 2}$, ${+8.230}_{\times 2}$, ${+8.952}_{\times 2}$, ${+10.311}_{\times 2}$, ${+10.366}_{\times 2}$, ${+11.072}_{\times 2}$, ${+11.337}$, ${+11.756}$, ${+14.645}_{\times 2}$, ${+15.644}$, ${+15.703}$, ${+17.237}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.041}_{\times 2}$, ${+0.090}$, ${+0.135}_{\times 2}$, ${+0.159}_{\times 2}$, ${+1.175}_{\times 2}$, ${+1.778}$, ${+3.390}_{\times 2}$, ${+3.633}_{\times 2}$, ${+3.907}$, ${+4.018}_{\times 2}$, ${+4.217}$, ${+5.179}$, ${+5.275}_{\times 2}$, ${+7.179}_{\times 2}$, ${+7.722}_{\times 2}$, ${+10.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.968}$, ${-2.721}$, ${-2.284}_{\times 2}$, ${-2.141}_{\times 2}$, ${-2.089}_{\times 2}$, ${-1.637}_{\times 2}$, ${-1.610}_{\times 2}$, ${-1.381}$, ${-1.311}_{\times 2}$, ${-1.198}$, ${-1.001}_{\times 2}$, ${-0.810}$, ${-0.537}_{\times 2}$, ${-0.331}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.197}_{\times 2}$, ${+0.470}$, ${+1.848}_{\times 2}$, ${+2.111}$, ${+3.754}_{\times 2}$, ${+4.557}_{\times 2}$, ${+6.536}_{\times 2}$, ${+6.850}$, ${+7.859}$, ${+9.329}_{\times 2}$, ${+12.929}_{\times 2}$, ${+17.358}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.315456$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.168510$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.155203$, $\scriptstyle M_{55}\approx-0.195403$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.383739$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx-0.124453$, $\scriptstyle M_{\dot0\dot2}\approx0.125091$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.016754$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.066881$, $\scriptstyle M_{\dot1\dot3}\approx-0.193676$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.106915$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.157041$, $\scriptstyle M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.034293$, $\scriptstyle M_{\dot4\dot6}\approx-0.283837$, $\scriptstyle M_{\dot5\dot7}\approx-0.034931$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01339171}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01339171}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.3917169962,\quad |\nabla V/g^2|<{4.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.614}$, ${+2.069}$, ${+3.202}_{\times 2}$, ${+3.353}$, ${+3.643}$, ${+4.362}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.016}_{\times 2}$, ${+0.057}$, ${+0.095}$, ${+0.111}$, ${+0.122}_{\times 2}$, ${+0.127}$, ${+0.129}$, ${+0.204}_{\times 2}$, ${+0.410}$, ${+0.435}$, ${+0.498}$, ${+0.650}_{\times 2}$, ${+0.900}$, ${+1.337}$, ${+1.516}$, ${+1.906}_{\times 2}$, ${+2.201}$, ${+2.845}$, ${+3.018}_{\times 2}$, ${+3.256}_{\times 2}$, ${+3.405}$, ${+3.424}$, ${+4.162}_{\times 2}$, ${+6.457}$, ${+7.004}$, ${+7.162}$, ${+7.633}_{\times 2}$, ${+8.277}$, ${+8.798}_{\times 2}$, ${+9.205}$, ${+9.228}$, ${+10.930}_{\times 2}$, ${+11.323}$, ${+11.404}$, ${+11.409}_{\times 2}$, ${+12.810}_{\times 2}$, ${+13.413}$, ${+14.571}$, ${+17.448}_{\times 2}$, ${+20.133}$, ${+20.142}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.034}_{\times 2}$, ${+0.048}$, ${+0.090}$, ${+0.118}_{\times 2}$, ${+0.157}$, ${+1.071}$, ${+2.228}_{\times 2}$, ${+3.246}$, ${+3.259}_{\times 2}$, ${+3.317}$, ${+3.440}$, ${+3.474}$, ${+4.169}_{\times 2}$, ${+4.982}_{\times 2}$, ${+5.163}$, ${+8.062}_{\times 2}$, ${+9.873}$, ${+9.916}$, ${+10.662}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.997}$, ${-2.525}_{\times 2}$, ${-2.423}$, ${-2.294}$, ${-2.191}_{\times 2}$, ${-2.136}$, ${-2.101}$, ${-1.836}$, ${-1.240}$, ${-1.185}$, ${-0.971}_{\times 2}$, ${-0.912}$, ${-0.907}$, ${-0.760}$, ${-0.717}_{\times 2}$, ${-0.558}$, ${-0.554}$, ${-0.168}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.008}$, ${+0.854}$, ${+1.037}$, ${+2.222}_{\times 2}$, ${+2.595}$, ${+4.196}$, ${+5.235}$, ${+5.819}_{\times 2}$, ${+7.700}$, ${+7.744}$, ${+7.857}$, ${+8.454}_{\times 2}$, ${+17.017}$, ${+17.021}$, ${+19.046}$, ${+19.061}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.353483$, $\scriptstyle M_{11}\approx0.291174$, $\scriptstyle M_{22}\approx0.123956$, $\scriptstyle M_{33}\approx0.076702$, $\scriptstyle M_{44}\approx-0.036073$, $\scriptstyle M_{55}\approx-0.047303$, $\scriptstyle M_{66}\approx-0.379840$, $\scriptstyle M_{77}\approx-0.382099$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.126308$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.053071$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.054040$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.009720$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.254563$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.054168$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.056330$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.016788$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.116560$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.001144$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.047032$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01360594}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01360594}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6059448731,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.740}$, ${+2.372}$, ${+2.790}$, ${+2.894}$, ${+3.131}$, ${+3.306}$, ${+4.065}$, ${+4.192}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.013}$, ${+0.018}$, ${+0.046}$, ${+0.083}$, ${+0.127}$, ${+0.186}$, ${+0.189}$, ${+0.245}$, ${+0.272}$, ${+0.323}$, ${+0.368}$, ${+0.457}$, ${+0.562}$, ${+0.637}$, ${+0.734}$, ${+0.910}$, ${+0.954}$, ${+1.386}$, ${+1.397}$, ${+1.653}$, ${+1.747}$, ${+1.815}$, ${+2.494}$, ${+2.525}$, ${+3.147}$, ${+3.337}$, ${+3.646}$, ${+4.431}$, ${+4.458}$, ${+5.141}$, ${+5.809}$, ${+5.862}$, ${+6.482}$, ${+6.958}$, ${+7.122}$, ${+7.273}$, ${+7.377}$, ${+7.529}$, ${+7.534}$, ${+7.769}$, ${+9.487}$, ${+9.542}$, ${+9.778}$, ${+9.945}$, ${+10.061}$, ${+10.610}$, ${+10.780}$, ${+11.161}$, ${+11.576}$, ${+12.525}$, ${+13.223}$, ${+16.005}$, ${+16.082}$, ${+16.262}$, ${+16.768}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.068}$, ${+0.077}$, ${+0.095}$, ${+0.143}$, ${+0.170}$, ${+0.172}$, ${+0.263}$, ${+1.647}$, ${+1.840}$, ${+1.912}$, ${+2.777}$, ${+2.983}$, ${+3.198}$, ${+3.221}$, ${+3.741}$, ${+4.183}$, ${+4.203}$, ${+4.635}$, ${+5.125}$, ${+5.168}$, ${+5.764}$, ${+6.424}$, ${+6.509}$, ${+8.081}$, ${+8.216}$, ${+9.107}$, ${+9.152}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.052}$, ${-2.726}$, ${-2.568}$, ${-2.536}$, ${-2.240}$, ${-2.147}$, ${-1.903}$, ${-1.731}$, ${-1.603}$, ${-1.559}$, ${-1.486}$, ${-1.437}$, ${-1.317}$, ${-1.270}$, ${-1.253}$, ${-1.125}$, ${-1.118}$, ${-0.996}$, ${-0.901}$, ${-0.702}$, ${-0.607}$, ${-0.184}$, ${+0.000}_{\times 28}$, ${+0.628}$, ${+0.806}$, ${+1.041}$, ${+1.200}$, ${+2.262}$, ${+2.825}$, ${+2.858}$, ${+3.847}$, ${+4.276}$, ${+4.307}$, ${+6.558}$, ${+6.909}$, ${+7.212}$, ${+7.637}$, ${+8.430}$, ${+8.550}$, ${+12.609}$, ${+12.688}$, ${+15.309}$, ${+15.368}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.406984$, $\scriptstyle M_{11}\approx0.237398$, $\scriptstyle M_{22}\approx0.155301$, $\scriptstyle M_{33}\approx0.079282$, $\scriptstyle M_{44}\approx0.018707$, $\scriptstyle M_{55}\approx-0.198713$, $\scriptstyle M_{66}\approx-0.344644$, $\scriptstyle M_{77}\approx-0.354316$, $\scriptstyle M_{\dot0\dot0}\approx0.118493$, $\scriptstyle M_{\dot0\dot1}\approx0.075217$, $\scriptstyle M_{\dot0\dot2}\approx0.015245$, $\scriptstyle M_{\dot0\dot3}\approx-0.042649$, $\scriptstyle M_{\dot0\dot4}\approx-0.008397$, $\scriptstyle M_{\dot0\dot5}\approx-0.096406$, $\scriptstyle M_{\dot0\dot6}\approx-0.033998$, $\scriptstyle M_{\dot0\dot7}\approx-0.019549$, $\scriptstyle M_{\dot1\dot1}\approx0.258812$, $\scriptstyle M_{\dot1\dot2}\approx-0.081148$, $\scriptstyle M_{\dot1\dot3}\approx-0.103767$, $\scriptstyle M_{\dot1\dot4}\approx-0.060039$, $\scriptstyle M_{\dot1\dot5}\approx0.004684$, $\scriptstyle M_{\dot1\dot6}\approx-0.043579$, $\scriptstyle M_{\dot1\dot7}\approx0.058116$, $\scriptstyle M_{\dot2\dot2}\approx-0.237515$, $\scriptstyle M_{\dot2\dot3}\approx0.024261$, $\scriptstyle M_{\dot2\dot4}\approx-0.011051$, $\scriptstyle M_{\dot2\dot5}\approx0.003209$, $\scriptstyle M_{\dot2\dot6}\approx0.055307$, $\scriptstyle M_{\dot2\dot7}\approx0.092376$, $\scriptstyle M_{\dot3\dot3}\approx-0.077921$, $\scriptstyle M_{\dot3\dot4}\approx-0.022177$, $\scriptstyle M_{\dot3\dot5}\approx-0.124880$, $\scriptstyle M_{\dot3\dot6}\approx0.260166$, $\scriptstyle M_{\dot3\dot7}\approx-0.079159$, $\scriptstyle M_{\dot4\dot4}\approx-0.012759$, $\scriptstyle M_{\dot4\dot5}\approx0.065955$, $\scriptstyle M_{\dot4\dot6}\approx-0.011415$, $\scriptstyle M_{\dot4\dot7}\approx-0.150111$, $\scriptstyle M_{\dot5\dot5}\approx0.096985$, $\scriptstyle M_{\dot5\dot6}\approx0.061191$, $\scriptstyle M_{\dot5\dot7}\approx0.049262$, $\scriptstyle M_{\dot6\dot6}\approx-0.001277$, $\scriptstyle M_{\dot6\dot7}\approx-0.029092$, $\scriptstyle M_{\dot7\dot7}\approx-0.144820$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01361255}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01361255}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6125501417,\quad |\nabla V/g^2|<{2.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.808}$, ${+1.856}$, ${+3.416}$, ${+3.453}$, ${+3.858}$, ${+4.013}$, ${+4.264}$, ${+4.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.038}$, ${+0.042}_{\times 2}$, ${+0.083}$, ${+0.103}$, ${+0.164}$, ${+0.168}$, ${+0.185}$, ${+0.188}$, ${+0.259}$, ${+0.267}$, ${+0.342}$, ${+0.409}$, ${+0.447}$, ${+0.490}$, ${+0.566}$, ${+0.594}$, ${+1.987}$, ${+2.036}$, ${+2.279}$, ${+2.280}$, ${+2.379}$, ${+2.462}$, ${+3.324}$, ${+3.353}$, ${+3.658}$, ${+3.745}$, ${+3.813}$, ${+3.824}$, ${+4.071}$, ${+4.191}$, ${+6.970}$, ${+6.995}$, ${+7.232}$, ${+7.422}$, ${+9.547}_{\times 2}$, ${+9.587}_{\times 2}$, ${+10.390}$, ${+10.394}$, ${+11.201}$, ${+11.209}$, ${+11.778}$, ${+11.786}$, ${+11.900}$, ${+11.909}$, ${+13.664}$, ${+13.814}$, ${+15.433}$, ${+16.051}$, ${+17.056}$, ${+17.549}$, ${+22.078}$, ${+22.082}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.009}$, ${+0.058}$, ${+0.059}$, ${+0.098}$, ${+0.101}$, ${+0.105}$, ${+0.110}$, ${+1.078}$, ${+3.174}$, ${+3.213}$, ${+3.226}$, ${+3.235}$, ${+3.476}$, ${+3.498}$, ${+3.595}$, ${+3.627}$, ${+3.893}$, ${+4.335}$, ${+4.537}$, ${+5.220}$, ${+5.304}$, ${+9.742}$, ${+9.744}$, ${+10.018}$, ${+10.021}$, ${+11.396}$, ${+11.457}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.083}$, ${-2.720}$, ${-2.423}$, ${-2.392}$, ${-2.361}$, ${-2.349}$, ${-2.137}$, ${-2.104}$, ${-2.099}$, ${-1.656}$, ${-0.836}$, ${-0.819}$, ${-0.718}$, ${-0.717}$, ${-0.665}$, ${-0.654}$, ${-0.653}$, ${-0.623}$, ${-0.278}$, ${-0.244}$, ${-0.224}$, ${-0.206}$, ${-0.092}$, ${+0.000}_{\times 28}$, ${+0.142}$, ${+1.915}$, ${+1.975}$, ${+2.249}$, ${+2.296}$, ${+3.005}$, ${+3.118}$, ${+5.336}$, ${+7.532}$, ${+7.542}$, ${+7.605}$, ${+7.796}$, ${+7.836}$, ${+9.237}$, ${+9.382}$, ${+19.855}$, ${+19.857}$, ${+20.071}$, ${+20.078}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.334871$, $\scriptstyle M_{11}\approx0.309289$, $\scriptstyle M_{22}\approx0.109693$, $\scriptstyle M_{33}\approx0.103156$, $\scriptstyle M_{44}\approx-0.032237$, $\scriptstyle M_{55}\approx-0.043474$, $\scriptstyle M_{66}\approx-0.389993$, $\scriptstyle M_{77}\approx-0.391304$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.120865$, $\scriptstyle M_{\dot0\dot1}\approx0.041936$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.000117$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.111094$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.265478$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.043202$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.004200$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.029014$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.142289$, $\scriptstyle M_{\dot2\dot3}\approx0.068956$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.005646$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.111239$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.006837$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.005297$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.129315$, $\scriptstyle M_{\dot4\dot5}\approx0.043173$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.001001$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.028570$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.107892$, $\scriptstyle M_{\dot6\dot7}\approx0.004870$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01362600}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01362600}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.6260039293,\quad |\nabla V/g^2|<{1.4}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.844}_{\times 2}$, ${+3.500}_{\times 2}$, ${+3.966}_{\times 2}$, ${+4.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 2}$, ${+0.051}_{\times 2}$, ${+0.059}_{\times 2}$, ${+0.174}_{\times 2}$, ${+0.185}_{\times 2}$, ${+0.199}_{\times 2}$, ${+0.323}_{\times 2}$, ${+0.509}_{\times 2}$, ${+0.573}_{\times 2}$, ${+2.069}_{\times 2}$, ${+2.253}_{\times 2}$, ${+3.051}_{\times 2}$, ${+3.212}_{\times 2}$, ${+3.574}_{\times 2}$, ${+3.749}_{\times 2}$, ${+4.081}_{\times 2}$, ${+6.957}_{\times 2}$, ${+7.376}_{\times 2}$, ${+9.502}_{\times 2}$, ${+9.889}_{\times 2}$, ${+10.542}_{\times 2}$, ${+11.262}_{\times 2}$, ${+11.602}_{\times 2}$, ${+11.741}_{\times 2}$, ${+14.001}_{\times 2}$, ${+15.862}_{\times 2}$, ${+16.969}_{\times 2}$, ${+22.137}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.038}$, ${+0.056}_{\times 2}$, ${+0.076}$, ${+0.105}$, ${+0.107}_{\times 2}$, ${+1.127}$, ${+3.140}$, ${+3.226}_{\times 2}$, ${+3.238}$, ${+3.489}_{\times 2}$, ${+3.612}_{\times 2}$, ${+4.110}$, ${+4.209}$, ${+4.864}$, ${+5.023}$, ${+5.197}$, ${+9.834}_{\times 2}$, ${+10.267}$, ${+10.284}$, ${+11.117}$, ${+11.184}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.990}$, ${-2.584}$, ${-2.469}$, ${-2.343}_{\times 2}$, ${-2.337}$, ${-2.280}$, ${-2.137}_{\times 2}$, ${-1.474}$, ${-0.824}$, ${-0.789}_{\times 2}$, ${-0.781}_{\times 2}$, ${-0.623}$, ${-0.407}_{\times 2}$, ${-0.282}_{\times 2}$, ${-0.230}$, ${-0.201}$, ${+0.000}_{\times 27}$, ${+0.071}$, ${+0.622}_{\times 2}$, ${+1.023}_{\times 2}$, ${+2.050}$, ${+2.296}$, ${+3.245}_{\times 2}$, ${+5.468}$, ${+7.577}$, ${+7.677}_{\times 2}$, ${+7.991}$, ${+8.199}$, ${+9.046}$, ${+9.075}$, ${+19.924}_{\times 2}$, ${+20.084}$, ${+20.110}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.106226$, $\scriptstyle M_{22}\approx-0.108336$, $\scriptstyle M_{23}\approx-0.098814$, $\scriptstyle M_{26}\approx-0.120810$, $\scriptstyle M_{27}\approx-0.278959$, $\scriptstyle M_{33}\approx-0.139708$, $\scriptstyle M_{36}\approx-0.119220$, $\scriptstyle M_{37}\approx0.246808$, $\scriptstyle M_{44}\approx-0.021305$, $\scriptstyle M_{55}\approx0.294686$, $\scriptstyle M_{66}\approx-0.218744$, $\scriptstyle M_{67}\approx0.007769$, $\scriptstyle M_{77}\approx-0.019045$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.320007$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.110673$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.041502$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.389178$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01369506}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01369506}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.6950647978,\quad |\nabla V/g^2|<{8.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.769}$, ${+2.877}$, ${+2.891}$, ${+2.897}_{\times 2}$, ${+3.373}_{\times 2}$, ${+3.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.117}$, ${+0.172}$, ${+0.184}_{\times 2}$, ${+0.259}$, ${+0.369}_{\times 2}$, ${+0.410}$, ${+0.442}$, ${+0.481}$, ${+0.509}_{\times 2}$, ${+0.657}$, ${+0.659}$, ${+0.666}_{\times 2}$, ${+0.854}$, ${+0.948}_{\times 2}$, ${+0.996}$, ${+2.877}_{\times 2}$, ${+2.922}$, ${+2.987}$, ${+3.403}$, ${+3.451}_{\times 2}$, ${+3.513}$, ${+3.615}$, ${+3.669}_{\times 2}$, ${+3.715}$, ${+6.956}_{\times 2}$, ${+7.322}$, ${+8.255}$, ${+8.284}$, ${+8.311}$, ${+8.417}_{\times 2}$, ${+9.123}$, ${+9.586}_{\times 2}$, ${+9.897}$, ${+11.075}$, ${+11.509}$, ${+11.564}$, ${+11.587}_{\times 2}$, ${+11.656}$, ${+11.865}_{\times 2}$, ${+12.083}$, ${+13.491}_{\times 2}$, ${+13.731}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.102}$, ${+0.126}_{\times 2}$, ${+0.163}$, ${+0.538}$, ${+0.542}_{\times 2}$, ${+0.548}$, ${+3.525}$, ${+3.736}_{\times 2}$, ${+4.008}$, ${+4.598}_{\times 2}$, ${+4.665}$, ${+4.874}_{\times 2}$, ${+5.554}$, ${+5.894}$, ${+6.108}_{\times 2}$, ${+6.455}$, ${+6.492}_{\times 2}$, ${+6.536}$, ${+8.098}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.534}$, ${-3.197}$, ${-2.023}$, ${-2.009}_{\times 2}$, ${-1.998}$, ${-1.618}$, ${-1.525}$, ${-1.428}_{\times 2}$, ${-1.273}_{\times 2}$, ${-1.155}$, ${-1.133}$, ${-1.086}$, ${-1.047}$, ${-0.877}_{\times 2}$, ${-0.780}$, ${-0.745}$, ${-0.676}$, ${-0.389}$, ${+0.000}_{\times 28}$, ${+0.359}$, ${+1.020}$, ${+1.390}$, ${+1.785}_{\times 2}$, ${+1.930}$, ${+5.367}$, ${+5.543}_{\times 2}$, ${+5.742}$, ${+6.553}$, ${+6.677}_{\times 2}$, ${+6.756}$, ${+7.555}$, ${+9.977}$, ${+10.529}$, ${+12.204}_{\times 2}$, ${+13.612}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.297656$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.270186$, $\scriptstyle M_{33}\approx0.141180$, $\scriptstyle M_{44}\approx-0.234313$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.248221$, $\scriptstyle M_{77}\approx-0.248453$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx-0.240239$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.034664$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.041283$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.009162$, $\scriptstyle M_{\dot1\dot5}\approx-0.339717$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.013016$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.184286$, $\scriptstyle M_{\dot2\dot6}\approx0.019265$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.143003$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01370855}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01370855}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7085577618,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.817}_{\times 2}$, ${+3.645}_{\times 2}$, ${+3.824}_{\times 2}$, ${+4.454}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}_{\times 2}$, ${+0.084}_{\times 2}$, ${+0.093}_{\times 2}$, ${+0.168}_{\times 2}$, ${+0.198}_{\times 2}$, ${+0.274}_{\times 2}$, ${+0.433}_{\times 2}$, ${+0.498}_{\times 2}$, ${+0.632}_{\times 2}$, ${+1.977}_{\times 2}$, ${+2.204}_{\times 2}$, ${+2.843}_{\times 2}$, ${+3.360}_{\times 2}$, ${+3.562}_{\times 2}$, ${+3.652}_{\times 2}$, ${+4.166}_{\times 2}$, ${+7.040}_{\times 2}$, ${+7.268}_{\times 2}$, ${+9.258}_{\times 2}$, ${+10.570}_{\times 2}$, ${+11.036}_{\times 2}$, ${+11.511}_{\times 2}$, ${+11.878}_{\times 2}$, ${+12.064}_{\times 2}$, ${+14.581}_{\times 2}$, ${+15.296}_{\times 2}$, ${+17.818}_{\times 2}$, ${+22.800}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.050}_{\times 2}$, ${+0.055}$, ${+0.082}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.964}$, ${+3.103}_{\times 2}$, ${+3.206}_{\times 2}$, ${+3.661}$, ${+3.799}_{\times 2}$, ${+4.138}$, ${+4.255}$, ${+4.256}_{\times 2}$, ${+5.139}$, ${+5.227}$, ${+9.735}_{\times 2}$, ${+10.921}_{\times 2}$, ${+11.435}$, ${+11.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.292}$, ${-2.707}$, ${-2.444}_{\times 2}$, ${-2.397}_{\times 2}$, ${-2.114}_{\times 2}$, ${-2.066}$, ${-1.786}$, ${-0.944}_{\times 2}$, ${-0.804}_{\times 2}$, ${-0.744}$, ${-0.412}$, ${-0.396}_{\times 2}$, ${-0.160}_{\times 2}$, ${-0.117}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.444}_{\times 2}$, ${+1.102}$, ${+1.745}_{\times 2}$, ${+1.860}_{\times 2}$, ${+3.575}_{\times 2}$, ${+4.913}$, ${+7.485}_{\times 2}$, ${+7.640}$, ${+8.654}_{\times 2}$, ${+9.163}$, ${+9.317}$, ${+20.166}_{\times 2}$, ${+21.251}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.124085$, $\scriptstyle M_{02}{\approx}M_{13}\approx-0.108685$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.257653$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.132903$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.109595$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.130251$, $\scriptstyle M_{66}\approx0.241359$, $\scriptstyle M_{77}\approx0.001506$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.328785$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.105180$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.030053$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.403912$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01372309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01372309}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7230903629,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.015}_{\times 4}$, ${+3.148}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.175}_{\times 4}$, ${+0.392}_{\times 4}$, ${+0.540}_{\times 8}$, ${+0.832}_{\times 4}$, ${+3.381}_{\times 4}$, ${+3.577}_{\times 8}$, ${+7.694}_{\times 4}$, ${+8.151}_{\times 4}$, ${+9.427}_{\times 4}$, ${+12.000}_{\times 4}$, ${+12.062}_{\times 4}$, ${+12.591}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.135}_{\times 4}$, ${+0.556}_{\times 4}$, ${+3.800}_{\times 4}$, ${+4.651}_{\times 2}$, ${+5.185}_{\times 4}$, ${+6.000}_{\times 2}$, ${+6.373}_{\times 4}$, ${+6.577}$, ${+7.838}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.661}$, ${-3.175}$, ${-2.046}_{\times 4}$, ${-1.234}_{\times 4}$, ${-1.127}_{\times 4}$, ${-1.010}_{\times 4}$, ${-0.878}$, ${-0.679}$, ${-0.665}$, ${+0.000}_{\times 26}$, ${+0.389}_{\times 4}$, ${+0.440}$, ${+1.219}_{\times 4}$, ${+6.103}_{\times 4}$, ${+6.682}_{\times 4}$, ${+7.497}$, ${+9.992}$, ${+10.402}$, ${+12.144}_{\times 2}$, ${+13.678}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.323375$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}\approx0.177914$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.324536$, $\scriptstyle M_{77}\approx-0.385960$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot7\dot7}\approx-0.013131$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.173259$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.002170$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx0.022368$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx0.000683$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.004432$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.173216$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx0.017925$, $\scriptstyle M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}\approx0.017938$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.021852$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx-0.013974$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01373977}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01373977}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.7397775499,\quad |\nabla V/g^2|<{2.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.830}_{\times 2}$, ${+3.684}_{\times 2}$, ${+4.089}_{\times 2}$, ${+4.223}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}_{\times 2}$, ${+0.086}_{\times 2}$, ${+0.107}_{\times 2}$, ${+0.138}_{\times 2}$, ${+0.149}_{\times 2}$, ${+0.265}_{\times 2}$, ${+0.328}_{\times 2}$, ${+0.534}_{\times 2}$, ${+0.608}_{\times 2}$, ${+2.193}_{\times 2}$, ${+2.721}_{\times 2}$, ${+2.962}_{\times 2}$, ${+3.084}_{\times 2}$, ${+3.565}_{\times 2}$, ${+3.874}_{\times 2}$, ${+3.925}_{\times 2}$, ${+6.989}_{\times 2}$, ${+7.320}_{\times 2}$, ${+9.706}_{\times 2}$, ${+11.027}_{\times 2}$, ${+11.032}_{\times 2}$, ${+11.507}_{\times 2}$, ${+11.818}_{\times 2}$, ${+11.835}_{\times 2}$, ${+14.737}_{\times 2}$, ${+16.354}_{\times 2}$, ${+16.891}_{\times 2}$, ${+23.047}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}_{\times 2}$, ${+0.045}$, ${+0.058}$, ${+0.079}_{\times 2}$, ${+0.088}$, ${+0.121}$, ${+1.027}$, ${+3.179}_{\times 2}$, ${+3.229}_{\times 2}$, ${+3.627}$, ${+3.920}$, ${+3.962}_{\times 2}$, ${+4.098}$, ${+4.535}_{\times 2}$, ${+4.809}$, ${+5.209}$, ${+10.290}$, ${+10.295}$, ${+11.041}_{\times 2}$, ${+11.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.190}$, ${-2.578}$, ${-2.503}$, ${-2.403}$, ${-2.367}_{\times 2}$, ${-2.305}$, ${-2.089}_{\times 2}$, ${-1.574}$, ${-0.971}_{\times 2}$, ${-0.623}$, ${-0.470}$, ${-0.412}$, ${-0.409}_{\times 2}$, ${-0.329}$, ${-0.319}$, ${-0.170}$, ${+0.000}_{\times 28}$, ${+0.143}_{\times 2}$, ${+0.853}$, ${+1.015}$, ${+1.583}$, ${+1.701}_{\times 2}$, ${+2.119}$, ${+2.151}$, ${+4.122}$, ${+5.131}$, ${+7.595}$, ${+8.006}$, ${+8.195}$, ${+8.851}_{\times 2}$, ${+8.872}_{\times 2}$, ${+20.477}$, ${+20.496}$, ${+21.390}$, ${+21.395}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.319801$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.247192$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.000010$, $\scriptstyle M_{55}\approx-0.038889$, $\scriptstyle M_{66}\approx-0.386615$, $\scriptstyle M_{77}\approx-0.388700$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}M_{\dot4\dot7}\approx-0.038625$, $\scriptstyle M_{\dot0\dot4}\approx-0.146109$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot2}{\approx}M_{\dot3\dot4}{\approx}-M_{\dot5\dot6}\approx-0.218360$, $\scriptstyle M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}\approx-0.000003$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.146106$, $\scriptstyle M_{\dot3\dot7}\approx-0.146103$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01375712}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01375712}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.7571231640,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.888}_{\times 4}$, ${+3.133}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.162}_{\times 4}$, ${+0.431}_{\times 8}$, ${+0.436}_{\times 4}$, ${+0.970}_{\times 4}$, ${+3.174}_{\times 8}$, ${+4.064}_{\times 4}$, ${+7.385}_{\times 4}$, ${+8.004}_{\times 4}$, ${+8.904}_{\times 4}$, ${+11.165}_{\times 4}$, ${+11.554}_{\times 4}$, ${+12.531}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.216}_{\times 4}$, ${+0.507}_{\times 4}$, ${+3.883}_{\times 4}$, ${+4.779}_{\times 4}$, ${+4.827}_{\times 2}$, ${+5.777}_{\times 4}$, ${+6.000}_{\times 2}$, ${+6.902}$, ${+7.309}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.545}$, ${-2.845}$, ${-2.417}_{\times 4}$, ${-1.359}_{\times 4}$, ${-1.182}_{\times 4}$, ${-1.106}$, ${-0.751}$, ${-0.564}_{\times 4}$, ${-0.049}_{\times 4}$, ${+0.000}_{\times 26}$, ${+0.747}$, ${+0.795}$, ${+1.016}_{\times 4}$, ${+5.898}_{\times 4}$, ${+6.347}_{\times 4}$, ${+7.433}$, ${+9.382}$, ${+9.736}$, ${+11.025}_{\times 2}$, ${+12.536}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{16}{\approx}-M_{25}{\approx}-M_{33}{\approx}M_{44}{\approx}-M_{77}\approx-0.000178$, $\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx-0.000189$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.000185$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.000002$, $\scriptstyle M_{04}{\approx}-M_{37}\approx-0.001814$, $\scriptstyle M_{05}{\approx}M_{14}{\approx}M_{27}{\approx}-M_{36}\approx-0.000186$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.000187$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.242757$, $\scriptstyle M_{11}{\approx}-M_{22}{\approx}M_{55}{\approx}-M_{66}\approx0.242763$, $\scriptstyle M_{\dot0\dot0}\approx0.419754$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.149884$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.316163$, $\scriptstyle M_{\dot7\dot7}\approx-0.386962$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01381518}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01381518}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.8151821431,\quad |\nabla V/g^2|<{5.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.636}$, ${+1.990}$, ${+3.660}$, ${+4.030}$, ${+4.166}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.025}_{\times 2}$, ${+0.061}$, ${+0.152}_{\times 4}$, ${+0.262}$, ${+0.284}$, ${+0.321}_{\times 2}$, ${+0.325}$, ${+0.506}_{\times 4}$, ${+0.925}$, ${+2.091}_{\times 2}$, ${+2.888}_{\times 4}$, ${+3.077}_{\times 2}$, ${+3.218}$, ${+3.821}_{\times 4}$, ${+3.832}$, ${+6.546}$, ${+7.023}$, ${+7.070}$, ${+7.958}$, ${+10.270}_{\times 4}$, ${+11.896}_{\times 2}$, ${+11.994}_{\times 4}$, ${+12.035}$, ${+12.070}$, ${+14.639}$, ${+16.122}$, ${+16.665}_{\times 4}$, ${+23.636}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.066}_{\times 4}$, ${+0.077}_{\times 2}$, ${+0.114}$, ${+0.906}$, ${+2.729}$, ${+2.927}$, ${+3.786}_{\times 4}$, ${+4.084}$, ${+4.291}_{\times 4}$, ${+4.818}$, ${+5.226}$, ${+10.784}_{\times 4}$, ${+11.577}$, ${+11.647}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.391}$, ${-2.501}_{\times 2}$, ${-2.368}_{\times 4}$, ${-2.313}$, ${-1.831}$, ${-1.813}$, ${-1.322}$, ${-0.461}_{\times 4}$, ${-0.454}_{\times 2}$, ${-0.335}_{\times 2}$, ${-0.175}$, ${+0.000}_{\times 27}$, ${+0.160}_{\times 2}$, ${+0.662}$, ${+1.453}_{\times 4}$, ${+1.927}_{\times 2}$, ${+2.313}$, ${+4.356}$, ${+4.588}$, ${+7.643}$, ${+8.522}_{\times 4}$, ${+9.292}$, ${+9.338}$, ${+20.689}_{\times 2}$, ${+22.412}$, ${+22.428}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.300145$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.264017$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.006597$, $\scriptstyle M_{55}\approx-0.017630$, $\scriptstyle M_{66}\approx-0.398137$, $\scriptstyle M_{77}\approx-0.399219$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.067601$, $\scriptstyle M_{\dot0\dot4}\approx-0.331618$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.202367$, $\scriptstyle M_{\dot1\dot5}\approx-0.195770$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.012114$, $\scriptstyle M_{\dot2\dot6}\approx0.005517$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.282081$, $\scriptstyle M_{\dot3\dot7}\approx0.018064$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01386666}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01386666}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.8666607533,\quad |\nabla V/g^2|<{6.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.066}$, ${+2.179}$, ${+2.959}$, ${+3.458}$, ${+3.553}$, ${+3.667}$, ${+3.877}$, ${+4.137}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.022}$, ${+0.027}$, ${+0.042}$, ${+0.072}$, ${+0.075}$, ${+0.191}$, ${+0.242}$, ${+0.311}$, ${+0.334}$, ${+0.380}$, ${+0.423}$, ${+0.451}$, ${+0.455}$, ${+0.548}$, ${+0.639}$, ${+0.801}$, ${+1.173}$, ${+1.450}$, ${+1.735}$, ${+2.011}$, ${+2.012}$, ${+2.170}$, ${+2.797}$, ${+3.123}$, ${+3.127}$, ${+4.000}$, ${+4.102}$, ${+4.368}$, ${+4.431}$, ${+5.731}$, ${+6.825}$, ${+7.202}$, ${+7.310}$, ${+7.848}$, ${+7.961}$, ${+8.209}$, ${+8.264}$, ${+8.270}$, ${+8.716}$, ${+9.129}$, ${+9.177}$, ${+10.033}$, ${+10.360}$, ${+10.494}$, ${+10.497}$, ${+10.557}$, ${+10.877}$, ${+11.837}$, ${+13.832}$, ${+14.212}$, ${+14.668}$, ${+15.508}$, ${+16.547}$, ${+18.255}$, ${+18.277}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.083}$, ${+0.095}$, ${+0.109}$, ${+0.114}$, ${+0.139}$, ${+0.143}$, ${+0.170}$, ${+1.974}$, ${+2.738}$, ${+2.760}$, ${+2.953}$, ${+3.166}$, ${+3.289}$, ${+3.440}$, ${+3.806}$, ${+4.181}$, ${+4.204}$, ${+4.666}$, ${+5.138}$, ${+5.255}$, ${+5.649}$, ${+8.340}$, ${+8.348}$, ${+8.429}$, ${+8.784}$, ${+9.672}$, ${+9.700}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.242}$, ${-2.952}$, ${-2.685}$, ${-2.413}$, ${-2.391}$, ${-1.979}$, ${-1.711}$, ${-1.590}$, ${-1.526}$, ${-1.257}$, ${-1.248}$, ${-1.148}$, ${-1.081}$, ${-1.033}$, ${-0.780}$, ${-0.746}$, ${-0.740}$, ${-0.737}$, ${-0.608}$, ${-0.319}$, ${-0.244}$, ${+0.000}_{\times 28}$, ${+0.787}$, ${+0.811}$, ${+0.926}$, ${+0.994}$, ${+1.129}$, ${+2.219}$, ${+2.397}$, ${+3.434}$, ${+3.472}$, ${+5.714}$, ${+5.802}$, ${+7.096}$, ${+7.517}$, ${+8.346}$, ${+8.408}$, ${+8.607}$, ${+8.617}$, ${+15.962}$, ${+16.022}$, ${+16.321}$, ${+16.392}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.363863$, $\scriptstyle M_{05}\approx-0.011248$, $\scriptstyle M_{11}\approx0.051295$, $\scriptstyle M_{14}\approx0.031482$, $\scriptstyle M_{22}\approx-0.075051$, $\scriptstyle M_{27}\approx0.315671$, $\scriptstyle M_{33}\approx-0.271849$, $\scriptstyle M_{36}\approx0.080588$, $\scriptstyle M_{44}\approx0.135342$, $\scriptstyle M_{55}\approx0.103204$, $\scriptstyle M_{66}\approx-0.280051$, $\scriptstyle M_{77}\approx-0.026753$, $\scriptstyle M_{\dot0\dot0}\approx0.416767$, $\scriptstyle M_{\dot1\dot1}\approx0.199611$, $\scriptstyle M_{\dot2\dot2}\approx0.166849$, $\scriptstyle M_{\dot3\dot3}\approx0.135041$, $\scriptstyle M_{\dot4\dot4}\approx0.006472$, $\scriptstyle M_{\dot5\dot5}\approx-0.186574$, $\scriptstyle M_{\dot6\dot6}\approx-0.367659$, $\scriptstyle M_{\dot7\dot7}\approx-0.370508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01390070}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01390070}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9007033526,\quad |\nabla V/g^2|<{6.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.804}_{\times 2}$, ${+4.028}_{\times 3}$, ${+4.261}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}$, ${+0.084}_{\times 3}$, ${+0.137}_{\times 3}$, ${+0.232}_{\times 2}$, ${+0.322}$, ${+0.330}_{\times 3}$, ${+0.474}_{\times 3}$, ${+0.568}_{\times 2}$, ${+2.352}$, ${+2.578}_{\times 3}$, ${+3.149}_{\times 3}$, ${+3.484}$, ${+3.608}_{\times 3}$, ${+3.964}_{\times 3}$, ${+7.025}_{\times 2}$, ${+7.215}_{\times 2}$, ${+11.354}_{\times 3}$, ${+11.390}_{\times 3}$, ${+12.099}_{\times 3}$, ${+12.151}_{\times 3}$, ${+16.113}_{\times 3}$, ${+17.043}_{\times 3}$, ${+24.407}$, ${+24.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}_{\times 3}$, ${+0.075}_{\times 3}$, ${+0.093}_{\times 2}$, ${+0.887}$, ${+3.519}_{\times 3}$, ${+3.813}_{\times 3}$, ${+3.988}_{\times 3}$, ${+4.609}_{\times 3}$, ${+5.244}$, ${+11.385}_{\times 3}$, ${+11.420}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.464}$, ${-2.568}_{\times 3}$, ${-2.460}_{\times 2}$, ${-2.063}_{\times 3}$, ${-1.788}$, ${-0.773}_{\times 3}$, ${-0.335}_{\times 3}$, ${-0.248}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.615}_{\times 2}$, ${+0.729}_{\times 2}$, ${+0.991}_{\times 3}$, ${+1.785}_{\times 3}$, ${+3.667}_{\times 2}$, ${+4.569}$, ${+7.623}$, ${+9.063}_{\times 3}$, ${+9.165}_{\times 3}$, ${+22.318}_{\times 2}$, ${+22.331}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}\approx0.276417$, $\scriptstyle M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.008324$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.402140$, $\scriptstyle M_{\dot0\dot0}\approx-0.169223$, $\scriptstyle M_{\dot0\dot1}\approx0.061887$, $\scriptstyle M_{\dot0\dot2}\approx0.000011$, $\scriptstyle M_{\dot0\dot3}\approx0.000081$, $\scriptstyle M_{\dot0\dot4}\approx0.229150$, $\scriptstyle M_{\dot0\dot5}\approx0.074636$, $\scriptstyle M_{\dot0\dot6}\approx0.000032$, $\scriptstyle M_{\dot0\dot7}\approx-0.000082$, $\scriptstyle M_{\dot1\dot1}\approx-0.098870$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot1\dot6}\approx0.000099$, $\scriptstyle M_{\dot1\dot3}\approx-0.000004$, $\scriptstyle M_{\dot1\dot4}\approx0.045070$, $\scriptstyle M_{\dot1\dot5}\approx0.306220$, $\scriptstyle M_{\dot1\dot7}\approx-0.000037$, $\scriptstyle M_{\dot2\dot2}\approx0.185081$, $\scriptstyle M_{\dot2\dot3}\approx-0.112239$, $\scriptstyle M_{\dot2\dot4}\approx0.000019$, $\scriptstyle M_{\dot2\dot5}\approx-0.000113$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.038535$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.059853$, $\scriptstyle M_{\dot3\dot3}\approx0.083012$, $\scriptstyle M_{\dot3\dot4}\approx-0.000067$, $\scriptstyle M_{\dot3\dot5}{\approx}M_{\dot4\dot6}\approx0.000024$, $\scriptstyle M_{\dot4\dot4}\approx-0.175823$, $\scriptstyle M_{\dot4\dot5}\approx0.057637$, $\scriptstyle M_{\dot4\dot7}\approx0.000047$, $\scriptstyle M_{\dot5\dot5}\approx-0.092270$, $\scriptstyle M_{\dot5\dot6}\approx-0.000133$, $\scriptstyle M_{\dot5\dot7}\approx-0.000010$, $\scriptstyle M_{\dot6\dot6}\approx0.257343$, $\scriptstyle M_{\dot7\dot7}\approx0.010750$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01396486}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01396486}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.9648607970,\quad |\nabla V/g^2|<{7.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.970}_{\times 2}$, ${+2.547}_{\times 2}$, ${+3.219}_{\times 2}$, ${+4.004}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.093}_{\times 2}$, ${+0.154}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.176}_{\times 2}$, ${+0.585}_{\times 2}$, ${+0.612}_{\times 2}$, ${+0.882}_{\times 2}$, ${+1.420}_{\times 2}$, ${+1.456}_{\times 2}$, ${+2.031}_{\times 2}$, ${+2.169}_{\times 2}$, ${+2.923}_{\times 2}$, ${+3.018}_{\times 2}$, ${+4.103}_{\times 2}$, ${+5.164}_{\times 2}$, ${+5.321}_{\times 2}$, ${+6.344}_{\times 2}$, ${+7.881}_{\times 2}$, ${+7.970}_{\times 2}$, ${+8.595}_{\times 2}$, ${+8.611}_{\times 2}$, ${+9.659}_{\times 2}$, ${+10.189}_{\times 2}$, ${+10.326}_{\times 2}$, ${+10.513}_{\times 2}$, ${+12.878}_{\times 2}$, ${+16.015}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.002}$, ${+0.104}$, ${+0.107}$, ${+0.283}_{\times 2}$, ${+0.382}_{\times 2}$, ${+1.837}_{\times 2}$, ${+2.613}_{\times 2}$, ${+3.213}$, ${+3.366}$, ${+3.811}$, ${+4.308}_{\times 2}$, ${+4.563}$, ${+4.699}_{\times 2}$, ${+4.707}_{\times 2}$, ${+4.868}_{\times 2}$, ${+6.544}$, ${+7.707}_{\times 2}$, ${+8.369}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.708}$, ${-2.478}_{\times 2}$, ${-2.382}_{\times 2}$, ${-2.106}_{\times 2}$, ${-1.752}_{\times 2}$, ${-1.660}$, ${-1.645}$, ${-1.484}_{\times 2}$, ${-1.206}$, ${-0.848}$, ${-0.779}_{\times 2}$, ${-0.726}_{\times 2}$, ${-0.683}_{\times 2}$, ${-0.058}$, ${+0.000}_{\times 27}$, ${+0.353}_{\times 2}$, ${+2.593}$, ${+2.983}_{\times 2}$, ${+3.449}_{\times 2}$, ${+4.337}_{\times 2}$, ${+4.492}$, ${+6.257}_{\times 2}$, ${+6.844}_{\times 2}$, ${+7.957}$, ${+9.103}_{\times 2}$, ${+10.026}_{\times 2}$, ${+11.026}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.341412$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.125897$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.228004$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.239305$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.013554$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.223959$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.039690$, $\scriptstyle M_{\dot2\dot2}\approx0.465650$, $\scriptstyle M_{\dot3\dot3}\approx-0.306749$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.180820$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.035374$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.114923$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01396526}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01396526}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-13.9652684551,\quad |\nabla V/g^2|<{3.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.975}_{\times 2}$, ${+2.561}_{\times 2}$, ${+3.213}_{\times 2}$, ${+4.015}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.091}_{\times 2}$, ${+0.098}_{\times 2}$, ${+0.155}_{\times 2}$, ${+0.162}_{\times 2}$, ${+0.163}_{\times 2}$, ${+0.586}_{\times 2}$, ${+0.620}_{\times 2}$, ${+0.876}_{\times 2}$, ${+1.419}_{\times 2}$, ${+1.455}_{\times 2}$, ${+2.036}_{\times 2}$, ${+2.160}_{\times 2}$, ${+2.970}_{\times 2}$, ${+3.031}_{\times 2}$, ${+4.169}_{\times 2}$, ${+5.069}_{\times 2}$, ${+5.377}_{\times 2}$, ${+6.360}_{\times 2}$, ${+7.899}_{\times 2}$, ${+8.022}_{\times 2}$, ${+8.622}_{\times 2}$, ${+8.627}_{\times 2}$, ${+9.703}_{\times 2}$, ${+10.243}_{\times 2}$, ${+10.389}_{\times 2}$, ${+10.532}_{\times 2}$, ${+12.853}_{\times 2}$, ${+16.059}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.105}_{\times 2}$, ${+0.279}_{\times 2}$, ${+0.382}_{\times 2}$, ${+1.833}_{\times 2}$, ${+2.625}_{\times 2}$, ${+3.367}_{\times 2}$, ${+3.685}$, ${+4.329}_{\times 2}$, ${+4.571}$, ${+4.720}_{\times 2}$, ${+4.759}_{\times 2}$, ${+4.848}_{\times 2}$, ${+6.573}$, ${+7.718}_{\times 2}$, ${+8.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.716}$, ${-2.480}_{\times 2}$, ${-2.361}_{\times 2}$, ${-2.120}_{\times 2}$, ${-1.744}_{\times 2}$, ${-1.652}_{\times 2}$, ${-1.454}_{\times 2}$, ${-1.185}$, ${-0.828}$, ${-0.817}_{\times 2}$, ${-0.715}_{\times 2}$, ${-0.705}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.030}_{\times 2}$, ${+0.330}_{\times 2}$, ${+2.536}$, ${+3.236}_{\times 2}$, ${+3.238}_{\times 2}$, ${+4.357}_{\times 2}$, ${+4.508}$, ${+6.307}_{\times 2}$, ${+6.931}_{\times 2}$, ${+7.963}$, ${+9.096}_{\times 2}$, ${+10.083}_{\times 2}$, ${+11.118}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.339932$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.128460$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.228915$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.239477$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.120266$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.184703$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.227485$, $\scriptstyle M_{\dot4\dot4}\approx-0.307973$, $\scriptstyle M_{\dot4\dot5}\approx-0.002318$, $\scriptstyle M_{\dot5\dot5}\approx0.463807$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.013479$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01397026}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01397026}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9702627367,\quad |\nabla V/g^2|<{9.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.029}$, ${+2.053}$, ${+3.006}$, ${+3.236}$, ${+3.379}$, ${+3.605}$, ${+4.155}$, ${+4.256}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.030}$, ${+0.037}$, ${+0.086}$, ${+0.129}$, ${+0.135}$, ${+0.218}_{\times 2}$, ${+0.248}$, ${+0.263}$, ${+0.414}$, ${+0.500}$, ${+0.566}$, ${+0.609}$, ${+0.659}$, ${+0.672}$, ${+1.024}$, ${+1.120}$, ${+1.578}$, ${+1.701}$, ${+1.707}$, ${+2.118}$, ${+2.298}$, ${+2.569}$, ${+3.053}$, ${+3.102}$, ${+3.209}$, ${+3.972}$, ${+4.333}$, ${+4.485}$, ${+5.315}$, ${+6.389}$, ${+6.974}$, ${+7.022}$, ${+7.429}$, ${+7.431}$, ${+8.115}$, ${+8.210}$, ${+8.846}$, ${+8.850}$, ${+9.080}$, ${+9.123}$, ${+9.778}$, ${+9.975}$, ${+10.376}$, ${+10.588}$, ${+10.854}$, ${+11.019}$, ${+12.025}$, ${+12.944}$, ${+13.517}$, ${+14.422}$, ${+16.619}$, ${+17.022}$, ${+17.961}$, ${+17.992}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.092}$, ${+0.107}$, ${+0.122}$, ${+0.141}$, ${+0.159}$, ${+0.189}$, ${+0.193}$, ${+1.596}$, ${+2.404}$, ${+2.521}$, ${+2.975}$, ${+3.007}$, ${+3.609}$, ${+3.733}$, ${+3.908}$, ${+4.134}$, ${+4.234}$, ${+4.528}$, ${+5.110}$, ${+5.272}$, ${+5.607}$, ${+7.640}$, ${+7.779}$, ${+8.967}$, ${+8.997}$, ${+9.621}$, ${+9.622}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.167}$, ${-2.793}$, ${-2.682}$, ${-2.619}$, ${-2.383}$, ${-2.041}$, ${-1.862}$, ${-1.717}$, ${-1.641}$, ${-1.543}$, ${-1.516}$, ${-1.384}$, ${-1.274}$, ${-1.185}$, ${-0.879}$, ${-0.836}$, ${-0.648}$, ${-0.494}$, ${-0.366}$, ${-0.190}$, ${-0.046}$, ${+0.000}_{\times 28}$, ${+0.678}$, ${+0.878}$, ${+0.956}$, ${+1.410}$, ${+1.441}$, ${+2.169}$, ${+2.849}$, ${+3.143}$, ${+4.028}$, ${+5.789}$, ${+5.823}$, ${+6.537}$, ${+6.978}$, ${+7.096}$, ${+7.605}$, ${+8.906}$, ${+9.109}$, ${+15.148}$, ${+15.194}$, ${+16.779}$, ${+16.808}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.162127$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.105708$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.037015$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.066041$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.003913$, $\scriptstyle M_{05}\approx0.055110$, $\scriptstyle M_{06}{\approx}M_{35}\approx0.064559$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.071934$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.129585$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.025694$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.081617$, $\scriptstyle M_{14}\approx-0.054715$, $\scriptstyle M_{16}{\approx}M_{34}\approx0.041058$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.007832$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.078706$, $\scriptstyle M_{23}{\approx}-M_{67}\approx0.002260$, $\scriptstyle M_{26}{\approx}-M_{37}\approx0.021302$, $\scriptstyle M_{27}\approx-0.263363$, $\scriptstyle M_{33}{\approx}M_{66}\approx-0.213006$, $\scriptstyle M_{36}\approx-0.118797$, $\scriptstyle M_{\dot0\dot0}\approx0.443120$, $\scriptstyle M_{\dot1\dot1}\approx0.189148$, $\scriptstyle M_{\dot2\dot2}\approx0.131380$, $\scriptstyle M_{\dot3\dot3}\approx0.130786$, $\scriptstyle M_{\dot4\dot4}\approx0.070629$, $\scriptstyle M_{\dot5\dot5}\approx-0.204398$, $\scriptstyle M_{\dot6\dot6}\approx-0.378766$, $\scriptstyle M_{\dot7\dot7}\approx-0.381899$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01397381}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01397381}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9738188265,\quad |\nabla V/g^2|<{3.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.012}$, ${+2.060}$, ${+2.983}$, ${+3.308}$, ${+3.360}$, ${+3.696}$, ${+4.062}$, ${+4.328}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.011}$, ${+0.062}$, ${+0.086}$, ${+0.140}$, ${+0.159}$, ${+0.218}$, ${+0.219}$, ${+0.246}$, ${+0.268}$, ${+0.409}$, ${+0.441}$, ${+0.586}$, ${+0.597}$, ${+0.666}$, ${+0.675}$, ${+1.066}$, ${+1.098}$, ${+1.595}$, ${+1.701}$, ${+1.711}$, ${+2.074}$, ${+2.454}$, ${+2.529}$, ${+2.840}$, ${+3.138}$, ${+3.293}$, ${+4.039}$, ${+4.210}$, ${+4.448}$, ${+5.342}$, ${+6.368}$, ${+7.073}$, ${+7.118}$, ${+7.421}$, ${+7.440}$, ${+8.047}$, ${+8.239}$, ${+8.902}$, ${+8.944}$, ${+9.143}$, ${+9.209}$, ${+9.878}$, ${+10.070}$, ${+10.397}$, ${+10.755}$, ${+10.761}$, ${+11.145}$, ${+11.931}$, ${+13.233}$, ${+13.439}$, ${+14.783}$, ${+16.247}$, ${+17.312}$, ${+18.174}$, ${+18.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.098}$, ${+0.104}$, ${+0.120}$, ${+0.129}$, ${+0.162}$, ${+0.170}$, ${+0.189}$, ${+1.570}$, ${+2.434}$, ${+2.532}$, ${+3.014}$, ${+3.017}$, ${+3.663}$, ${+3.694}$, ${+3.961}$, ${+3.970}$, ${+4.306}$, ${+4.777}$, ${+4.873}$, ${+5.252}$, ${+5.638}$, ${+7.736}$, ${+7.891}$, ${+8.993}$, ${+9.039}$, ${+9.698}$, ${+9.766}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.187}$, ${-2.840}$, ${-2.721}$, ${-2.530}$, ${-2.448}$, ${-1.939}$, ${-1.826}$, ${-1.811}$, ${-1.643}$, ${-1.471}$, ${-1.459}$, ${-1.409}$, ${-1.352}$, ${-1.217}$, ${-0.882}$, ${-0.782}$, ${-0.606}$, ${-0.461}$, ${-0.402}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.036}$, ${+0.717}$, ${+0.736}$, ${+1.023}$, ${+1.030}$, ${+2.213}$, ${+2.221}$, ${+2.630}$, ${+3.024}$, ${+4.034}$, ${+5.829}$, ${+5.876}$, ${+6.489}$, ${+7.069}$, ${+7.154}$, ${+7.607}$, ${+8.997}$, ${+9.076}$, ${+15.346}$, ${+15.397}$, ${+16.976}$, ${+17.018}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.441225$, $\scriptstyle M_{11}\approx0.188996$, $\scriptstyle M_{22}\approx0.133766$, $\scriptstyle M_{33}\approx0.131895$, $\scriptstyle M_{44}\approx0.068787$, $\scriptstyle M_{55}\approx-0.201730$, $\scriptstyle M_{66}\approx-0.381182$, $\scriptstyle M_{77}\approx-0.381756$, $\scriptstyle M_{\dot0\dot0}\approx-0.234453$, $\scriptstyle M_{\dot0\dot3}\approx-0.011915$, $\scriptstyle M_{\dot0\dot5}\approx-0.111371$, $\scriptstyle M_{\dot0\dot6}\approx-0.094638$, $\scriptstyle M_{\dot1\dot1}\approx-0.069706$, $\scriptstyle M_{\dot1\dot2}\approx0.032048$, $\scriptstyle M_{\dot1\dot4}\approx0.275053$, $\scriptstyle M_{\dot1\dot7}\approx0.062751$, $\scriptstyle M_{\dot2\dot2}\approx0.261585$, $\scriptstyle M_{\dot2\dot4}\approx0.054764$, $\scriptstyle M_{\dot2\dot7}\approx0.055018$, $\scriptstyle M_{\dot3\dot3}\approx0.026785$, $\scriptstyle M_{\dot3\dot5}\approx-0.023948$, $\scriptstyle M_{\dot3\dot6}\approx0.050047$, $\scriptstyle M_{\dot4\dot4}\approx-0.073058$, $\scriptstyle M_{\dot4\dot7}\approx0.056124$, $\scriptstyle M_{\dot5\dot5}\approx-0.215815$, $\scriptstyle M_{\dot5\dot6}\approx0.123783$, $\scriptstyle M_{\dot6\dot6}\approx0.265162$, $\scriptstyle M_{\dot7\dot7}\approx0.039501$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399135}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399135}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9913521622,\quad |\nabla V/g^2|<{3.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.950}$, ${+2.310}$, ${+2.694}$, ${+2.833}$, ${+2.890}$, ${+3.057}$, ${+3.653}$, ${+4.086}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.034}$, ${+0.044}$, ${+0.057}$, ${+0.108}$, ${+0.111}$, ${+0.182}$, ${+0.187}$, ${+0.237}$, ${+0.296}$, ${+0.351}$, ${+0.449}$, ${+0.825}$, ${+0.878}$, ${+0.944}$, ${+0.960}$, ${+1.151}$, ${+1.413}$, ${+1.513}$, ${+1.530}$, ${+1.762}$, ${+2.192}$, ${+2.274}$, ${+2.308}$, ${+2.525}$, ${+2.532}$, ${+3.227}$, ${+3.521}$, ${+4.212}$, ${+4.772}$, ${+4.826}$, ${+5.107}$, ${+5.177}$, ${+5.522}$, ${+6.380}$, ${+7.252}$, ${+7.800}$, ${+7.841}$, ${+7.940}$, ${+8.099}$, ${+8.233}$, ${+8.435}$, ${+8.912}$, ${+9.241}$, ${+9.378}$, ${+9.393}$, ${+9.860}$, ${+9.955}$, ${+10.693}$, ${+10.776}$, ${+11.023}$, ${+11.331}$, ${+11.560}$, ${+12.228}$, ${+14.612}$, ${+16.344}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.054}$, ${+0.138}$, ${+0.223}$, ${+0.265}$, ${+0.291}$, ${+0.399}$, ${+0.524}$, ${+0.860}$, ${+1.450}$, ${+2.591}$, ${+3.037}$, ${+3.232}$, ${+3.330}$, ${+3.837}$, ${+4.198}$, ${+4.392}$, ${+4.475}$, ${+4.695}$, ${+4.747}$, ${+4.929}$, ${+5.398}$, ${+5.566}$, ${+5.976}$, ${+6.394}$, ${+6.914}$, ${+7.332}$, ${+7.547}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.065}$, ${-2.768}$, ${-2.458}$, ${-2.385}$, ${-2.293}$, ${-2.265}$, ${-2.125}$, ${-2.021}$, ${-1.880}$, ${-1.795}$, ${-1.717}$, ${-1.505}$, ${-1.401}$, ${-1.294}$, ${-1.245}$, ${-1.159}$, ${-1.006}$, ${-0.948}$, ${-0.874}$, ${-0.658}$, ${-0.495}$, ${-0.142}$, ${+0.000}_{\times 28}$, ${+0.716}$, ${+1.234}$, ${+1.530}$, ${+2.218}$, ${+3.001}$, ${+3.284}$, ${+4.235}$, ${+4.237}$, ${+4.558}$, ${+4.709}$, ${+5.532}$, ${+5.705}$, ${+6.595}$, ${+7.064}$, ${+7.644}$, ${+8.817}$, ${+9.011}$, ${+10.003}$, ${+10.693}$, ${+11.338}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.405119$, $\scriptstyle M_{11}\approx0.282669$, $\scriptstyle M_{22}\approx0.155353$, $\scriptstyle M_{33}\approx0.085663$, $\scriptstyle M_{44}\approx-0.211493$, $\scriptstyle M_{55}\approx-0.220331$, $\scriptstyle M_{66}\approx-0.223321$, $\scriptstyle M_{77}\approx-0.273660$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.043902$, $\scriptstyle M_{\dot0\dot1}\approx-0.100200$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx-0.016549$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.179949$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.012803$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.097442$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.072698$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.034737$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.048492$, $\scriptstyle M_{\dot2\dot3}\approx-0.118930$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.044247$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.011118$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.190229$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.128972$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.107796$, $\scriptstyle M_{\dot4\dot5}\approx-0.054623$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.021740$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.136253$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.112386$, $\scriptstyle M_{\dot6\dot7}\approx0.096729$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399314}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399314}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9931458860,\quad |\nabla V/g^2|<{3.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.975}$, ${+2.383}$, ${+2.693}$, ${+2.820}$, ${+2.864}$, ${+3.234}$, ${+3.535}$, ${+4.133}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.039}$, ${+0.042}$, ${+0.063}$, ${+0.119}$, ${+0.130}$, ${+0.211}$, ${+0.212}$, ${+0.225}$, ${+0.283}$, ${+0.363}$, ${+0.485}$, ${+0.843}$, ${+0.912}$, ${+0.944}$, ${+0.986}$, ${+1.129}$, ${+1.379}$, ${+1.445}$, ${+1.507}$, ${+1.839}$, ${+2.185}$, ${+2.221}$, ${+2.327}$, ${+2.514}$, ${+2.577}$, ${+3.391}$, ${+3.655}$, ${+4.463}$, ${+4.684}$, ${+4.865}$, ${+5.122}$, ${+5.419}$, ${+5.471}$, ${+6.580}$, ${+7.352}$, ${+7.875}$, ${+7.898}$, ${+7.962}$, ${+8.069}$, ${+8.295}$, ${+8.623}$, ${+8.976}$, ${+9.272}$, ${+9.533}$, ${+9.548}$, ${+9.811}$, ${+9.929}$, ${+10.771}$, ${+11.081}$, ${+11.278}$, ${+11.457}_{\times 2}$, ${+12.935}$, ${+14.139}$, ${+16.531}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.051}$, ${+0.145}$, ${+0.238}$, ${+0.255}$, ${+0.272}$, ${+0.386}$, ${+0.516}$, ${+0.889}$, ${+1.392}$, ${+2.760}$, ${+3.112}$, ${+3.298}$, ${+3.386}$, ${+3.782}$, ${+4.200}$, ${+4.367}$, ${+4.553}$, ${+4.705}$, ${+4.790}$, ${+4.970}$, ${+5.388}$, ${+5.663}$, ${+6.382}$, ${+6.499}$, ${+7.082}$, ${+7.183}$, ${+7.512}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.016}$, ${-2.839}$, ${-2.486}$, ${-2.417}$, ${-2.296}$, ${-2.260}$, ${-2.131}$, ${-1.949}$, ${-1.817}$, ${-1.694}$, ${-1.625}$, ${-1.430}$, ${-1.418}$, ${-1.287}$, ${-1.259}$, ${-1.152}$, ${-1.015}$, ${-0.917}$, ${-0.769}$, ${-0.717}$, ${-0.476}$, ${+0.000}_{\times 28}$, ${+0.169}$, ${+0.654}$, ${+1.315}$, ${+1.558}$, ${+2.166}$, ${+2.846}$, ${+3.070}$, ${+4.228}$, ${+4.294}$, ${+4.764}$, ${+4.836}$, ${+5.546}$, ${+5.568}$, ${+7.019}$, ${+7.424}$, ${+7.651}$, ${+9.023}$, ${+9.161}$, ${+9.873}$, ${+11.113}$, ${+11.593}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474039$, $\scriptstyle M_{11}\approx0.171481$, $\scriptstyle M_{22}\approx0.160189$, $\scriptstyle M_{33}\approx0.091130$, $\scriptstyle M_{44}\approx0.087781$, $\scriptstyle M_{55}\approx-0.306734$, $\scriptstyle M_{66}\approx-0.316140$, $\scriptstyle M_{77}\approx-0.361745$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.013311$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.164626$, $\scriptstyle M_{\dot0\dot2}\approx-0.005581$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.104475$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.075162$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.040750$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.092344$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.111967$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.036136$, $\scriptstyle M_{\dot1\dot3}\approx0.120786$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.110315$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.064443$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.008137$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.135397$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.059814$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.011986$, $\scriptstyle M_{\dot4\dot6}\approx-0.056722$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.010536$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.082639$, $\scriptstyle M_{\dot5\dot7}\approx-0.121609$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01399531}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01399531}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-13.9953101696,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}_{\times 2}$, ${+3.064}$, ${+3.430}$, ${+3.731}$, ${+3.771}$, ${+4.058}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}_{\times 2}$, ${+0.049}$, ${+0.057}$, ${+0.161}$, ${+0.218}$, ${+0.236}_{\times 2}$, ${+0.342}$, ${+0.348}$, ${+0.388}$, ${+0.460}$, ${+0.495}_{\times 2}$, ${+0.563}_{\times 2}$, ${+1.020}_{\times 2}$, ${+1.580}$, ${+1.829}$, ${+1.864}$, ${+2.402}_{\times 2}$, ${+2.922}_{\times 2}$, ${+2.939}$, ${+3.354}$, ${+4.044}$, ${+4.408}_{\times 2}$, ${+5.296}$, ${+6.565}$, ${+7.305}_{\times 2}$, ${+7.751}_{\times 2}$, ${+8.260}_{\times 2}$, ${+9.317}$, ${+9.391}$, ${+9.419}$, ${+9.520}$, ${+10.381}$, ${+10.560}$, ${+10.613}_{\times 2}$, ${+10.854}$, ${+11.008}$, ${+12.254}$, ${+13.719}$, ${+14.923}$, ${+15.083}$, ${+16.234}_{\times 2}$, ${+18.992}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.076}_{\times 2}$, ${+0.077}$, ${+0.103}$, ${+0.139}$, ${+0.140}_{\times 2}$, ${+0.141}$, ${+1.716}$, ${+2.559}_{\times 2}$, ${+3.169}_{\times 2}$, ${+3.603}$, ${+3.745}$, ${+4.050}_{\times 2}$, ${+4.180}$, ${+5.130}$, ${+5.151}$, ${+5.196}_{\times 2}$, ${+8.311}$, ${+8.587}$, ${+9.434}_{\times 2}$, ${+9.659}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.236}$, ${-2.892}$, ${-2.781}$, ${-2.508}_{\times 2}$, ${-1.816}$, ${-1.768}_{\times 2}$, ${-1.690}$, ${-1.346}_{\times 2}$, ${-1.225}$, ${-1.160}$, ${-0.925}$, ${-0.753}_{\times 2}$, ${-0.655}$, ${-0.591}$, ${-0.302}$, ${+0.000}_{\times 28}$, ${+0.164}_{\times 2}$, ${+0.752}$, ${+0.804}$, ${+0.858}$, ${+1.732}$, ${+1.940}_{\times 2}$, ${+2.089}$, ${+2.622}$, ${+4.144}$, ${+6.301}_{\times 2}$, ${+6.614}$, ${+7.594}$, ${+7.691}$, ${+7.705}$, ${+9.055}_{\times 2}$, ${+16.224}$, ${+16.297}$, ${+17.657}$, ${+17.702}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.429747$, $\scriptstyle M_{11}\approx0.202704$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.138500$, $\scriptstyle M_{44}\approx0.058443$, $\scriptstyle M_{55}\approx-0.192675$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.387609$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.025239$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.033784$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.291959$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.258150$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.015106$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.015739$, $\scriptstyle M_{\dot2\dot7}\approx0.088887$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.059048$, $\scriptstyle M_{\dot3\dot6}\approx0.296340$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01400000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01400000}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-stable}\\V/g^2\approx-14.0000000000,\quad |\nabla V/g^2|<{4.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.143}_{\times 6}$, ${+3.857}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+0.655}_{\times 18}$, ${+4.488}_{\times 18}$, ${+8.571}_{\times 12}$, ${+15.429}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+1.714}_{\times 9}$, ${+4.286}_{\times 12}$, ${+8.571}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-1.714}_{\times 20}$, ${-1.312}_{\times 9}$, ${+0.000}_{\times 22}$, ${+2.571}_{\times 9}$, ${+5.598}_{\times 9}$, ${+8.571}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}{\approx}-M_{\dot0\dot4}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot5}\approx0.255201$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01404059}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01404059}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.0405953076,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.043}$, ${+2.330}$, ${+2.651}$, ${+2.796}$, ${+3.005}$, ${+3.089}$, ${+3.691}$, ${+3.922}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.025}$, ${+0.049}$, ${+0.056}$, ${+0.085}$, ${+0.137}$, ${+0.150}$, ${+0.193}$, ${+0.209}$, ${+0.297}$, ${+0.341}$, ${+0.463}$, ${+0.801}$, ${+0.832}$, ${+0.959}$, ${+0.976}$, ${+1.224}$, ${+1.458}$, ${+1.492}$, ${+1.576}$, ${+1.842}$, ${+2.171}$, ${+2.325}$, ${+2.588}$, ${+2.643}$, ${+2.751}$, ${+2.880}$, ${+3.419}$, ${+3.927}$, ${+4.073}$, ${+5.031}$, ${+5.040}$, ${+5.743}$, ${+5.987}$, ${+6.013}$, ${+7.249}$, ${+8.009}$, ${+8.013}$, ${+8.140}$, ${+8.170}$, ${+8.349}$, ${+8.364}$, ${+8.999}$, ${+9.067}$, ${+9.321}$, ${+9.663}$, ${+9.870}$, ${+10.520}$, ${+10.604}$, ${+10.649}$, ${+10.709}$, ${+11.183}$, ${+12.019}$, ${+12.357}$, ${+14.764}$, ${+15.690}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.053}$, ${+0.134}$, ${+0.224}$, ${+0.283}$, ${+0.298}$, ${+0.437}$, ${+0.581}$, ${+0.673}$, ${+1.471}$, ${+2.534}$, ${+3.272}$, ${+3.320}$, ${+3.578}$, ${+3.999}$, ${+4.247}$, ${+4.259}$, ${+4.267}$, ${+4.630}$, ${+4.943}$, ${+5.364}$, ${+5.413}$, ${+5.492}$, ${+5.788}$, ${+6.015}$, ${+6.245}$, ${+7.778}$, ${+7.810}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.206}$, ${-2.528}$, ${-2.379}$, ${-2.337}$, ${-2.307}$, ${-2.280}$, ${-2.186}$, ${-2.073}$, ${-2.066}$, ${-2.052}$, ${-2.032}$, ${-1.534}$, ${-1.460}$, ${-1.422}$, ${-1.187}$, ${-1.117}$, ${-1.049}$, ${-0.976}$, ${-0.786}$, ${-0.663}$, ${-0.175}$, ${+0.000}_{\times 28}$, ${+0.525}$, ${+0.836}$, ${+1.147}$, ${+1.179}$, ${+2.238}$, ${+3.428}$, ${+3.703}$, ${+4.079}$, ${+4.108}$, ${+4.989}$, ${+5.037}$, ${+5.117}$, ${+5.914}$, ${+6.517}$, ${+6.832}$, ${+7.640}$, ${+8.454}$, ${+8.772}$, ${+9.751}$, ${+11.274}$, ${+11.654}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.081213$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.074540$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.061543$, $\scriptstyle M_{06}\approx-0.048519$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.067719$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.023861$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.025553$, $\scriptstyle M_{17}\approx-0.345048$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.060708$, $\scriptstyle M_{24}\approx0.215264$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.209641$, $\scriptstyle M_{35}\approx-0.018751$, $\scriptstyle M_{\dot0\dot0}\approx0.485363$, $\scriptstyle M_{\dot1\dot1}\approx0.164836$, $\scriptstyle M_{\dot2\dot2}\approx0.162303$, $\scriptstyle M_{\dot3\dot3}\approx0.083026$, $\scriptstyle M_{\dot4\dot4}\approx0.082460$, $\scriptstyle M_{\dot5\dot5}\approx-0.273674$, $\scriptstyle M_{\dot6\dot6}\approx-0.339736$, $\scriptstyle M_{\dot7\dot7}\approx-0.364577$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01409309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01409309}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.0930962177,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.905}$, ${+2.128}$, ${+2.630}$, ${+2.709}$, ${+3.217}$, ${+3.219}$, ${+3.961}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.054}$, ${+0.075}$, ${+0.080}$, ${+0.116}$, ${+0.137}$, ${+0.178}$, ${+0.185}$, ${+0.249}$, ${+0.279}$, ${+0.464}$, ${+0.557}$, ${+0.687}$, ${+0.803}$, ${+0.928}$, ${+0.997}$, ${+1.195}$, ${+1.335}$, ${+1.418}$, ${+1.642}$, ${+2.085}$, ${+2.091}$, ${+2.190}$, ${+2.221}$, ${+2.334}$, ${+2.507}$, ${+3.594}$, ${+3.649}$, ${+4.342}$, ${+4.607}$, ${+5.129}$, ${+5.243}$, ${+5.766}$, ${+5.920}$, ${+6.454}$, ${+7.294}$, ${+7.584}$, ${+7.621}$, ${+7.814}$, ${+8.105}$, ${+8.124}$, ${+8.292}$, ${+8.512}$, ${+8.593}$, ${+9.161}$, ${+9.641}$, ${+9.915}$, ${+10.299}$, ${+10.520}$, ${+10.834}$, ${+11.920}$, ${+11.947}$, ${+12.868}$, ${+12.877}$, ${+15.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.053}$, ${+0.107}$, ${+0.142}$, ${+0.238}$, ${+0.363}$, ${+0.373}$, ${+0.399}$, ${+1.860}$, ${+1.862}$, ${+2.207}$, ${+2.794}$, ${+2.918}$, ${+3.354}$, ${+3.959}$, ${+4.123}$, ${+4.235}$, ${+4.371}$, ${+4.586}$, ${+4.976}$, ${+5.130}$, ${+5.151}$, ${+5.525}$, ${+5.644}$, ${+6.636}$, ${+7.113}$, ${+8.086}$, ${+8.150}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.182}$, ${-2.803}$, ${-2.462}$, ${-2.458}$, ${-2.454}$, ${-2.397}$, ${-2.122}$, ${-2.091}$, ${-1.769}$, ${-1.723}$, ${-1.630}$, ${-1.602}$, ${-1.427}$, ${-1.411}$, ${-1.310}$, ${-1.036}$, ${-0.784}$, ${-0.696}$, ${-0.614}$, ${-0.585}$, ${-0.481}$, ${+0.000}_{\times 28}$, ${+0.435}$, ${+0.884}$, ${+0.894}$, ${+1.484}$, ${+2.838}$, ${+3.008}$, ${+3.111}$, ${+3.840}$, ${+3.951}$, ${+4.877}$, ${+4.988}$, ${+5.290}$, ${+5.341}$, ${+7.702}$, ${+8.061}$, ${+8.064}$, ${+8.376}$, ${+9.248}$, ${+9.384}$, ${+11.641}$, ${+11.849}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.485686$, $\scriptstyle M_{11}\approx0.174845$, $\scriptstyle M_{22}\approx0.156558$, $\scriptstyle M_{33}\approx0.095901$, $\scriptstyle M_{44}\approx0.077501$, $\scriptstyle M_{55}\approx-0.291314$, $\scriptstyle M_{66}\approx-0.341462$, $\scriptstyle M_{77}\approx-0.357714$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.218819$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx0.028792$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx-0.018972$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.027583$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.004826$, $\scriptstyle M_{\dot0\dot5}\approx0.030046$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.009108$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.037200$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.074833$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.033724$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.099610$, $\scriptstyle M_{\dot1\dot4}\approx-0.158347$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.030003$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.228238$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.051463$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.006185$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.046916$, $\scriptstyle M_{\dot2\dot7}\approx-0.112946$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.092522$, $\scriptstyle M_{\dot3\dot6}\approx0.022075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01413302}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01413302}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.1330259293,\quad |\nabla V/g^2|<{6.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.239}$, ${+2.410}$, ${+2.720}$, ${+2.775}$, ${+2.842}$, ${+3.317}$, ${+3.738}$, ${+4.366}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.031}$, ${+0.068}$, ${+0.090}$, ${+0.129}$, ${+0.163}$, ${+0.180}$, ${+0.197}$, ${+0.216}$, ${+0.298}$, ${+0.341}$, ${+0.398}$, ${+0.810}$, ${+0.884}$, ${+1.088}$, ${+1.125}$, ${+1.198}$, ${+1.199}$, ${+1.354}$, ${+1.646}$, ${+1.858}$, ${+1.933}$, ${+2.339}$, ${+2.849}$, ${+2.880}$, ${+3.172}$, ${+3.537}$, ${+3.722}$, ${+4.416}$, ${+5.261}$, ${+5.362}$, ${+5.671}$, ${+5.929}$, ${+6.255}$, ${+6.431}$, ${+7.924}$, ${+8.013}$, ${+8.072}$, ${+8.147}$, ${+8.284}$, ${+8.958}$, ${+9.177}$, ${+9.598}$, ${+9.619}$, ${+9.641}$, ${+9.805}$, ${+10.720}$, ${+10.819}$, ${+10.882}$, ${+11.100}$, ${+11.368}$, ${+12.109}$, ${+12.346}$, ${+13.267}$, ${+14.950}$, ${+17.462}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}$, ${+0.085}$, ${+0.091}$, ${+0.107}$, ${+0.191}$, ${+0.237}$, ${+0.397}$, ${+0.650}$, ${+0.976}$, ${+1.755}$, ${+2.937}$, ${+3.098}$, ${+3.467}$, ${+3.535}$, ${+3.959}$, ${+4.169}$, ${+4.447}$, ${+4.534}$, ${+4.623}$, ${+5.086}$, ${+5.251}$, ${+6.073}$, ${+6.101}$, ${+6.405}$, ${+7.105}$, ${+7.495}$, ${+7.690}$, ${+7.893}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.172}$, ${-3.094}$, ${-2.340}$, ${-2.337}$, ${-2.284}$, ${-2.249}$, ${-2.130}$, ${-1.845}$, ${-1.826}$, ${-1.536}$, ${-1.427}$, ${-1.382}$, ${-1.264}$, ${-1.260}$, ${-1.115}$, ${-1.091}$, ${-1.062}$, ${-0.897}$, ${-0.754}$, ${-0.271}$, ${-0.066}$, ${+0.000}_{\times 28}$, ${+0.596}$, ${+0.605}$, ${+1.280}$, ${+1.714}$, ${+2.168}$, ${+2.193}$, ${+3.141}$, ${+4.787}$, ${+4.997}$, ${+5.043}$, ${+5.782}$, ${+6.048}$, ${+6.261}$, ${+7.592}$, ${+8.161}$, ${+8.441}$, ${+9.240}$, ${+9.833}$, ${+10.696}$, ${+12.000}$, ${+12.522}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.384265$, $\scriptstyle M_{11}\approx0.263763$, $\scriptstyle M_{22}\approx0.208648$, $\scriptstyle M_{33}\approx0.087999$, $\scriptstyle M_{44}\approx-0.191251$, $\scriptstyle M_{55}\approx-0.242031$, $\scriptstyle M_{66}\approx-0.243208$, $\scriptstyle M_{77}\approx-0.268186$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.129320$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx0.107790$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.011907$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.156356$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.115294$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.072997$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.100326$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.084132$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.081882$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.060048$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.030298$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01413421}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01413421}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.1342133003,\quad |\nabla V/g^2|<{3.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.241}$, ${+2.403}$, ${+2.745}_{\times 2}$, ${+2.824}$, ${+3.522}_{\times 2}$, ${+4.380}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.050}$, ${+0.097}$, ${+0.104}_{\times 2}$, ${+0.134}$, ${+0.183}_{\times 2}$, ${+0.254}_{\times 2}$, ${+0.374}$, ${+0.386}$, ${+0.847}$, ${+0.955}$, ${+1.065}$, ${+1.152}_{\times 2}$, ${+1.177}$, ${+1.530}_{\times 2}$, ${+1.890}_{\times 2}$, ${+2.485}$, ${+2.855}$, ${+2.958}$, ${+3.253}$, ${+3.401}_{\times 2}$, ${+4.855}$, ${+5.153}$, ${+5.495}_{\times 2}$, ${+5.875}$, ${+6.156}_{\times 2}$, ${+8.058}$, ${+8.108}_{\times 2}$, ${+8.111}$, ${+8.226}$, ${+8.965}$, ${+9.445}_{\times 2}$, ${+9.575}$, ${+9.612}$, ${+9.805}$, ${+10.979}_{\times 2}$, ${+11.275}_{\times 2}$, ${+11.296}$, ${+11.511}$, ${+11.523}$, ${+14.089}_{\times 2}$, ${+17.518}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.100}_{\times 2}$, ${+0.189}$, ${+0.238}$, ${+0.404}$, ${+0.799}_{\times 2}$, ${+1.715}$, ${+2.929}$, ${+3.309}_{\times 2}$, ${+3.547}$, ${+4.149}$, ${+4.216}_{\times 2}$, ${+4.577}_{\times 2}$, ${+5.053}$, ${+5.342}$, ${+6.154}$, ${+6.406}_{\times 2}$, ${+7.094}_{\times 2}$, ${+7.559}$, ${+7.844}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.164}$, ${-3.129}$, ${-2.302}$, ${-2.277}_{\times 2}$, ${-2.261}$, ${-2.132}$, ${-1.856}_{\times 2}$, ${-1.548}$, ${-1.480}$, ${-1.384}$, ${-1.177}_{\times 2}$, ${-1.095}$, ${-1.022}$, ${-0.972}$, ${-0.952}_{\times 2}$, ${-0.277}$, ${+0.000}_{\times 28}$, ${+0.038}$, ${+0.521}$, ${+0.696}$, ${+1.175}$, ${+1.689}$, ${+2.216}_{\times 2}$, ${+3.056}$, ${+4.816}$, ${+5.048}_{\times 2}$, ${+5.721}$, ${+6.655}$, ${+6.985}_{\times 2}$, ${+7.592}$, ${+7.943}$, ${+9.345}$, ${+9.934}$, ${+11.316}_{\times 2}$, ${+12.324}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.460690$, $\scriptstyle M_{11}\approx0.190316$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.130396$, $\scriptstyle M_{44}\approx0.096951$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.319692$, $\scriptstyle M_{77}\approx-0.369366$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.132648$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot2\dot3}\approx-0.097684$, $\scriptstyle M_{\dot0\dot2}\approx0.183010$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}-M_{\dot3\dot6}\approx0.120929$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.097837$, $\scriptstyle M_{\dot1\dot3}\approx-0.047475$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.076525$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}{\approx}-M_{\dot6\dot7}\approx0.050112$, $\scriptstyle M_{\dot4\dot6}\approx0.109400$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.041714$, $\scriptstyle M_{\dot5\dot7}\approx0.008839$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01417483}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01417483}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.1748376926,\quad |\nabla V/g^2|<{7.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.142}_{\times 2}$, ${+2.932}_{\times 2}$, ${+3.253}_{\times 2}$, ${+4.026}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.094}_{\times 2}$, ${+0.141}_{\times 2}$, ${+0.181}_{\times 2}$, ${+0.321}_{\times 2}$, ${+0.456}_{\times 2}$, ${+0.703}_{\times 2}$, ${+1.010}_{\times 2}$, ${+1.173}_{\times 2}$, ${+1.504}_{\times 2}$, ${+2.156}_{\times 2}$, ${+2.439}_{\times 2}$, ${+2.554}_{\times 2}$, ${+4.683}_{\times 2}$, ${+4.765}_{\times 2}$, ${+5.312}_{\times 2}$, ${+6.608}_{\times 2}$, ${+7.426}_{\times 2}$, ${+7.956}_{\times 2}$, ${+8.362}_{\times 2}$, ${+8.568}_{\times 2}$, ${+8.871}_{\times 2}$, ${+9.791}_{\times 2}$, ${+10.414}_{\times 2}$, ${+11.727}_{\times 2}$, ${+13.013}_{\times 2}$, ${+13.935}_{\times 2}$, ${+16.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.054}$, ${+0.133}_{\times 2}$, ${+0.205}$, ${+0.342}$, ${+0.343}_{\times 2}$, ${+1.930}_{\times 2}$, ${+2.614}$, ${+3.216}$, ${+3.556}_{\times 2}$, ${+3.595}$, ${+4.145}$, ${+4.312}$, ${+4.374}_{\times 2}$, ${+4.971}$, ${+5.867}$, ${+6.055}_{\times 2}$, ${+6.572}$, ${+7.018}$, ${+7.314}$, ${+8.609}$, ${+8.619}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.201}$, ${-2.934}$, ${-2.442}$, ${-2.315}_{\times 2}$, ${-2.282}$, ${-2.139}_{\times 2}$, ${-1.574}_{\times 2}$, ${-1.372}$, ${-1.260}_{\times 2}$, ${-1.074}$, ${-1.033}_{\times 2}$, ${-0.909}$, ${-0.830}$, ${-0.398}$, ${-0.390}$, ${+0.000}_{\times 27}$, ${+0.325}_{\times 2}$, ${+0.482}_{\times 2}$, ${+0.905}$, ${+1.414}$, ${+2.627}_{\times 2}$, ${+2.796}$, ${+4.307}_{\times 2}$, ${+5.502}_{\times 2}$, ${+5.700}$, ${+5.916}$, ${+7.652}$, ${+8.524}$, ${+9.417}$, ${+9.958}$, ${+10.566}_{\times 2}$, ${+13.169}$, ${+13.288}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.124170$, $\scriptstyle M_{22}\approx-0.064672$, $\scriptstyle M_{24}\approx-0.078600$, $\scriptstyle M_{25}\approx-0.082355$, $\scriptstyle M_{26}\approx-0.239379$, $\scriptstyle M_{27}\approx0.174473$, $\scriptstyle M_{33}\approx-0.297074$, $\scriptstyle M_{34}\approx0.042055$, $\scriptstyle M_{35}\approx-0.040137$, $\scriptstyle M_{36}\approx0.067338$, $\scriptstyle M_{37}\approx0.092388$, $\scriptstyle M_{44}\approx0.000006$, $\scriptstyle M_{45}\approx0.148970$, $\scriptstyle M_{46}\approx-0.058221$, $\scriptstyle M_{47}\approx0.211037$, $\scriptstyle M_{55}\approx0.013917$, $\scriptstyle M_{56}\approx-0.221685$, $\scriptstyle M_{57}\approx0.000664$, $\scriptstyle M_{66}\approx0.091699$, $\scriptstyle M_{67}\approx-0.130476$, $\scriptstyle M_{77}\approx0.007783$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.329086$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.144674$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.188370$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.285390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01420577}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01420577}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2057786488,\quad |\nabla V/g^2|<{2.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.159}$, ${+2.269}$, ${+2.616}$, ${+2.871}$, ${+3.192}$, ${+3.374}$, ${+3.920}$, ${+3.963}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.058}$, ${+0.077}$, ${+0.124}$, ${+0.131}_{\times 2}$, ${+0.191}$, ${+0.199}$, ${+0.206}$, ${+0.297}$, ${+0.506}$, ${+0.519}$, ${+0.660}$, ${+0.828}$, ${+0.882}$, ${+0.922}$, ${+1.004}$, ${+1.265}$, ${+1.391}$, ${+1.692}$, ${+2.029}$, ${+2.289}$, ${+2.642}$, ${+2.696}$, ${+2.708}$, ${+2.898}$, ${+3.463}$, ${+3.565}$, ${+4.091}$, ${+4.447}$, ${+5.615}$, ${+6.035}$, ${+6.386}$, ${+7.101}$, ${+7.149}$, ${+7.311}$, ${+7.514}$, ${+7.783}$, ${+8.047}$, ${+8.307}$, ${+8.388}$, ${+8.638}$, ${+9.075}$, ${+9.145}$, ${+9.181}$, ${+9.730}$, ${+10.465}$, ${+10.588}$, ${+10.765}$, ${+11.486}$, ${+12.769}$, ${+13.055}$, ${+13.091}$, ${+13.497}$, ${+15.678}$, ${+15.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.063}$, ${+0.137}$, ${+0.144}$, ${+0.168}$, ${+0.355}$, ${+0.392}$, ${+0.403}$, ${+1.729}$, ${+2.012}$, ${+2.103}$, ${+3.192}$, ${+3.557}$, ${+3.689}$, ${+4.067}$, ${+4.074}$, ${+4.224}$, ${+4.235}$, ${+4.754}$, ${+5.090}$, ${+5.178}$, ${+5.196}$, ${+5.733}$, ${+6.690}$, ${+6.717}$, ${+7.373}$, ${+8.331}$, ${+8.530}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.385}$, ${-2.960}$, ${-2.457}$, ${-2.450}$, ${-2.379}$, ${-2.328}$, ${-2.247}$, ${-1.994}$, ${-1.737}$, ${-1.620}$, ${-1.583}$, ${-1.540}$, ${-1.486}$, ${-1.452}$, ${-1.180}$, ${-1.115}$, ${-0.695}$, ${-0.526}$, ${-0.448}$, ${-0.268}$, ${+0.000}_{\times 28}$, ${+0.096}$, ${+0.327}$, ${+1.030}$, ${+1.396}$, ${+1.567}$, ${+2.214}$, ${+2.461}$, ${+3.492}$, ${+4.270}$, ${+4.278}$, ${+4.854}$, ${+5.288}$, ${+6.584}$, ${+6.631}$, ${+7.530}$, ${+8.128}$, ${+8.595}$, ${+8.974}$, ${+9.395}$, ${+9.681}$, ${+12.939}$, ${+13.228}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.483019$, $\scriptstyle M_{11}\approx0.188629$, $\scriptstyle M_{22}\approx0.150719$, $\scriptstyle M_{33}\approx0.098425$, $\scriptstyle M_{44}\approx0.082130$, $\scriptstyle M_{55}\approx-0.277004$, $\scriptstyle M_{66}\approx-0.353989$, $\scriptstyle M_{77}\approx-0.371929$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.161113$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.124877$, $\scriptstyle M_{\dot0\dot5}\approx-0.048699$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.015422$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.063118$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.021608$, $\scriptstyle M_{\dot1\dot4}\approx0.093199$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.281400$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.040908$, $\scriptstyle M_{\dot2\dot7}\approx0.094152$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.057087$, $\scriptstyle M_{\dot3\dot6}\approx0.007432$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01421803}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01421803}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2180397067,\quad |\nabla V/g^2|<{4.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.164}$, ${+2.233}$, ${+2.631}$, ${+2.818}$, ${+3.237}$, ${+3.472}$, ${+3.787}$, ${+3.884}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.066}$, ${+0.092}$, ${+0.097}$, ${+0.144}$, ${+0.168}$, ${+0.237}$, ${+0.243}_{\times 2}$, ${+0.288}$, ${+0.542}$, ${+0.570}$, ${+0.677}$, ${+0.713}$, ${+0.931}$, ${+0.987}$, ${+1.071}$, ${+1.167}$, ${+1.515}$, ${+1.532}$, ${+2.357}$, ${+2.394}$, ${+2.543}$, ${+2.651}$, ${+2.662}$, ${+2.810}$, ${+3.234}$, ${+3.237}$, ${+4.864}$, ${+5.076}$, ${+5.482}$, ${+5.797}$, ${+6.137}$, ${+6.353}$, ${+7.243}$, ${+7.357}$, ${+7.876}$, ${+7.943}$, ${+8.074}$, ${+8.077}$, ${+8.495}$, ${+8.657}$, ${+8.883}$, ${+8.930}$, ${+9.325}$, ${+9.665}$, ${+10.525}$, ${+10.718}$, ${+10.840}$, ${+11.273}$, ${+11.826}$, ${+11.937}$, ${+12.946}$, ${+13.889}$, ${+15.146}$, ${+15.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.039}$, ${+0.073}$, ${+0.106}$, ${+0.138}$, ${+0.198}$, ${+0.361}_{\times 2}$, ${+0.478}$, ${+1.735}$, ${+1.930}$, ${+2.416}$, ${+3.312}$, ${+3.708}$, ${+3.749}$, ${+3.975}$, ${+4.075}$, ${+4.155}$, ${+4.423}$, ${+4.465}$, ${+4.839}$, ${+5.233}$, ${+5.411}$, ${+5.896}$, ${+5.975}$, ${+7.064}$, ${+7.065}$, ${+7.961}$, ${+8.215}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.359}$, ${-3.088}$, ${-2.562}$, ${-2.557}$, ${-2.391}$, ${-2.288}$, ${-2.141}$, ${-2.038}$, ${-1.633}$, ${-1.591}$, ${-1.454}$, ${-1.439}$, ${-1.400}$, ${-1.304}$, ${-1.274}$, ${-1.193}$, ${-0.735}$, ${-0.491}$, ${-0.458}$, ${-0.220}$, ${+0.000}_{\times 28}$, ${+0.251}$, ${+0.498}$, ${+0.817}$, ${+1.284}$, ${+1.521}$, ${+2.489}$, ${+2.569}$, ${+3.199}$, ${+4.043}$, ${+4.106}$, ${+5.728}$, ${+5.831}$, ${+6.394}$, ${+6.679}$, ${+7.523}$, ${+7.731}$, ${+7.807}$, ${+9.027}$, ${+9.239}$, ${+10.237}$, ${+11.603}$, ${+12.206}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.486472$, $\scriptstyle M_{11}\approx0.187593$, $\scriptstyle M_{22}\approx0.154324$, $\scriptstyle M_{33}\approx0.100631$, $\scriptstyle M_{44}\approx0.079243$, $\scriptstyle M_{55}\approx-0.297193$, $\scriptstyle M_{66}\approx-0.345226$, $\scriptstyle M_{77}\approx-0.365845$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.078074$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot4\dot5}\approx-0.016124$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.025501$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.008051$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.004431$, $\scriptstyle M_{\dot0\dot5}\approx-0.060393$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.282109$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.011195$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.219658$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.046511$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.012440$, $\scriptstyle M_{\dot1\dot4}\approx0.022687$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.011954$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.003302$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.109856$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx-0.048712$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.012437$, $\scriptstyle M_{\dot2\dot7}\approx-0.001896$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.031728$, $\scriptstyle M_{\dot3\dot6}\approx0.025979$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01423010}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01423010}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2301088552,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.139}_{\times 2}$, ${+2.750}_{\times 2}$, ${+3.467}_{\times 2}$, ${+3.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.234}_{\times 2}$, ${+0.260}_{\times 2}$, ${+0.550}_{\times 2}$, ${+0.730}_{\times 2}$, ${+1.012}_{\times 2}$, ${+1.023}_{\times 2}$, ${+1.528}_{\times 2}$, ${+2.653}_{\times 2}$, ${+2.660}_{\times 2}$, ${+2.757}_{\times 2}$, ${+2.812}_{\times 2}$, ${+5.180}_{\times 2}$, ${+5.735}_{\times 2}$, ${+5.801}_{\times 2}$, ${+7.439}_{\times 2}$, ${+7.830}_{\times 2}$, ${+7.904}_{\times 2}$, ${+8.557}_{\times 2}$, ${+8.608}_{\times 2}$, ${+9.444}_{\times 2}$, ${+10.999}_{\times 2}$, ${+11.160}_{\times 2}$, ${+11.328}_{\times 2}$, ${+13.866}_{\times 2}$, ${+14.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.069}$, ${+0.134}$, ${+0.136}$, ${+0.186}$, ${+0.340}$, ${+0.421}$, ${+0.462}$, ${+1.961}$, ${+2.026}$, ${+2.039}$, ${+3.211}$, ${+3.626}$, ${+3.743}$, ${+3.932}$, ${+4.059}$, ${+4.206}$, ${+4.508}$, ${+4.608}$, ${+4.812}$, ${+5.299}$, ${+5.332}$, ${+5.618}$, ${+6.047}$, ${+6.819}$, ${+7.107}$, ${+7.858}$, ${+8.196}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.399}$, ${-3.079}$, ${-2.595}$, ${-2.589}$, ${-2.409}$, ${-2.245}$, ${-2.164}$, ${-2.069}$, ${-1.572}$, ${-1.537}$, ${-1.530}$, ${-1.433}$, ${-1.422}$, ${-1.357}$, ${-1.245}$, ${-1.237}$, ${-0.765}$, ${-0.522}$, ${-0.451}$, ${+0.000}_{\times 28}$, ${+0.137}$, ${+0.251}$, ${+0.345}$, ${+0.534}$, ${+1.524}$, ${+1.655}$, ${+2.375}$, ${+2.409}$, ${+3.235}$, ${+3.988}$, ${+4.025}$, ${+6.244}$, ${+6.265}$, ${+6.487}$, ${+6.750}$, ${+6.951}$, ${+7.039}$, ${+7.505}$, ${+8.967}$, ${+8.981}$, ${+10.250}$, ${+11.429}$, ${+12.141}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.492222$, $\scriptstyle M_{11}\approx0.187662$, $\scriptstyle M_{22}\approx0.160413$, $\scriptstyle M_{33}\approx0.096266$, $\scriptstyle M_{44}\approx0.069874$, $\scriptstyle M_{55}\approx-0.298047$, $\scriptstyle M_{66}\approx-0.343566$, $\scriptstyle M_{77}\approx-0.364824$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.030755$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.292503$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.114296$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.005474$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.226511$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.081460$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01429692}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01429692}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.2969208468,\quad |\nabla V/g^2|<{3.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.259}$, ${+2.569}$, ${+2.805}$, ${+2.909}$, ${+3.391}$, ${+3.561}$, ${+3.979}$, ${+4.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.062}$, ${+0.092}$, ${+0.117}$, ${+0.160}$, ${+0.165}$, ${+0.191}$, ${+0.237}$, ${+0.248}$, ${+0.364}$, ${+0.380}$, ${+0.417}$, ${+0.669}$, ${+0.866}$, ${+0.917}$, ${+0.923}$, ${+1.119}$, ${+1.130}$, ${+1.390}$, ${+1.564}$, ${+2.029}$, ${+2.324}$, ${+2.656}$, ${+2.740}$, ${+3.053}$, ${+3.372}$, ${+3.733}$, ${+4.384}$, ${+5.164}$, ${+5.271}$, ${+5.814}$, ${+5.906}$, ${+6.391}$, ${+7.428}$, ${+7.512}$, ${+7.728}$, ${+8.303}$, ${+8.313}$, ${+9.035}$, ${+9.201}$, ${+9.466}$, ${+9.816}$, ${+10.012}$, ${+10.195}$, ${+10.277}$, ${+10.288}$, ${+10.308}$, ${+10.579}$, ${+11.221}$, ${+11.636}$, ${+13.563}$, ${+14.242}$, ${+15.914}$, ${+16.002}$, ${+16.102}$, ${+16.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.070}$, ${+0.096}$, ${+0.126}$, ${+0.189}$, ${+0.202}$, ${+0.320}$, ${+0.387}$, ${+1.667}$, ${+2.251}$, ${+2.778}$, ${+3.165}$, ${+3.272}$, ${+3.805}$, ${+4.163}$, ${+4.272}$, ${+4.432}$, ${+4.726}$, ${+5.117}$, ${+5.144}$, ${+5.240}$, ${+5.750}$, ${+6.558}$, ${+7.157}$, ${+8.294}$, ${+8.645}$, ${+8.957}$, ${+9.052}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.762}$, ${-2.690}$, ${-2.674}$, ${-2.466}$, ${-2.146}$, ${-1.832}$, ${-1.725}$, ${-1.710}$, ${-1.620}$, ${-1.554}$, ${-1.497}$, ${-1.471}$, ${-1.206}$, ${-0.862}$, ${-0.707}$, ${-0.552}$, ${-0.483}$, ${-0.412}$, ${+0.000}_{\times 28}$, ${+0.396}$, ${+0.428}$, ${+0.958}$, ${+1.036}$, ${+1.273}$, ${+1.790}$, ${+2.009}$, ${+2.081}$, ${+3.689}$, ${+4.091}$, ${+5.231}$, ${+5.560}$, ${+5.740}$, ${+6.941}$, ${+7.246}$, ${+7.415}$, ${+7.695}$, ${+9.325}$, ${+9.635}$, ${+12.419}$, ${+12.595}$, ${+15.638}$, ${+15.688}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.470854$, $\scriptstyle M_{11}\approx0.191529$, $\scriptstyle M_{22}\approx0.123718$, $\scriptstyle M_{33}\approx0.119210$, $\scriptstyle M_{44}\approx0.104974$, $\scriptstyle M_{55}\approx-0.244982$, $\scriptstyle M_{66}\approx-0.376442$, $\scriptstyle M_{77}\approx-0.388862$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.319488$, $\scriptstyle M_{\dot0\dot5}\approx0.044278$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.010902$, $\scriptstyle M_{\dot1\dot4}\approx-0.116033$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.069700$, $\scriptstyle M_{\dot2\dot7}\approx-0.239757$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.260690$, $\scriptstyle M_{\dot3\dot6}\approx-0.035055$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01434452}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01434452}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.3445238683,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.751}_{\times 2}$, ${+2.886}_{\times 2}$, ${+3.005}$, ${+3.513}_{\times 2}$, ${+4.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.020}$, ${+0.307}_{\times 2}$, ${+0.360}_{\times 2}$, ${+0.590}_{\times 2}$, ${+0.713}_{\times 2}$, ${+0.770}$, ${+0.908}_{\times 2}$, ${+1.087}_{\times 2}$, ${+1.121}$, ${+1.209}_{\times 2}$, ${+1.226}$, ${+1.548}_{\times 2}$, ${+1.567}$, ${+1.829}$, ${+2.153}_{\times 2}$, ${+2.373}_{\times 2}$, ${+3.147}_{\times 2}$, ${+3.838}_{\times 2}$, ${+4.334}_{\times 2}$, ${+6.593}$, ${+7.798}_{\times 2}$, ${+8.297}$, ${+8.817}_{\times 2}$, ${+9.640}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.808}_{\times 2}$, ${+11.006}_{\times 2}$, ${+11.039}$, ${+11.544}_{\times 2}$, ${+11.752}$, ${+12.022}$, ${+13.734}_{\times 2}$, ${+14.051}_{\times 2}$, ${+16.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.033}_{\times 2}$, ${+0.112}$, ${+0.158}_{\times 2}$, ${+0.409}_{\times 2}$, ${+0.678}_{\times 2}$, ${+3.922}$, ${+4.057}_{\times 2}$, ${+4.476}_{\times 2}$, ${+4.513}_{\times 2}$, ${+4.715}$, ${+5.499}_{\times 2}$, ${+5.904}$, ${+6.229}$, ${+6.348}_{\times 2}$, ${+6.827}_{\times 2}$, ${+8.545}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.091}$, ${-2.677}$, ${-2.478}_{\times 2}$, ${-2.003}_{\times 2}$, ${-1.922}_{\times 2}$, ${-1.782}$, ${-1.770}_{\times 2}$, ${-1.758}_{\times 2}$, ${-1.614}_{\times 2}$, ${-0.721}$, ${-0.591}_{\times 2}$, ${-0.397}_{\times 2}$, ${-0.378}$, ${+0.000}_{\times 27}$, ${+2.060}_{\times 2}$, ${+2.141}$, ${+2.558}_{\times 2}$, ${+3.003}_{\times 2}$, ${+3.279}_{\times 2}$, ${+3.447}$, ${+3.993}_{\times 2}$, ${+5.946}_{\times 2}$, ${+7.726}$, ${+8.456}_{\times 2}$, ${+10.558}$, ${+11.438}_{\times 2}$, ${+15.482}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{22}\approx-0.107420$, $\scriptstyle M_{02}\approx-0.192056$, $\scriptstyle M_{05}{\approx}-M_{07}{\approx}-M_{14}{\approx}M_{16}{\approx}-M_{25}{\approx}M_{27}{\approx}-M_{34}{\approx}M_{36}\approx-0.122338$, $\scriptstyle M_{11}{\approx}M_{33}\approx0.168936$, $\scriptstyle M_{13}\approx-0.084300$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.030758$, $\scriptstyle M_{46}{\approx}M_{57}\approx0.216599$, $\scriptstyle M_{\dot0\dot0}\approx0.374101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.296079$, $\scriptstyle M_{\dot3\dot3}\approx-0.050182$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.177443$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.280596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01435791}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01435791}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.3579192766,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.680}_{\times 4}$, ${+3.690}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.190}_{\times 4}$, ${+0.300}_{\times 4}$, ${+0.406}_{\times 4}$, ${+0.590}_{\times 4}$, ${+1.204}_{\times 4}$, ${+3.018}_{\times 4}$, ${+3.509}_{\times 4}$, ${+6.195}_{\times 4}$, ${+7.554}_{\times 4}$, ${+8.083}_{\times 4}$, ${+9.492}_{\times 4}$, ${+10.721}_{\times 4}$, ${+12.639}_{\times 4}$, ${+14.759}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.079}$, ${+0.097}_{\times 2}$, ${+0.103}$, ${+0.270}$, ${+0.456}_{\times 2}$, ${+1.924}_{\times 2}$, ${+3.140}$, ${+3.585}_{\times 2}$, ${+4.055}$, ${+4.110}$, ${+4.803}$, ${+4.924}$, ${+5.078}_{\times 2}$, ${+5.709}$, ${+5.885}_{\times 2}$, ${+6.000}$, ${+6.026}$, ${+6.857}$, ${+7.691}$, ${+8.368}$, ${+8.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.687}$, ${-3.447}$, ${-2.455}_{\times 2}$, ${-2.271}$, ${-1.915}$, ${-1.886}_{\times 2}$, ${-1.269}_{\times 2}$, ${-1.245}_{\times 2}$, ${-1.026}$, ${-0.972}$, ${-0.725}$, ${-0.691}$, ${-0.447}_{\times 2}$, ${-0.129}$, ${+0.000}_{\times 27}$, ${+0.471}_{\times 2}$, ${+0.613}$, ${+0.617}$, ${+0.794}_{\times 2}$, ${+1.086}$, ${+1.728}_{\times 2}$, ${+2.284}$, ${+5.200}_{\times 2}$, ${+7.461}$, ${+7.465}$, ${+7.784}$, ${+7.891}_{\times 2}$, ${+8.749}_{\times 2}$, ${+9.541}$, ${+10.299}$, ${+11.498}$, ${+12.433}$, ${+13.441}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.181112$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.165776$, $\scriptstyle M_{\dot0\dot0}\approx0.455188$, $\scriptstyle M_{\dot1\dot1}\approx0.220135$, $\scriptstyle M_{\dot2\dot2}\approx0.129087$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.120952$, $\scriptstyle M_{\dot5\dot5}\approx-0.309472$, $\scriptstyle M_{\dot6\dot6}\approx-0.355795$, $\scriptstyle M_{\dot7\dot7}\approx-0.381048$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01455482}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01455482}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-14.5548226634,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.194}_{\times 3}$, ${+2.571}_{\times 3}$, ${+3.693}$, ${+4.040}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}_{\times 3}$, ${+0.073}_{\times 3}$, ${+0.099}_{\times 5}$, ${+0.588}_{\times 5}$, ${+1.191}_{\times 3}$, ${+1.303}$, ${+2.331}_{\times 3}$, ${+3.487}_{\times 5}$, ${+3.621}_{\times 5}$, ${+3.690}$, ${+6.365}_{\times 3}$, ${+7.307}_{\times 3}$, ${+7.543}$, ${+8.527}$, ${+8.634}_{\times 3}$, ${+8.777}_{\times 3}$, ${+8.827}_{\times 3}$, ${+10.285}_{\times 3}$, ${+14.773}$, ${+16.159}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.100}_{\times 3}$, ${+1.089}_{\times 5}$, ${+3.150}_{\times 3}$, ${+4.325}_{\times 3}$, ${+4.563}_{\times 3}$, ${+4.709}$, ${+4.711}_{\times 3}$, ${+5.063}_{\times 3}$, ${+8.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.949}_{\times 5}$, ${-2.015}$, ${-1.828}$, ${-1.461}_{\times 5}$, ${-1.341}_{\times 5}$, ${-1.085}_{\times 3}$, ${-0.647}$, ${-0.473}$, ${-0.439}_{\times 3}$, ${+0.000}_{\times 25}$, ${+1.710}_{\times 5}$, ${+2.157}$, ${+4.364}_{\times 5}$, ${+4.532}_{\times 3}$, ${+6.647}$, ${+7.905}_{\times 3}$, ${+8.345}$, ${+9.877}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.465869$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}\approx0.190410$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.228058$, $\scriptstyle M_{77}\approx-0.352927$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.005806$, $\scriptstyle M_{\dot0\dot7}\approx-0.223401$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.003899$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx-0.011424$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.000837$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.019921$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.271978$, $\scriptstyle M_{\dot1\dot6}\approx0.007663$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.007640$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx-0.000985$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.023449$, $\scriptstyle M_{\dot2\dot5}\approx0.096737$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.005734$, $\scriptstyle M_{\dot3\dot4}\approx0.221683$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01459544}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01459544}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.5954462386,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.503}_{\times 2}$, ${+2.687}_{\times 2}$, ${+2.819}$, ${+3.712}_{\times 2}$, ${+4.460}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.173}_{\times 2}$, ${+0.191}_{\times 2}$, ${+0.334}_{\times 2}$, ${+0.423}$, ${+0.493}_{\times 2}$, ${+0.608}_{\times 2}$, ${+0.877}_{\times 2}$, ${+1.071}_{\times 2}$, ${+1.249}$, ${+1.457}$, ${+1.470}$, ${+2.111}_{\times 2}$, ${+2.347}_{\times 2}$, ${+2.776}$, ${+2.961}_{\times 2}$, ${+3.862}_{\times 2}$, ${+4.537}_{\times 2}$, ${+4.929}_{\times 2}$, ${+5.554}$, ${+7.049}_{\times 2}$, ${+7.993}$, ${+8.735}_{\times 2}$, ${+9.237}_{\times 2}$, ${+9.826}_{\times 2}$, ${+10.013}_{\times 2}$, ${+10.564}$, ${+10.746}_{\times 2}$, ${+10.850}$, ${+10.972}_{\times 2}$, ${+11.275}$, ${+12.088}_{\times 2}$, ${+14.848}_{\times 2}$, ${+17.838}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.075}$, ${+0.106}_{\times 2}$, ${+0.179}_{\times 2}$, ${+0.536}_{\times 2}$, ${+1.246}_{\times 2}$, ${+3.594}$, ${+3.697}_{\times 2}$, ${+4.045}_{\times 2}$, ${+4.571}_{\times 2}$, ${+4.742}$, ${+5.544}_{\times 2}$, ${+5.892}_{\times 2}$, ${+5.959}$, ${+6.114}_{\times 2}$, ${+7.529}$, ${+8.367}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.097}$, ${-2.981}$, ${-2.570}_{\times 2}$, ${-2.293}_{\times 2}$, ${-1.983}_{\times 2}$, ${-1.866}_{\times 2}$, ${-1.729}_{\times 2}$, ${-1.329}_{\times 2}$, ${-1.276}$, ${-0.707}$, ${-0.475}_{\times 2}$, ${-0.319}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.325}$, ${+1.374}_{\times 2}$, ${+1.970}$, ${+2.045}_{\times 2}$, ${+2.600}_{\times 2}$, ${+3.533}_{\times 2}$, ${+4.507}$, ${+5.216}_{\times 2}$, ${+7.034}_{\times 2}$, ${+7.203}_{\times 2}$, ${+7.757}$, ${+10.447}$, ${+10.600}_{\times 2}$, ${+13.560}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.392957$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.254637$, $\scriptstyle M_{33}\approx0.042855$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.199417$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.273126$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.052663$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.176882$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot0\dot6}{\approx}M_{\dot1\dot5}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx-0.122063$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.024680$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}{\approx}M_{\dot6\dot7}\approx0.178549$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.080646$, $\scriptstyle M_{\dot5\dot7}\approx0.055965$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01460966}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01460966}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-14.6096647788,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.146}_{\times 3}$, ${+2.664}_{\times 3}$, ${+3.562}$, ${+4.220}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 5}$, ${+0.063}_{\times 3}$, ${+0.093}_{\times 3}$, ${+0.549}_{\times 5}$, ${+1.180}$, ${+1.391}_{\times 3}$, ${+2.907}_{\times 3}$, ${+3.400}_{\times 5}$, ${+3.426}_{\times 5}$, ${+4.915}$, ${+6.411}_{\times 3}$, ${+7.491}$, ${+7.647}_{\times 3}$, ${+8.516}_{\times 3}$, ${+8.582}_{\times 3}$, ${+8.775}_{\times 3}$, ${+8.852}$, ${+10.658}_{\times 3}$, ${+14.246}$, ${+16.879}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.118}_{\times 3}$, ${+0.989}_{\times 5}$, ${+3.651}_{\times 3}$, ${+4.343}_{\times 3}$, ${+4.566}_{\times 3}$, ${+4.581}_{\times 3}$, ${+5.051}_{\times 3}$, ${+5.240}$, ${+8.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.119}_{\times 5}$, ${-2.165}$, ${-1.653}$, ${-1.383}_{\times 5}$, ${-1.328}_{\times 5}$, ${-0.722}_{\times 3}$, ${-0.445}$, ${-0.212}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.628}$, ${+1.556}_{\times 5}$, ${+1.648}$, ${+4.152}_{\times 5}$, ${+4.958}_{\times 3}$, ${+7.279}$, ${+7.891}_{\times 3}$, ${+8.622}$, ${+9.908}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.426272$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}\approx0.195506$, $\scriptstyle M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.218089$, $\scriptstyle M_{77}\approx-0.358522$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.002761$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.020899$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.000665$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.008824$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.277258$, $\scriptstyle M_{\dot0\dot7}\approx0.020375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.019791$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx-0.000989$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.013124$, $\scriptstyle M_{\dot1\dot6}\approx-0.205557$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.011260$, $\scriptstyle M_{\dot2\dot5}\approx0.206379$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.011292$, $\scriptstyle M_{\dot3\dot4}\approx-0.206797$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01461241}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01461241}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-14.6124128022,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.231}_{\times 2}$, ${+2.523}_{\times 2}$, ${+3.512}_{\times 2}$, ${+4.241}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.124}_{\times 2}$, ${+0.153}_{\times 2}$, ${+0.453}_{\times 2}$, ${+0.567}_{\times 2}$, ${+0.780}_{\times 2}$, ${+0.807}_{\times 2}$, ${+1.091}_{\times 2}$, ${+1.208}_{\times 2}$, ${+1.556}_{\times 2}$, ${+1.943}_{\times 2}$, ${+2.143}_{\times 2}$, ${+2.891}_{\times 2}$, ${+4.594}_{\times 2}$, ${+4.761}_{\times 2}$, ${+5.873}_{\times 2}$, ${+6.792}_{\times 2}$, ${+6.864}_{\times 2}$, ${+8.236}_{\times 2}$, ${+8.642}_{\times 2}$, ${+8.925}_{\times 2}$, ${+8.942}_{\times 2}$, ${+10.092}_{\times 2}$, ${+10.345}_{\times 2}$, ${+10.904}_{\times 2}$, ${+13.387}_{\times 2}$, ${+14.047}_{\times 2}$, ${+16.963}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.074}$, ${+0.174}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.364}$, ${+0.374}$, ${+2.226}_{\times 2}$, ${+2.523}$, ${+3.186}$, ${+3.304}$, ${+3.684}_{\times 2}$, ${+4.294}_{\times 2}$, ${+4.542}$, ${+4.559}$, ${+5.481}$, ${+5.485}$, ${+5.826}_{\times 2}$, ${+6.321}$, ${+7.351}$, ${+7.936}$, ${+8.632}$, ${+8.819}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.063}$, ${-2.719}$, ${-2.643}$, ${-2.569}_{\times 2}$, ${-2.449}_{\times 2}$, ${-2.232}$, ${-1.998}_{\times 2}$, ${-1.708}$, ${-1.219}_{\times 2}$, ${-1.091}$, ${-0.850}$, ${-0.507}_{\times 2}$, ${-0.469}$, ${-0.232}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.969}$, ${+1.065}$, ${+1.543}$, ${+1.906}_{\times 2}$, ${+2.307}_{\times 2}$, ${+2.376}$, ${+3.401}$, ${+4.136}$, ${+4.173}$, ${+4.244}_{\times 2}$, ${+6.137}_{\times 2}$, ${+7.605}$, ${+9.314}$, ${+9.338}$, ${+10.520}_{\times 2}$, ${+11.143}$, ${+12.620}$, ${+12.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.128011$, $\scriptstyle M_{22}\approx-0.185727$, $\scriptstyle M_{23}\approx-0.006842$, $\scriptstyle M_{26}\approx-0.260154$, $\scriptstyle M_{33}\approx-0.195171$, $\scriptstyle M_{36}\approx-0.106397$, $\scriptstyle M_{37}\approx0.307512$, $\scriptstyle M_{44}\approx-0.208057$, $\scriptstyle M_{45}\approx0.158011$, $\scriptstyle M_{55}\approx0.049694$, $\scriptstyle M_{66}\approx0.090804$, $\scriptstyle M_{67}\approx-0.213658$, $\scriptstyle M_{77}\approx0.192435$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.374117$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.075250$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.173938$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.275429$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01467654}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01467654}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.6765477171,\quad |\nabla V/g^2|<{4.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.880}$, ${+2.221}$, ${+2.443}$, ${+2.891}$, ${+3.016}$, ${+3.684}$, ${+3.902}$, ${+4.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.023}$, ${+0.047}$, ${+0.093}$, ${+0.106}$, ${+0.179}$, ${+0.196}$, ${+0.282}$, ${+0.380}$, ${+0.561}$, ${+0.754}$, ${+0.842}$, ${+0.868}$, ${+0.995}$, ${+1.149}$, ${+1.302}$, ${+1.355}$, ${+1.517}$, ${+1.518}$, ${+1.710}$, ${+1.811}$, ${+1.883}$, ${+2.153}$, ${+2.637}$, ${+2.753}$, ${+2.894}$, ${+3.311}$, ${+3.362}$, ${+3.646}$, ${+4.919}$, ${+5.162}$, ${+5.798}$, ${+5.900}$, ${+6.002}$, ${+6.190}$, ${+7.390}$, ${+7.520}$, ${+7.596}$, ${+7.966}$, ${+8.226}$, ${+8.451}$, ${+8.687}$, ${+8.724}$, ${+8.883}$, ${+9.471}$, ${+9.650}$, ${+9.771}$, ${+10.385}$, ${+10.768}$, ${+11.563}$, ${+12.063}$, ${+12.288}$, ${+12.326}$, ${+14.736}$, ${+15.608}$, ${+16.494}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.080}$, ${+0.171}$, ${+0.201}$, ${+0.202}$, ${+0.330}$, ${+0.400}$, ${+0.878}$, ${+1.395}$, ${+1.426}$, ${+2.524}$, ${+2.674}$, ${+3.286}$, ${+3.868}$, ${+3.911}$, ${+4.057}$, ${+4.522}$, ${+4.578}$, ${+4.582}$, ${+5.002}$, ${+5.185}$, ${+5.298}$, ${+6.079}$, ${+6.167}$, ${+6.783}$, ${+6.803}$, ${+8.170}$, ${+8.309}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.124}$, ${-2.650}$, ${-2.573}$, ${-2.564}$, ${-2.287}$, ${-2.259}$, ${-2.197}$, ${-2.115}$, ${-2.011}$, ${-1.792}$, ${-1.729}$, ${-1.637}$, ${-1.627}$, ${-1.380}$, ${-1.076}$, ${-1.031}$, ${-0.949}$, ${-0.835}$, ${-0.315}$, ${-0.235}$, ${+0.000}_{\times 28}$, ${+1.137}$, ${+1.212}$, ${+1.696}$, ${+1.942}$, ${+2.307}$, ${+2.374}$, ${+2.561}$, ${+3.717}$, ${+3.896}$, ${+4.114}$, ${+4.420}$, ${+4.690}$, ${+5.691}$, ${+5.811}$, ${+7.004}$, ${+7.534}$, ${+7.656}$, ${+8.101}$, ${+9.064}$, ${+9.430}$, ${+13.104}$, ${+13.154}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505696$, $\scriptstyle M_{11}\approx0.188183$, $\scriptstyle M_{22}\approx0.148457$, $\scriptstyle M_{33}\approx0.069742$, $\scriptstyle M_{44}\approx0.059749$, $\scriptstyle M_{55}\approx-0.274058$, $\scriptstyle M_{66}\approx-0.348313$, $\scriptstyle M_{77}\approx-0.349457$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.108667$, $\scriptstyle M_{\dot0\dot1}\approx0.049953$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.002754$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.053649$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.057077$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.181734$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.089163$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.083761$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.068987$, $\scriptstyle M_{\dot2\dot3}\approx-0.008195$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.153083$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.083939$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.098288$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.062373$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.062886$, $\scriptstyle M_{\dot4\dot5}\approx-0.165343$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.025660$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.025274$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.023206$, $\scriptstyle M_{\dot6\dot7}\approx0.159945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01470653}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01470653}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.7065392286,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.010}$, ${+2.311}$, ${+2.517}$, ${+2.769}$, ${+2.907}$, ${+3.550}$, ${+3.912}$, ${+4.234}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.021}$, ${+0.043}$, ${+0.081}$, ${+0.116}$, ${+0.212}$, ${+0.272}$, ${+0.342}$, ${+0.437}$, ${+0.569}$, ${+0.755}$, ${+0.851}$, ${+0.921}$, ${+0.979}$, ${+1.063}$, ${+1.262}$, ${+1.384}$, ${+1.484}$, ${+1.623}$, ${+1.664}$, ${+1.864}$, ${+1.947}$, ${+2.138}$, ${+2.489}$, ${+2.653}$, ${+3.065}$, ${+3.385}$, ${+3.485}$, ${+3.950}$, ${+4.900}$, ${+5.336}$, ${+5.745}$, ${+6.050}$, ${+6.472}$, ${+6.574}$, ${+7.406}$, ${+7.758}$, ${+7.998}$, ${+8.041}$, ${+8.251}$, ${+8.343}$, ${+8.647}$, ${+8.924}$, ${+9.244}$, ${+9.533}$, ${+9.772}$, ${+9.931}$, ${+10.066}$, ${+10.360}$, ${+11.075}$, ${+11.627}$, ${+11.920}$, ${+11.943}$, ${+14.201}$, ${+15.647}$, ${+16.936}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.092}$, ${+0.152}$, ${+0.192}$, ${+0.227}$, ${+0.313}$, ${+0.460}$, ${+0.720}$, ${+1.466}$, ${+1.657}$, ${+2.654}$, ${+2.865}$, ${+3.379}$, ${+3.575}$, ${+4.083}$, ${+4.231}$, ${+4.531}$, ${+4.579}$, ${+4.653}$, ${+4.744}$, ${+5.348}$, ${+5.531}$, ${+6.072}$, ${+6.167}$, ${+6.678}$, ${+6.771}$, ${+8.014}$, ${+8.034}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.141}$, ${-2.713}$, ${-2.660}$, ${-2.579}$, ${-2.350}$, ${-2.329}$, ${-2.248}$, ${-2.137}$, ${-2.064}$, ${-1.801}$, ${-1.722}$, ${-1.560}$, ${-1.464}$, ${-1.289}$, ${-1.096}$, ${-1.073}$, ${-0.815}$, ${-0.677}$, ${-0.304}$, ${+0.000}_{\times 28}$, ${+0.394}$, ${+1.333}$, ${+1.477}$, ${+1.817}$, ${+1.840}$, ${+2.281}$, ${+2.334}$, ${+2.846}$, ${+3.617}$, ${+3.860}$, ${+4.333}$, ${+4.477}$, ${+4.524}$, ${+5.366}$, ${+5.539}$, ${+7.452}$, ${+7.604}$, ${+7.666}$, ${+8.280}$, ${+9.077}$, ${+9.627}$, ${+12.571}$, ${+12.632}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450730$, $\scriptstyle M_{11}\approx0.340960$, $\scriptstyle M_{22}\approx0.103815$, $\scriptstyle M_{33}\approx-0.012035$, $\scriptstyle M_{44}\approx-0.153253$, $\scriptstyle M_{55}\approx-0.177316$, $\scriptstyle M_{66}\approx-0.270436$, $\scriptstyle M_{77}\approx-0.282465$, $\scriptstyle M_{\dot0\dot0}\approx0.021244$, $\scriptstyle M_{\dot0\dot1}\approx-0.020158$, $\scriptstyle M_{\dot0\dot2}\approx0.231652$, $\scriptstyle M_{\dot0\dot3}\approx-0.024343$, $\scriptstyle M_{\dot0\dot4}\approx-0.096882$, $\scriptstyle M_{\dot0\dot5}\approx0.233129$, $\scriptstyle M_{\dot0\dot6}\approx0.125855$, $\scriptstyle M_{\dot0\dot7}\approx-0.068569$, $\scriptstyle M_{\dot1\dot1}\approx-0.149202$, $\scriptstyle M_{\dot1\dot2}\approx-0.101209$, $\scriptstyle M_{\dot1\dot3}\approx-0.121784$, $\scriptstyle M_{\dot1\dot4}\approx-0.137988$, $\scriptstyle M_{\dot1\dot5}\approx-0.064088$, $\scriptstyle M_{\dot1\dot6}\approx0.019953$, $\scriptstyle M_{\dot1\dot7}\approx0.035226$, $\scriptstyle M_{\dot2\dot2}\approx-0.020952$, $\scriptstyle M_{\dot2\dot3}\approx0.068748$, $\scriptstyle M_{\dot2\dot4}\approx-0.050828$, $\scriptstyle M_{\dot2\dot5}\approx0.017054$, $\scriptstyle M_{\dot2\dot6}\approx0.064690$, $\scriptstyle M_{\dot2\dot7}\approx0.107281$, $\scriptstyle M_{\dot3\dot3}\approx0.047958$, $\scriptstyle M_{\dot3\dot4}\approx-0.149842$, $\scriptstyle M_{\dot3\dot5}\approx0.114650$, $\scriptstyle M_{\dot3\dot6}\approx0.037051$, $\scriptstyle M_{\dot3\dot7}\approx0.004429$, $\scriptstyle M_{\dot4\dot4}\approx0.000092$, $\scriptstyle M_{\dot4\dot5}\approx-0.062188$, $\scriptstyle M_{\dot4\dot6}\approx0.017208$, $\scriptstyle M_{\dot4\dot7}\approx-0.020597$, $\scriptstyle M_{\dot5\dot5}\approx0.024106$, $\scriptstyle M_{\dot5\dot6}\approx0.062241$, $\scriptstyle M_{\dot5\dot7}\approx-0.190655$, $\scriptstyle M_{\dot6\dot6}\approx0.177879$, $\scriptstyle M_{\dot6\dot7}\approx-0.038214$, $\scriptstyle M_{\dot7\dot7}\approx-0.101125$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01481352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01481352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8135257564,\quad |\nabla V/g^2|<{9.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.934}$, ${+2.139}$, ${+2.473}$, ${+2.992}$, ${+3.285}$, ${+3.586}$, ${+4.006}$, ${+4.310}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.064}$, ${+0.067}$, ${+0.109}$, ${+0.144}$, ${+0.189}$, ${+0.190}$, ${+0.351}$, ${+0.362}$, ${+0.642}$, ${+0.671}$, ${+0.776}$, ${+0.981}$, ${+1.069}$, ${+1.194}$, ${+1.269}$, ${+1.287}$, ${+1.521}$, ${+1.608}$, ${+1.612}$, ${+1.951}$, ${+2.291}$, ${+2.518}$, ${+2.732}$, ${+3.370}$, ${+3.377}$, ${+3.392}$, ${+3.738}$, ${+3.971}$, ${+4.876}$, ${+5.498}$, ${+5.565}$, ${+5.915}$, ${+6.254}$, ${+7.043}$, ${+7.517}$, ${+7.737}$, ${+8.094}$, ${+8.348}$, ${+8.386}$, ${+8.554}$, ${+8.567}$, ${+8.981}$, ${+9.387}$, ${+9.504}$, ${+9.638}$, ${+9.891}$, ${+10.883}$, ${+11.288}$, ${+11.968}$, ${+12.466}$, ${+12.479}$, ${+13.140}$, ${+14.343}$, ${+16.022}$, ${+17.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.082}$, ${+0.088}$, ${+0.143}$, ${+0.182}$, ${+0.213}$, ${+0.341}$, ${+0.408}$, ${+1.159}$, ${+1.420}$, ${+1.863}$, ${+2.803}$, ${+2.890}$, ${+3.424}$, ${+3.475}$, ${+3.849}$, ${+4.349}$, ${+4.395}$, ${+4.696}$, ${+4.732}$, ${+5.172}$, ${+5.271}$, ${+5.325}$, ${+6.144}$, ${+6.761}$, ${+7.087}$, ${+7.437}$, ${+8.277}$, ${+8.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.176}$, ${-2.441}$, ${-2.414}$, ${-2.366}$, ${-2.357}$, ${-2.268}$, ${-2.230}$, ${-2.114}$, ${-2.065}$, ${-1.948}$, ${-1.801}$, ${-1.499}$, ${-1.446}$, ${-1.367}$, ${-1.086}$, ${-1.072}$, ${-0.660}$, ${-0.255}$, ${-0.254}$, ${+0.000}_{\times 28}$, ${+0.807}$, ${+0.913}$, ${+1.503}$, ${+1.728}$, ${+2.016}$, ${+2.105}$, ${+2.150}$, ${+2.389}$, ${+3.763}$, ${+4.321}$, ${+4.543}$, ${+4.544}$, ${+5.543}$, ${+6.340}$, ${+6.871}$, ${+7.583}$, ${+7.664}$, ${+7.993}$, ${+8.755}$, ${+8.869}$, ${+10.015}$, ${+13.213}$, ${+13.324}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.048976$, $\scriptstyle M_{01}\approx0.164558$, $\scriptstyle M_{04}{\approx}-M_{15}\approx0.137940$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.094778$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.091348$, $\scriptstyle M_{23}\approx0.202126$, $\scriptstyle M_{26}{\approx}M_{37}\approx0.086959$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.225040$, $\scriptstyle M_{44}{\approx}M_{55}\approx0.091096$, $\scriptstyle M_{45}\approx0.003860$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.133468$, $\scriptstyle M_{67}\approx0.031187$, $\scriptstyle M_{\dot0\dot0}\approx0.515063$, $\scriptstyle M_{\dot1\dot1}\approx0.176497$, $\scriptstyle M_{\dot2\dot2}\approx0.147279$, $\scriptstyle M_{\dot3\dot3}\approx0.088131$, $\scriptstyle M_{\dot4\dot4}\approx0.058409$, $\scriptstyle M_{\dot5\dot5}\approx-0.309792$, $\scriptstyle M_{\dot6\dot6}\approx-0.333056$, $\scriptstyle M_{\dot7\dot7}\approx-0.342531$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01487352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01487352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8735298136,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.180}$, ${+2.500}$, ${+2.513}$, ${+2.750}$, ${+3.156}$, ${+3.508}$, ${+4.071}$, ${+4.463}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.045}$, ${+0.080}$, ${+0.124}$, ${+0.135}$, ${+0.184}$, ${+0.239}$, ${+0.312}$, ${+0.426}$, ${+0.660}$, ${+0.765}$, ${+0.916}$, ${+1.037}$, ${+1.084}$, ${+1.204}$, ${+1.354}$, ${+1.388}$, ${+1.406}$, ${+1.415}$, ${+1.875}$, ${+2.058}$, ${+2.261}$, ${+2.383}$, ${+2.707}$, ${+3.151}$, ${+3.447}$, ${+3.792}$, ${+4.174}$, ${+4.512}$, ${+5.032}$, ${+5.902}$, ${+5.981}$, ${+6.381}$, ${+6.451}$, ${+7.174}$, ${+7.691}$, ${+8.428}$, ${+8.575}$, ${+8.594}$, ${+8.720}$, ${+8.842}$, ${+9.115}$, ${+9.279}$, ${+9.845}$, ${+9.998}$, ${+10.052}$, ${+10.348}$, ${+10.876}$, ${+10.990}$, ${+10.999}$, ${+12.604}$, ${+12.624}$, ${+12.729}$, ${+14.033}$, ${+16.283}$, ${+17.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.116}$, ${+0.119}$, ${+0.169}$, ${+0.174}$, ${+0.336}$, ${+0.471}$, ${+0.961}$, ${+1.470}$, ${+2.002}$, ${+3.106}$, ${+3.245}$, ${+3.501}$, ${+3.689}$, ${+3.717}$, ${+4.480}$, ${+4.659}$, ${+4.715}$, ${+4.805}$, ${+5.231}$, ${+5.607}$, ${+6.075}$, ${+6.112}$, ${+6.752}$, ${+7.229}$, ${+7.555}$, ${+8.126}$, ${+8.319}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.171}$, ${-2.616}$, ${-2.473}$, ${-2.389}$, ${-2.346}$, ${-2.264}$, ${-2.229}$, ${-2.172}$, ${-2.092}$, ${-1.814}$, ${-1.698}$, ${-1.414}$, ${-1.224}$, ${-1.219}$, ${-0.977}$, ${-0.973}$, ${-0.384}$, ${-0.301}$, ${+0.000}_{\times 28}$, ${+0.263}$, ${+0.799}$, ${+0.849}$, ${+1.249}$, ${+1.832}$, ${+2.130}$, ${+2.529}$, ${+2.615}$, ${+3.119}$, ${+3.527}$, ${+4.436}$, ${+4.555}$, ${+4.776}$, ${+5.100}$, ${+6.359}$, ${+6.958}$, ${+7.551}$, ${+8.534}$, ${+8.560}$, ${+9.261}$, ${+9.540}$, ${+10.821}$, ${+13.070}$, ${+13.292}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.036128$, $\scriptstyle M_{02}\approx-0.306686$, $\scriptstyle M_{05}\approx-0.071980$, $\scriptstyle M_{07}\approx0.064924$, $\scriptstyle M_{11}\approx0.083957$, $\scriptstyle M_{13}\approx0.088593$, $\scriptstyle M_{14}\approx-0.021920$, $\scriptstyle M_{16}\approx0.097339$, $\scriptstyle M_{22}\approx0.026315$, $\scriptstyle M_{25}\approx-0.099324$, $\scriptstyle M_{27}\approx-0.263721$, $\scriptstyle M_{33}\approx-0.155167$, $\scriptstyle M_{34}\approx-0.022597$, $\scriptstyle M_{36}\approx-0.203912$, $\scriptstyle M_{44}\approx0.122699$, $\scriptstyle M_{46}\approx-0.030504$, $\scriptstyle M_{55}\approx-0.117146$, $\scriptstyle M_{57}\approx0.240377$, $\scriptstyle M_{66}\approx-0.054493$, $\scriptstyle M_{77}\approx0.057707$, $\scriptstyle M_{\dot0\dot0}\approx0.449284$, $\scriptstyle M_{\dot1\dot1}\approx0.330217$, $\scriptstyle M_{\dot2\dot2}\approx0.120079$, $\scriptstyle M_{\dot3\dot3}\approx0.016579$, $\scriptstyle M_{\dot4\dot4}\approx-0.158738$, $\scriptstyle M_{\dot5\dot5}\approx-0.206898$, $\scriptstyle M_{\dot6\dot6}\approx-0.272777$, $\scriptstyle M_{\dot7\dot7}\approx-0.277747$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01487503}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01487503}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8750350339,\quad |\nabla V/g^2|<{5.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.056}$, ${+2.140}$, ${+2.216}$, ${+2.561}$, ${+3.190}$, ${+3.626}$, ${+3.708}$, ${+4.174}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.048}$, ${+0.069}$, ${+0.095}$, ${+0.240}$, ${+0.317}$, ${+0.542}$, ${+0.772}$, ${+0.781}$, ${+0.785}$, ${+0.857}$, ${+0.926}$, ${+0.929}$, ${+1.209}$, ${+1.261}$, ${+1.357}$, ${+1.384}$, ${+1.388}$, ${+1.456}$, ${+1.544}$, ${+1.613}$, ${+1.740}$, ${+1.846}$, ${+1.898}$, ${+2.175}$, ${+2.382}$, ${+2.804}$, ${+3.749}$, ${+4.673}$, ${+4.790}$, ${+5.287}$, ${+5.484}$, ${+6.606}$, ${+7.056}$, ${+7.171}$, ${+7.238}$, ${+7.546}$, ${+7.891}$, ${+7.952}$, ${+8.226}$, ${+8.323}$, ${+8.488}$, ${+8.561}$, ${+8.607}$, ${+8.781}$, ${+8.865}$, ${+9.040}$, ${+9.197}$, ${+9.462}$, ${+9.802}$, ${+9.832}$, ${+10.245}$, ${+12.761}$, ${+14.504}$, ${+14.831}$, ${+16.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}$, ${+0.053}$, ${+0.215}$, ${+0.242}$, ${+0.261}$, ${+0.262}$, ${+0.555}$, ${+0.970}$, ${+1.432}$, ${+1.536}$, ${+2.753}$, ${+2.790}$, ${+3.872}$, ${+3.925}$, ${+3.980}$, ${+4.089}$, ${+4.322}$, ${+4.350}$, ${+4.489}$, ${+4.570}$, ${+4.742}$, ${+5.057}$, ${+5.628}$, ${+5.840}$, ${+6.885}$, ${+6.997}$, ${+7.081}$, ${+7.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.139}$, ${-2.776}$, ${-2.773}$, ${-2.604}$, ${-2.603}$, ${-2.572}$, ${-2.245}$, ${-2.236}$, ${-2.177}$, ${-1.872}$, ${-1.827}$, ${-1.753}$, ${-1.288}$, ${-1.074}$, ${-1.055}$, ${-0.998}$, ${-0.992}$, ${-0.042}$, ${+0.000}_{\times 28}$, ${+0.515}$, ${+1.421}$, ${+1.709}$, ${+1.776}$, ${+2.050}$, ${+2.110}$, ${+2.293}$, ${+2.484}$, ${+2.518}$, ${+3.647}$, ${+3.954}$, ${+4.266}$, ${+4.357}$, ${+4.424}$, ${+4.516}$, ${+4.842}$, ${+4.898}$, ${+5.205}$, ${+7.584}$, ${+9.468}$, ${+9.500}$, ${+9.555}$, ${+10.041}$, ${+10.302}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.078665$, $\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx0.126308$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}M_{46}{\approx}-M_{57}\approx-0.098093$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.028970$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}M_{26}{\approx}-M_{37}\approx0.066452$, $\scriptstyle M_{05}{\approx}M_{36}\approx0.154171$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.207963$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.034373$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.037021$, $\scriptstyle M_{14}{\approx}-M_{27}\approx-0.173326$, $\scriptstyle M_{17}{\approx}-M_{24}\approx0.005732$, $\scriptstyle M_{\dot0\dot0}\approx0.454438$, $\scriptstyle M_{\dot1\dot1}\approx0.365504$, $\scriptstyle M_{\dot2\dot2}\approx0.095778$, $\scriptstyle M_{\dot3\dot3}\approx-0.139790$, $\scriptstyle M_{\dot4\dot4}\approx-0.150757$, $\scriptstyle M_{\dot5\dot5}\approx-0.186204$, $\scriptstyle M_{\dot6\dot6}\approx-0.206986$, $\scriptstyle M_{\dot7\dot7}\approx-0.231983$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01489542}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01489542}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-14.8954242816,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.126}$, ${+2.197}$, ${+2.413}$, ${+2.670}$, ${+3.266}$, ${+3.493}$, ${+3.974}$, ${+4.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.074}$, ${+0.081}$, ${+0.099}$, ${+0.174}$, ${+0.220}$, ${+0.295}$, ${+0.339}$, ${+0.415}$, ${+0.731}$, ${+0.788}$, ${+0.940}$, ${+1.029}$, ${+1.160}$, ${+1.261}$, ${+1.293}$, ${+1.299}$, ${+1.365}$, ${+1.417}$, ${+1.735}$, ${+1.786}$, ${+2.394}$, ${+2.399}$, ${+2.591}$, ${+3.161}$, ${+3.179}$, ${+3.511}$, ${+4.322}$, ${+4.428}$, ${+4.742}$, ${+5.044}$, ${+5.625}$, ${+6.047}$, ${+6.072}$, ${+7.271}$, ${+7.426}$, ${+8.400}$, ${+8.447}$, ${+8.505}$, ${+8.516}$, ${+8.745}$, ${+8.788}$, ${+8.967}$, ${+9.129}$, ${+9.423}$, ${+9.512}$, ${+9.653}$, ${+10.562}$, ${+10.681}$, ${+10.725}$, ${+11.048}$, ${+11.325}$, ${+13.064}$, ${+13.973}$, ${+15.897}$, ${+17.584}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}$, ${+0.122}$, ${+0.142}$, ${+0.194}$, ${+0.211}$, ${+0.316}$, ${+0.522}$, ${+1.083}$, ${+1.414}$, ${+1.746}$, ${+2.980}$, ${+2.991}$, ${+3.684}$, ${+3.693}$, ${+3.821}$, ${+4.277}$, ${+4.519}$, ${+4.650}$, ${+4.658}$, ${+4.852}$, ${+5.267}$, ${+5.671}$, ${+5.747}$, ${+6.825}$, ${+6.958}$, ${+7.407}$, ${+7.545}$, ${+7.852}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.083}$, ${-2.599}$, ${-2.526}$, ${-2.402}$, ${-2.355}$, ${-2.303}$, ${-2.235}$, ${-2.220}$, ${-2.198}$, ${-1.783}$, ${-1.743}$, ${-1.489}$, ${-1.346}$, ${-1.332}$, ${-1.180}$, ${-1.124}$, ${-0.252}$, ${+0.000}_{\times 28}$, ${+0.168}$, ${+0.418}$, ${+0.770}$, ${+1.162}$, ${+1.395}$, ${+1.512}$, ${+1.560}$, ${+2.148}$, ${+2.559}$, ${+2.695}$, ${+3.793}$, ${+4.124}$, ${+4.515}$, ${+5.054}$, ${+5.104}$, ${+5.499}$, ${+6.710}$, ${+6.901}$, ${+7.325}$, ${+7.605}$, ${+8.968}$, ${+9.176}$, ${+11.184}$, ${+11.272}$, ${+12.063}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.076951$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.249598$, $\scriptstyle M_{05}\approx0.313924$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.069322$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.130430$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.012691$, $\scriptstyle M_{14}\approx-0.204439$, $\scriptstyle M_{16}{\approx}M_{34}\approx0.028567$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.062644$, $\scriptstyle M_{27}\approx0.125766$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.116123$, $\scriptstyle M_{36}\approx-0.057697$, $\scriptstyle M_{\dot0\dot0}\approx0.466337$, $\scriptstyle M_{\dot1\dot1}\approx0.331942$, $\scriptstyle M_{\dot2\dot2}\approx0.109970$, $\scriptstyle M_{\dot3\dot3}\approx-0.025376$, $\scriptstyle M_{\dot4\dot4}\approx-0.126677$, $\scriptstyle M_{\dot5\dot5}\approx-0.225184$, $\scriptstyle M_{\dot6\dot6}\approx-0.264041$, $\scriptstyle M_{\dot7\dot7}\approx-0.266972$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01503702}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01503702}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.0370277208,\quad |\nabla V/g^2|<{6.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.444}$, ${+2.447}$, ${+2.794}$, ${+3.082}$, ${+3.408}$, ${+3.668}$, ${+4.235}$, ${+4.237}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}$, ${+0.138}$, ${+0.141}$, ${+0.182}$, ${+0.187}$, ${+0.300}$, ${+0.325}$, ${+0.400}$, ${+0.676}$, ${+0.783}$, ${+0.816}$, ${+0.844}$, ${+0.901}$, ${+1.033}$, ${+1.106}$, ${+1.365}$, ${+1.484}$, ${+1.562}$, ${+1.771}$, ${+1.818}$, ${+1.863}$, ${+1.959}$, ${+2.073}$, ${+2.957}$, ${+2.995}$, ${+3.047}$, ${+4.596}$, ${+4.620}$, ${+4.816}$, ${+4.941}$, ${+6.131}$, ${+6.777}$, ${+7.097}$, ${+7.771}$, ${+7.869}$, ${+7.921}$, ${+8.187}$, ${+8.320}$, ${+9.520}$, ${+9.550}$, ${+9.778}$, ${+9.788}$, ${+9.948}$, ${+10.076}$, ${+10.510}$, ${+10.954}$, ${+11.175}$, ${+11.481}$, ${+11.597}$, ${+12.326}$, ${+13.632}$, ${+14.674}$, ${+15.485}$, ${+15.500}$, ${+16.939}$, ${+16.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.080}$, ${+0.125}$, ${+0.134}$, ${+0.160}$, ${+0.248}$, ${+0.342}$, ${+0.767}$, ${+1.469}$, ${+1.845}$, ${+3.391}$, ${+3.617}$, ${+3.749}$, ${+4.191}$, ${+4.289}$, ${+4.489}$, ${+4.706}$, ${+5.059}$, ${+5.155}$, ${+5.718}$, ${+5.797}$, ${+5.953}$, ${+7.023}$, ${+7.107}$, ${+8.374}_{\times 2}$, ${+8.783}$, ${+8.870}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.150}$, ${-2.732}$, ${-2.715}$, ${-2.548}$, ${-2.412}$, ${-2.266}$, ${-2.127}$, ${-1.973}$, ${-1.949}$, ${-1.839}$, ${-1.434}$, ${-1.315}$, ${-1.264}$, ${-1.051}$, ${-0.648}$, ${-0.451}$, ${-0.300}$, ${-0.224}$, ${+0.000}_{\times 28}$, ${+0.234}$, ${+1.004}$, ${+1.755}$, ${+1.988}$, ${+2.323}$, ${+2.408}$, ${+2.808}$, ${+2.934}$, ${+3.007}$, ${+3.282}$, ${+3.820}$, ${+4.050}$, ${+4.651}$, ${+4.805}$, ${+7.309}$, ${+7.491}$, ${+7.618}$, ${+9.240}$, ${+9.940}$, ${+10.173}$, ${+11.978}$, ${+12.012}$, ${+15.986}$, ${+15.996}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.461905$, $\scriptstyle M_{11}\approx0.180724$, $\scriptstyle M_{22}\approx0.152200$, $\scriptstyle M_{33}\approx0.126854$, $\scriptstyle M_{44}\approx0.117339$, $\scriptstyle M_{55}\approx-0.287521$, $\scriptstyle M_{66}\approx-0.375574$, $\scriptstyle M_{77}\approx-0.375927$, $\scriptstyle M_{\dot0\dot0}\approx0.221728$, $\scriptstyle M_{\dot0\dot3}\approx0.008833$, $\scriptstyle M_{\dot0\dot5}\approx-0.069747$, $\scriptstyle M_{\dot0\dot6}\approx-0.088743$, $\scriptstyle M_{\dot1\dot1}\approx-0.108832$, $\scriptstyle M_{\dot1\dot2}\approx-0.047224$, $\scriptstyle M_{\dot1\dot4}\approx0.092854$, $\scriptstyle M_{\dot1\dot7}\approx-0.064078$, $\scriptstyle M_{\dot2\dot2}\approx-0.149937$, $\scriptstyle M_{\dot2\dot4}\approx0.026642$, $\scriptstyle M_{\dot2\dot7}\approx0.139930$, $\scriptstyle M_{\dot3\dot3}\approx0.027762$, $\scriptstyle M_{\dot3\dot5}\approx-0.226444$, $\scriptstyle M_{\dot3\dot6}\approx0.279982$, $\scriptstyle M_{\dot4\dot4}\approx0.224798$, $\scriptstyle M_{\dot4\dot7}\approx-0.067572$, $\scriptstyle M_{\dot5\dot5}\approx-0.025201$, $\scriptstyle M_{\dot5\dot6}\approx-0.122443$, $\scriptstyle M_{\dot6\dot6}\approx-0.031841$, $\scriptstyle M_{\dot7\dot7}\approx-0.158476$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01510410}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01510410}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.1041017196,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}_{\times 2}$, ${+2.494}_{\times 2}$, ${+3.403}_{\times 2}$, ${+4.146}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}_{\times 2}$, ${+0.143}_{\times 2}$, ${+0.357}_{\times 2}$, ${+0.497}_{\times 2}$, ${+0.767}_{\times 2}$, ${+0.932}_{\times 2}$, ${+1.047}_{\times 2}$, ${+1.384}_{\times 2}$, ${+1.500}_{\times 2}$, ${+1.672}_{\times 2}$, ${+1.992}_{\times 2}$, ${+2.043}_{\times 2}$, ${+2.444}_{\times 2}$, ${+3.169}_{\times 2}$, ${+4.907}_{\times 2}$, ${+5.299}_{\times 2}$, ${+5.811}_{\times 2}$, ${+6.725}_{\times 2}$, ${+7.778}_{\times 2}$, ${+7.868}_{\times 2}$, ${+8.295}_{\times 2}$, ${+9.329}_{\times 2}$, ${+9.619}_{\times 2}$, ${+9.975}_{\times 2}$, ${+11.120}_{\times 2}$, ${+11.131}_{\times 2}$, ${+13.613}_{\times 2}$, ${+16.586}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.055}$, ${+0.203}_{\times 2}$, ${+0.271}_{\times 2}$, ${+1.062}_{\times 2}$, ${+1.309}$, ${+1.619}$, ${+1.847}$, ${+2.233}$, ${+3.873}_{\times 2}$, ${+4.236}$, ${+4.569}$, ${+4.902}$, ${+4.920}_{\times 2}$, ${+4.991}$, ${+5.031}_{\times 2}$, ${+5.657}$, ${+6.074}$, ${+6.365}$, ${+6.464}$, ${+8.103}$, ${+8.262}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.874}_{\times 2}$, ${-2.483}$, ${-2.427}$, ${-2.423}$, ${-2.231}_{\times 2}$, ${-2.144}_{\times 2}$, ${-1.719}$, ${-1.625}$, ${-1.592}$, ${-1.012}$, ${-0.628}_{\times 2}$, ${-0.524}$, ${+0.000}_{\times 27}$, ${+0.025}_{\times 2}$, ${+0.596}_{\times 2}$, ${+1.266}$, ${+1.449}$, ${+2.376}_{\times 2}$, ${+2.505}_{\times 2}$, ${+3.113}$, ${+4.584}$, ${+4.593}$, ${+4.629}_{\times 2}$, ${+4.967}$, ${+5.093}_{\times 2}$, ${+5.606}_{\times 2}$, ${+6.681}$, ${+7.533}$, ${+8.140}$, ${+9.084}$, ${+13.552}$, ${+13.620}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.439474$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.035221$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.196752$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.207502$, $\scriptstyle M_{\dot0\dot0}\approx-0.361120$, $\scriptstyle M_{\dot1\dot1}\approx0.080877$, $\scriptstyle M_{\dot2\dot2}\approx-0.032768$, $\scriptstyle M_{\dot2\dot3}\approx0.348413$, $\scriptstyle M_{\dot2\dot6}\approx-0.119690$, $\scriptstyle M_{\dot2\dot7}\approx-0.114668$, $\scriptstyle M_{\dot3\dot3}\approx0.004420$, $\scriptstyle M_{\dot3\dot6}\approx-0.125859$, $\scriptstyle M_{\dot3\dot7}\approx-0.121356$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.141170$, $\scriptstyle M_{\dot6\dot6}\approx0.024266$, $\scriptstyle M_{\dot6\dot7}\approx0.282116$, $\scriptstyle M_{\dot7\dot7}\approx0.001985$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01512326}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01512326}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1232666107,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.502}_{\times 2}$, ${+2.556}$, ${+3.214}$, ${+3.454}$, ${+4.099}_{\times 2}$, ${+4.173}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.145}$, ${+0.213}_{\times 2}$, ${+0.288}_{\times 2}$, ${+0.293}$, ${+0.316}$, ${+0.713}_{\times 2}$, ${+0.767}$, ${+0.821}$, ${+0.880}_{\times 2}$, ${+1.135}$, ${+1.392}$, ${+1.436}$, ${+1.458}$, ${+1.820}_{\times 2}$, ${+1.989}$, ${+2.256}_{\times 2}$, ${+2.602}$, ${+3.549}$, ${+3.657}$, ${+4.666}_{\times 2}$, ${+5.240}_{\times 2}$, ${+5.653}$, ${+7.505}_{\times 2}$, ${+7.790}$, ${+7.929}$, ${+8.015}$, ${+8.138}_{\times 2}$, ${+9.771}_{\times 2}$, ${+9.899}$, ${+9.929}$, ${+10.009}_{\times 2}$, ${+10.128}$, ${+10.222}$, ${+10.842}$, ${+12.056}$, ${+12.143}$, ${+12.858}$, ${+13.815}$, ${+15.702}_{\times 2}$, ${+16.394}_{\times 2}$, ${+16.691}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}_{\times 2}$, ${+0.100}$, ${+0.155}_{\times 2}$, ${+0.184}$, ${+0.350}$, ${+1.311}$, ${+1.741}_{\times 2}$, ${+3.474}_{\times 2}$, ${+3.517}$, ${+4.217}_{\times 2}$, ${+4.255}$, ${+4.900}$, ${+5.393}_{\times 2}$, ${+5.505}$, ${+5.734}$, ${+5.976}$, ${+7.352}$, ${+7.517}$, ${+8.225}_{\times 2}$, ${+9.149}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.285}$, ${-2.764}$, ${-2.483}$, ${-2.243}$, ${-2.230}$, ${-2.221}_{\times 2}$, ${-2.082}$, ${-1.960}_{\times 2}$, ${-1.674}$, ${-1.146}_{\times 2}$, ${-1.119}$, ${-0.799}$, ${-0.373}$, ${-0.115}$, ${+0.000}_{\times 28}$, ${+0.385}_{\times 2}$, ${+1.365}$, ${+1.616}$, ${+1.986}$, ${+2.392}_{\times 2}$, ${+2.560}$, ${+2.717}$, ${+2.896}$, ${+3.148}_{\times 2}$, ${+4.430}$, ${+5.302}$, ${+5.306}$, ${+7.563}$, ${+8.259}_{\times 2}$, ${+9.275}$, ${+10.595}_{\times 2}$, ${+11.550}$, ${+11.664}$, ${+16.195}$, ${+16.209}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.138524$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.125208$, $\scriptstyle M_{11}{\approx}M_{55}\approx0.218216$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.143592$, $\scriptstyle M_{23}{\approx}M_{26}{\approx}M_{37}{\approx}M_{67}\approx0.000005$, $\scriptstyle M_{27}\approx0.158530$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.063900$, $\scriptstyle M_{36}\approx0.367187$, $\scriptstyle M_{\dot0\dot0}\approx0.461249$, $\scriptstyle M_{\dot1\dot1}\approx0.168768$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.150964$, $\scriptstyle M_{\dot4\dot4}\approx0.112686$, $\scriptstyle M_{\dot5\dot5}\approx-0.310137$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.367247$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01516412}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01516412}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1641200886,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.462}$, ${+2.546}$, ${+2.673}$, ${+3.181}$, ${+3.198}$, ${+3.441}$, ${+4.204}$, ${+4.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.049}$, ${+0.078}$, ${+0.146}$, ${+0.177}$, ${+0.239}$, ${+0.432}$, ${+0.511}$, ${+0.700}$, ${+0.709}$, ${+0.855}$, ${+0.860}$, ${+1.020}$, ${+1.145}$, ${+1.152}$, ${+1.328}$, ${+1.436}$, ${+1.586}$, ${+1.758}$, ${+2.046}$, ${+2.082}$, ${+2.319}$, ${+2.408}$, ${+2.584}$, ${+2.798}$, ${+3.446}$, ${+4.210}$, ${+4.394}$, ${+4.842}$, ${+4.997}$, ${+6.440}$, ${+6.562}$, ${+6.697}$, ${+7.647}$, ${+7.991}$, ${+8.051}$, ${+8.062}$, ${+8.537}$, ${+9.032}$, ${+9.263}$, ${+9.556}$, ${+9.670}$, ${+9.848}$, ${+10.184}$, ${+10.528}$, ${+10.571}$, ${+10.692}$, ${+11.248}$, ${+11.303}$, ${+12.723}$, ${+12.792}$, ${+13.764}$, ${+14.367}$, ${+14.375}$, ${+16.816}$, ${+17.247}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.052}$, ${+0.077}$, ${+0.167}$, ${+0.178}$, ${+0.196}$, ${+0.289}$, ${+0.539}$, ${+0.739}$, ${+1.495}$, ${+1.949}$, ${+3.291}$, ${+3.733}$, ${+3.889}$, ${+3.894}$, ${+4.315}$, ${+4.457}$, ${+4.604}$, ${+5.209}$, ${+5.392}$, ${+5.625}$, ${+5.764}$, ${+6.020}$, ${+6.484}$, ${+6.664}$, ${+7.932}$, ${+8.142}$, ${+8.385}$, ${+8.617}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.205}$, ${-2.739}$, ${-2.633}$, ${-2.619}$, ${-2.494}$, ${-2.363}$, ${-2.191}$, ${-2.183}$, ${-2.118}$, ${-2.036}$, ${-1.440}$, ${-1.300}$, ${-1.189}$, ${-0.871}$, ${-0.705}$, ${-0.477}$, ${-0.216}$, ${+0.000}_{\times 28}$, ${+0.502}$, ${+0.573}$, ${+1.130}$, ${+1.606}$, ${+1.714}$, ${+2.002}$, ${+2.251}$, ${+3.026}$, ${+3.160}$, ${+3.417}$, ${+3.786}$, ${+3.982}$, ${+4.674}$, ${+4.694}$, ${+4.959}$, ${+6.572}$, ${+6.767}$, ${+7.518}$, ${+9.095}$, ${+9.256}$, ${+9.823}$, ${+10.915}$, ${+11.342}$, ${+15.099}$, ${+15.147}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.291143$, $\scriptstyle M_{02}\approx0.005835$, $\scriptstyle M_{04}\approx-0.276626$, $\scriptstyle M_{06}\approx0.026030$, $\scriptstyle M_{11}\approx-0.076011$, $\scriptstyle M_{13}\approx0.132999$, $\scriptstyle M_{15}\approx-0.152537$, $\scriptstyle M_{17}\approx0.108224$, $\scriptstyle M_{22}\approx0.131551$, $\scriptstyle M_{24}\approx0.118871$, $\scriptstyle M_{26}\approx-0.044933$, $\scriptstyle M_{33}\approx-0.197232$, $\scriptstyle M_{35}\approx-0.098815$, $\scriptstyle M_{37}\approx0.080779$, $\scriptstyle M_{44}\approx0.024286$, $\scriptstyle M_{46}\approx0.271253$, $\scriptstyle M_{55}\approx-0.152690$, $\scriptstyle M_{57}\approx0.157210$, $\scriptstyle M_{66}\approx-0.039760$, $\scriptstyle M_{77}\approx0.018713$, $\scriptstyle M_{\dot0\dot0}\approx0.413956$, $\scriptstyle M_{\dot1\dot1}\approx0.357647$, $\scriptstyle M_{\dot2\dot2}\approx0.149522$, $\scriptstyle M_{\dot3\dot3}\approx0.004821$, $\scriptstyle M_{\dot4\dot4}\approx-0.176000$, $\scriptstyle M_{\dot5\dot5}\approx-0.180673$, $\scriptstyle M_{\dot6\dot6}\approx-0.283516$, $\scriptstyle M_{\dot7\dot7}\approx-0.285758$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01516989}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01516989}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1698933636,\quad |\nabla V/g^2|<{4.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.569}$, ${+2.575}$, ${+2.814}$, ${+3.024}$, ${+3.181}$, ${+3.423}$, ${+4.090}$, ${+4.303}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.139}$, ${+0.285}$, ${+0.348}$, ${+0.374}$, ${+0.441}$, ${+0.519}$, ${+0.656}$, ${+0.815}$, ${+0.840}$, ${+0.863}$, ${+0.981}$, ${+0.994}$, ${+1.012}$, ${+1.265}$, ${+1.464}$, ${+1.473}$, ${+1.482}$, ${+1.546}$, ${+1.631}$, ${+1.801}$, ${+1.854}$, ${+2.134}$, ${+2.156}$, ${+2.165}$, ${+3.843}$, ${+4.159}$, ${+4.160}$, ${+4.808}$, ${+5.392}$, ${+6.781}$, ${+6.865}$, ${+6.882}$, ${+7.330}$, ${+8.148}$, ${+8.231}$, ${+8.457}$, ${+8.484}$, ${+9.203}$, ${+9.532}$, ${+9.619}$, ${+10.041}$, ${+10.275}$, ${+10.298}$, ${+10.490}$, ${+10.663}$, ${+10.966}$, ${+11.255}$, ${+11.264}$, ${+12.097}$, ${+12.724}$, ${+13.547}$, ${+13.579}$, ${+13.690}$, ${+16.358}$, ${+17.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.037}$, ${+0.145}$, ${+0.216}$, ${+0.285}$, ${+0.301}$, ${+0.315}$, ${+0.440}$, ${+1.634}$, ${+1.752}$, ${+3.794}$, ${+3.921}$, ${+4.290}$, ${+4.295}$, ${+4.512}$, ${+4.685}$, ${+4.686}$, ${+4.896}$, ${+5.311}$, ${+5.713}$, ${+5.757}$, ${+5.763}$, ${+5.967}$, ${+6.633}$, ${+7.908}$, ${+8.073}$, ${+8.229}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.147}$, ${-2.925}$, ${-2.754}$, ${-2.639}$, ${-2.638}$, ${-2.494}$, ${-2.487}$, ${-2.377}$, ${-2.274}$, ${-2.028}$, ${-1.327}$, ${-1.213}$, ${-1.113}$, ${-1.002}$, ${-0.651}$, ${-0.226}$, ${-0.108}$, ${+0.000}_{\times 28}$, ${+0.164}$, ${+1.052}$, ${+1.293}$, ${+2.215}$, ${+2.624}$, ${+2.646}$, ${+2.740}$, ${+2.842}$, ${+3.027}$, ${+3.350}$, ${+3.482}$, ${+3.779}$, ${+4.303}$, ${+4.604}$, ${+4.658}$, ${+6.010}$, ${+6.162}$, ${+7.534}$, ${+9.657}$, ${+9.713}$, ${+10.235}$, ${+10.417}$, ${+11.406}$, ${+14.544}$, ${+14.630}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.503049$, $\scriptstyle M_{11}\approx0.169635$, $\scriptstyle M_{22}\approx0.143711$, $\scriptstyle M_{33}\approx0.124752$, $\scriptstyle M_{44}\approx0.123290$, $\scriptstyle M_{55}\approx-0.290413$, $\scriptstyle M_{66}\approx-0.385715$, $\scriptstyle M_{77}\approx-0.388308$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.012111$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.014685$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx-0.157901$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.007014$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.053605$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.036629$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.165961$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.036031$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx0.134155$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx-0.081067$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.116558$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01518364}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01518364}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.1836443859,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.508}$, ${+2.686}$, ${+2.706}$, ${+3.095}$, ${+3.221}$, ${+3.507}$, ${+4.060}$, ${+4.302}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.098}$, ${+0.179}$, ${+0.234}$, ${+0.313}$, ${+0.520}$, ${+0.552}$, ${+0.575}$, ${+0.729}$, ${+0.770}$, ${+0.867}$, ${+0.898}$, ${+1.034}$, ${+1.052}$, ${+1.302}$, ${+1.314}$, ${+1.337}$, ${+1.517}$, ${+1.759}$, ${+1.818}$, ${+1.937}$, ${+1.946}$, ${+2.104}$, ${+2.252}$, ${+2.331}$, ${+3.699}$, ${+4.446}$, ${+4.477}$, ${+4.776}$, ${+5.257}$, ${+6.633}$, ${+6.934}$, ${+7.086}$, ${+7.449}$, ${+8.080}$, ${+8.131}$, ${+8.275}$, ${+8.488}$, ${+9.370}$, ${+9.518}$, ${+9.638}$, ${+9.699}$, ${+10.032}$, ${+10.545}$, ${+10.708}$, ${+10.746}$, ${+10.823}$, ${+11.074}$, ${+11.182}$, ${+12.378}$, ${+12.882}$, ${+14.027}$, ${+14.135}$, ${+14.142}$, ${+16.241}$, ${+17.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.029}$, ${+0.055}$, ${+0.150}$, ${+0.198}$, ${+0.238}$, ${+0.330}$, ${+0.401}$, ${+0.456}$, ${+1.744}$, ${+1.793}$, ${+3.795}$, ${+3.863}$, ${+4.132}$, ${+4.292}$, ${+4.307}$, ${+4.445}$, ${+4.626}$, ${+5.107}$, ${+5.137}$, ${+5.719}$, ${+5.817}$, ${+6.144}$, ${+6.259}$, ${+6.505}$, ${+7.913}$, ${+8.134}$, ${+8.350}$, ${+8.570}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.168}$, ${-2.913}$, ${-2.755}$, ${-2.671}$, ${-2.649}$, ${-2.419}$, ${-2.372}$, ${-2.322}$, ${-2.247}$, ${-1.994}$, ${-1.369}$, ${-1.235}$, ${-1.153}$, ${-0.745}$, ${-0.719}$, ${-0.329}$, ${+0.000}_{\times 28}$, ${+0.134}$, ${+0.312}$, ${+0.774}$, ${+1.277}$, ${+2.101}$, ${+2.139}$, ${+2.429}$, ${+2.591}$, ${+2.789}$, ${+3.056}$, ${+3.436}$, ${+3.854}$, ${+4.197}$, ${+4.198}$, ${+4.435}$, ${+4.677}$, ${+6.262}$, ${+6.266}$, ${+7.528}$, ${+9.694}$, ${+9.820}$, ${+10.241}$, ${+10.800}$, ${+11.406}$, ${+14.889}$, ${+14.943}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.102850$, $\scriptstyle M_{02}\approx0.138174$, $\scriptstyle M_{04}\approx-0.150523$, $\scriptstyle M_{06}\approx-0.103177$, $\scriptstyle M_{11}\approx0.289823$, $\scriptstyle M_{13}\approx-0.070272$, $\scriptstyle M_{15}\approx-0.269659$, $\scriptstyle M_{17}\approx-0.099933$, $\scriptstyle M_{22}\approx-0.179308$, $\scriptstyle M_{24}\approx-0.116811$, $\scriptstyle M_{26}\approx-0.077155$, $\scriptstyle M_{33}\approx0.206587$, $\scriptstyle M_{35}\approx0.152670$, $\scriptstyle M_{37}\approx0.057573$, $\scriptstyle M_{44}\approx-0.147829$, $\scriptstyle M_{46}\approx-0.164916$, $\scriptstyle M_{55}\approx-0.044909$, $\scriptstyle M_{57}\approx-0.209788$, $\scriptstyle M_{66}\approx0.020996$, $\scriptstyle M_{77}\approx-0.042510$, $\scriptstyle M_{\dot0\dot0}\approx0.376612$, $\scriptstyle M_{\dot1\dot1}\approx0.354437$, $\scriptstyle M_{\dot2\dot2}\approx0.203710$, $\scriptstyle M_{\dot3\dot3}\approx-0.024923$, $\scriptstyle M_{\dot4\dot4}\approx-0.156961$, $\scriptstyle M_{\dot5\dot5}\approx-0.189003$, $\scriptstyle M_{\dot6\dot6}\approx-0.279939$, $\scriptstyle M_{\dot7\dot7}\approx-0.283934$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01520391}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01520391}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.2039127657,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.257}_{\times 4}$, ${+3.375}_{\times 2}$, ${+3.990}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.426}_{\times 4}$, ${+0.646}_{\times 2}$, ${+0.707}_{\times 4}$, ${+0.929}_{\times 2}$, ${+1.223}_{\times 4}$, ${+1.231}_{\times 4}$, ${+1.410}_{\times 2}$, ${+1.802}_{\times 2}$, ${+1.823}_{\times 2}$, ${+3.600}_{\times 2}$, ${+5.732}_{\times 4}$, ${+7.470}_{\times 4}$, ${+7.542}_{\times 2}$, ${+7.644}_{\times 4}$, ${+8.805}_{\times 2}$, ${+9.029}_{\times 4}$, ${+9.449}_{\times 4}$, ${+13.502}_{\times 2}$, ${+15.961}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.243}_{\times 4}$, ${+0.827}_{\times 2}$, ${+2.188}_{\times 2}$, ${+2.453}_{\times 2}$, ${+3.809}_{\times 2}$, ${+4.218}_{\times 2}$, ${+4.437}$, ${+4.565}_{\times 4}$, ${+5.060}$, ${+5.713}_{\times 2}$, ${+6.190}$, ${+6.420}$, ${+7.405}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.544}$, ${-3.101}_{\times 2}$, ${-2.770}_{\times 2}$, ${-2.592}$, ${-2.163}_{\times 4}$, ${-2.028}_{\times 2}$, ${-1.794}$, ${-0.769}$, ${-0.104}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.416}_{\times 2}$, ${+1.407}_{\times 2}$, ${+1.761}_{\times 4}$, ${+2.096}_{\times 4}$, ${+2.677}_{\times 2}$, ${+2.916}_{\times 2}$, ${+3.798}$, ${+4.315}_{\times 2}$, ${+5.037}$, ${+5.303}_{\times 2}$, ${+7.511}$, ${+8.901}_{\times 2}$, ${+9.536}$, ${+10.408}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}-M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.128109$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.310133$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.053915$, $\scriptstyle M_{\dot0\dot0}\approx0.585226$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.141478$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.070572$, $\scriptstyle M_{\dot5\dot5}\approx-0.282707$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.363310$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01528113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01528113}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.2811322855,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.987}_{\times 2}$, ${+3.016}_{\times 2}$, ${+3.078}_{\times 2}$, ${+4.485}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.308}_{\times 2}$, ${+0.320}_{\times 2}$, ${+0.731}_{\times 2}$, ${+0.892}_{\times 2}$, ${+1.178}_{\times 2}$, ${+1.744}_{\times 2}$, ${+1.898}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.132}_{\times 2}$, ${+2.220}_{\times 2}$, ${+3.136}_{\times 2}$, ${+3.540}_{\times 2}$, ${+4.123}_{\times 2}$, ${+5.599}_{\times 2}$, ${+6.692}_{\times 2}$, ${+7.230}_{\times 2}$, ${+7.479}_{\times 2}$, ${+7.899}_{\times 2}$, ${+7.947}_{\times 2}$, ${+9.915}_{\times 2}$, ${+10.241}_{\times 2}$, ${+12.063}_{\times 2}$, ${+12.178}_{\times 2}$, ${+12.221}_{\times 2}$, ${+12.311}_{\times 2}$, ${+17.941}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.088}$, ${+0.152}_{\times 2}$, ${+0.268}_{\times 2}$, ${+0.946}$, ${+1.165}$, ${+1.600}$, ${+2.386}$, ${+2.468}_{\times 2}$, ${+3.118}_{\times 2}$, ${+4.568}$, ${+4.617}$, ${+4.799}$, ${+5.102}$, ${+5.136}_{\times 2}$, ${+5.256}_{\times 2}$, ${+6.282}$, ${+6.971}$, ${+7.084}$, ${+7.415}$, ${+8.251}$, ${+8.716}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.603}$, ${-2.734}_{\times 2}$, ${-2.422}_{\times 2}$, ${-2.195}_{\times 2}$, ${-2.190}$, ${-2.022}$, ${-1.865}$, ${-1.530}$, ${-1.116}$, ${-0.986}$, ${-0.968}$, ${-0.966}_{\times 2}$, ${-0.083}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.602}_{\times 2}$, ${+0.718}$, ${+1.250}$, ${+1.327}$, ${+2.060}$, ${+2.494}_{\times 2}$, ${+2.553}_{\times 2}$, ${+5.084}_{\times 2}$, ${+5.106}$, ${+5.525}$, ${+5.545}$, ${+6.548}_{\times 2}$, ${+6.556}$, ${+7.044}_{\times 2}$, ${+7.542}$, ${+7.747}$, ${+8.930}$, ${+14.921}$, ${+15.036}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.447654$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.030605$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.196565$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.220484$, $\scriptstyle M_{\dot0\dot0}\approx-0.349590$, $\scriptstyle M_{\dot0\dot1}\approx0.005202$, $\scriptstyle M_{\dot1\dot1}\approx0.084833$, $\scriptstyle M_{\dot2\dot2}\approx-0.357484$, $\scriptstyle M_{\dot3\dot3}\approx0.554726$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.135187$, $\scriptstyle M_{\dot6\dot6}\approx0.046292$, $\scriptstyle M_{\dot6\dot7}\approx0.120975$, $\scriptstyle M_{\dot7\dot7}\approx-0.249153$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01528836}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01528836}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.2883681140,\quad |\nabla V/g^2|<{9.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.086}_{\times 2}$, ${+2.963}_{\times 2}$, ${+3.064}_{\times 2}$, ${+4.486}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 2}$, ${+0.146}_{\times 2}$, ${+0.283}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.714}_{\times 2}$, ${+0.865}_{\times 2}$, ${+1.144}_{\times 2}$, ${+1.646}_{\times 2}$, ${+2.010}_{\times 2}$, ${+2.015}_{\times 2}$, ${+2.187}_{\times 2}$, ${+2.301}_{\times 2}$, ${+3.085}_{\times 2}$, ${+3.673}_{\times 2}$, ${+4.511}_{\times 2}$, ${+5.843}_{\times 2}$, ${+6.621}_{\times 2}$, ${+7.255}_{\times 2}$, ${+7.666}_{\times 2}$, ${+8.016}_{\times 2}$, ${+8.345}_{\times 2}$, ${+9.787}_{\times 2}$, ${+10.191}_{\times 2}$, ${+11.852}_{\times 2}$, ${+11.990}_{\times 2}$, ${+12.052}_{\times 2}$, ${+12.255}_{\times 2}$, ${+17.943}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}$, ${+0.117}$, ${+0.154}_{\times 2}$, ${+0.237}$, ${+0.260}$, ${+1.026}$, ${+1.118}$, ${+1.803}$, ${+2.043}$, ${+2.480}$, ${+2.688}$, ${+3.125}$, ${+3.492}$, ${+4.448}$, ${+4.592}$, ${+4.944}$, ${+5.128}$, ${+5.136}$, ${+5.186}$, ${+5.373}$, ${+5.440}$, ${+6.251}$, ${+6.890}$, ${+7.078}$, ${+7.273}$, ${+8.093}$, ${+8.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.588}$, ${-2.681}_{\times 2}$, ${-2.488}$, ${-2.360}$, ${-2.304}$, ${-2.213}$, ${-2.184}$, ${-2.019}$, ${-1.822}$, ${-1.430}$, ${-1.011}$, ${-1.007}$, ${-0.998}$, ${-0.948}$, ${-0.936}$, ${+0.000}_{\times 28}$, ${+0.163}$, ${+0.264}$, ${+0.736}$, ${+0.786}$, ${+1.049}$, ${+1.383}$, ${+2.052}$, ${+2.514}$, ${+2.553}$, ${+2.736}$, ${+3.009}$, ${+4.913}$, ${+4.970}$, ${+5.244}$, ${+5.546}$, ${+5.557}$, ${+6.329}$, ${+6.572}$, ${+6.853}$, ${+6.935}$, ${+7.014}$, ${+7.568}$, ${+8.156}$, ${+9.298}$, ${+14.555}$, ${+14.686}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.351124$, $\scriptstyle M_{01}\approx-0.005240$, $\scriptstyle M_{11}\approx0.085221$, $\scriptstyle M_{23}\approx0.390812$, $\scriptstyle M_{24}\approx0.122181$, $\scriptstyle M_{25}\approx0.086927$, $\scriptstyle M_{33}\approx0.181586$, $\scriptstyle M_{34}\approx-0.084973$, $\scriptstyle M_{35}\approx0.124349$, $\scriptstyle M_{44}\approx0.088509$, $\scriptstyle M_{45}\approx0.007038$, $\scriptstyle M_{55}\approx0.200769$, $\scriptstyle M_{66}\approx-0.202775$, $\scriptstyle M_{67}\approx0.165371$, $\scriptstyle M_{77}\approx-0.002186$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.442009$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.020606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.203818$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.217585$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01537796}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01537796}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-15.3779641113,\quad |\nabla V/g^2|<{7.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.599}$, ${+2.686}_{\times 2}$, ${+2.845}$, ${+2.952}$, ${+3.931}_{\times 2}$, ${+4.249}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.232}_{\times 2}$, ${+0.253}$, ${+0.262}$, ${+0.467}$, ${+0.575}_{\times 2}$, ${+0.800}$, ${+0.978}$, ${+0.989}$, ${+1.094}_{\times 2}$, ${+1.220}$, ${+1.241}$, ${+1.274}_{\times 2}$, ${+1.339}$, ${+1.581}$, ${+1.680}$, ${+1.818}_{\times 2}$, ${+1.924}_{\times 2}$, ${+2.411}$, ${+2.607}$, ${+2.939}_{\times 2}$, ${+4.618}$, ${+5.107}_{\times 2}$, ${+6.135}$, ${+6.170}$, ${+8.210}$, ${+8.421}_{\times 2}$, ${+8.660}$, ${+9.065}_{\times 2}$, ${+9.109}$, ${+9.418}$, ${+9.425}$, ${+9.738}_{\times 2}$, ${+10.398}$, ${+10.471}$, ${+10.636}$, ${+10.744}_{\times 2}$, ${+11.067}$, ${+11.381}$, ${+11.808}$, ${+12.098}_{\times 2}$, ${+15.725}_{\times 2}$, ${+16.995}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}_{\times 2}$, ${+0.151}$, ${+0.234}_{\times 2}$, ${+0.246}$, ${+0.316}$, ${+1.243}$, ${+1.299}_{\times 2}$, ${+4.044}$, ${+4.162}_{\times 2}$, ${+4.453}_{\times 2}$, ${+4.525}$, ${+4.822}$, ${+5.210}$, ${+5.444}_{\times 2}$, ${+5.671}$, ${+6.419}$, ${+6.767}$, ${+7.060}_{\times 2}$, ${+7.075}$, ${+7.685}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.023}$, ${-2.624}$, ${-2.615}$, ${-2.591}_{\times 2}$, ${-2.584}$, ${-2.407}$, ${-2.311}_{\times 2}$, ${-2.213}$, ${-1.590}$, ${-1.278}_{\times 2}$, ${-1.042}$, ${-0.263}$, ${-0.200}$, ${+0.000}_{\times 28}$, ${+1.063}$, ${+1.146}$, ${+1.313}_{\times 2}$, ${+1.631}$, ${+1.783}$, ${+2.114}$, ${+2.925}$, ${+3.155}_{\times 2}$, ${+3.455}$, ${+3.666}_{\times 2}$, ${+4.689}$, ${+4.803}$, ${+5.413}$, ${+6.198}_{\times 2}$, ${+7.416}$, ${+7.436}$, ${+7.615}$, ${+11.300}$, ${+11.702}_{\times 2}$, ${+13.133}$, ${+13.246}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.418629$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.282684$, $\scriptstyle M_{33}\approx-0.148796$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.175850$, $\scriptstyle M_{66}\approx-0.235508$, $\scriptstyle M_{77}\approx-0.247994$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.070716$, $\scriptstyle M_{\dot0\dot2}\approx0.064943$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot0\dot7}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot4}{\approx}M_{\dot3\dot6}\approx-0.111256$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.177263$, $\scriptstyle M_{\dot1\dot3}\approx0.183037$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.142164$, $\scriptstyle M_{\dot4\dot6}\approx0.362864$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.035618$, $\scriptstyle M_{\dot5\dot7}\approx0.185081$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01541176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01541176}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4117661930,\quad |\nabla V/g^2|<{4.4}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.276}_{\times 2}$, ${+2.565}$, ${+2.580}$, ${+3.125}_{\times 2}$, ${+4.457}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.101}_{\times 2}$, ${+0.257}_{\times 2}$, ${+0.489}_{\times 2}$, ${+0.645}_{\times 2}$, ${+0.752}$, ${+0.869}$, ${+0.904}_{\times 2}$, ${+1.123}_{\times 2}$, ${+1.282}$, ${+1.542}_{\times 2}$, ${+1.670}_{\times 2}$, ${+1.774}$, ${+2.020}_{\times 2}$, ${+2.235}_{\times 2}$, ${+2.896}_{\times 2}$, ${+3.928}$, ${+5.426}_{\times 2}$, ${+5.796}_{\times 2}$, ${+6.100}_{\times 2}$, ${+6.245}$, ${+6.860}_{\times 2}$, ${+7.699}$, ${+8.580}_{\times 2}$, ${+8.916}$, ${+9.104}_{\times 2}$, ${+9.365}_{\times 2}$, ${+9.621}$, ${+9.896}_{\times 2}$, ${+10.260}$, ${+10.315}$, ${+10.321}$, ${+10.419}_{\times 2}$, ${+12.500}_{\times 2}$, ${+17.826}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.110}$, ${+0.179}_{\times 2}$, ${+0.213}_{\times 2}$, ${+1.473}_{\times 2}$, ${+1.814}_{\times 2}$, ${+2.640}_{\times 2}$, ${+4.058}_{\times 2}$, ${+4.099}_{\times 2}$, ${+4.599}$, ${+4.782}_{\times 2}$, ${+5.473}_{\times 2}$, ${+5.621}_{\times 2}$, ${+6.656}$, ${+6.977}_{\times 2}$, ${+7.038}$, ${+8.103}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.543}$, ${-2.807}_{\times 2}$, ${-2.571}_{\times 2}$, ${-2.394}_{\times 2}$, ${-2.275}_{\times 2}$, ${-1.989}$, ${-1.193}$, ${-0.957}_{\times 2}$, ${-0.675}_{\times 2}$, ${-0.429}$, ${+0.000}_{\times 27}$, ${+0.910}_{\times 2}$, ${+0.971}_{\times 2}$, ${+1.005}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.110}_{\times 2}$, ${+3.114}$, ${+3.767}$, ${+4.515}_{\times 2}$, ${+4.699}_{\times 2}$, ${+4.986}_{\times 2}$, ${+5.695}$, ${+6.128}_{\times 2}$, ${+7.534}$, ${+8.447}_{\times 2}$, ${+11.245}_{\times 2}$, ${+12.335}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.581394$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.137088$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.082268$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.333126$, $\scriptstyle M_{77}\approx-0.353854$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.026009$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot3}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.158784$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.123214$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.077307$, $\scriptstyle M_{\dot1\dot5}\approx-0.073133$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.025288$, $\scriptstyle M_{\dot2\dot6}\approx0.175728$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01542314}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01542314}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4231470600,\quad |\nabla V/g^2|<{5.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.842}$, ${+2.470}_{\times 2}$, ${+2.771}_{\times 2}$, ${+3.625}$, ${+3.634}$, ${+3.976}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 4}$, ${+0.054}$, ${+0.077}$, ${+0.088}_{\times 2}$, ${+0.302}_{\times 2}$, ${+0.634}$, ${+0.777}$, ${+0.895}_{\times 2}$, ${+1.012}_{\times 2}$, ${+1.358}$, ${+1.567}_{\times 2}$, ${+2.039}_{\times 2}$, ${+2.716}$, ${+3.154}_{\times 2}$, ${+3.290}$, ${+3.468}_{\times 2}$, ${+4.156}$, ${+4.993}_{\times 2}$, ${+5.232}_{\times 2}$, ${+5.357}$, ${+5.927}$, ${+6.994}_{\times 2}$, ${+7.186}_{\times 2}$, ${+7.367}$, ${+7.695}$, ${+8.019}$, ${+8.253}$, ${+8.470}_{\times 2}$, ${+8.512}$, ${+8.857}$, ${+9.255}_{\times 2}$, ${+9.882}_{\times 2}$, ${+10.744}$, ${+11.083}_{\times 2}$, ${+14.500}$, ${+14.536}$, ${+15.905}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.112}_{\times 2}$, ${+0.121}_{\times 2}$, ${+0.365}$, ${+0.858}_{\times 2}$, ${+2.220}_{\times 2}$, ${+2.706}$, ${+2.936}_{\times 2}$, ${+3.190}$, ${+4.236}$, ${+4.293}$, ${+4.391}_{\times 2}$, ${+4.642}_{\times 2}$, ${+5.032}$, ${+5.539}_{\times 2}$, ${+5.592}_{\times 2}$, ${+6.294}$, ${+6.345}$, ${+8.069}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.447}_{\times 2}$, ${-2.400}$, ${-2.397}$, ${-1.988}_{\times 2}$, ${-1.966}_{\times 2}$, ${-1.908}$, ${-1.772}_{\times 2}$, ${-1.533}$, ${-1.385}_{\times 2}$, ${-1.322}_{\times 2}$, ${-1.189}$, ${-0.769}_{\times 2}$, ${-0.760}$, ${-0.291}$, ${+0.000}_{\times 27}$, ${+0.707}_{\times 2}$, ${+1.527}$, ${+1.946}$, ${+2.067}$, ${+3.349}_{\times 2}$, ${+4.243}_{\times 2}$, ${+4.344}_{\times 2}$, ${+5.169}$, ${+6.002}_{\times 2}$, ${+6.233}$, ${+6.865}$, ${+7.233}$, ${+8.038}$, ${+8.131}_{\times 2}$, ${+8.943}$, ${+10.030}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.469445$, $\scriptstyle M_{11}\approx0.217145$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.178516$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.210165$, $\scriptstyle M_{66}\approx-0.306911$, $\scriptstyle M_{77}\approx-0.316381$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.016097$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.194340$, $\scriptstyle M_{\dot2\dot2}\approx-0.190599$, $\scriptstyle M_{\dot2\dot4}\approx0.226466$, $\scriptstyle M_{\dot3\dot3}\approx0.285488$, $\scriptstyle M_{\dot3\dot5}\approx-0.330115$, $\scriptstyle M_{\dot4\dot4}\approx0.091363$, $\scriptstyle M_{\dot5\dot5}\approx-0.122955$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.015551$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01545338}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01545338}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4533810795,\quad |\nabla V/g^2|<{3.0}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.135}_{\times 2}$, ${+2.567}_{\times 2}$, ${+3.319}$, ${+3.642}$, ${+3.972}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}_{\times 2}$, ${+0.045}_{\times 2}$, ${+0.048}$, ${+0.171}_{\times 2}$, ${+0.758}_{\times 2}$, ${+0.764}_{\times 2}$, ${+0.795}$, ${+1.255}_{\times 2}$, ${+1.349}_{\times 2}$, ${+1.491}_{\times 2}$, ${+1.702}$, ${+1.743}$, ${+1.797}_{\times 2}$, ${+1.958}$, ${+2.630}_{\times 2}$, ${+3.568}$, ${+3.716}_{\times 2}$, ${+4.955}_{\times 2}$, ${+5.783}_{\times 2}$, ${+6.267}_{\times 2}$, ${+7.457}_{\times 2}$, ${+7.779}$, ${+7.989}_{\times 2}$, ${+8.538}_{\times 2}$, ${+9.131}_{\times 2}$, ${+9.152}_{\times 2}$, ${+9.530}$, ${+9.834}_{\times 2}$, ${+10.047}_{\times 2}$, ${+10.266}_{\times 2}$, ${+13.277}$, ${+14.569}$, ${+15.888}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.150}_{\times 2}$, ${+0.250}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.708}$, ${+2.835}_{\times 2}$, ${+2.861}_{\times 2}$, ${+3.472}_{\times 2}$, ${+4.167}$, ${+4.212}_{\times 2}$, ${+4.394}_{\times 2}$, ${+4.456}_{\times 2}$, ${+5.294}$, ${+6.358}_{\times 2}$, ${+6.787}_{\times 2}$, ${+7.696}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.478}$, ${-2.825}_{\times 2}$, ${-2.824}$, ${-2.576}_{\times 2}$, ${-2.353}$, ${-1.760}_{\times 2}$, ${-1.692}_{\times 2}$, ${-1.467}_{\times 2}$, ${-0.912}_{\times 2}$, ${-0.855}$, ${-0.789}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.096}$, ${+1.396}_{\times 2}$, ${+2.263}_{\times 2}$, ${+2.638}_{\times 2}$, ${+2.762}$, ${+2.763}_{\times 2}$, ${+2.924}_{\times 2}$, ${+3.218}$, ${+4.551}_{\times 2}$, ${+4.903}$, ${+4.949}$, ${+7.834}_{\times 2}$, ${+7.881}$, ${+9.284}_{\times 2}$, ${+9.732}$, ${+10.507}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529959$, $\scriptstyle M_{11}\approx0.276876$, $\scriptstyle M_{22}\approx0.094136$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.007520$, $\scriptstyle M_{55}\approx-0.225661$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.330135$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.117295$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.017383$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.143925$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.286122$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.000705$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.160603$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.051532$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01548282}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01548282}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.4828238754,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.290}_{\times 4}$, ${+3.192}_{\times 2}$, ${+4.478}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.505}_{\times 2}$, ${+0.570}_{\times 4}$, ${+0.804}_{\times 4}$, ${+0.914}_{\times 4}$, ${+1.375}_{\times 2}$, ${+1.381}_{\times 4}$, ${+1.789}_{\times 2}$, ${+2.050}_{\times 2}$, ${+2.659}_{\times 2}$, ${+5.551}_{\times 4}$, ${+5.592}_{\times 4}$, ${+6.505}_{\times 2}$, ${+8.563}_{\times 4}$, ${+9.161}_{\times 4}$, ${+9.168}_{\times 4}$, ${+9.698}_{\times 2}$, ${+9.840}_{\times 2}$, ${+12.767}_{\times 2}$, ${+17.912}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.202}_{\times 4}$, ${+1.438}_{\times 2}$, ${+2.152}_{\times 2}$, ${+2.325}_{\times 2}$, ${+4.130}_{\times 4}$, ${+4.523}_{\times 2}$, ${+4.662}$, ${+5.033}_{\times 2}$, ${+5.394}_{\times 2}$, ${+6.417}$, ${+6.908}_{\times 2}$, ${+7.153}$, ${+7.894}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.587}$, ${-2.988}_{\times 2}$, ${-2.477}_{\times 4}$, ${-2.364}_{\times 2}$, ${-2.141}$, ${-1.159}$, ${-1.156}_{\times 2}$, ${-0.268}_{\times 2}$, ${+0.000}_{\times 26}$, ${+0.555}_{\times 4}$, ${+1.157}_{\times 2}$, ${+1.502}_{\times 2}$, ${+2.337}$, ${+2.398}_{\times 2}$, ${+2.589}_{\times 2}$, ${+2.680}$, ${+3.658}_{\times 4}$, ${+4.665}_{\times 2}$, ${+5.787}$, ${+6.056}_{\times 2}$, ${+7.596}$, ${+7.922}_{\times 2}$, ${+10.786}_{\times 2}$, ${+11.949}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.596105$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.135204$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.073259$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.333095$, $\scriptstyle M_{77}\approx-0.346840$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.159100$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.137034$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01551657}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01551657}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.5165729933,\quad |\nabla V/g^2|<{7.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.051}$, ${+2.650}_{\times 4}$, ${+3.003}$, ${+4.018}$, ${+4.088}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}_{\times 2}$, ${+0.016}_{\times 4}$, ${+0.022}$, ${+0.023}$, ${+0.302}_{\times 2}$, ${+0.596}$, ${+0.607}$, ${+1.066}_{\times 4}$, ${+1.847}$, ${+1.883}_{\times 4}$, ${+2.702}$, ${+3.076}_{\times 2}$, ${+3.278}$, ${+3.412}_{\times 2}$, ${+4.768}$, ${+5.312}$, ${+5.492}_{\times 4}$, ${+6.023}$, ${+6.894}_{\times 4}$, ${+7.791}$, ${+8.090}$, ${+8.203}$, ${+8.751}$, ${+8.849}$, ${+8.871}_{\times 4}$, ${+9.213}$, ${+10.289}$, ${+10.599}_{\times 4}$, ${+12.014}$, ${+16.073}$, ${+16.353}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.124}_{\times 4}$, ${+0.363}$, ${+0.806}_{\times 2}$, ${+2.624}_{\times 4}$, ${+2.723}$, ${+3.242}$, ${+4.166}$, ${+4.725}_{\times 4}$, ${+4.755}$, ${+5.496}_{\times 4}$, ${+5.689}$, ${+5.928}$, ${+6.207}$, ${+8.003}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.571}_{\times 2}$, ${-2.459}$, ${-2.418}$, ${-1.874}_{\times 4}$, ${-1.825}$, ${-1.729}_{\times 2}$, ${-1.355}_{\times 2}$, ${-1.280}$, ${-1.266}$, ${-1.027}_{\times 4}$, ${-0.841}$, ${+0.000}_{\times 27}$, ${+0.295}$, ${+0.684}_{\times 2}$, ${+1.076}$, ${+2.045}$, ${+2.796}$, ${+3.800}_{\times 4}$, ${+4.154}_{\times 2}$, ${+5.688}$, ${+6.108}$, ${+7.236}_{\times 4}$, ${+7.246}$, ${+7.550}$, ${+8.029}$, ${+9.336}$, ${+9.655}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.478586$, $\scriptstyle M_{11}\approx0.218985$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.172579$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.206521$, $\scriptstyle M_{66}\approx-0.300398$, $\scriptstyle M_{77}\approx-0.329288$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.016971$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.189550$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.167630$, $\scriptstyle M_{\dot2\dot4}\approx-0.071961$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.253808$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.201573$, $\scriptstyle M_{\dot3\dot5}\approx0.187316$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01552642}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01552642}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.5264284566,\quad |\nabla V/g^2|<{10.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.512}_{\times 2}$, ${+2.757}$, ${+2.999}_{\times 2}$, ${+3.418}$, ${+4.293}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.131}_{\times 2}$, ${+0.588}_{\times 2}$, ${+0.723}$, ${+0.745}$, ${+0.935}_{\times 2}$, ${+1.049}_{\times 2}$, ${+1.387}$, ${+1.473}_{\times 2}$, ${+1.494}_{\times 2}$, ${+1.573}_{\times 2}$, ${+1.703}$, ${+2.014}_{\times 2}$, ${+2.514}_{\times 2}$, ${+2.706}$, ${+2.776}_{\times 2}$, ${+5.541}_{\times 2}$, ${+5.701}_{\times 2}$, ${+5.776}$, ${+8.124}_{\times 2}$, ${+8.287}_{\times 2}$, ${+8.416}_{\times 2}$, ${+8.507}$, ${+9.421}$, ${+9.784}_{\times 2}$, ${+10.046}_{\times 2}$, ${+10.302}_{\times 2}$, ${+10.817}$, ${+11.026}$, ${+11.136}_{\times 2}$, ${+11.313}$, ${+11.998}_{\times 2}$, ${+13.672}$, ${+17.171}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.140}_{\times 2}$, ${+0.217}_{\times 2}$, ${+0.274}$, ${+1.050}_{\times 2}$, ${+1.442}_{\times 2}$, ${+3.901}_{\times 2}$, ${+4.241}_{\times 2}$, ${+4.461}$, ${+4.535}_{\times 2}$, ${+5.132}_{\times 2}$, ${+5.705}_{\times 2}$, ${+6.588}_{\times 2}$, ${+6.617}$, ${+7.005}$, ${+7.206}_{\times 2}$, ${+8.021}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.196}$, ${-2.709}_{\times 2}$, ${-2.589}$, ${-2.574}_{\times 2}$, ${-2.479}_{\times 2}$, ${-2.248}_{\times 2}$, ${-1.297}_{\times 2}$, ${-0.928}$, ${-0.610}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.523}_{\times 2}$, ${+0.583}$, ${+1.383}_{\times 2}$, ${+1.544}_{\times 2}$, ${+1.953}_{\times 2}$, ${+2.001}_{\times 2}$, ${+2.985}$, ${+4.790}_{\times 2}$, ${+4.898}$, ${+5.305}$, ${+5.473}_{\times 2}$, ${+5.568}_{\times 2}$, ${+6.362}_{\times 2}$, ${+7.476}$, ${+10.727}_{\times 2}$, ${+12.352}_{\times 2}$, ${+12.901}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx0.190702$, $\scriptstyle M_{02}{\approx}-M_{06}{\approx}-M_{13}{\approx}M_{17}{\approx}-M_{24}{\approx}-M_{35}{\approx}M_{46}{\approx}M_{57}\approx-0.139595$, $\scriptstyle M_{04}\approx-0.038505$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{55}{\approx}M_{66}\approx-0.095838$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.071647$, $\scriptstyle M_{33}{\approx}M_{77}\approx0.000974$, $\scriptstyle M_{37}\approx-0.228232$, $\scriptstyle M_{\dot0\dot0}\approx0.541123$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.134273$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.125160$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.351190$, $\scriptstyle M_{\dot7\dot7}\approx-0.357607$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01559858}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01559858}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-15.5985812622,\quad |\nabla V/g^2|<{3.3}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.613}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.317}_{\times 16}$, ${+0.668}_{\times 8}$, ${+3.879}_{\times 16}$, ${+9.528}_{\times 8}$, ${+10.453}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 6}$, ${+1.227}_{\times 9}$, ${+4.969}_{\times 6}$, ${+5.227}_{\times 7}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.008}$, ${-1.731}_{\times 9}$, ${-1.031}_{\times 10}$, ${-1.002}$, ${-0.773}_{\times 15}$, ${+0.000}_{\times 22}$, ${+5.669}_{\times 9}$, ${+7.977}$, ${+11.227}$, ${+11.971}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.194999$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.201167$, $\scriptstyle M_{\dot0\dot1}\approx0.000136$, $\scriptstyle M_{\dot0\dot2}\approx0.000078$, $\scriptstyle M_{\dot1\dot1}\approx0.402335$, $\scriptstyle M_{\dot1\dot2}\approx0.348432$, $\scriptstyle M_{\dot1\dot3}\approx0.000050$, $\scriptstyle M_{\dot2\dot3}\approx0.000029$, $\scriptstyle M_{\dot4\dot5}\approx0.000051$, $\scriptstyle M_{\dot4\dot6}\approx-0.000033$, $\scriptstyle M_{\dot4\dot7}\approx-0.000027$, $\scriptstyle M_{\dot5\dot5}\approx0.273267$, $\scriptstyle M_{\dot5\dot6}\approx-0.308851$, $\scriptstyle M_{\dot5\dot7}\approx-0.247561$, $\scriptstyle M_{\dot6\dot6}\approx-0.000110$, $\scriptstyle M_{\dot6\dot7}\approx0.161159$, $\scriptstyle M_{\dot7\dot7}\approx-0.071990$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01563072}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01563072}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.6307243070,\quad |\nabla V/g^2|<{4.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.514}_{\times 4}$, ${+2.763}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.194}_{\times 8}$, ${+0.289}_{\times 4}$, ${+0.433}_{\times 4}$, ${+0.655}_{\times 4}$, ${+1.107}_{\times 4}$, ${+3.511}_{\times 8}$, ${+3.872}_{\times 4}$, ${+5.129}_{\times 4}$, ${+9.404}_{\times 4}$, ${+9.567}_{\times 4}$, ${+10.054}_{\times 4}$, ${+11.050}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.023}_{\times 4}$, ${+1.091}_{\times 4}$, ${+1.418}_{\times 4}$, ${+1.808}$, ${+4.878}_{\times 4}$, ${+4.922}_{\times 2}$, ${+5.032}_{\times 4}$, ${+5.205}$, ${+6.000}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.009}$, ${-1.926}$, ${-1.781}_{\times 4}$, ${-1.620}_{\times 4}$, ${-1.571}_{\times 4}$, ${-1.160}_{\times 4}$, ${-1.121}$, ${-1.093}$, ${-1.025}_{\times 4}$, ${-0.740}_{\times 2}$, ${-0.711}_{\times 4}$, ${-0.233}$, ${+0.000}_{\times 26}$, ${+1.115}$, ${+5.334}_{\times 4}$, ${+6.016}_{\times 4}$, ${+6.541}$, ${+7.962}$, ${+11.047}$, ${+11.729}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.599841$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.183092$, $\scriptstyle M_{66}\approx-0.184296$, $\scriptstyle M_{77}\approx-0.283018$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}\approx0.139294$, $\scriptstyle M_{\dot0\dot1}\approx0.139257$, $\scriptstyle M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}\approx-0.000005$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}\approx-0.196966$, $\scriptstyle M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.139261$, $\scriptstyle M_{\dot6\dot7}\approx-0.139291$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01564391}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01564391}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.6439178885,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.598}_{\times 4}$, ${+2.701}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.083}_{\times 4}$, ${+0.288}_{\times 8}$, ${+0.513}_{\times 4}$, ${+0.654}_{\times 4}$, ${+1.179}_{\times 4}$, ${+3.030}_{\times 4}$, ${+3.871}_{\times 8}$, ${+5.444}_{\times 4}$, ${+9.475}_{\times 4}$, ${+9.493}_{\times 4}$, ${+10.393}_{\times 4}$, ${+10.804}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 4}$, ${+0.075}_{\times 2}$, ${+1.074}_{\times 6}$, ${+1.933}_{\times 3}$, ${+4.832}_{\times 2}$, ${+4.860}_{\times 3}$, ${+4.884}_{\times 2}$, ${+5.118}_{\times 3}$, ${+5.200}$, ${+6.000}$, ${+6.230}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.067}$, ${-2.186}_{\times 2}$, ${-1.967}_{\times 3}$, ${-1.548}_{\times 6}$, ${-1.140}_{\times 5}$, ${-1.116}_{\times 6}$, ${-1.058}$, ${-0.800}_{\times 3}$, ${-0.663}$, ${-0.547}_{\times 2}$, ${+0.000}_{\times 24}$, ${+0.230}_{\times 3}$, ${+1.326}$, ${+5.315}_{\times 6}$, ${+6.827}_{\times 3}$, ${+7.934}$, ${+10.953}$, ${+11.726}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{07}{\approx}M_{16}{\approx}M_{25}{\approx}-M_{34}\approx0.197420$, $\scriptstyle M_{\dot0\dot0}\approx0.601992$, $\scriptstyle M_{\dot1\dot1}\approx0.596959$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.164882$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.193053$, $\scriptstyle M_{\dot7\dot7}\approx-0.290027$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01570793}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01570793}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1)+\mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.7079397444,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.703}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.055}_{\times 8}$, ${+0.502}_{\times 8}$, ${+1.232}_{\times 8}$, ${+2.974}_{\times 8}$, ${+5.663}_{\times 8}$, ${+9.415}_{\times 8}$, ${+10.812}_{\times 8}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.088}_{\times 4}$, ${+0.888}_{\times 4}$, ${+1.945}_{\times 4}$, ${+2.691}$, ${+4.715}_{\times 4}$, ${+4.724}_{\times 4}$, ${+5.157}$, ${+6.000}_{\times 2}$, ${+6.228}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.162}$, ${-2.377}_{\times 4}$, ${-2.304}$, ${-1.754}_{\times 4}$, ${-1.417}_{\times 4}$, ${-1.326}_{\times 4}$, ${-1.117}$, ${-0.685}_{\times 2}$, ${-0.518}_{\times 4}$, ${-0.214}_{\times 4}$, ${+0.000}_{\times 26}$, ${+1.292}$, ${+1.758}$, ${+1.921}$, ${+4.949}_{\times 4}$, ${+6.566}_{\times 4}$, ${+7.870}$, ${+8.304}$, ${+10.535}$, ${+11.360}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}\approx-0.000175$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.201381$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.000292$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.201286$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.006208$, $\scriptstyle M_{44}{\approx}-M_{55}\approx0.000027$, $\scriptstyle M_{66}{\approx}-M_{77}\approx-0.000121$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.593010$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.150890$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.291230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01577248}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01577248}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-15.7724805493,\quad |\nabla V/g^2|<{2.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.351}_{\times 2}$, ${+2.659}_{\times 4}$, ${+3.275}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.073}_{\times 2}$, ${+0.100}_{\times 4}$, ${+0.154}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.232}_{\times 4}$, ${+0.618}_{\times 2}$, ${+1.025}_{\times 2}$, ${+1.615}_{\times 4}$, ${+1.792}_{\times 2}$, ${+3.198}_{\times 4}$, ${+3.227}_{\times 2}$, ${+3.559}_{\times 2}$, ${+4.178}_{\times 2}$, ${+5.889}_{\times 4}$, ${+7.026}_{\times 2}$, ${+9.010}_{\times 2}$, ${+9.405}_{\times 2}$, ${+9.427}_{\times 4}$, ${+9.473}_{\times 2}$, ${+10.638}_{\times 4}$, ${+13.099}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.058}_{\times 4}$, ${+0.169}$, ${+0.876}$, ${+1.457}_{\times 4}$, ${+1.732}$, ${+1.985}_{\times 2}$, ${+2.522}$, ${+4.294}$, ${+4.589}_{\times 4}$, ${+4.695}$, ${+4.788}$, ${+4.911}$, ${+5.108}$, ${+6.464}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.978}$, ${-2.129}$, ${-2.068}$, ${-1.899}_{\times 4}$, ${-1.839}_{\times 2}$, ${-1.837}$, ${-1.750}$, ${-1.708}_{\times 2}$, ${-1.570}_{\times 4}$, ${-1.392}$, ${-1.223}$, ${-1.156}$, ${-0.751}$, ${-0.569}_{\times 4}$, ${-0.089}$, ${+0.000}_{\times 27}$, ${+0.305}_{\times 2}$, ${+1.038}$, ${+3.422}_{\times 2}$, ${+4.679}$, ${+5.892}_{\times 4}$, ${+6.123}$, ${+6.964}_{\times 2}$, ${+7.165}$, ${+7.951}$, ${+10.488}$, ${+10.685}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.214506$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.196463$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.201341$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.209627$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.221254$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.090670$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.001479$, $\scriptstyle M_{\dot2\dot2}\approx0.583436$, $\scriptstyle M_{\dot3\dot3}\approx-0.140929$, $\scriptstyle M_{\dot6\dot6}\approx0.583315$, $\scriptstyle M_{\dot6\dot7}\approx0.009355$, $\scriptstyle M_{\dot7\dot7}\approx-0.140808$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01611393}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01611393}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.1139369904,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.803}$, ${+2.405}_{\times 2}$, ${+2.801}$, ${+2.955}_{\times 2}$, ${+3.311}$, ${+4.098}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}_{\times 2}$, ${+0.077}$, ${+0.083}_{\times 2}$, ${+0.131}$, ${+0.165}_{\times 2}$, ${+0.168}$, ${+0.175}_{\times 2}$, ${+0.573}$, ${+0.647}$, ${+0.874}_{\times 2}$, ${+1.084}_{\times 2}$, ${+1.412}$, ${+1.559}_{\times 2}$, ${+1.600}_{\times 2}$, ${+1.751}$, ${+2.030}$, ${+3.318}_{\times 2}$, ${+3.330}_{\times 2}$, ${+3.341}$, ${+4.537}$, ${+4.911}_{\times 2}$, ${+5.802}_{\times 2}$, ${+5.994}_{\times 2}$, ${+6.433}$, ${+6.500}_{\times 2}$, ${+6.709}$, ${+7.214}$, ${+8.223}$, ${+8.443}$, ${+9.388}_{\times 2}$, ${+9.437}_{\times 2}$, ${+9.621}_{\times 2}$, ${+10.367}$, ${+10.867}$, ${+11.205}$, ${+11.819}_{\times 2}$, ${+13.244}$, ${+16.391}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.030}_{\times 2}$, ${+0.214}$, ${+0.248}_{\times 2}$, ${+1.521}_{\times 2}$, ${+1.640}_{\times 2}$, ${+1.900}_{\times 2}$, ${+2.000}$, ${+2.083}$, ${+3.001}$, ${+4.227}_{\times 2}$, ${+4.236}_{\times 2}$, ${+4.353}$, ${+4.600}$, ${+5.129}$, ${+6.484}_{\times 2}$, ${+6.485}$, ${+6.618}$, ${+6.673}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.761}$, ${-2.078}_{\times 2}$, ${-2.038}_{\times 2}$, ${-2.022}$, ${-2.002}_{\times 2}$, ${-1.974}$, ${-1.785}$, ${-1.709}_{\times 2}$, ${-1.548}$, ${-1.508}_{\times 2}$, ${-1.348}$, ${-0.945}_{\times 2}$, ${-0.741}$, ${-0.735}$, ${-0.598}_{\times 2}$, ${-0.362}_{\times 2}$, ${-0.300}$, ${+0.000}_{\times 27}$, ${+1.232}$, ${+1.646}_{\times 2}$, ${+2.843}_{\times 2}$, ${+3.267}$, ${+5.772}$, ${+6.112}_{\times 2}$, ${+6.668}_{\times 2}$, ${+6.914}$, ${+7.097}_{\times 2}$, ${+7.363}$, ${+8.053}$, ${+10.250}$, ${+10.383}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{66}{\approx}M_{77}\approx-0.179960$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.103161$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.530569$, $\scriptstyle M_{24}\approx-0.000003$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.160207$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.170648$, $\scriptstyle M_{35}\approx-0.109023$, $\scriptstyle M_{\dot0\dot0}\approx0.270168$, $\scriptstyle M_{\dot1\dot1}\approx0.213283$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.197075$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.209817$, $\scriptstyle M_{\dot6\dot6}\approx-0.225889$, $\scriptstyle M_{\dot7\dot7}\approx-0.232079$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01618740}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01618740}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.1874006764,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.789}$, ${+2.561}_{\times 2}$, ${+2.872}_{\times 2}$, ${+2.929}$, ${+3.501}$, ${+4.003}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}_{\times 2}$, ${+0.095}_{\times 2}$, ${+0.116}$, ${+0.145}_{\times 2}$, ${+0.167}$, ${+0.284}_{\times 2}$, ${+0.331}$, ${+0.462}$, ${+0.549}$, ${+0.939}_{\times 2}$, ${+1.060}_{\times 2}$, ${+1.399}_{\times 2}$, ${+1.461}$, ${+2.052}_{\times 2}$, ${+2.083}$, ${+2.228}$, ${+3.042}_{\times 2}$, ${+3.188}_{\times 2}$, ${+3.521}$, ${+4.468}$, ${+5.000}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.228}_{\times 2}$, ${+6.912}$, ${+7.094}$, ${+7.158}$, ${+7.340}_{\times 2}$, ${+8.085}$, ${+8.645}$, ${+9.199}_{\times 2}$, ${+9.773}_{\times 2}$, ${+10.246}_{\times 2}$, ${+10.488}$, ${+11.212}$, ${+11.488}_{\times 2}$, ${+11.718}$, ${+14.005}$, ${+16.012}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.115}_{\times 2}$, ${+0.198}_{\times 3}$, ${+1.069}_{\times 2}$, ${+1.542}_{\times 2}$, ${+2.257}$, ${+2.564}$, ${+2.684}$, ${+2.898}_{\times 2}$, ${+4.141}_{\times 2}$, ${+4.260}_{\times 2}$, ${+4.494}$, ${+4.511}$, ${+5.161}$, ${+6.242}_{\times 2}$, ${+6.737}$, ${+6.819}$, ${+7.091}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.887}$, ${-2.312}_{\times 2}$, ${-2.131}$, ${-2.067}_{\times 2}$, ${-2.034}_{\times 2}$, ${-1.900}$, ${-1.622}$, ${-1.487}$, ${-1.449}_{\times 2}$, ${-1.309}_{\times 2}$, ${-1.282}$, ${-1.093}$, ${-0.887}_{\times 2}$, ${-0.853}_{\times 2}$, ${-0.570}$, ${-0.288}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.323}$, ${+1.318}$, ${+2.188}_{\times 2}$, ${+3.195}_{\times 2}$, ${+3.606}$, ${+5.457}_{\times 2}$, ${+6.286}_{\times 2}$, ${+6.648}$, ${+6.722}$, ${+7.850}$, ${+8.003}$, ${+8.573}_{\times 2}$, ${+10.229}$, ${+10.532}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.201882$, $\scriptstyle M_{01}\approx0.299865$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.180620$, $\scriptstyle M_{11}\approx0.249756$, $\scriptstyle M_{17}\approx0.028837$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.210519$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.103589$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.138829$, $\scriptstyle M_{66}\approx0.154878$, $\scriptstyle M_{67}\approx0.392714$, $\scriptstyle M_{77}\approx0.092180$, $\scriptstyle M_{\dot0\dot0}\approx0.264260$, $\scriptstyle M_{\dot1\dot1}\approx0.223054$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.198752$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.209078$, $\scriptstyle M_{\dot6\dot6}\approx-0.229946$, $\scriptstyle M_{\dot7\dot7}\approx-0.236715$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01620572}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01620572}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2057282426,\quad |\nabla V/g^2|<{6.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.431}$, ${+2.455}$, ${+2.867}$, ${+3.062}$, ${+3.314}$, ${+3.390}$, ${+3.976}$, ${+3.985}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.027}$, ${+0.102}$, ${+0.193}$, ${+0.256}$, ${+0.318}$, ${+0.424}$, ${+0.493}$, ${+0.581}$, ${+0.804}$, ${+1.059}$, ${+1.106}$, ${+1.164}$, ${+1.309}$, ${+1.490}$, ${+1.552}$, ${+1.654}$, ${+1.698}$, ${+1.979}$, ${+2.327}$, ${+2.451}$, ${+2.945}$, ${+2.947}$, ${+3.155}$, ${+3.250}$, ${+4.062}$, ${+5.190}$, ${+5.695}$, ${+5.879}$, ${+5.925}$, ${+6.293}$, ${+6.432}$, ${+7.273}$, ${+7.867}$, ${+7.892}$, ${+8.018}$, ${+8.639}$, ${+8.695}$, ${+8.973}$, ${+9.093}$, ${+9.389}$, ${+9.639}$, ${+9.710}$, ${+9.724}$, ${+9.820}$, ${+9.886}$, ${+10.137}$, ${+11.469}$, ${+12.247}$, ${+12.354}$, ${+12.363}$, ${+13.254}$, ${+13.559}$, ${+15.903}$, ${+15.939}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.116}$, ${+0.148}$, ${+0.158}$, ${+0.207}$, ${+0.222}$, ${+0.653}$, ${+0.657}$, ${+2.644}$, ${+3.157}$, ${+3.412}$, ${+3.436}$, ${+3.490}$, ${+4.124}$, ${+4.364}$, ${+4.496}$, ${+4.583}$, ${+4.622}$, ${+5.310}$, ${+5.372}$, ${+5.648}$, ${+5.672}$, ${+6.092}$, ${+6.467}$, ${+6.531}$, ${+6.742}$, ${+8.069}$, ${+8.459}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.505}$, ${-3.472}$, ${-2.723}$, ${-2.605}$, ${-2.447}$, ${-2.306}$, ${-2.039}$, ${-1.870}$, ${-1.624}$, ${-1.618}$, ${-1.562}$, ${-1.120}$, ${-1.056}$, ${-0.952}$, ${-0.893}$, ${-0.627}$, ${-0.370}$, ${-0.004}$, ${+0.000}_{\times 28}$, ${+1.331}$, ${+1.677}$, ${+1.824}$, ${+2.062}$, ${+2.136}$, ${+2.701}$, ${+3.228}$, ${+3.258}$, ${+3.618}$, ${+3.673}$, ${+3.876}$, ${+4.401}$, ${+4.408}$, ${+4.826}$, ${+7.279}$, ${+7.408}$, ${+7.489}$, ${+7.910}$, ${+8.293}$, ${+8.476}$, ${+9.850}$, ${+9.912}$, ${+12.888}$, ${+12.973}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.490674$, $\scriptstyle M_{11}\approx0.230371$, $\scriptstyle M_{22}\approx0.188540$, $\scriptstyle M_{33}\approx0.142306$, $\scriptstyle M_{44}\approx-0.172008$, $\scriptstyle M_{55}\approx-0.183248$, $\scriptstyle M_{66}\approx-0.340527$, $\scriptstyle M_{77}\approx-0.356107$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.030929$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.017586$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.032166$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.013857$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.029768$, $\scriptstyle M_{\dot0\dot5}\approx0.219837$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.003802$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.092246$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.071683$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.053324$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.036963$, $\scriptstyle M_{\dot1\dot4}\approx-0.124096$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.123358$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.234335$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.071823$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.125715$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.037375$, $\scriptstyle M_{\dot2\dot7}\approx0.143010$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.030788$, $\scriptstyle M_{\dot3\dot6}\approx0.162568$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01620812}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01620812}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2081289208,\quad |\nabla V/g^2|<{6.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.486}$, ${+2.720}$, ${+2.868}$, ${+2.974}$, ${+3.108}$, ${+3.491}$, ${+3.923}$, ${+4.106}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.026}$, ${+0.103}$, ${+0.213}$, ${+0.326}$, ${+0.380}$, ${+0.449}$, ${+0.548}$, ${+0.559}$, ${+0.910}$, ${+1.012}$, ${+1.061}$, ${+1.116}$, ${+1.190}$, ${+1.445}$, ${+1.480}$, ${+1.651}$, ${+1.705}$, ${+1.758}$, ${+2.491}$, ${+2.548}$, ${+2.945}$, ${+2.993}$, ${+3.254}$, ${+3.297}$, ${+4.067}$, ${+5.120}$, ${+5.810}$, ${+5.941}$, ${+6.132}$, ${+6.468}$, ${+6.952}$, ${+7.263}$, ${+7.876}$, ${+7.969}$, ${+8.014}$, ${+8.538}$, ${+8.766}$, ${+9.132}$, ${+9.309}$, ${+9.583}$, ${+9.647}$, ${+9.679}$, ${+9.694}$, ${+9.944}$, ${+10.413}$, ${+10.881}$, ${+11.473}$, ${+11.894}$, ${+12.430}$, ${+12.795}$, ${+12.830}$, ${+13.964}$, ${+15.692}$, ${+16.426}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.126}$, ${+0.150}$, ${+0.171}$, ${+0.172}$, ${+0.218}$, ${+0.627}$, ${+0.636}$, ${+2.791}$, ${+2.957}$, ${+3.447}$, ${+3.577}$, ${+3.590}$, ${+3.924}$, ${+4.434}$, ${+4.483}$, ${+4.884}$, ${+4.885}$, ${+4.937}$, ${+5.368}$, ${+5.968}$, ${+5.997}$, ${+6.305}$, ${+6.337}$, ${+6.589}$, ${+6.711}$, ${+8.211}$, ${+8.548}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.531}$, ${-3.518}$, ${-2.752}$, ${-2.664}$, ${-2.477}$, ${-2.134}$, ${-1.974}$, ${-1.945}$, ${-1.740}$, ${-1.547}$, ${-1.488}$, ${-1.084}$, ${-1.019}$, ${-0.994}$, ${-0.928}$, ${-0.645}$, ${-0.263}$, ${+0.000}_{\times 28}$, ${+0.027}$, ${+1.629}$, ${+1.838}$, ${+1.920}$, ${+2.003}$, ${+2.309}$, ${+2.709}$, ${+2.885}$, ${+3.275}$, ${+3.563}$, ${+3.590}$, ${+4.102}$, ${+4.169}$, ${+4.764}$, ${+4.977}$, ${+7.227}$, ${+7.804}$, ${+7.902}$, ${+7.926}$, ${+8.078}$, ${+8.221}$, ${+10.297}$, ${+10.351}$, ${+13.248}$, ${+13.360}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.488621$, $\scriptstyle M_{11}\approx0.211422$, $\scriptstyle M_{22}\approx0.202063$, $\scriptstyle M_{33}\approx0.152562$, $\scriptstyle M_{44}\approx-0.170051$, $\scriptstyle M_{55}\approx-0.182688$, $\scriptstyle M_{66}\approx-0.344214$, $\scriptstyle M_{77}\approx-0.357713$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.020611$, $\scriptstyle M_{\dot0\dot1}\approx-0.037535$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.006368$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.071186$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.057435$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.141722$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.099833$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.241964$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.014040$, $\scriptstyle M_{\dot2\dot3}\approx-0.118609$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.138610$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.080606$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.029256$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.132915$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.070536$, $\scriptstyle M_{\dot4\dot5}\approx0.011732$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.055541$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.041374$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.077107$, $\scriptstyle M_{\dot6\dot7}\approx-0.094439$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01623073}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01623073}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-16.2307350320,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.377}_{\times 3}$, ${+2.521}$, ${+3.065}_{\times 3}$, ${+4.352}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}_{\times 5}$, ${+0.084}_{\times 3}$, ${+0.178}_{\times 3}$, ${+0.688}$, ${+0.943}$, ${+1.291}_{\times 3}$, ${+1.686}_{\times 5}$, ${+2.169}_{\times 3}$, ${+3.026}_{\times 5}$, ${+4.972}_{\times 3}$, ${+6.971}_{\times 5}$, ${+6.994}_{\times 3}$, ${+8.628}$, ${+9.092}_{\times 3}$, ${+9.324}$, ${+9.398}_{\times 3}$, ${+9.508}_{\times 3}$, ${+10.083}$, ${+12.259}_{\times 3}$, ${+17.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.349}_{\times 3}$, ${+1.908}_{\times 3}$, ${+1.924}_{\times 5}$, ${+4.028}$, ${+4.130}_{\times 3}$, ${+4.575}_{\times 3}$, ${+4.963}$, ${+6.612}_{\times 3}$, ${+6.617}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.984}$, ${-2.180}_{\times 5}$, ${-1.971}_{\times 3}$, ${-1.713}_{\times 5}$, ${-1.503}$, ${-1.352}$, ${-0.670}_{\times 3}$, ${-0.508}_{\times 5}$, ${+0.000}_{\times 25}$, ${+0.627}_{\times 3}$, ${+1.369}$, ${+3.598}_{\times 5}$, ${+5.177}$, ${+6.493}_{\times 5}$, ${+7.558}_{\times 3}$, ${+8.003}$, ${+8.794}$, ${+10.181}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{77}\approx-0.183359$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}M_{37}\approx0.126195$, $\scriptstyle M_{22}{\approx}M_{66}\approx0.550076$, $\scriptstyle M_{26}\approx-0.012432$, $\scriptstyle M_{\dot0\dot0}\approx0.310187$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.195635$, $\scriptstyle M_{\dot4\dot4}\approx-0.223346$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.224582$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01624134}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01624134}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.2413440865,\quad |\nabla V/g^2|<{9.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.486}$, ${+2.700}$, ${+2.783}$, ${+3.143}$, ${+3.319}$, ${+3.440}$, ${+3.895}$, ${+3.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.016}$, ${+0.018}$, ${+0.137}$, ${+0.315}$, ${+0.337}$, ${+0.346}$, ${+0.535}$, ${+0.573}$, ${+0.599}$, ${+0.956}$, ${+0.993}$, ${+1.130}$, ${+1.197}$, ${+1.209}$, ${+1.437}$, ${+1.561}$, ${+1.624}$, ${+1.634}$, ${+1.865}$, ${+2.442}$, ${+2.484}$, ${+2.792}$, ${+2.815}$, ${+3.140}$, ${+3.169}$, ${+4.091}$, ${+5.275}$, ${+5.928}$, ${+6.036}$, ${+6.221}$, ${+6.502}$, ${+6.976}$, ${+7.351}$, ${+7.718}$, ${+7.918}$, ${+8.133}$, ${+8.578}$, ${+8.702}$, ${+8.935}$, ${+9.382}$, ${+9.455}$, ${+9.770}$, ${+9.804}$, ${+9.943}$, ${+10.076}$, ${+10.130}$, ${+10.802}$, ${+11.133}$, ${+12.571}$, ${+12.766}$, ${+12.791}$, ${+13.277}$, ${+13.760}$, ${+15.580}$, ${+15.754}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.139}$, ${+0.154}$, ${+0.176}$, ${+0.177}$, ${+0.234}$, ${+0.595}$, ${+0.596}$, ${+2.907}$, ${+3.121}$, ${+3.343}$, ${+3.460}$, ${+3.694}$, ${+4.102}$, ${+4.419}$, ${+4.578}$, ${+4.763}$, ${+4.920}$, ${+5.143}$, ${+5.294}$, ${+5.538}$, ${+6.021}$, ${+6.355}$, ${+6.506}$, ${+6.586}$, ${+6.698}$, ${+8.191}$, ${+8.504}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.601}$, ${-3.572}$, ${-2.782}$, ${-2.705}$, ${-2.569}$, ${-2.053}$, ${-2.027}$, ${-1.991}$, ${-1.927}$, ${-1.558}$, ${-1.496}$, ${-1.070}$, ${-0.999}$, ${-0.901}$, ${-0.857}$, ${-0.583}$, ${+0.000}_{\times 28}$, ${+0.310}$, ${+0.354}$, ${+1.473}$, ${+1.886}$, ${+1.994}$, ${+2.110}$, ${+2.440}$, ${+2.766}$, ${+2.821}$, ${+3.367}$, ${+3.379}$, ${+3.530}$, ${+3.972}$, ${+4.374}$, ${+4.598}$, ${+4.706}$, ${+7.405}$, ${+7.508}$, ${+7.595}$, ${+7.861}$, ${+8.251}$, ${+8.404}$, ${+10.316}$, ${+10.366}$, ${+13.325}$, ${+13.453}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.495301$, $\scriptstyle M_{11}\approx0.226257$, $\scriptstyle M_{22}\approx0.194918$, $\scriptstyle M_{33}\approx0.131440$, $\scriptstyle M_{44}\approx-0.172074$, $\scriptstyle M_{55}\approx-0.173710$, $\scriptstyle M_{66}\approx-0.340504$, $\scriptstyle M_{77}\approx-0.361628$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.071860$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}{\approx}M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx-0.002608$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx-0.078261$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.028274$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.200921$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.019977$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.008123$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.101280$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.006458$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.133308$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.260105$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01628936}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01628936}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.2893639331,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.182}_{\times 2}$, ${+2.358}_{\times 2}$, ${+3.514}_{\times 2}$, ${+3.675}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.159}_{\times 2}$, ${+0.198}_{\times 2}$, ${+0.204}_{\times 2}$, ${+0.208}_{\times 2}$, ${+0.214}_{\times 2}$, ${+0.221}_{\times 2}$, ${+0.448}_{\times 2}$, ${+0.491}_{\times 2}$, ${+1.027}_{\times 4}$, ${+2.626}_{\times 2}$, ${+2.987}_{\times 2}$, ${+3.420}_{\times 2}$, ${+3.995}_{\times 2}$, ${+4.299}_{\times 2}$, ${+4.305}_{\times 2}$, ${+5.148}_{\times 2}$, ${+5.297}_{\times 2}$, ${+7.880}_{\times 2}$, ${+8.171}_{\times 2}$, ${+8.728}_{\times 2}$, ${+8.837}_{\times 2}$, ${+9.190}_{\times 2}$, ${+9.431}_{\times 2}$, ${+10.760}_{\times 2}$, ${+11.086}_{\times 2}$, ${+14.057}_{\times 2}$, ${+14.698}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.012}_{\times 2}$, ${+0.164}$, ${+0.211}$, ${+0.414}$, ${+0.930}_{\times 2}$, ${+1.139}$, ${+2.619}_{\times 2}$, ${+2.865}$, ${+3.115}$, ${+3.132}_{\times 2}$, ${+3.452}$, ${+4.201}$, ${+4.365}_{\times 2}$, ${+4.609}_{\times 2}$, ${+4.707}$, ${+4.883}$, ${+5.172}$, ${+7.145}$, ${+7.452}$, ${+7.720}$, ${+8.765}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.885}$, ${-2.206}$, ${-1.997}$, ${-1.814}_{\times 2}$, ${-1.789}_{\times 2}$, ${-1.709}_{\times 2}$, ${-1.663}$, ${-1.639}_{\times 2}$, ${-1.594}$, ${-1.371}$, ${-1.355}_{\times 2}$, ${-1.345}_{\times 2}$, ${-1.236}$, ${-1.110}$, ${-0.757}$, ${-0.740}$, ${-0.509}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.280}$, ${+1.094}_{\times 2}$, ${+1.326}$, ${+1.647}$, ${+5.809}$, ${+6.101}_{\times 2}$, ${+6.157}$, ${+6.589}$, ${+7.236}_{\times 2}$, ${+7.853}$, ${+8.009}$, ${+8.020}$, ${+8.521}_{\times 2}$, ${+10.017}$, ${+10.664}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.142677$, $\scriptstyle M_{22}\approx0.419064$, $\scriptstyle M_{23}\approx0.000013$, $\scriptstyle M_{26}\approx0.000087$, $\scriptstyle M_{27}\approx0.363726$, $\scriptstyle M_{33}\approx-0.164635$, $\scriptstyle M_{36}\approx0.052625$, $\scriptstyle M_{37}\approx-0.000004$, $\scriptstyle M_{44}\approx-0.070480$, $\scriptstyle M_{55}\approx0.568206$, $\scriptstyle M_{66}\approx-0.287958$, $\scriptstyle M_{67}\approx0.000026$, $\scriptstyle M_{77}\approx-0.178842$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.225229$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.212162$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.205495$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.231896$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01632515}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01632515}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.3251543247,\quad |\nabla V/g^2|<{1.9}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.517}$, ${+3.214}_{\times 4}$, ${+3.339}$, ${+3.596}$, ${+3.742}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.028}_{\times 2}$, ${+0.265}$, ${+0.647}_{\times 4}$, ${+0.658}_{\times 2}$, ${+0.832}$, ${+1.213}_{\times 4}$, ${+1.379}$, ${+1.702}_{\times 4}$, ${+2.043}_{\times 2}$, ${+2.372}$, ${+2.515}$, ${+2.955}_{\times 2}$, ${+4.154}$, ${+6.303}_{\times 4}$, ${+6.991}$, ${+7.435}$, ${+7.871}_{\times 4}$, ${+8.179}$, ${+8.486}$, ${+8.809}$, ${+9.939}_{\times 4}$, ${+10.067}$, ${+10.122}$, ${+10.472}$, ${+12.858}_{\times 4}$, ${+13.319}$, ${+13.325}$, ${+13.356}$, ${+14.386}$, ${+14.967}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.175}_{\times 4}$, ${+0.269}$, ${+0.469}_{\times 2}$, ${+3.164}$, ${+3.588}_{\times 4}$, ${+3.880}$, ${+4.316}$, ${+4.909}$, ${+5.187}_{\times 4}$, ${+5.578}$, ${+6.408}_{\times 4}$, ${+6.801}$, ${+8.445}$, ${+8.577}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.833}_{\times 2}$, ${-3.002}$, ${-2.800}$, ${-2.237}_{\times 4}$, ${-1.993}$, ${-1.469}_{\times 2}$, ${-0.887}_{\times 2}$, ${-0.815}$, ${-0.725}$, ${+0.000}_{\times 27}$, ${+0.582}_{\times 4}$, ${+1.387}_{\times 2}$, ${+2.688}$, ${+2.762}_{\times 2}$, ${+3.067}$, ${+3.249}$, ${+3.272}$, ${+3.451}$, ${+3.850}_{\times 4}$, ${+3.892}$, ${+7.780}$, ${+7.937}_{\times 4}$, ${+7.950}$, ${+10.912}$, ${+10.988}$, ${+14.112}$, ${+14.249}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.510772$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.199426$, $\scriptstyle M_{33}\approx0.131495$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.161483$, $\scriptstyle M_{66}\approx-0.350827$, $\scriptstyle M_{77}\approx-0.367324$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.049472$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.068443$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.214932$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.034478$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx0.030501$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.125172$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.305627$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01639880}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01639880}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.3988002262,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.138}_{\times 2}$, ${+2.696}_{\times 2}$, ${+3.245}_{\times 2}$, ${+3.934}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.077}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.147}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.768}_{\times 2}$, ${+1.436}_{\times 2}$, ${+1.456}_{\times 2}$, ${+2.016}_{\times 2}$, ${+2.388}_{\times 2}$, ${+2.606}_{\times 2}$, ${+2.925}_{\times 2}$, ${+3.637}_{\times 2}$, ${+4.083}_{\times 2}$, ${+5.729}_{\times 2}$, ${+6.127}_{\times 2}$, ${+7.393}_{\times 2}$, ${+8.064}_{\times 2}$, ${+8.431}_{\times 2}$, ${+8.554}_{\times 2}$, ${+8.634}_{\times 2}$, ${+8.997}_{\times 2}$, ${+10.151}_{\times 2}$, ${+10.371}_{\times 2}$, ${+10.783}_{\times 2}$, ${+12.978}_{\times 2}$, ${+15.734}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.115}$, ${+0.136}$, ${+0.197}$, ${+0.223}$, ${+0.324}$, ${+1.255}$, ${+1.270}$, ${+1.957}$, ${+2.241}$, ${+2.278}$, ${+2.742}$, ${+3.141}$, ${+3.470}$, ${+3.601}$, ${+4.107}$, ${+4.125}$, ${+4.248}$, ${+4.397}$, ${+4.430}$, ${+4.781}$, ${+5.017}$, ${+6.227}$, ${+6.236}$, ${+6.898}$, ${+6.972}$, ${+7.503}$, ${+8.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.951}$, ${-2.472}$, ${-2.471}$, ${-2.426}$, ${-2.206}$, ${-2.101}$, ${-1.914}_{\times 2}$, ${-1.892}$, ${-1.757}$, ${-1.657}$, ${-1.524}$, ${-1.509}$, ${-1.423}$, ${-1.206}$, ${-1.187}$, ${-0.875}$, ${-0.737}$, ${-0.621}$, ${-0.290}$, ${-0.271}$, ${-0.262}$, ${+0.000}_{\times 28}$, ${+0.721}$, ${+0.920}$, ${+1.222}$, ${+3.341}$, ${+3.863}$, ${+4.397}$, ${+5.252}$, ${+5.263}$, ${+5.778}$, ${+5.822}$, ${+6.193}$, ${+7.036}$, ${+7.402}$, ${+7.470}$, ${+7.973}$, ${+8.152}$, ${+8.247}$, ${+9.089}$, ${+9.911}$, ${+9.960}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.009042$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.010471$, $\scriptstyle M_{04}{\approx}M_{15}\approx-0.205804$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.094457$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.002841$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.052535$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.042218$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.215347$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.061522$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.221548$, $\scriptstyle M_{\dot0\dot0}\approx0.546683$, $\scriptstyle M_{\dot1\dot1}\approx0.546475$, $\scriptstyle M_{\dot2\dot2}\approx-0.021167$, $\scriptstyle M_{\dot3\dot3}\approx-0.052977$, $\scriptstyle M_{\dot4\dot4}\approx-0.072283$, $\scriptstyle M_{\dot5\dot5}\approx-0.293384$, $\scriptstyle M_{\dot6\dot6}\approx-0.325220$, $\scriptstyle M_{\dot7\dot7}\approx-0.328127$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642324}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642324}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4232422945,\quad |\nabla V/g^2|<{5.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.340}_{\times 2}$, ${+2.518}_{\times 2}$, ${+3.189}_{\times 2}$, ${+4.076}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.051}_{\times 4}$, ${+0.109}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.385}_{\times 2}$, ${+0.415}_{\times 2}$, ${+0.671}_{\times 2}$, ${+0.829}_{\times 2}$, ${+1.424}_{\times 2}$, ${+1.656}_{\times 2}$, ${+2.739}_{\times 2}$, ${+2.782}_{\times 2}$, ${+3.519}_{\times 2}$, ${+3.734}_{\times 2}$, ${+4.401}_{\times 2}$, ${+5.366}_{\times 2}$, ${+6.447}_{\times 2}$, ${+7.213}_{\times 2}$, ${+8.304}_{\times 2}$, ${+8.496}_{\times 2}$, ${+8.757}_{\times 2}$, ${+9.360}_{\times 2}$, ${+9.429}_{\times 2}$, ${+9.473}_{\times 2}$, ${+10.072}_{\times 2}$, ${+11.302}_{\times 2}$, ${+12.756}_{\times 2}$, ${+16.305}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.205}$, ${+0.213}$, ${+0.628}$, ${+1.666}_{\times 2}$, ${+2.071}$, ${+3.038}$, ${+3.193}_{\times 2}$, ${+3.508}_{\times 2}$, ${+3.744}$, ${+4.061}$, ${+4.116}$, ${+4.555}$, ${+4.581}_{\times 2}$, ${+5.108}$, ${+6.909}_{\times 2}$, ${+7.045}$, ${+7.061}$, ${+7.658}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.844}$, ${-2.744}$, ${-2.475}_{\times 2}$, ${-2.362}$, ${-1.949}$, ${-1.906}_{\times 2}$, ${-1.829}$, ${-1.410}$, ${-1.364}$, ${-1.349}$, ${-1.288}$, ${-1.184}_{\times 2}$, ${-0.994}$, ${-0.827}$, ${-0.778}$, ${-0.680}_{\times 2}$, ${-0.169}$, ${-0.012}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.816}$, ${+1.314}$, ${+1.971}$, ${+4.227}$, ${+4.734}_{\times 2}$, ${+5.119}$, ${+6.016}$, ${+6.505}$, ${+6.915}$, ${+7.206}_{\times 2}$, ${+7.813}$, ${+8.608}$, ${+8.838}_{\times 2}$, ${+9.319}$, ${+9.516}$, ${+10.169}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.255895$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.202874$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213552$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.245217$, $\scriptstyle M_{\dot0\dot0}\approx-0.059432$, $\scriptstyle M_{\dot1\dot1}\approx-0.296282$, $\scriptstyle M_{\dot2\dot2}\approx0.408641$, $\scriptstyle M_{\dot2\dot3}\approx-0.225260$, $\scriptstyle M_{\dot2\dot4}\approx0.245678$, $\scriptstyle M_{\dot2\dot5}\approx0.000673$, $\scriptstyle M_{\dot3\dot3}\approx-0.052927$, $\scriptstyle M_{\dot3\dot4}\approx0.115357$, $\scriptstyle M_{\dot3\dot5}\approx-0.159200$, $\scriptstyle M_{\dot4\dot4}\approx-0.102186$, $\scriptstyle M_{\dot4\dot5}\approx-0.159934$, $\scriptstyle M_{\dot5\dot5}\approx0.457900$, $\scriptstyle M_{\dot6\dot6}\approx-0.261108$, $\scriptstyle M_{\dot6\dot7}\approx0.084224$, $\scriptstyle M_{\dot7\dot7}\approx-0.094606$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642384}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642384}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4238457172,\quad |\nabla V/g^2|<{6.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.144}_{\times 2}$, ${+2.804}_{\times 2}$, ${+3.051}_{\times 2}$, ${+4.103}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}_{\times 2}$, ${+0.061}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.155}_{\times 2}$, ${+0.321}_{\times 2}$, ${+0.472}_{\times 2}$, ${+0.569}_{\times 2}$, ${+1.059}_{\times 2}$, ${+1.440}_{\times 2}$, ${+1.828}_{\times 2}$, ${+2.475}_{\times 2}$, ${+2.912}_{\times 2}$, ${+3.242}_{\times 2}$, ${+3.624}_{\times 2}$, ${+4.302}_{\times 2}$, ${+5.056}_{\times 2}$, ${+6.774}_{\times 2}$, ${+6.873}_{\times 2}$, ${+8.101}_{\times 2}$, ${+8.575}_{\times 2}$, ${+8.749}_{\times 2}$, ${+8.957}_{\times 2}$, ${+9.289}_{\times 2}$, ${+9.569}_{\times 2}$, ${+11.214}_{\times 2}$, ${+11.447}_{\times 2}$, ${+12.203}_{\times 2}$, ${+16.412}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.153}$, ${+0.154}$, ${+0.169}$, ${+0.216}$, ${+0.247}$, ${+0.685}$, ${+1.412}$, ${+1.626}$, ${+2.197}$, ${+2.825}$, ${+2.941}$, ${+3.130}$, ${+3.491}$, ${+3.838}$, ${+4.018}$, ${+4.055}$, ${+4.116}$, ${+4.564}$, ${+4.582}$, ${+4.610}$, ${+5.146}$, ${+6.118}$, ${+6.194}$, ${+7.008}$, ${+7.655}$, ${+7.793}$, ${+8.158}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.960}$, ${-2.596}$, ${-2.592}$, ${-2.433}$, ${-2.343}$, ${-2.033}$, ${-1.987}$, ${-1.784}$, ${-1.765}$, ${-1.522}$, ${-1.417}$, ${-1.334}$, ${-1.317}$, ${-1.283}$, ${-1.271}$, ${-1.164}$, ${-0.874}$, ${-0.800}$, ${-0.657}$, ${-0.386}$, ${-0.232}$, ${-0.229}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.765}$, ${+1.305}$, ${+2.710}$, ${+4.201}$, ${+4.618}$, ${+4.677}$, ${+5.064}$, ${+5.736}$, ${+6.345}$, ${+6.902}$, ${+7.032}$, ${+7.044}$, ${+7.147}$, ${+7.855}$, ${+8.452}$, ${+9.685}$, ${+9.832}$, ${+10.076}$, ${+10.357}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.557356$, $\scriptstyle M_{11}\approx0.554322$, $\scriptstyle M_{22}\approx-0.034341$, $\scriptstyle M_{33}\approx-0.058974$, $\scriptstyle M_{44}\approx-0.084473$, $\scriptstyle M_{55}\approx-0.296545$, $\scriptstyle M_{66}\approx-0.297689$, $\scriptstyle M_{77}\approx-0.339656$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.137686$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.007391$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.192746$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.067268$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.196766$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.003809$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.081944$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.181866$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.069226$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.122787$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01642396}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01642396}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4239678843,\quad |\nabla V/g^2|<{1.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.186}_{\times 2}$, ${+2.719}_{\times 2}$, ${+3.108}_{\times 2}$, ${+4.095}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 2}$, ${+0.058}_{\times 2}$, ${+0.097}_{\times 2}$, ${+0.159}_{\times 2}$, ${+0.334}_{\times 2}$, ${+0.465}_{\times 2}$, ${+0.586}_{\times 2}$, ${+1.003}_{\times 2}$, ${+1.421}_{\times 2}$, ${+1.769}_{\times 2}$, ${+2.526}_{\times 2}$, ${+2.924}_{\times 2}$, ${+3.333}_{\times 2}$, ${+3.651}_{\times 2}$, ${+4.342}_{\times 2}$, ${+5.132}_{\times 2}$, ${+6.648}_{\times 2}$, ${+7.010}_{\times 2}$, ${+8.145}_{\times 2}$, ${+8.683}_{\times 2}$, ${+8.745}_{\times 2}$, ${+8.898}_{\times 2}$, ${+9.343}_{\times 2}$, ${+9.544}_{\times 2}$, ${+10.878}_{\times 2}$, ${+11.404}_{\times 2}$, ${+12.431}_{\times 2}$, ${+16.381}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}$, ${+0.147}$, ${+0.157}$, ${+0.171}$, ${+0.214}$, ${+0.237}$, ${+0.664}$, ${+1.484}$, ${+1.646}$, ${+2.151}$, ${+2.936}$, ${+2.973}$, ${+3.154}$, ${+3.494}$, ${+3.805}$, ${+3.820}$, ${+4.074}$, ${+4.131}$, ${+4.563}$, ${+4.585}$, ${+4.602}$, ${+5.136}$, ${+6.324}$, ${+6.372}$, ${+6.982}$, ${+7.553}$, ${+7.762}$, ${+8.054}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.923}$, ${-2.671}$, ${-2.539}$, ${-2.406}$, ${-2.383}$, ${-2.006}$, ${-1.966}$, ${-1.830}$, ${-1.790}$, ${-1.468}$, ${-1.383}$, ${-1.347}$, ${-1.303}$, ${-1.276}$, ${-1.243}$, ${-1.097}$, ${-0.882}$, ${-0.809}$, ${-0.661}$, ${-0.350}$, ${-0.280}$, ${-0.220}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.785}$, ${+1.308}$, ${+2.490}$, ${+4.214}$, ${+4.655}$, ${+4.699}$, ${+5.081}$, ${+5.818}$, ${+6.389}$, ${+6.915}$, ${+7.037}$, ${+7.085}$, ${+7.528}$, ${+7.843}$, ${+8.538}$, ${+9.547}$, ${+9.741}$, ${+9.891}$, ${+10.305}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.295839$, $\scriptstyle M_{01}\approx0.011418$, $\scriptstyle M_{11}\approx-0.059456$, $\scriptstyle M_{22}\approx-0.149586$, $\scriptstyle M_{24}\approx-0.110571$, $\scriptstyle M_{25}\approx0.228312$, $\scriptstyle M_{26}\approx-0.015628$, $\scriptstyle M_{27}\approx0.013635$, $\scriptstyle M_{33}\approx0.509686$, $\scriptstyle M_{34}\approx0.114348$, $\scriptstyle M_{35}\approx0.119818$, $\scriptstyle M_{36}\approx-0.026733$, $\scriptstyle M_{37}\approx0.004360$, $\scriptstyle M_{44}\approx0.176351$, $\scriptstyle M_{45}\approx-0.218600$, $\scriptstyle M_{46}\approx-0.056508$, $\scriptstyle M_{47}\approx0.154358$, $\scriptstyle M_{55}\approx0.097029$, $\scriptstyle M_{56}\approx0.014193$, $\scriptstyle M_{57}\approx-0.208556$, $\scriptstyle M_{66}\approx-0.285025$, $\scriptstyle M_{67}\approx-0.044205$, $\scriptstyle M_{77}\approx0.006840$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.260003$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.198212$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213222$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.244992$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643561}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643561}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4356100389,\quad |\nabla V/g^2|<{4.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.097}$, ${+2.192}$, ${+2.764}$, ${+2.852}$, ${+3.049}$, ${+3.155}$, ${+4.035}$, ${+4.121}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.038}$, ${+0.067}$, ${+0.069}$, ${+0.071}$, ${+0.101}$, ${+0.115}$, ${+0.201}$, ${+0.331}$, ${+0.378}$, ${+0.397}$, ${+0.463}$, ${+0.507}$, ${+0.766}$, ${+1.045}$, ${+1.218}$, ${+1.498}$, ${+1.652}$, ${+1.758}$, ${+1.998}$, ${+2.329}$, ${+2.599}$, ${+2.759}$, ${+2.845}$, ${+3.171}$, ${+3.236}$, ${+3.585}$, ${+3.633}$, ${+4.027}$, ${+4.724}$, ${+5.049}$, ${+5.084}$, ${+6.637}$, ${+6.764}$, ${+7.059}$, ${+7.182}$, ${+7.988}$, ${+8.115}$, ${+8.387}$, ${+8.532}$, ${+8.607}$, ${+8.769}$, ${+8.923}$, ${+9.143}$, ${+9.196}$, ${+9.416}$, ${+9.830}$, ${+9.885}$, ${+11.055}$, ${+11.271}$, ${+11.406}$, ${+11.413}$, ${+12.198}$, ${+12.621}$, ${+16.141}$, ${+16.484}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}$, ${+0.141}$, ${+0.157}$, ${+0.199}$, ${+0.226}$, ${+0.259}$, ${+0.719}$, ${+1.467}$, ${+1.599}$, ${+2.248}$, ${+2.595}$, ${+3.080}$, ${+3.168}$, ${+3.524}$, ${+3.872}$, ${+3.983}$, ${+4.086}$, ${+4.276}$, ${+4.531}$, ${+4.663}$, ${+4.715}$, ${+5.169}$, ${+6.113}$, ${+6.196}$, ${+6.924}$, ${+7.282}$, ${+8.005}$, ${+8.306}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.018}$, ${-2.581}$, ${-2.546}$, ${-2.436}$, ${-2.406}$, ${-2.061}$, ${-1.925}$, ${-1.832}$, ${-1.757}$, ${-1.515}$, ${-1.492}$, ${-1.423}$, ${-1.347}$, ${-1.244}$, ${-1.232}$, ${-1.112}$, ${-0.829}$, ${-0.800}$, ${-0.759}$, ${-0.406}$, ${-0.128}$, ${-0.067}$, ${+0.000}_{\times 28}$, ${+0.361}$, ${+0.942}$, ${+1.242}$, ${+2.983}$, ${+4.150}$, ${+4.369}$, ${+5.032}$, ${+5.068}$, ${+5.735}$, ${+6.497}$, ${+6.628}$, ${+6.854}$, ${+7.075}$, ${+7.316}$, ${+7.884}$, ${+8.281}$, ${+9.383}$, ${+9.702}$, ${+10.492}$, ${+10.632}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553259$, $\scriptstyle M_{11}\approx0.550291$, $\scriptstyle M_{22}\approx-0.023383$, $\scriptstyle M_{33}\approx-0.062193$, $\scriptstyle M_{44}\approx-0.076664$, $\scriptstyle M_{55}\approx-0.290127$, $\scriptstyle M_{66}\approx-0.312858$, $\scriptstyle M_{77}\approx-0.338325$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.117893$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.047854$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.019393$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.146091$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.072886$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.069138$, $\scriptstyle M_{\dot0\dot6}\approx0.042073$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.025764$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.073714$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.101827$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.008055$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.105420$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.020328$, $\scriptstyle M_{\dot1\dot7}\approx-0.190157$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.061521$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.028331$, $\scriptstyle M_{\dot2\dot4}\approx0.148178$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.020869$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.105700$, $\scriptstyle M_{\dot3\dot5}\approx0.069390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643697}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643697}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4369765872,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.028}$, ${+2.251}$, ${+2.827}$, ${+2.849}$, ${+3.076}$, ${+3.167}$, ${+4.001}$, ${+4.057}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.047}$, ${+0.058}$, ${+0.074}$, ${+0.091}$, ${+0.117}$, ${+0.133}$, ${+0.150}$, ${+0.266}$, ${+0.388}$, ${+0.397}$, ${+0.471}$, ${+0.614}$, ${+0.616}$, ${+1.012}$, ${+1.248}$, ${+1.510}$, ${+1.542}$, ${+1.811}$, ${+1.996}$, ${+2.301}$, ${+2.575}$, ${+2.915}$, ${+2.926}$, ${+3.201}$, ${+3.267}$, ${+3.635}$, ${+3.682}$, ${+4.016}$, ${+4.725}$, ${+4.775}$, ${+5.192}$, ${+6.552}$, ${+6.628}$, ${+7.092}$, ${+7.477}$, ${+8.111}$, ${+8.168}$, ${+8.178}$, ${+8.607}$, ${+8.699}$, ${+8.962}$, ${+9.004}$, ${+9.044}$, ${+9.295}$, ${+9.372}$, ${+9.555}$, ${+9.711}$, ${+11.140}$, ${+11.302}$, ${+11.306}$, ${+11.395}$, ${+12.304}$, ${+12.669}$, ${+16.005}$, ${+16.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.087}$, ${+0.141}$, ${+0.147}$, ${+0.205}$, ${+0.220}$, ${+0.258}$, ${+0.751}$, ${+1.517}$, ${+1.605}$, ${+2.353}$, ${+2.646}$, ${+3.152}$, ${+3.161}$, ${+3.515}$, ${+3.663}$, ${+3.967}$, ${+4.097}$, ${+4.232}$, ${+4.480}$, ${+4.645}$, ${+4.801}$, ${+5.112}$, ${+6.108}$, ${+6.149}$, ${+6.943}$, ${+7.469}$, ${+7.827}$, ${+8.282}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.022}$, ${-2.571}$, ${-2.554}$, ${-2.447}$, ${-2.384}$, ${-2.024}$, ${-1.937}$, ${-1.806}$, ${-1.790}$, ${-1.538}$, ${-1.502}$, ${-1.380}$, ${-1.351}$, ${-1.349}$, ${-1.205}$, ${-1.123}$, ${-0.910}$, ${-0.881}$, ${-0.700}$, ${-0.375}$, ${-0.112}$, ${-0.075}$, ${+0.000}_{\times 28}$, ${+0.359}$, ${+0.946}$, ${+1.258}$, ${+2.911}$, ${+4.155}$, ${+4.305}$, ${+5.200}$, ${+5.300}$, ${+5.840}$, ${+6.453}$, ${+6.622}$, ${+6.882}$, ${+7.239}$, ${+7.352}$, ${+7.888}$, ${+8.294}$, ${+9.468}$, ${+9.888}$, ${+10.095}$, ${+10.158}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553053$, $\scriptstyle M_{11}\approx0.549734$, $\scriptstyle M_{22}\approx-0.020633$, $\scriptstyle M_{33}\approx-0.062794$, $\scriptstyle M_{44}\approx-0.076339$, $\scriptstyle M_{55}\approx-0.292720$, $\scriptstyle M_{66}\approx-0.311441$, $\scriptstyle M_{77}\approx-0.338859$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.040819$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.052826$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx0.021525$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.102348$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.013680$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.078634$, $\scriptstyle M_{\dot0\dot6}\approx-0.198941$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.024820$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.088301$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.148977$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.031344$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.061298$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.075100$, $\scriptstyle M_{\dot1\dot7}\approx0.043570$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.121626$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.021311$, $\scriptstyle M_{\dot2\dot4}\approx-0.076444$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.017932$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.074145$, $\scriptstyle M_{\dot3\dot5}\approx-0.171634$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01643896}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01643896}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4389644621,\quad |\nabla V/g^2|<{5.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.065}$, ${+2.151}$, ${+2.845}$, ${+2.872}$, ${+3.068}$, ${+3.199}$, ${+3.977}$, ${+4.069}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.043}$, ${+0.063}$, ${+0.072}$, ${+0.076}$, ${+0.119}$, ${+0.121}$, ${+0.153}$, ${+0.306}$, ${+0.356}$, ${+0.384}$, ${+0.450}$, ${+0.583}$, ${+0.713}$, ${+1.165}$, ${+1.231}$, ${+1.570}$, ${+1.654}$, ${+1.779}$, ${+2.041}$, ${+2.440}$, ${+2.534}$, ${+2.815}$, ${+2.845}$, ${+3.038}$, ${+3.125}$, ${+3.609}$, ${+3.626}$, ${+3.912}$, ${+4.700}$, ${+5.010}$, ${+5.193}$, ${+6.539}$, ${+6.639}$, ${+7.117}$, ${+7.482}$, ${+8.151}$, ${+8.179}$, ${+8.261}$, ${+8.569}$, ${+8.593}$, ${+8.603}$, ${+8.920}$, ${+9.044}$, ${+9.171}$, ${+9.414}$, ${+9.761}$, ${+9.763}$, ${+11.069}$, ${+11.258}$, ${+11.380}$, ${+11.486}$, ${+12.274}$, ${+12.794}$, ${+15.908}$, ${+16.275}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.131}$, ${+0.157}$, ${+0.192}$, ${+0.246}$, ${+0.263}$, ${+0.788}$, ${+1.538}$, ${+1.562}$, ${+2.360}$, ${+2.534}$, ${+3.119}$, ${+3.264}$, ${+3.457}$, ${+3.630}$, ${+4.054}$, ${+4.155}$, ${+4.257}$, ${+4.471}$, ${+4.623}$, ${+4.799}$, ${+5.137}$, ${+6.055}$, ${+6.113}$, ${+6.926}$, ${+7.351}$, ${+7.833}$, ${+8.381}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.038}$, ${-2.560}$, ${-2.525}$, ${-2.444}$, ${-2.419}$, ${-2.057}$, ${-1.907}$, ${-1.838}$, ${-1.777}$, ${-1.579}$, ${-1.542}$, ${-1.431}$, ${-1.416}$, ${-1.338}$, ${-1.203}$, ${-1.105}$, ${-0.883}$, ${-0.825}$, ${-0.722}$, ${-0.308}$, ${-0.105}$, ${+0.000}_{\times 28}$, ${+0.154}$, ${+0.234}$, ${+1.026}$, ${+1.244}$, ${+3.133}$, ${+4.178}$, ${+4.425}$, ${+5.097}$, ${+5.193}$, ${+5.685}$, ${+6.415}$, ${+6.449}$, ${+6.792}$, ${+7.126}$, ${+7.444}$, ${+7.910}$, ${+8.165}$, ${+9.509}$, ${+9.828}$, ${+10.169}$, ${+10.281}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.482689$, $\scriptstyle M_{03}\approx0.077157$, $\scriptstyle M_{05}\approx-0.056378$, $\scriptstyle M_{06}\approx0.179640$, $\scriptstyle M_{11}\approx-0.143315$, $\scriptstyle M_{12}\approx0.043053$, $\scriptstyle M_{14}\approx-0.024678$, $\scriptstyle M_{17}\approx0.180714$, $\scriptstyle M_{22}\approx-0.085718$, $\scriptstyle M_{24}\approx0.003519$, $\scriptstyle M_{27}\approx-0.097251$, $\scriptstyle M_{33}\approx-0.284522$, $\scriptstyle M_{35}\approx0.013603$, $\scriptstyle M_{36}\approx-0.049656$, $\scriptstyle M_{44}\approx0.183882$, $\scriptstyle M_{47}\approx0.345787$, $\scriptstyle M_{55}\approx-0.274240$, $\scriptstyle M_{56}\approx-0.069433$, $\scriptstyle M_{66}\approx-0.059255$, $\scriptstyle M_{77}\approx0.180479$, $\scriptstyle M_{\dot0\dot0}\approx0.275665$, $\scriptstyle M_{\dot1\dot1}\approx0.255228$, $\scriptstyle M_{\dot2\dot2}\approx0.201233$, $\scriptstyle M_{\dot3\dot3}\approx0.189851$, $\scriptstyle M_{\dot4\dot4}\approx-0.213505$, $\scriptstyle M_{\dot5\dot5}\approx-0.217830$, $\scriptstyle M_{\dot6\dot6}\approx-0.242989$, $\scriptstyle M_{\dot7\dot7}\approx-0.247655$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01644196}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01644196}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4419652164,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.123}$, ${+2.369}$, ${+2.532}$, ${+2.933}$, ${+2.959}$, ${+3.297}$, ${+4.028}$, ${+4.099}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.030}$, ${+0.049}_{\times 2}$, ${+0.078}$, ${+0.083}$, ${+0.114}$, ${+0.120}$, ${+0.223}$, ${+0.357}$, ${+0.372}$, ${+0.403}$, ${+0.464}$, ${+0.500}$, ${+0.857}$, ${+0.893}$, ${+1.172}$, ${+1.424}$, ${+1.638}$, ${+1.703}$, ${+1.955}$, ${+2.376}$, ${+2.677}$, ${+2.824}$, ${+2.856}$, ${+3.284}$, ${+3.431}$, ${+3.590}$, ${+3.749}$, ${+4.347}$, ${+4.501}$, ${+5.127}$, ${+5.170}$, ${+6.770}$, ${+6.857}$, ${+6.951}$, ${+7.326}$, ${+7.991}$, ${+8.167}$, ${+8.468}$, ${+8.494}$, ${+8.500}$, ${+9.009}$, ${+9.129}$, ${+9.216}$, ${+9.320}$, ${+9.475}$, ${+9.962}$, ${+10.061}$, ${+10.129}$, ${+11.260}$, ${+11.357}$, ${+11.732}$, ${+11.838}$, ${+13.186}$, ${+16.110}$, ${+16.395}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.120}$, ${+0.172}$, ${+0.199}$, ${+0.227}$, ${+0.250}$, ${+0.663}$, ${+1.486}$, ${+1.706}$, ${+2.204}$, ${+2.916}$, ${+2.982}$, ${+3.201}$, ${+3.571}$, ${+3.777}$, ${+3.931}$, ${+4.039}$, ${+4.264}$, ${+4.611}$, ${+4.675}$, ${+4.724}$, ${+5.152}$, ${+6.397}$, ${+6.428}$, ${+6.973}$, ${+7.004}$, ${+8.081}$, ${+8.184}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.999}$, ${-2.658}$, ${-2.513}$, ${-2.475}$, ${-2.419}$, ${-2.020}$, ${-1.884}$, ${-1.874}$, ${-1.760}$, ${-1.464}$, ${-1.461}$, ${-1.372}$, ${-1.274}$, ${-1.200}$, ${-1.167}$, ${-1.083}$, ${-0.830}$, ${-0.797}$, ${-0.746}$, ${-0.501}$, ${-0.140}$, ${+0.000}_{\times 28}$, ${+0.071}$, ${+0.392}$, ${+0.898}$, ${+1.226}$, ${+2.728}$, ${+4.320}$, ${+4.359}$, ${+4.956}$, ${+5.380}$, ${+5.799}$, ${+6.613}$, ${+6.771}$, ${+6.994}$, ${+7.238}$, ${+7.463}$, ${+7.856}$, ${+8.638}$, ${+8.935}$, ${+9.564}$, ${+10.499}$, ${+10.698}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.220878$, $\scriptstyle M_{02}\approx-0.056790$, $\scriptstyle M_{04}\approx0.038836$, $\scriptstyle M_{06}\approx-0.029981$, $\scriptstyle M_{11}\approx0.111891$, $\scriptstyle M_{13}\approx0.097167$, $\scriptstyle M_{15}\approx0.134957$, $\scriptstyle M_{17}\approx0.181314$, $\scriptstyle M_{22}\approx-0.071835$, $\scriptstyle M_{24}\approx-0.131265$, $\scriptstyle M_{26}\approx0.169654$, $\scriptstyle M_{33}\approx0.172402$, $\scriptstyle M_{35}\approx-0.046405$, $\scriptstyle M_{37}\approx-0.068574$, $\scriptstyle M_{44}\approx-0.102796$, $\scriptstyle M_{46}\approx-0.146645$, $\scriptstyle M_{55}\approx0.097171$, $\scriptstyle M_{57}\approx-0.124431$, $\scriptstyle M_{66}\approx-0.027382$, $\scriptstyle M_{77}\approx0.041427$, $\scriptstyle M_{\dot0\dot0}\approx0.551751$, $\scriptstyle M_{\dot1\dot1}\approx0.551623$, $\scriptstyle M_{\dot2\dot2}\approx-0.026727$, $\scriptstyle M_{\dot3\dot3}\approx-0.060919$, $\scriptstyle M_{\dot4\dot4}\approx-0.071786$, $\scriptstyle M_{\dot5\dot5}\approx-0.287430$, $\scriptstyle M_{\dot6\dot6}\approx-0.315248$, $\scriptstyle M_{\dot7\dot7}\approx-0.341266$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01644434}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01644434}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4443430799,\quad |\nabla V/g^2|<{6.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}$, ${+2.441}$, ${+2.581}$, ${+2.948}$, ${+2.953}$, ${+3.368}$, ${+3.981}$, ${+4.010}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.048}$, ${+0.060}$, ${+0.079}$, ${+0.114}_{\times 2}$, ${+0.141}$, ${+0.163}$, ${+0.263}$, ${+0.411}$, ${+0.455}$, ${+0.474}$, ${+0.502}$, ${+0.754}$, ${+0.829}$, ${+1.167}$, ${+1.495}$, ${+1.540}$, ${+1.743}$, ${+1.908}$, ${+2.295}$, ${+2.645}$, ${+2.991}$, ${+3.064}$, ${+3.425}$, ${+3.551}$, ${+3.641}$, ${+3.739}$, ${+4.219}$, ${+4.553}$, ${+4.808}$, ${+5.275}$, ${+6.603}$, ${+6.818}$, ${+7.044}$, ${+7.593}$, ${+8.163}$, ${+8.230}$, ${+8.325}$, ${+8.396}$, ${+8.733}$, ${+8.901}$, ${+9.124}$, ${+9.300}$, ${+9.507}$, ${+9.685}$, ${+9.714}$, ${+9.764}$, ${+10.322}$, ${+11.092}$, ${+11.231}$, ${+11.793}$, ${+11.812}$, ${+13.470}$, ${+15.924}$, ${+16.038}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}$, ${+0.122}$, ${+0.143}$, ${+0.206}$, ${+0.224}$, ${+0.256}$, ${+0.678}$, ${+1.629}$, ${+1.648}$, ${+2.346}$, ${+3.022}$, ${+3.044}$, ${+3.180}$, ${+3.571}$, ${+3.696}$, ${+3.737}$, ${+4.097}$, ${+4.183}$, ${+4.529}$, ${+4.678}$, ${+4.804}$, ${+5.088}$, ${+6.349}$, ${+6.407}$, ${+7.059}$, ${+7.099}$, ${+7.989}$, ${+8.132}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.006}$, ${-2.666}$, ${-2.505}$, ${-2.456}$, ${-2.441}$, ${-1.974}$, ${-1.900}$, ${-1.850}$, ${-1.802}$, ${-1.445}$, ${-1.412}$, ${-1.363}$, ${-1.331}$, ${-1.227}$, ${-1.184}$, ${-1.071}$, ${-0.982}$, ${-0.842}$, ${-0.762}$, ${-0.410}$, ${-0.134}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.429}$, ${+0.853}$, ${+1.251}$, ${+2.615}$, ${+4.330}$, ${+4.409}$, ${+5.045}$, ${+5.626}$, ${+6.079}$, ${+6.440}$, ${+6.982}$, ${+6.993}$, ${+7.268}$, ${+7.664}$, ${+7.856}$, ${+8.563}$, ${+9.108}$, ${+9.738}$, ${+10.000}$, ${+10.177}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.108168$, $\scriptstyle M_{02}\approx0.141879$, $\scriptstyle M_{04}\approx-0.119487$, $\scriptstyle M_{06}\approx-0.051988$, $\scriptstyle M_{11}\approx0.105025$, $\scriptstyle M_{13}\approx-0.148598$, $\scriptstyle M_{15}\approx-0.025715$, $\scriptstyle M_{17}\approx0.154544$, $\scriptstyle M_{22}\approx-0.035834$, $\scriptstyle M_{24}\approx-0.170119$, $\scriptstyle M_{26}\approx-0.073516$, $\scriptstyle M_{33}\approx0.021250$, $\scriptstyle M_{35}\approx-0.015283$, $\scriptstyle M_{37}\approx0.157582$, $\scriptstyle M_{44}\approx-0.100427$, $\scriptstyle M_{46}\approx0.071511$, $\scriptstyle M_{55}\approx0.220180$, $\scriptstyle M_{57}\approx0.045599$, $\scriptstyle M_{66}\approx-0.194536$, $\scriptstyle M_{77}\approx0.092511$, $\scriptstyle M_{\dot0\dot0}\approx0.551328$, $\scriptstyle M_{\dot1\dot1}\approx0.551187$, $\scriptstyle M_{\dot2\dot2}\approx-0.023021$, $\scriptstyle M_{\dot3\dot3}\approx-0.065387$, $\scriptstyle M_{\dot4\dot4}\approx-0.067834$, $\scriptstyle M_{\dot5\dot5}\approx-0.289729$, $\scriptstyle M_{\dot6\dot6}\approx-0.314335$, $\scriptstyle M_{\dot7\dot7}\approx-0.342209$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01646670}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01646670}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4667055216,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.487}_{\times 4}$, ${+3.651}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.063}_{\times 4}$, ${+0.184}_{\times 4}$, ${+0.403}_{\times 4}$, ${+0.822}_{\times 4}$, ${+1.610}_{\times 4}$, ${+2.872}_{\times 4}$, ${+3.599}_{\times 4}$, ${+5.124}_{\times 4}$, ${+7.194}_{\times 4}$, ${+8.377}_{\times 4}$, ${+9.210}_{\times 4}$, ${+9.949}_{\times 4}$, ${+10.480}_{\times 4}$, ${+14.605}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.148}$, ${+0.187}$, ${+0.216}$, ${+0.231}$, ${+0.236}$, ${+0.671}$, ${+1.222}$, ${+2.394}$, ${+3.032}$, ${+3.116}$, ${+3.272}$, ${+3.278}$, ${+3.371}$, ${+3.548}$, ${+3.789}$, ${+3.900}$, ${+4.290}$, ${+4.636}$, ${+4.730}$, ${+4.749}$, ${+5.009}$, ${+6.635}$, ${+6.864}$, ${+7.093}$, ${+7.096}$, ${+7.292}$, ${+8.267}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.070}$, ${-2.930}$, ${-2.913}$, ${-2.527}$, ${-2.142}$, ${-2.089}$, ${-1.884}$, ${-1.612}$, ${-1.606}$, ${-1.565}$, ${-1.254}$, ${-1.226}$, ${-1.191}$, ${-1.071}$, ${-1.012}$, ${-0.968}$, ${-0.741}$, ${-0.446}$, ${-0.423}$, ${-0.416}$, ${-0.080}$, ${+0.000}_{\times 28}$, ${+0.175}$, ${+0.262}$, ${+0.275}$, ${+1.256}$, ${+2.380}$, ${+4.497}$, ${+5.295}$, ${+5.586}$, ${+5.621}$, ${+6.565}$, ${+6.614}$, ${+6.936}$, ${+7.433}$, ${+7.436}$, ${+7.756}$, ${+8.099}$, ${+8.607}$, ${+9.172}$, ${+9.261}$, ${+9.622}$, ${+10.065}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx0.183388$, $\scriptstyle M_{05}{\approx}-M_{14}{\approx}-M_{27}{\approx}-M_{36}\approx0.112025$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx0.089748$, $\scriptstyle M_{\dot0\dot0}\approx0.550668$, $\scriptstyle M_{\dot1\dot1}\approx0.549806$, $\scriptstyle M_{\dot2\dot2}\approx-0.039656$, $\scriptstyle M_{\dot3\dot3}\approx-0.042619$, $\scriptstyle M_{\dot4\dot4}\approx-0.061686$, $\scriptstyle M_{\dot5\dot5}\approx-0.291788$, $\scriptstyle M_{\dot6\dot6}\approx-0.317021$, $\scriptstyle M_{\dot7\dot7}\approx-0.347704$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647034}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647034}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4703438489,\quad |\nabla V/g^2|<{1.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.278}$, ${+2.369}$, ${+2.643}$, ${+2.681}$, ${+3.563}$, ${+3.590}$, ${+3.639}$, ${+3.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.051}$, ${+0.072}$, ${+0.079}$, ${+0.159}$, ${+0.165}$, ${+0.168}$, ${+0.186}$, ${+0.355}$, ${+0.389}$, ${+0.426}$, ${+0.456}$, ${+0.672}$, ${+0.759}$, ${+0.949}$, ${+0.989}$, ${+1.556}$, ${+1.614}$, ${+1.660}$, ${+1.760}$, ${+2.729}$, ${+2.782}$, ${+2.924}$, ${+3.004}$, ${+3.434}$, ${+3.581}$, ${+3.664}$, ${+3.681}$, ${+4.936}$, ${+4.972}$, ${+4.982}$, ${+5.115}$, ${+7.083}$, ${+7.202}$, ${+7.231}$, ${+7.447}$, ${+8.394}_{\times 2}$, ${+8.402}$, ${+8.515}$, ${+8.918}$, ${+9.065}$, ${+9.110}$, ${+9.219}$, ${+9.476}$, ${+9.538}$, ${+10.404}$, ${+10.500}$, ${+10.551}$, ${+10.571}$, ${+10.602}$, ${+10.722}$, ${+14.250}$, ${+14.361}$, ${+14.555}$, ${+15.178}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.149}$, ${+0.190}$, ${+0.198}$, ${+0.239}$, ${+0.245}$, ${+0.666}$, ${+1.263}$, ${+2.299}$, ${+3.027}_{\times 2}$, ${+3.195}$, ${+3.253}$, ${+3.530}$, ${+3.549}$, ${+3.729}$, ${+3.931}$, ${+4.325}$, ${+4.620}$, ${+4.775}$, ${+4.821}$, ${+5.026}$, ${+6.683}$, ${+6.689}$, ${+6.877}$, ${+6.963}$, ${+7.647}$, ${+8.360}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.088}$, ${-2.883}$, ${-2.865}$, ${-2.536}$, ${-2.228}$, ${-2.042}$, ${-1.909}$, ${-1.658}$, ${-1.632}$, ${-1.547}$, ${-1.281}$, ${-1.239}$, ${-1.230}$, ${-1.168}$, ${-0.991}$, ${-0.989}$, ${-0.717}$, ${-0.656}$, ${-0.568}$, ${-0.188}$, ${+0.000}_{\times 28}$, ${+0.094}$, ${+0.194}$, ${+0.214}$, ${+0.411}$, ${+1.260}$, ${+2.614}$, ${+4.545}$, ${+5.211}$, ${+5.415}$, ${+5.653}$, ${+6.400}$, ${+6.422}$, ${+7.006}$, ${+7.372}$, ${+7.433}$, ${+7.772}$, ${+7.905}$, ${+8.622}$, ${+9.346}$, ${+9.433}$, ${+9.706}$, ${+10.167}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.092801$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.153685$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.011043$, $\scriptstyle M_{03}{\approx}-M_{47}\approx0.016304$, $\scriptstyle M_{04}{\approx}-M_{37}\approx0.117572$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.002982$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.059145$, $\scriptstyle M_{07}\approx-0.048835$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.092760$, $\scriptstyle M_{12}{\approx}M_{56}\approx-0.020151$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.001134$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.009412$, $\scriptstyle M_{15}{\approx}M_{26}\approx0.122823$, $\scriptstyle M_{16}\approx0.058004$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.112652$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.139557$, $\scriptstyle M_{24}{\approx}-M_{35}\approx-0.073695$, $\scriptstyle M_{25}\approx-0.044177$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.112692$, $\scriptstyle M_{34}\approx-0.059558$, $\scriptstyle M_{\dot0\dot0}\approx0.549475$, $\scriptstyle M_{\dot1\dot1}\approx0.548296$, $\scriptstyle M_{\dot2\dot2}\approx-0.022860$, $\scriptstyle M_{\dot3\dot3}\approx-0.056844$, $\scriptstyle M_{\dot4\dot4}\approx-0.060014$, $\scriptstyle M_{\dot5\dot5}\approx-0.293455$, $\scriptstyle M_{\dot6\dot6}\approx-0.318324$, $\scriptstyle M_{\dot7\dot7}\approx-0.346275$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647352}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647352}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4735232174,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}_{\times 2}$, ${+2.957}_{\times 2}$, ${+3.379}_{\times 2}$, ${+3.810}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}_{\times 2}$, ${+0.060}_{\times 2}$, ${+0.113}_{\times 2}$, ${+0.139}_{\times 2}$, ${+0.322}_{\times 2}$, ${+0.478}_{\times 2}$, ${+0.568}_{\times 2}$, ${+1.209}_{\times 2}$, ${+1.910}_{\times 2}$, ${+1.919}_{\times 2}$, ${+2.673}_{\times 2}$, ${+2.910}_{\times 2}$, ${+2.974}_{\times 2}$, ${+3.542}_{\times 2}$, ${+4.546}_{\times 2}$, ${+4.550}_{\times 2}$, ${+7.143}_{\times 2}$, ${+7.471}_{\times 2}$, ${+8.295}_{\times 2}$, ${+8.381}_{\times 2}$, ${+8.498}_{\times 2}$, ${+8.969}_{\times 2}$, ${+9.307}_{\times 2}$, ${+10.607}_{\times 2}$, ${+10.755}_{\times 2}$, ${+11.829}_{\times 2}$, ${+13.517}_{\times 2}$, ${+15.241}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.146}$, ${+0.153}$, ${+0.188}$, ${+0.251}$, ${+0.292}$, ${+0.627}$, ${+1.317}$, ${+2.014}$, ${+2.874}$, ${+2.892}$, ${+2.936}$, ${+3.103}$, ${+3.483}$, ${+3.543}$, ${+4.008}$, ${+4.213}$, ${+4.272}$, ${+4.516}$, ${+4.849}$, ${+4.999}$, ${+5.151}$, ${+5.901}$, ${+5.994}$, ${+6.867}$, ${+7.162}$, ${+8.107}$, ${+8.684}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.693}$, ${-2.669}$, ${-2.497}$, ${-2.473}$, ${-2.023}$, ${-1.807}$, ${-1.802}$, ${-1.678}$, ${-1.633}$, ${-1.607}$, ${-1.450}$, ${-1.327}$, ${-1.188}_{\times 2}$, ${-0.954}$, ${-0.817}$, ${-0.773}$, ${-0.690}$, ${-0.138}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+0.294}$, ${+1.055}$, ${+1.280}$, ${+3.052}$, ${+4.564}$, ${+4.887}$, ${+4.923}$, ${+5.598}$, ${+5.850}$, ${+6.038}$, ${+6.656}$, ${+7.153}$, ${+7.233}$, ${+7.273}$, ${+7.862}$, ${+8.357}$, ${+9.777}$, ${+10.057}$, ${+10.316}$, ${+10.318}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.551267$, $\scriptstyle M_{11}\approx0.543299$, $\scriptstyle M_{22}\approx0.000793$, $\scriptstyle M_{33}\approx-0.060677$, $\scriptstyle M_{44}\approx-0.079928$, $\scriptstyle M_{55}\approx-0.295056$, $\scriptstyle M_{66}\approx-0.319824$, $\scriptstyle M_{77}\approx-0.339874$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.014108$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.186274$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.097800$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx-0.098993$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.232840$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01647427}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01647427}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4742756097,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.140}_{\times 2}$, ${+2.866}_{\times 2}$, ${+3.453}_{\times 2}$, ${+3.788}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}_{\times 2}$, ${+0.062}_{\times 2}$, ${+0.125}_{\times 2}$, ${+0.151}_{\times 2}$, ${+0.336}_{\times 2}$, ${+0.471}_{\times 2}$, ${+0.606}_{\times 2}$, ${+1.155}_{\times 2}$, ${+1.707}_{\times 2}$, ${+1.855}_{\times 2}$, ${+2.768}_{\times 2}$, ${+2.922}_{\times 2}$, ${+3.195}_{\times 2}$, ${+3.618}_{\times 2}$, ${+4.650}_{\times 2}$, ${+4.713}_{\times 2}$, ${+7.153}_{\times 2}$, ${+7.448}_{\times 2}$, ${+8.446}_{\times 2}$, ${+8.465}_{\times 2}$, ${+8.562}_{\times 2}$, ${+8.922}_{\times 2}$, ${+9.370}_{\times 2}$, ${+10.594}_{\times 2}$, ${+10.673}_{\times 2}$, ${+11.463}_{\times 2}$, ${+13.810}_{\times 2}$, ${+15.153}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.092}$, ${+0.146}$, ${+0.166}$, ${+0.189}$, ${+0.249}$, ${+0.278}$, ${+0.637}$, ${+1.315}$, ${+2.099}$, ${+2.946}$, ${+2.976}$, ${+2.977}$, ${+3.170}$, ${+3.550}$, ${+3.552}$, ${+3.888}$, ${+3.971}$, ${+4.355}$, ${+4.560}$, ${+4.828}$, ${+4.956}$, ${+5.101}$, ${+6.180}$, ${+6.245}$, ${+6.818}$, ${+7.114}$, ${+8.005}$, ${+8.602}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.175}$, ${-2.765}$, ${-2.741}$, ${-2.533}$, ${-2.384}$, ${-1.982}$, ${-1.920}$, ${-1.756}$, ${-1.661}$, ${-1.538}$, ${-1.450}$, ${-1.434}$, ${-1.306}$, ${-1.228}$, ${-1.090}$, ${-0.963}$, ${-0.766}$, ${-0.750}$, ${-0.692}$, ${-0.028}$, ${+0.000}_{\times 28}$, ${+0.022}$, ${+0.272}$, ${+0.298}$, ${+0.698}$, ${+1.279}$, ${+3.023}$, ${+4.598}$, ${+4.951}$, ${+5.010}$, ${+5.655}$, ${+6.049}$, ${+6.142}$, ${+6.926}$, ${+7.245}$, ${+7.282}$, ${+7.387}$, ${+7.835}$, ${+8.456}$, ${+9.754}$, ${+9.884}$, ${+10.035}$, ${+10.279}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550475$, $\scriptstyle M_{11}\approx0.544577$, $\scriptstyle M_{22}\approx-0.004804$, $\scriptstyle M_{33}\approx-0.060093$, $\scriptstyle M_{44}\approx-0.073374$, $\scriptstyle M_{55}\approx-0.294797$, $\scriptstyle M_{66}\approx-0.319670$, $\scriptstyle M_{77}\approx-0.342314$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.034470$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.099315$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx-0.228781$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.094815$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.173248$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.094570$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.070500$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.010156$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01648773}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01648773}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.4877300389,\quad |\nabla V/g^2|<{7.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.606}_{\times 2}$, ${+2.772}_{\times 2}$, ${+2.975}_{\times 2}$, ${+4.007}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.122}_{\times 2}$, ${+0.151}_{\times 2}$, ${+0.170}_{\times 2}$, ${+0.210}_{\times 2}$, ${+0.437}_{\times 2}$, ${+1.082}_{\times 2}$, ${+1.317}_{\times 2}$, ${+1.606}_{\times 2}$, ${+2.318}_{\times 2}$, ${+2.436}_{\times 2}$, ${+2.667}_{\times 2}$, ${+2.796}_{\times 2}$, ${+4.007}_{\times 2}$, ${+4.794}_{\times 2}$, ${+6.321}_{\times 2}$, ${+6.552}_{\times 2}$, ${+8.023}_{\times 2}$, ${+8.848}_{\times 2}$, ${+9.088}_{\times 2}$, ${+9.097}_{\times 2}$, ${+9.249}_{\times 2}$, ${+9.646}_{\times 2}$, ${+10.073}_{\times 2}$, ${+10.422}_{\times 2}$, ${+11.087}_{\times 2}$, ${+11.901}_{\times 2}$, ${+16.028}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.149}_{\times 2}$, ${+0.243}_{\times 2}$, ${+0.319}$, ${+1.176}_{\times 2}$, ${+2.441}_{\times 2}$, ${+2.694}$, ${+3.283}$, ${+3.485}$, ${+4.008}_{\times 4}$, ${+4.351}$, ${+4.626}_{\times 2}$, ${+4.770}$, ${+4.845}$, ${+6.846}$, ${+7.129}_{\times 2}$, ${+7.214}_{\times 2}$, ${+7.734}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.794}_{\times 2}$, ${-2.612}$, ${-2.190}_{\times 2}$, ${-1.857}_{\times 2}$, ${-1.678}$, ${-1.474}$, ${-1.469}_{\times 2}$, ${-1.250}$, ${-1.170}$, ${-1.033}_{\times 2}$, ${-0.492}$, ${-0.455}_{\times 2}$, ${-0.269}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.464}_{\times 2}$, ${+0.685}$, ${+1.279}$, ${+1.453}$, ${+4.288}_{\times 2}$, ${+5.070}$, ${+5.424}$, ${+6.465}_{\times 2}$, ${+6.791}_{\times 2}$, ${+7.054}$, ${+7.135}_{\times 2}$, ${+7.930}$, ${+8.667}$, ${+8.817}$, ${+9.669}$, ${+9.902}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{44}{\approx}M_{55}\approx-0.016588$, $\scriptstyle M_{05}{\approx}-M_{14}\approx0.220752$, $\scriptstyle M_{22}{\approx}M_{66}\approx0.246967$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.097687$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.213791$, $\scriptstyle M_{\dot0\dot0}\approx0.534709$, $\scriptstyle M_{\dot1\dot1}\approx0.530499$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.012855$, $\scriptstyle M_{\dot4\dot4}\approx-0.048662$, $\scriptstyle M_{\dot5\dot5}\approx-0.324687$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.333075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01649300}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01649300}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.4930053780,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.022}$, ${+2.581}_{\times 2}$, ${+2.852}$, ${+3.486}_{\times 2}$, ${+3.700}$, ${+3.908}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}_{\times 2}$, ${+0.049}$, ${+0.090}$, ${+0.099}$, ${+0.108}_{\times 2}$, ${+0.192}$, ${+0.346}$, ${+0.414}_{\times 2}$, ${+0.449}$, ${+0.469}$, ${+0.768}_{\times 2}$, ${+1.396}$, ${+1.899}$, ${+1.980}_{\times 2}$, ${+2.089}$, ${+2.387}$, ${+2.806}_{\times 2}$, ${+2.810}$, ${+3.060}$, ${+3.732}_{\times 2}$, ${+3.751}$, ${+4.379}_{\times 2}$, ${+4.716}$, ${+4.929}$, ${+7.178}_{\times 2}$, ${+7.472}$, ${+7.724}$, ${+8.087}$, ${+8.162}$, ${+8.207}$, ${+8.669}$, ${+8.923}_{\times 2}$, ${+9.158}$, ${+9.289}_{\times 2}$, ${+10.324}_{\times 2}$, ${+10.710}_{\times 2}$, ${+10.900}$, ${+10.945}$, ${+11.410}$, ${+13.944}_{\times 2}$, ${+14.800}$, ${+15.634}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.132}_{\times 2}$, ${+0.208}$, ${+0.276}_{\times 2}$, ${+0.608}$, ${+1.724}_{\times 2}$, ${+2.859}$, ${+2.957}$, ${+2.992}_{\times 2}$, ${+3.746}$, ${+3.894}$, ${+3.899}$, ${+4.130}_{\times 2}$, ${+4.599}$, ${+4.844}$, ${+5.138}$, ${+5.143}$, ${+6.208}_{\times 2}$, ${+6.889}_{\times 2}$, ${+8.486}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.264}$, ${-2.608}$, ${-2.583}_{\times 2}$, ${-2.573}$, ${-1.989}$, ${-1.778}$, ${-1.761}$, ${-1.610}$, ${-1.535}_{\times 2}$, ${-1.360}$, ${-1.350}_{\times 2}$, ${-1.081}$, ${-1.020}$, ${-0.856}_{\times 2}$, ${-0.796}$, ${+0.000}_{\times 28}$, ${+0.169}$, ${+0.211}_{\times 2}$, ${+0.820}_{\times 2}$, ${+1.207}$, ${+2.853}$, ${+4.409}$, ${+4.758}$, ${+4.878}$, ${+6.604}_{\times 2}$, ${+6.835}$, ${+6.901}$, ${+6.904}$, ${+7.115}_{\times 2}$, ${+7.865}$, ${+8.360}$, ${+9.008}$, ${+9.730}$, ${+10.858}$, ${+10.892}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx0.103408$, $\scriptstyle M_{02}\approx0.412356$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.053540$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.073446$, $\scriptstyle M_{13}\approx-0.067308$, $\scriptstyle M_{14}{\approx}M_{36}\approx-0.024404$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.151390$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.172524$, $\scriptstyle M_{46}\approx-0.343239$, $\scriptstyle M_{57}\approx-0.136424$, $\scriptstyle M_{\dot0\dot0}\approx0.281722$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.235019$, $\scriptstyle M_{\dot3\dot3}\approx0.178703$, $\scriptstyle M_{\dot4\dot4}\approx-0.205049$, $\scriptstyle M_{\dot5\dot5}\approx-0.231748$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.246833$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653143}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653143}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5314397207,\quad |\nabla V/g^2|<{7.5}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.507}_{\times 2}$, ${+2.799}_{\times 2}$, ${+3.250}_{\times 2}$, ${+3.936}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.034}_{\times 2}$, ${+0.125}_{\times 2}$, ${+0.152}_{\times 2}$, ${+0.182}_{\times 2}$, ${+0.328}_{\times 2}$, ${+0.481}_{\times 2}$, ${+0.934}_{\times 2}$, ${+1.169}_{\times 2}$, ${+1.579}_{\times 2}$, ${+2.089}_{\times 2}$, ${+2.581}_{\times 2}$, ${+2.773}_{\times 2}$, ${+3.496}_{\times 2}$, ${+4.123}_{\times 2}$, ${+4.932}_{\times 2}$, ${+5.892}_{\times 2}$, ${+6.965}_{\times 2}$, ${+8.175}_{\times 2}$, ${+8.594}_{\times 2}$, ${+8.871}_{\times 2}$, ${+9.039}_{\times 2}$, ${+9.708}_{\times 2}$, ${+9.940}_{\times 2}$, ${+10.026}_{\times 2}$, ${+10.708}_{\times 2}$, ${+11.195}_{\times 2}$, ${+12.999}_{\times 2}$, ${+15.742}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.158}$, ${+0.193}$, ${+0.204}$, ${+0.256}$, ${+0.270}$, ${+0.840}$, ${+1.430}$, ${+2.326}$, ${+2.771}$, ${+3.151}$, ${+3.171}$, ${+3.334}$, ${+3.914}$, ${+3.953}$, ${+4.138}$, ${+4.145}$, ${+4.254}$, ${+4.708}$, ${+4.818}$, ${+4.983}$, ${+5.020}$, ${+6.766}$, ${+7.028}$, ${+7.324}$, ${+7.417}$, ${+7.522}$, ${+7.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.255}$, ${-2.846}$, ${-2.830}$, ${-2.645}$, ${-2.411}$, ${-1.873}$, ${-1.840}$, ${-1.723}$, ${-1.674}$, ${-1.491}$, ${-1.357}$, ${-1.289}$, ${-1.238}$, ${-1.047}$, ${-0.941}$, ${-0.936}$, ${-0.551}$, ${-0.529}$, ${-0.487}$, ${-0.110}$, ${-0.001}_{\times 5}$, ${+0.000}_{\times 18}$, ${+0.001}_{\times 5}$, ${+0.385}$, ${+0.478}$, ${+1.024}$, ${+1.136}$, ${+1.295}$, ${+3.198}$, ${+4.784}$, ${+5.369}$, ${+5.720}$, ${+6.294}$, ${+6.516}$, ${+7.029}$, ${+7.053}$, ${+7.303}$, ${+7.685}$, ${+7.747}$, ${+7.884}$, ${+8.635}$, ${+8.835}$, ${+9.348}$, ${+10.311}$, ${+10.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533789$, $\scriptstyle M_{11}\approx0.533743$, $\scriptstyle M_{22}\approx-0.005806$, $\scriptstyle M_{33}\approx-0.030565$, $\scriptstyle M_{44}\approx-0.039723$, $\scriptstyle M_{55}\approx-0.318592$, $\scriptstyle M_{66}\approx-0.326010$, $\scriptstyle M_{77}\approx-0.346834$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.015415$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.148981$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.154750$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.099458$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.040416$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.066025$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.147743$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.182390$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.073050$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.126559$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653309}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.5330934115,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.419}_{\times 4}$, ${+3.687}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}_{\times 4}$, ${+0.257}_{\times 4}$, ${+0.366}_{\times 4}$, ${+0.853}_{\times 4}$, ${+1.447}_{\times 4}$, ${+3.064}_{\times 4}$, ${+3.150}_{\times 4}$, ${+5.458}_{\times 4}$, ${+6.791}_{\times 4}$, ${+8.031}_{\times 4}$, ${+9.240}_{\times 4}$, ${+9.674}_{\times 4}$, ${+10.758}_{\times 4}$, ${+14.749}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.143}$, ${+0.160}_{\times 2}$, ${+0.242}$, ${+0.413}$, ${+0.738}_{\times 2}$, ${+2.638}$, ${+3.076}_{\times 2}$, ${+3.129}_{\times 2}$, ${+3.338}$, ${+3.867}$, ${+4.015}_{\times 2}$, ${+4.330}_{\times 2}$, ${+4.449}$, ${+4.508}$, ${+5.088}$, ${+6.000}$, ${+6.322}$, ${+7.048}$, ${+7.370}$, ${+7.444}$, ${+8.773}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.122}$, ${-2.975}_{\times 2}$, ${-2.331}$, ${-2.279}$, ${-1.788}$, ${-1.570}_{\times 2}$, ${-1.470}$, ${-1.424}_{\times 2}$, ${-1.191}$, ${-1.048}_{\times 2}$, ${-0.990}$, ${-0.898}_{\times 2}$, ${-0.652}_{\times 2}$, ${-0.604}$, ${-0.308}$, ${-0.036}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.374}_{\times 2}$, ${+1.294}$, ${+1.684}$, ${+3.195}$, ${+4.275}$, ${+6.140}_{\times 2}$, ${+6.383}$, ${+6.460}$, ${+7.490}_{\times 2}$, ${+7.741}$, ${+7.917}_{\times 2}$, ${+8.095}$, ${+8.897}$, ${+9.671}$, ${+9.822}$, ${+9.854}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}{\approx}M_{23}{\approx}M_{45}{\approx}-M_{67}\approx-0.205087$, $\scriptstyle M_{06}{\approx}M_{17}{\approx}-M_{24}{\approx}M_{35}\approx-0.107343$, $\scriptstyle M_{\dot0\dot0}\approx0.567627$, $\scriptstyle M_{\dot1\dot1}\approx0.556012$, $\scriptstyle M_{\dot2\dot2}\approx-0.036516$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.079735$, $\scriptstyle M_{\dot5\dot5}\approx-0.282251$, $\scriptstyle M_{\dot6\dot6}\approx-0.297922$, $\scriptstyle M_{\dot7\dot7}\approx-0.347480$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01653559}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01653559}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5355977784,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.251}$, ${+2.412}$, ${+2.470}$, ${+2.488}$, ${+3.439}$, ${+3.480}$, ${+3.882}$, ${+3.950}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}$, ${+0.062}$, ${+0.076}_{\times 2}$, ${+0.198}$, ${+0.211}$, ${+0.278}$, ${+0.283}$, ${+0.328}$, ${+0.335}$, ${+0.400}$, ${+0.406}$, ${+0.701}$, ${+0.809}$, ${+0.923}$, ${+0.951}$, ${+1.385}$, ${+1.413}$, ${+1.430}$, ${+1.457}$, ${+2.886}$, ${+3.010}$, ${+3.035}$, ${+3.041}$, ${+3.115}$, ${+3.155}$, ${+3.285}$, ${+3.322}$, ${+5.131}$, ${+5.211}$, ${+5.643}$, ${+5.714}$, ${+6.338}$, ${+6.572}$, ${+6.862}$, ${+6.948}$, ${+7.944}$, ${+7.991}$, ${+8.110}$, ${+8.123}$, ${+9.005}$, ${+9.100}$, ${+9.117}$, ${+9.234}$, ${+9.349}$, ${+9.646}$, ${+9.880}$, ${+9.952}$, ${+10.311}$, ${+10.524}$, ${+11.135}$, ${+11.208}$, ${+13.755}$, ${+13.918}$, ${+15.528}$, ${+15.801}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.146}$, ${+0.147}$, ${+0.153}$, ${+0.236}$, ${+0.411}$, ${+0.750}$, ${+0.760}$, ${+2.335}$, ${+3.027}$, ${+3.050}$, ${+3.051}$, ${+3.303}$, ${+3.319}$, ${+3.829}$, ${+3.968}$, ${+4.100}$, ${+4.278}$, ${+4.284}$, ${+4.407}$, ${+4.492}$, ${+5.110}$, ${+6.098}$, ${+6.334}$, ${+7.047}$, ${+7.360}$, ${+7.465}$, ${+8.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.076}$, ${-2.899}$, ${-2.897}$, ${-2.309}$, ${-2.268}$, ${-1.783}$, ${-1.591}$, ${-1.590}$, ${-1.472}$, ${-1.458}$, ${-1.453}$, ${-1.211}$, ${-1.094}$, ${-1.058}$, ${-0.959}$, ${-0.953}$, ${-0.945}$, ${-0.938}$, ${-0.724}$, ${-0.643}$, ${-0.389}$, ${+0.000}_{\times 28}$, ${+0.176}$, ${+0.426}$, ${+0.427}$, ${+1.326}$, ${+1.605}$, ${+3.061}$, ${+4.061}$, ${+5.997}$, ${+6.143}$, ${+6.322}$, ${+6.343}$, ${+7.445}$, ${+7.514}$, ${+7.571}$, ${+7.764}$, ${+7.863}$, ${+8.341}$, ${+9.131}$, ${+9.599}$, ${+9.735}$, ${+10.057}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.245576$, $\scriptstyle M_{11}\approx0.243194$, $\scriptstyle M_{22}\approx0.221861$, $\scriptstyle M_{33}\approx0.212917$, $\scriptstyle M_{44}\approx-0.220979$, $\scriptstyle M_{55}\approx-0.224068$, $\scriptstyle M_{66}\approx-0.234585$, $\scriptstyle M_{77}\approx-0.243916$, $\scriptstyle M_{\dot0\dot0}\approx-0.082746$, $\scriptstyle M_{\dot0\dot6}\approx-0.016704$, $\scriptstyle M_{\dot1\dot1}\approx-0.290580$, $\scriptstyle M_{\dot1\dot7}\approx0.024444$, $\scriptstyle M_{\dot2\dot2}\approx0.375766$, $\scriptstyle M_{\dot2\dot4}\approx-0.374113$, $\scriptstyle M_{\dot3\dot3}\approx-0.080360$, $\scriptstyle M_{\dot3\dot5}\approx0.052201$, $\scriptstyle M_{\dot4\dot4}\approx-0.153394$, $\scriptstyle M_{\dot5\dot5}\approx0.552276$, $\scriptstyle M_{\dot6\dot6}\approx-0.280958$, $\scriptstyle M_{\dot7\dot7}\approx-0.040005$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01654337}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01654337}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.5433792437,\quad |\nabla V/g^2|<{7.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.477}$, ${+2.665}$, ${+2.671}$, ${+2.825}$, ${+3.000}$, ${+3.595}$, ${+3.760}$, ${+4.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}$, ${+0.054}$, ${+0.076}$, ${+0.113}$, ${+0.134}$, ${+0.150}$, ${+0.169}$, ${+0.185}$, ${+0.331}$, ${+0.373}$, ${+0.482}$, ${+0.483}$, ${+0.815}$, ${+0.930}$, ${+1.125}$, ${+1.159}$, ${+1.570}$, ${+1.642}$, ${+2.007}$, ${+2.061}$, ${+2.587}$, ${+2.695}$, ${+2.722}$, ${+3.047}$, ${+3.592}$, ${+3.804}$, ${+3.864}$, ${+4.319}$, ${+4.707}$, ${+4.855}$, ${+5.696}$, ${+5.971}$, ${+6.858}$, ${+7.273}$, ${+8.011}$, ${+8.465}$, ${+8.543}$, ${+8.576}$, ${+8.748}$, ${+8.759}$, ${+9.125}$, ${+9.367}$, ${+9.527}$, ${+9.689}$, ${+9.762}$, ${+9.910}$, ${+10.252}$, ${+10.614}$, ${+10.660}$, ${+10.685}$, ${+10.887}$, ${+11.299}$, ${+12.001}$, ${+14.380}$, ${+15.041}$, ${+16.086}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.074}$, ${+0.085}$, ${+0.199}$, ${+0.211}$, ${+0.250}$, ${+0.321}$, ${+0.741}$, ${+1.744}$, ${+1.999}$, ${+2.747}$, ${+3.192}$, ${+3.411}$, ${+3.545}$, ${+3.785}$, ${+3.809}$, ${+3.935}$, ${+4.233}$, ${+4.237}$, ${+4.756}$, ${+4.845}$, ${+5.002}$, ${+5.017}$, ${+6.721}$, ${+7.056}$, ${+7.396}$, ${+7.399}$, ${+7.463}$, ${+7.921}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.805}$, ${-2.677}$, ${-2.676}$, ${-2.640}$, ${-1.869}$, ${-1.781}$, ${-1.730}$, ${-1.694}$, ${-1.448}$, ${-1.446}$, ${-1.266}$, ${-1.176}$, ${-1.104}$, ${-0.957}$, ${-0.921}$, ${-0.623}$, ${-0.568}$, ${-0.510}$, ${+0.000}_{\times 28}$, ${+0.109}$, ${+0.671}$, ${+0.705}$, ${+0.796}_{\times 2}$, ${+1.317}$, ${+3.024}$, ${+5.180}$, ${+5.702}$, ${+5.719}$, ${+5.995}$, ${+6.597}$, ${+6.752}$, ${+6.855}$, ${+7.489}$, ${+7.816}$, ${+7.938}$, ${+7.943}$, ${+8.721}$, ${+8.832}$, ${+9.428}$, ${+10.171}$, ${+10.811}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.538412$, $\scriptstyle M_{11}\approx0.530267$, $\scriptstyle M_{22}\approx-0.003757$, $\scriptstyle M_{33}\approx-0.028876$, $\scriptstyle M_{44}\approx-0.044328$, $\scriptstyle M_{55}\approx-0.318281$, $\scriptstyle M_{66}\approx-0.324038$, $\scriptstyle M_{77}\approx-0.349400$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.025620$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.167398$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.010370$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.105467$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.048074$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.086701$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.020646$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.100667$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.058754$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.041320$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.158763$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01663117}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01663117}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.6311725346,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.794}_{\times 4}$, ${+3.633}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}_{\times 4}$, ${+0.166}_{\times 4}$, ${+0.451}_{\times 4}$, ${+0.953}_{\times 4}$, ${+1.942}_{\times 4}$, ${+2.829}_{\times 4}$, ${+4.391}_{\times 4}$, ${+5.461}_{\times 4}$, ${+8.435}_{\times 4}$, ${+8.762}_{\times 4}$, ${+9.373}_{\times 4}$, ${+11.094}_{\times 4}$, ${+11.176}_{\times 4}$, ${+14.530}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}_{\times 2}$, ${+0.164}_{\times 2}$, ${+0.306}_{\times 2}$, ${+0.565}$, ${+2.200}_{\times 2}$, ${+3.382}_{\times 2}$, ${+3.648}_{\times 2}$, ${+3.927}_{\times 2}$, ${+4.105}$, ${+4.197}_{\times 2}$, ${+4.645}$, ${+5.077}_{\times 2}$, ${+5.666}$, ${+6.987}_{\times 2}$, ${+7.727}_{\times 2}$, ${+7.901}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.592}$, ${-2.975}$, ${-2.855}$, ${-2.823}_{\times 2}$, ${-1.715}$, ${-1.614}_{\times 2}$, ${-1.514}$, ${-1.338}_{\times 2}$, ${-1.244}$, ${-0.836}$, ${-0.704}_{\times 2}$, ${-0.684}$, ${-0.317}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.499}_{\times 2}$, ${+0.564}_{\times 2}$, ${+0.660}_{\times 2}$, ${+1.485}$, ${+2.505}$, ${+5.359}$, ${+5.856}$, ${+6.564}$, ${+7.066}_{\times 2}$, ${+7.467}_{\times 2}$, ${+7.633}$, ${+7.976}_{\times 2}$, ${+8.742}$, ${+8.859}$, ${+9.675}$, ${+10.155}_{\times 2}$, ${+11.445}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.525121$, $\scriptstyle M_{22}\approx0.027329$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.028772$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.329658$, $\scriptstyle M_{77}\approx-0.360712$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot3}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}{\approx}-M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.170391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01673047}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01673047}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7304780190,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.241}_{\times 2}$, ${+2.734}_{\times 2}$, ${+3.250}_{\times 2}$, ${+4.400}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}_{\times 2}$, ${+0.080}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.337}_{\times 2}$, ${+0.449}_{\times 2}$, ${+0.584}_{\times 2}$, ${+0.714}_{\times 2}$, ${+1.077}_{\times 2}$, ${+1.541}_{\times 2}$, ${+1.889}_{\times 2}$, ${+2.758}_{\times 2}$, ${+3.023}_{\times 2}$, ${+3.599}_{\times 2}$, ${+4.040}_{\times 2}$, ${+5.147}_{\times 2}$, ${+5.690}_{\times 2}$, ${+6.425}_{\times 2}$, ${+7.948}_{\times 2}$, ${+8.072}_{\times 2}$, ${+8.454}_{\times 2}$, ${+8.965}_{\times 2}$, ${+9.233}_{\times 2}$, ${+10.012}_{\times 2}$, ${+10.936}_{\times 2}$, ${+11.502}_{\times 2}$, ${+11.994}_{\times 2}$, ${+13.002}_{\times 2}$, ${+17.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.117}$, ${+0.175}$, ${+0.186}$, ${+0.236}$, ${+0.432}$, ${+0.595}$, ${+1.265}$, ${+1.728}$, ${+2.739}$, ${+3.186}$, ${+3.250}$, ${+3.482}$, ${+3.719}$, ${+3.749}$, ${+4.122}$, ${+4.259}$, ${+4.658}$, ${+4.743}$, ${+5.230}$, ${+5.271}$, ${+5.393}$, ${+6.559}$, ${+6.624}$, ${+6.755}$, ${+6.863}$, ${+8.979}$, ${+9.111}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.930}$, ${-2.709}$, ${-2.685}$, ${-2.429}$, ${-2.113}$, ${-2.069}$, ${-1.952}$, ${-1.826}$, ${-1.741}$, ${-1.458}$, ${-1.447}$, ${-1.315}$, ${-1.213}$, ${-1.046}$, ${-0.947}$, ${-0.875}$, ${-0.796}$, ${-0.694}$, ${-0.420}$, ${-0.411}$, ${+0.000}_{\times 28}$, ${+0.947}$, ${+1.010}$, ${+1.235}$, ${+1.302}$, ${+1.340}$, ${+3.113}$, ${+3.254}$, ${+3.692}$, ${+5.496}$, ${+6.246}$, ${+7.013}$, ${+7.060}$, ${+7.077}$, ${+7.528}$, ${+7.780}$, ${+7.910}$, ${+8.241}$, ${+8.516}$, ${+9.731}$, ${+9.938}$, ${+12.063}$, ${+12.088}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.035029$, $\scriptstyle M_{02}{\approx}-M_{13}\approx-0.156195$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.044115$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.093025$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.064935$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.116883$, $\scriptstyle M_{27}{\approx}-M_{36}\approx-0.113023$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.124391$, $\scriptstyle M_{46}{\approx}M_{57}\approx0.206553$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.024427$, $\scriptstyle M_{\dot0\dot0}\approx0.557922$, $\scriptstyle M_{\dot1\dot1}\approx0.538554$, $\scriptstyle M_{\dot2\dot2}\approx-0.041160$, $\scriptstyle M_{\dot3\dot3}\approx-0.046109$, $\scriptstyle M_{\dot4\dot4}\approx-0.049633$, $\scriptstyle M_{\dot5\dot5}\approx-0.282323$, $\scriptstyle M_{\dot6\dot6}\approx-0.331721$, $\scriptstyle M_{\dot7\dot7}\approx-0.345529$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01673826}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01673826}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-16.7382650266,\quad |\nabla V/g^2|<{3.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.799}$, ${+2.808}_{\times 4}$, ${+3.197}$, ${+3.958}$, ${+4.052}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}_{\times 2}$, ${+0.175}_{\times 2}$, ${+0.187}$, ${+0.241}_{\times 4}$, ${+0.281}$, ${+0.340}$, ${+0.940}_{\times 4}$, ${+0.983}$, ${+1.886}_{\times 4}$, ${+1.961}$, ${+2.527}$, ${+2.888}$, ${+2.941}$, ${+3.019}_{\times 2}$, ${+4.426}_{\times 2}$, ${+5.416}_{\times 4}$, ${+6.231}$, ${+6.981}_{\times 4}$, ${+6.997}$, ${+7.195}$, ${+7.520}$, ${+7.891}$, ${+8.135}$, ${+9.398}_{\times 4}$, ${+9.606}$, ${+10.666}$, ${+11.234}_{\times 4}$, ${+11.364}$, ${+12.786}$, ${+15.831}$, ${+16.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.189}_{\times 4}$, ${+0.231}$, ${+1.027}_{\times 2}$, ${+2.659}$, ${+2.714}_{\times 4}$, ${+2.781}$, ${+3.927}$, ${+4.248}_{\times 4}$, ${+4.962}$, ${+6.251}$, ${+6.378}_{\times 4}$, ${+6.551}$, ${+6.639}$, ${+7.264}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.707}$, ${-2.239}$, ${-2.036}_{\times 2}$, ${-1.720}$, ${-1.669}_{\times 4}$, ${-1.639}_{\times 2}$, ${-1.615}$, ${-1.242}_{\times 2}$, ${-1.082}$, ${-1.032}$, ${-0.881}_{\times 4}$, ${-0.519}$, ${-0.066}_{\times 2}$, ${+0.000}_{\times 27}$, ${+1.070}$, ${+3.013}_{\times 4}$, ${+3.378}$, ${+3.795}$, ${+4.025}$, ${+5.287}_{\times 2}$, ${+6.581}$, ${+7.727}$, ${+7.906}_{\times 4}$, ${+7.924}$, ${+9.298}$, ${+9.913}$, ${+10.468}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.273398$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.211353$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213262$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.271488$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.114406$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.112486$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.045565$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.442815$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.026194$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.266948$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.214002$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01675350}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01675350}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7535086418,\quad |\nabla V/g^2|<{5.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.010}$, ${+2.589}$, ${+2.595}$, ${+3.183}$, ${+3.184}$, ${+3.310}$, ${+3.914}$, ${+3.947}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.072}$, ${+0.076}$, ${+0.083}$, ${+0.185}$, ${+0.206}$, ${+0.249}$, ${+0.312}$, ${+0.318}$, ${+0.370}$, ${+0.422}$, ${+0.487}$, ${+0.701}$, ${+0.713}$, ${+0.963}$, ${+0.983}$, ${+1.149}$, ${+1.856}$, ${+1.876}$, ${+2.012}$, ${+2.087}$, ${+2.251}$, ${+2.386}$, ${+2.574}$, ${+2.721}$, ${+3.523}$, ${+3.900}$, ${+4.205}$, ${+4.569}$, ${+4.682}$, ${+4.886}$, ${+5.741}$, ${+5.780}$, ${+6.735}$, ${+6.744}$, ${+6.897}$, ${+7.737}$, ${+8.041}$, ${+8.223}$, ${+8.259}$, ${+8.385}$, ${+8.498}$, ${+8.707}$, ${+9.137}$, ${+9.156}$, ${+9.760}$, ${+9.911}$, ${+9.946}$, ${+10.357}$, ${+10.379}$, ${+10.575}$, ${+11.249}$, ${+12.732}$, ${+12.734}$, ${+13.241}$, ${+15.657}$, ${+15.789}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.161}$, ${+0.174}$, ${+0.180}$, ${+0.244}$, ${+0.245}$, ${+0.802}$, ${+1.228}$, ${+2.317}$, ${+2.400}$, ${+2.964}$, ${+3.131}$, ${+3.153}$, ${+3.251}$, ${+4.252}$, ${+4.299}$, ${+4.459}$, ${+4.571}$, ${+4.648}$, ${+4.917}$, ${+5.602}$, ${+5.617}$, ${+6.433}$, ${+6.882}$, ${+6.930}$, ${+7.117}$, ${+7.163}$, ${+7.211}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.843}$, ${-2.421}$, ${-2.195}$, ${-2.152}$, ${-1.995}$, ${-1.964}$, ${-1.944}$, ${-1.843}$, ${-1.573}$, ${-1.526}$, ${-1.398}$, ${-1.396}$, ${-1.238}$, ${-1.185}$, ${-1.125}$, ${-0.980}$, ${-0.945}$, ${-0.840}$, ${-0.296}$, ${-0.272}$, ${-0.011}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+1.180}$, ${+2.124}$, ${+2.217}$, ${+3.471}$, ${+3.805}$, ${+3.925}$, ${+4.667}$, ${+4.741}$, ${+5.554}$, ${+6.511}$, ${+6.584}$, ${+7.307}$, ${+7.348}$, ${+7.948}$, ${+7.961}$, ${+9.399}$, ${+9.411}$, ${+9.799}$, ${+9.885}$, ${+10.278}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535972$, $\scriptstyle M_{11}\approx0.535806$, $\scriptstyle M_{22}\approx0.026964$, $\scriptstyle M_{33}\approx-0.015524$, $\scriptstyle M_{44}\approx-0.149485$, $\scriptstyle M_{55}\approx-0.298760$, $\scriptstyle M_{66}\approx-0.315085$, $\scriptstyle M_{77}\approx-0.319889$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.032740$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.020734$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx0.008661$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.048604$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.093336$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.001546$, $\scriptstyle M_{\dot0\dot6}\approx-0.192971$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.000872$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.031417$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.077712$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx-0.009151$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.002370$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.034503$, $\scriptstyle M_{\dot1\dot7}\approx0.199884$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.000600$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.195294$, $\scriptstyle M_{\dot2\dot4}\approx0.128806$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.000723$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.001923$, $\scriptstyle M_{\dot3\dot5}\approx-0.170789$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01675361}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01675361}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7536139223,\quad |\nabla V/g^2|<{7.3}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.013}$, ${+2.590}$, ${+2.593}$, ${+3.141}$, ${+3.247}$, ${+3.303}$, ${+3.912}$, ${+3.939}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.075}$, ${+0.088}$, ${+0.192}$, ${+0.203}$, ${+0.249}$, ${+0.306}$, ${+0.326}$, ${+0.371}$, ${+0.424}$, ${+0.493}$, ${+0.700}$, ${+0.707}$, ${+0.961}$, ${+0.983}$, ${+1.152}$, ${+1.859}$, ${+1.878}$, ${+2.003}$, ${+2.078}$, ${+2.247}$, ${+2.427}$, ${+2.543}$, ${+2.727}$, ${+3.529}$, ${+3.902}$, ${+4.199}$, ${+4.570}$, ${+4.711}$, ${+4.861}$, ${+5.713}$, ${+5.816}$, ${+6.710}$, ${+6.783}$, ${+6.905}$, ${+7.741}$, ${+8.052}$, ${+8.214}$, ${+8.266}$, ${+8.443}$, ${+8.455}$, ${+8.722}$, ${+9.086}$, ${+9.212}$, ${+9.773}$, ${+9.829}$, ${+10.044}$, ${+10.359}$, ${+10.373}$, ${+10.551}$, ${+11.244}$, ${+12.564}$, ${+12.988}$, ${+13.213}$, ${+15.647}$, ${+15.757}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.163}$, ${+0.170}$, ${+0.182}$, ${+0.242}$, ${+0.248}$, ${+0.801}$, ${+1.228}$, ${+2.331}$, ${+2.395}$, ${+2.962}$, ${+3.136}$, ${+3.150}$, ${+3.257}$, ${+4.257}$, ${+4.299}$, ${+4.463}$, ${+4.566}$, ${+4.659}$, ${+4.917}$, ${+5.576}$, ${+5.643}$, ${+6.436}$, ${+6.847}$, ${+6.947}$, ${+7.074}$, ${+7.194}$, ${+7.242}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.846}$, ${-2.423}$, ${-2.200}$, ${-2.161}$, ${-1.995}$, ${-1.976}$, ${-1.929}$, ${-1.849}$, ${-1.572}$, ${-1.522}$, ${-1.403}$, ${-1.389}$, ${-1.224}$, ${-1.196}$, ${-1.123}$, ${-0.979}$, ${-0.940}$, ${-0.839}$, ${-0.346}$, ${-0.211}$, ${-0.001}_{\times 5}$, ${+0.000}_{\times 18}$, ${+0.001}_{\times 5}$, ${+0.012}$, ${+0.271}$, ${+1.183}$, ${+2.140}$, ${+2.186}$, ${+3.485}$, ${+3.766}$, ${+3.975}$, ${+4.633}$, ${+4.792}$, ${+5.553}$, ${+6.528}$, ${+6.583}$, ${+7.288}$, ${+7.368}$, ${+7.951}$, ${+7.961}$, ${+9.395}$, ${+9.443}$, ${+9.792}$, ${+9.872}$, ${+10.285}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535895$, $\scriptstyle M_{11}\approx0.535852$, $\scriptstyle M_{22}\approx0.026996$, $\scriptstyle M_{33}\approx-0.015576$, $\scriptstyle M_{44}\approx-0.148848$, $\scriptstyle M_{55}\approx-0.299390$, $\scriptstyle M_{66}\approx-0.314517$, $\scriptstyle M_{77}\approx-0.320413$, $\scriptstyle M_{\dot0\dot0}\approx-0.009156$, $\scriptstyle M_{\dot0\dot1}\approx-0.058250$, $\scriptstyle M_{\dot0\dot2}\approx-0.009197$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx-0.051720$, $\scriptstyle M_{\dot0\dot4}\approx0.027356$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.061885$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.197631$, $\scriptstyle M_{\dot1\dot1}\approx-0.010927$, $\scriptstyle M_{\dot1\dot3}\approx-0.010769$, $\scriptstyle M_{\dot1\dot5}\approx-0.025475$, $\scriptstyle M_{\dot1\dot7}\approx0.006008$, $\scriptstyle M_{\dot2\dot2}\approx0.012067$, $\scriptstyle M_{\dot2\dot3}\approx-0.198327$, $\scriptstyle M_{\dot2\dot4}\approx0.149500$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.024155$, $\scriptstyle M_{\dot2\dot6}\approx0.031545$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.061054$, $\scriptstyle M_{\dot3\dot3}\approx0.006038$, $\scriptstyle M_{\dot3\dot5}\approx-0.150234$, $\scriptstyle M_{\dot3\dot7}\approx0.029689$, $\scriptstyle M_{\dot4\dot4}\approx-0.013404$, $\scriptstyle M_{\dot4\dot5}\approx-0.195066$, $\scriptstyle M_{\dot4\dot6}\approx0.009512$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.068602$, $\scriptstyle M_{\dot5\dot5}\approx-0.007474$, $\scriptstyle M_{\dot5\dot7}\approx-0.011598$, $\scriptstyle M_{\dot6\dot6}\approx0.011530$, $\scriptstyle M_{\dot6\dot7}\approx-0.006693$, $\scriptstyle M_{\dot7\dot7}\approx0.011327$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01676279}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01676279}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7627922106,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.601}_{\times 2}$, ${+3.394}$, ${+3.455}_{\times 2}$, ${+3.654}$, ${+3.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.069}$, ${+0.078}$, ${+0.094}$, ${+0.184}_{\times 2}$, ${+0.301}$, ${+0.305}_{\times 2}$, ${+0.407}$, ${+0.510}$, ${+0.592}_{\times 2}$, ${+0.780}$, ${+1.005}_{\times 2}$, ${+1.159}$, ${+1.963}_{\times 2}$, ${+2.055}$, ${+2.058}$, ${+2.106}$, ${+2.397}$, ${+2.872}_{\times 2}$, ${+3.813}$, ${+4.306}_{\times 2}$, ${+4.312}$, ${+4.402}$, ${+5.016}$, ${+5.918}_{\times 2}$, ${+7.132}_{\times 2}$, ${+7.423}$, ${+7.966}$, ${+8.526}_{\times 2}$, ${+8.542}$, ${+8.802}$, ${+8.816}$, ${+9.524}_{\times 2}$, ${+9.794}$, ${+10.115}$, ${+10.200}$, ${+10.313}_{\times 2}$, ${+10.404}_{\times 2}$, ${+10.949}$, ${+13.574}$, ${+13.818}_{\times 2}$, ${+14.616}$, ${+15.300}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.077}$, ${+0.147}$, ${+0.167}_{\times 2}$, ${+0.285}_{\times 2}$, ${+0.703}$, ${+1.484}$, ${+2.440}_{\times 2}$, ${+2.838}$, ${+3.286}_{\times 2}$, ${+3.645}$, ${+4.406}_{\times 2}$, ${+4.720}_{\times 2}$, ${+4.816}$, ${+5.088}$, ${+5.383}_{\times 2}$, ${+6.566}$, ${+7.164}$, ${+7.174}$, ${+7.243}$, ${+7.403}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.035}$, ${-2.533}$, ${-2.400}$, ${-2.354}$, ${-2.167}$, ${-1.988}_{\times 2}$, ${-1.924}$, ${-1.672}$, ${-1.452}$, ${-1.292}_{\times 2}$, ${-1.040}_{\times 2}$, ${-0.983}$, ${-0.915}$, ${-0.793}$, ${-0.751}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.188}$, ${+0.357}_{\times 2}$, ${+1.371}$, ${+2.034}_{\times 2}$, ${+3.306}$, ${+4.374}$, ${+4.424}$, ${+5.507}_{\times 2}$, ${+5.827}$, ${+6.555}$, ${+7.305}$, ${+7.498}_{\times 2}$, ${+8.024}$, ${+8.128}$, ${+9.143}$, ${+9.626}$, ${+10.158}_{\times 2}$, ${+11.075}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.052687$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.033658$, $\scriptstyle M_{04}\approx-0.048883$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.061787$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.261289$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.216425$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.472244$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.158268$, $\scriptstyle M_{37}\approx0.144936$, $\scriptstyle M_{\dot0\dot0}\approx0.269101$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.256717$, $\scriptstyle M_{\dot3\dot3}\approx0.186776$, $\scriptstyle M_{\dot4\dot4}\approx-0.182869$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.260528$, $\scriptstyle M_{\dot7\dot7}\approx-0.265387$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01677310}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01677310}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7731013279,\quad |\nabla V/g^2|<{8.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.089}$, ${+2.537}$, ${+2.546}$, ${+3.119}$, ${+3.355}$, ${+3.421}$, ${+3.908}$, ${+3.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.061}$, ${+0.142}$, ${+0.169}$, ${+0.206}$, ${+0.297}$, ${+0.360}$, ${+0.379}$, ${+0.409}$, ${+0.452}$, ${+0.563}$, ${+0.597}$, ${+0.686}$, ${+0.843}$, ${+0.973}$, ${+1.166}$, ${+1.783}$, ${+1.890}$, ${+1.916}$, ${+1.948}$, ${+2.347}$, ${+2.394}$, ${+2.518}$, ${+3.055}$, ${+3.750}$, ${+3.818}$, ${+4.352}$, ${+4.392}$, ${+4.586}$, ${+5.046}$, ${+5.709}$, ${+6.127}$, ${+6.450}$, ${+6.950}$, ${+7.235}$, ${+7.805}$, ${+8.130}$, ${+8.225}$, ${+8.354}$, ${+8.412}$, ${+8.463}$, ${+8.941}$, ${+9.400}$, ${+9.520}$, ${+9.830}$, ${+10.048}$, ${+10.146}$, ${+10.185}$, ${+10.490}$, ${+10.599}$, ${+11.304}$, ${+12.474}$, ${+13.420}$, ${+13.686}$, ${+15.633}$, ${+15.750}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.152}$, ${+0.160}$, ${+0.185}$, ${+0.223}$, ${+0.318}$, ${+0.750}$, ${+1.179}$, ${+2.262}$, ${+2.571}$, ${+3.047}$, ${+3.130}$, ${+3.283}$, ${+3.432}$, ${+4.237}$, ${+4.258}$, ${+4.478}$, ${+4.646}$, ${+4.918}$, ${+4.949}$, ${+5.306}$, ${+5.503}$, ${+6.445}$, ${+6.466}$, ${+7.136}$, ${+7.159}$, ${+7.296}$, ${+7.929}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.901}$, ${-2.495}$, ${-2.418}$, ${-2.346}$, ${-2.051}$, ${-1.935}$, ${-1.934}$, ${-1.682}$, ${-1.607}$, ${-1.485}$, ${-1.402}$, ${-1.364}$, ${-1.284}$, ${-1.094}$, ${-0.982}$, ${-0.978}$, ${-0.940}$, ${-0.801}$, ${-0.292}$, ${-0.064}$, ${+0.000}_{\times 28}$, ${+0.352}$, ${+0.499}$, ${+1.262}$, ${+1.761}$, ${+1.974}$, ${+3.230}$, ${+3.632}$, ${+3.807}$, ${+4.717}$, ${+5.740}$, ${+5.813}$, ${+6.877}$, ${+6.975}$, ${+7.361}$, ${+7.473}$, ${+7.923}$, ${+8.150}$, ${+9.036}$, ${+9.507}$, ${+9.613}$, ${+10.402}$, ${+10.726}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.265805$, $\scriptstyle M_{11}\approx0.262404$, $\scriptstyle M_{22}\approx0.257986$, $\scriptstyle M_{33}\approx0.177606$, $\scriptstyle M_{44}\approx-0.182708$, $\scriptstyle M_{55}\approx-0.250022$, $\scriptstyle M_{66}\approx-0.254735$, $\scriptstyle M_{77}\approx-0.276336$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.148750$, $\scriptstyle M_{\dot0\dot2}\approx0.346365$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.246900$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.071367$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.132296$, $\scriptstyle M_{\dot1\dot3}\approx-0.087117$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.027137$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.102469$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.089057$, $\scriptstyle M_{\dot4\dot6}\approx0.030811$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.072604$, $\scriptstyle M_{\dot5\dot7}\approx-0.336165$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01677525}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01677525}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7752562454,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.181}$, ${+2.522}$, ${+2.553}$, ${+3.132}$, ${+3.328}$, ${+3.412}$, ${+3.950}$, ${+4.048}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.072}$, ${+0.122}$, ${+0.148}$, ${+0.187}$, ${+0.256}$, ${+0.351}$, ${+0.432}$, ${+0.454}$, ${+0.472}$, ${+0.532}$, ${+0.625}$, ${+0.645}$, ${+0.838}$, ${+0.983}$, ${+1.160}$, ${+1.821}$, ${+1.871}$, ${+1.872}$, ${+2.018}$, ${+2.250}$, ${+2.398}$, ${+2.738}$, ${+3.316}$, ${+3.889}$, ${+3.925}$, ${+4.147}$, ${+4.374}$, ${+4.556}$, ${+5.217}$, ${+5.860}$, ${+6.107}$, ${+6.519}$, ${+6.971}$, ${+7.384}$, ${+7.909}$, ${+8.269}$, ${+8.337}$, ${+8.384}$, ${+8.710}$, ${+8.725}$, ${+9.226}$, ${+9.458}$, ${+9.740}$, ${+9.951}$, ${+10.087}$, ${+10.210}$, ${+10.469}$, ${+10.549}$, ${+10.918}$, ${+11.294}$, ${+12.530}$, ${+13.312}$, ${+13.646}$, ${+15.801}$, ${+16.194}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.071}$, ${+0.146}$, ${+0.157}$, ${+0.183}$, ${+0.233}$, ${+0.346}$, ${+0.682}$, ${+1.305}$, ${+2.085}$, ${+2.645}$, ${+3.149}$, ${+3.186}$, ${+3.358}$, ${+3.632}$, ${+4.230}$, ${+4.269}$, ${+4.366}$, ${+4.901}$, ${+4.949}$, ${+5.059}$, ${+5.168}$, ${+5.304}$, ${+6.527}$, ${+6.744}$, ${+7.162}$, ${+7.278}$, ${+7.570}$, ${+8.048}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.934}$, ${-2.578}$, ${-2.500}$, ${-2.357}$, ${-2.049}$, ${-2.037}$, ${-1.929}$, ${-1.740}$, ${-1.719}$, ${-1.459}$, ${-1.393}$, ${-1.365}$, ${-1.241}$, ${-1.012}$, ${-0.944}$, ${-0.881}$, ${-0.828}$, ${-0.700}$, ${-0.337}$, ${+0.000}_{\times 28}$, ${+0.055}$, ${+0.459}$, ${+0.804}$, ${+1.278}$, ${+1.616}$, ${+1.900}$, ${+3.366}$, ${+3.583}$, ${+3.753}$, ${+5.330}$, ${+5.582}$, ${+6.592}$, ${+6.885}$, ${+7.216}$, ${+7.602}$, ${+7.607}$, ${+7.944}$, ${+8.165}$, ${+9.019}$, ${+9.401}$, ${+9.524}$, ${+10.940}$, ${+11.147}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.276875$, $\scriptstyle M_{11}\approx0.262794$, $\scriptstyle M_{22}\approx0.246798$, $\scriptstyle M_{33}\approx0.175466$, $\scriptstyle M_{44}\approx-0.183069$, $\scriptstyle M_{55}\approx-0.235648$, $\scriptstyle M_{66}\approx-0.266898$, $\scriptstyle M_{77}\approx-0.276318$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.143609$, $\scriptstyle M_{\dot0\dot1}\approx0.276219$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.009700$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.028034$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.179840$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.065250$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.161420$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.027071$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.153313$, $\scriptstyle M_{\dot2\dot3}\approx-0.106557$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.006716$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.048445$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.032468$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.077556$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.178789$, $\scriptstyle M_{\dot4\dot5}\approx0.026336$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.098079$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.015103$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.188493$, $\scriptstyle M_{\dot6\dot7}\approx-0.288412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01679542}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01679542}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.7954204940,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.373}_{\times 2}$, ${+2.866}_{\times 2}$, ${+3.551}_{\times 2}$, ${+4.077}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.402}_{\times 2}$, ${+0.532}_{\times 2}$, ${+0.577}_{\times 2}$, ${+0.762}_{\times 2}$, ${+0.942}_{\times 2}$, ${+1.784}_{\times 2}$, ${+1.922}_{\times 2}$, ${+2.547}_{\times 2}$, ${+3.217}_{\times 2}$, ${+4.280}_{\times 2}$, ${+4.453}_{\times 2}$, ${+5.289}_{\times 2}$, ${+6.144}_{\times 2}$, ${+6.942}_{\times 2}$, ${+8.086}_{\times 2}$, ${+8.308}_{\times 2}$, ${+8.796}_{\times 2}$, ${+9.490}_{\times 2}$, ${+9.662}_{\times 2}$, ${+10.320}_{\times 2}$, ${+11.140}_{\times 2}$, ${+11.464}_{\times 2}$, ${+11.610}_{\times 2}$, ${+14.203}_{\times 2}$, ${+16.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}$, ${+0.107}$, ${+0.183}$, ${+0.184}$, ${+0.251}$, ${+0.410}$, ${+0.583}$, ${+1.666}$, ${+1.809}$, ${+3.227}$, ${+3.391}$, ${+3.414}$, ${+3.671}$, ${+4.112}$, ${+4.126}$, ${+4.129}$, ${+4.227}$, ${+4.706}$, ${+4.961}$, ${+5.117}$, ${+5.424}$, ${+5.443}$, ${+6.570}$, ${+6.936}$, ${+7.135}$, ${+7.251}$, ${+8.579}$, ${+8.691}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.049}$, ${-2.750}$, ${-2.706}$, ${-2.448}$, ${-2.249}$, ${-2.189}$, ${-1.827}$, ${-1.765}$, ${-1.764}$, ${-1.402}$, ${-1.319}$, ${-1.305}$, ${-1.042}$, ${-0.912}$, ${-0.842}$, ${-0.817}$, ${-0.639}$, ${-0.268}$, ${-0.209}$, ${+0.000}_{\times 28}$, ${+0.221}$, ${+0.960}$, ${+1.111}$, ${+1.194}$, ${+1.532}$, ${+1.884}$, ${+3.524}$, ${+3.783}$, ${+3.854}$, ${+5.708}$, ${+6.714}$, ${+6.779}$, ${+7.617}$, ${+7.722}$, ${+8.022}$, ${+8.243}$, ${+8.538}$, ${+8.914}$, ${+8.931}$, ${+9.519}$, ${+9.785}$, ${+11.582}$, ${+11.612}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547164$, $\scriptstyle M_{11}\approx0.521620$, $\scriptstyle M_{22}\approx-0.026108$, $\scriptstyle M_{33}\approx-0.026277$, $\scriptstyle M_{44}\approx-0.026792$, $\scriptstyle M_{55}\approx-0.288915$, $\scriptstyle M_{66}\approx-0.347346$, $\scriptstyle M_{77}\approx-0.353347$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.132030$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.145196$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.055842$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.118709$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.015962$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.127712$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.088393$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.027805$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.209305$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.088263$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01680872}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01680872}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.8087279342,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.442}$, ${+2.489}$, ${+2.797}$, ${+3.030}$, ${+3.712}$, ${+3.721}$, ${+3.828}$, ${+3.850}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.080}$, ${+0.099}$, ${+0.103}$, ${+0.147}$, ${+0.199}$, ${+0.266}$, ${+0.355}$, ${+0.370}$, ${+0.504}$, ${+0.557}$, ${+0.561}$, ${+0.593}$, ${+0.902}$, ${+0.920}$, ${+1.048}$, ${+1.087}$, ${+1.865}$, ${+1.938}$, ${+1.959}$, ${+1.996}$, ${+2.524}$, ${+2.619}$, ${+2.680}$, ${+3.181}$, ${+4.198}$, ${+4.210}$, ${+4.304}$, ${+4.463}$, ${+5.259}$, ${+5.844}$, ${+6.129}$, ${+6.237}$, ${+7.138}$, ${+7.341}$, ${+8.150}$, ${+8.167}$, ${+8.471}$, ${+8.491}$, ${+8.695}$, ${+8.950}$, ${+9.678}$, ${+9.767}$, ${+9.768}$, ${+9.955}$, ${+10.196}$, ${+10.478}$, ${+10.818}$, ${+10.833}$, ${+11.188}$, ${+11.880}$, ${+11.922}$, ${+12.121}$, ${+14.846}$, ${+14.884}$, ${+15.314}$, ${+15.401}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.076}$, ${+0.123}$, ${+0.172}$, ${+0.194}$, ${+0.279}$, ${+0.399}$, ${+0.617}$, ${+1.660}$, ${+2.279}$, ${+2.975}$, ${+3.046}$, ${+3.279}$, ${+3.745}$, ${+4.196}$, ${+4.281}$, ${+4.360}$, ${+4.426}$, ${+4.638}$, ${+4.827}$, ${+5.181}$, ${+5.643}$, ${+5.722}$, ${+6.616}$, ${+6.853}$, ${+7.251}$, ${+7.484}$, ${+8.369}$, ${+8.523}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.220}$, ${-2.842}$, ${-2.816}$, ${-2.502}$, ${-2.112}$, ${-2.080}$, ${-1.859}$, ${-1.805}$, ${-1.766}$, ${-1.426}$, ${-1.309}$, ${-1.259}$, ${-0.973}$, ${-0.883}$, ${-0.721}$, ${-0.697}$, ${-0.550}$, ${-0.227}$, ${+0.000}_{\times 28}$, ${+0.189}$, ${+0.455}$, ${+0.855}$, ${+1.081}$, ${+1.272}$, ${+1.351}$, ${+1.972}$, ${+3.491}$, ${+3.780}$, ${+4.606}$, ${+6.430}$, ${+6.492}$, ${+6.522}$, ${+7.164}$, ${+7.535}$, ${+7.643}$, ${+8.352}$, ${+8.477}$, ${+9.010}$, ${+9.176}$, ${+9.595}$, ${+9.798}$, ${+11.897}$, ${+12.077}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541266$, $\scriptstyle M_{11}\approx0.518242$, $\scriptstyle M_{22}\approx-0.005975$, $\scriptstyle M_{33}\approx-0.008414$, $\scriptstyle M_{44}\approx-0.041746$, $\scriptstyle M_{55}\approx-0.303854$, $\scriptstyle M_{66}\approx-0.348692$, $\scriptstyle M_{77}\approx-0.350827$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.030088$, $\scriptstyle M_{\dot0\dot1}\approx-0.071650$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.166444$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.039633$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.131398$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.068560$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx-0.052886$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.087484$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.034658$, $\scriptstyle M_{\dot2\dot3}\approx0.088485$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.034116$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.101268$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.120882$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.046373$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.011847$, $\scriptstyle M_{\dot4\dot5}\approx0.082217$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.101870$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.043954$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.052899$, $\scriptstyle M_{\dot6\dot7}\approx0.105658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01681332}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01681332}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-16.8133283930,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.516}_{\times 2}$, ${+2.888}_{\times 2}$, ${+3.762}_{\times 2}$, ${+3.817}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}_{\times 2}$, ${+0.109}_{\times 2}$, ${+0.225}_{\times 2}$, ${+0.367}_{\times 2}$, ${+0.553}_{\times 2}$, ${+0.576}_{\times 2}$, ${+0.935}_{\times 2}$, ${+1.079}_{\times 2}$, ${+1.919}_{\times 2}$, ${+1.978}_{\times 2}$, ${+2.583}_{\times 2}$, ${+2.861}_{\times 2}$, ${+4.321}_{\times 2}$, ${+4.344}_{\times 2}$, ${+5.632}_{\times 2}$, ${+6.312}_{\times 2}$, ${+7.305}_{\times 2}$, ${+8.174}_{\times 2}$, ${+8.498}_{\times 2}$, ${+8.905}_{\times 2}$, ${+9.717}_{\times 2}$, ${+10.065}_{\times 2}$, ${+10.372}_{\times 2}$, ${+10.793}_{\times 2}$, ${+11.552}_{\times 2}$, ${+12.101}_{\times 2}$, ${+15.048}_{\times 2}$, ${+15.268}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.126}$, ${+0.165}$, ${+0.196}$, ${+0.283}$, ${+0.412}$, ${+0.597}$, ${+1.744}$, ${+2.303}$, ${+2.908}$, ${+3.115}$, ${+3.220}$, ${+3.808}$, ${+4.282}$, ${+4.286}$, ${+4.398}$, ${+4.448}$, ${+4.556}$, ${+4.804}$, ${+5.181}$, ${+5.722}$, ${+5.846}$, ${+6.617}$, ${+6.908}$, ${+7.337}$, ${+7.726}$, ${+8.241}$, ${+8.494}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.272}$, ${-2.880}$, ${-2.833}$, ${-2.509}$, ${-2.121}$, ${-2.090}$, ${-1.875}$, ${-1.776}$, ${-1.756}$, ${-1.460}$, ${-1.280}$, ${-1.245}$, ${-0.902}$, ${-0.879}$, ${-0.693}$, ${-0.657}$, ${-0.472}$, ${+0.000}_{\times 28}$, ${+0.130}$, ${+0.157}$, ${+0.559}$, ${+0.793}$, ${+0.892}$, ${+1.263}$, ${+1.409}$, ${+2.012}$, ${+3.416}$, ${+3.824}$, ${+4.733}$, ${+6.482}$, ${+6.766}$, ${+6.845}$, ${+6.897}$, ${+7.136}$, ${+7.609}$, ${+8.417}$, ${+8.673}$, ${+9.293}$, ${+9.354}$, ${+9.520}$, ${+9.776}$, ${+12.044}$, ${+12.236}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.006700$, $\scriptstyle M_{01}\approx-0.083011$, $\scriptstyle M_{11}\approx0.502958$, $\scriptstyle M_{22}\approx-0.235344$, $\scriptstyle M_{23}\approx0.000046$, $\scriptstyle M_{26}\approx0.271431$, $\scriptstyle M_{27}\approx-0.108077$, $\scriptstyle M_{33}\approx-0.235479$, $\scriptstyle M_{36}\approx-0.004861$, $\scriptstyle M_{37}\approx-0.179188$, $\scriptstyle M_{44}\approx-0.022989$, $\scriptstyle M_{55}\approx-0.304780$, $\scriptstyle M_{66}\approx0.277939$, $\scriptstyle M_{67}\approx-0.241293$, $\scriptstyle M_{77}\approx0.024395$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.273726$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.212553$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.207795$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.278484$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01734866}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01734866}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.3486648028,\quad |\nabla V/g^2|<{8.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.876}_{\times 2}$, ${+2.708}_{\times 2}$, ${+3.097}_{\times 2}$, ${+4.936}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.042}_{\times 2}$, ${+0.067}_{\times 2}$, ${+0.083}_{\times 2}$, ${+0.160}_{\times 2}$, ${+0.358}_{\times 2}$, ${+0.949}_{\times 2}$, ${+1.175}_{\times 2}$, ${+1.462}_{\times 2}$, ${+1.593}_{\times 2}$, ${+1.710}_{\times 2}$, ${+3.123}_{\times 2}$, ${+3.493}_{\times 2}$, ${+3.750}_{\times 2}$, ${+4.536}_{\times 2}$, ${+5.419}_{\times 2}$, ${+6.049}_{\times 2}$, ${+6.620}_{\times 2}$, ${+7.128}_{\times 2}$, ${+7.503}_{\times 2}$, ${+8.324}_{\times 2}$, ${+8.653}_{\times 2}$, ${+8.719}_{\times 2}$, ${+9.128}_{\times 2}$, ${+9.678}_{\times 2}$, ${+10.830}_{\times 2}$, ${+12.386}_{\times 2}$, ${+12.401}_{\times 2}$, ${+19.743}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.144}$, ${+0.147}$, ${+0.243}$, ${+0.406}$, ${+0.591}$, ${+1.027}$, ${+1.438}$, ${+1.833}$, ${+1.959}$, ${+2.592}$, ${+3.282}$, ${+3.325}$, ${+3.840}$, ${+4.037}$, ${+4.160}$, ${+4.210}$, ${+4.672}$, ${+4.847}$, ${+5.106}$, ${+5.346}$, ${+5.642}$, ${+5.921}$, ${+6.173}$, ${+7.607}$, ${+7.876}$, ${+8.419}$, ${+8.491}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.556}$, ${-2.478}$, ${-2.251}$, ${-2.102}$, ${-1.984}$, ${-1.975}$, ${-1.839}$, ${-1.823}$, ${-1.714}$, ${-1.577}$, ${-1.569}$, ${-1.568}$, ${-1.366}$, ${-1.324}$, ${-0.978}$, ${-0.804}$, ${-0.761}$, ${-0.695}$, ${-0.640}$, ${+0.000}_{\times 28}$, ${+0.344}$, ${+1.413}$, ${+2.325}$, ${+2.329}$, ${+2.837}$, ${+2.993}$, ${+3.024}$, ${+3.484}$, ${+4.317}$, ${+4.322}$, ${+5.543}$, ${+6.135}$, ${+6.175}$, ${+6.377}$, ${+6.695}$, ${+6.992}$, ${+7.484}$, ${+8.120}$, ${+8.906}$, ${+9.821}$, ${+10.028}$, ${+10.627}$, ${+10.950}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.028868$, $\scriptstyle M_{01}\approx0.000040$, $\scriptstyle M_{04}\approx0.129428$, $\scriptstyle M_{05}\approx0.206509$, $\scriptstyle M_{06}\approx0.149125$, $\scriptstyle M_{11}\approx-0.006447$, $\scriptstyle M_{14}\approx-0.118076$, $\scriptstyle M_{15}\approx0.073658$, $\scriptstyle M_{16}\approx0.000197$, $\scriptstyle M_{17}\approx0.196853$, $\scriptstyle M_{22}\approx-0.051838$, $\scriptstyle M_{23}\approx0.192661$, $\scriptstyle M_{33}\approx0.018337$, $\scriptstyle M_{44}\approx-0.098985$, $\scriptstyle M_{45}\approx0.056526$, $\scriptstyle M_{46}\approx0.002725$, $\scriptstyle M_{47}\approx-0.098545$, $\scriptstyle M_{55}\approx-0.044505$, $\scriptstyle M_{56}\approx0.004852$, $\scriptstyle M_{57}\approx0.061887$, $\scriptstyle M_{66}\approx0.351852$, $\scriptstyle M_{67}\approx-0.001155$, $\scriptstyle M_{77}\approx-0.139547$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.532631$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.008847$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.236808$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.304670$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01777494}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01777494}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7749482914,\quad |\nabla V/g^2|<{9.0}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.451}_{\times 2}$, ${+2.805}_{\times 2}$, ${+3.659}_{\times 2}$, ${+4.735}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.058}_{\times 2}$, ${+0.164}_{\times 2}$, ${+0.368}_{\times 2}$, ${+0.655}_{\times 2}$, ${+0.993}_{\times 2}$, ${+1.309}_{\times 2}$, ${+1.451}_{\times 2}$, ${+1.729}_{\times 2}$, ${+3.499}_{\times 2}$, ${+3.665}_{\times 2}$, ${+3.912}_{\times 2}$, ${+4.375}_{\times 2}$, ${+5.447}_{\times 2}$, ${+6.079}_{\times 2}$, ${+6.848}_{\times 2}$, ${+7.885}_{\times 2}$, ${+8.888}_{\times 2}$, ${+9.099}_{\times 2}$, ${+9.259}_{\times 2}$, ${+9.803}_{\times 2}$, ${+9.812}_{\times 2}$, ${+10.606}_{\times 2}$, ${+11.173}_{\times 2}$, ${+11.219}_{\times 2}$, ${+11.826}_{\times 2}$, ${+14.638}_{\times 2}$, ${+18.941}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.107}$, ${+0.108}$, ${+0.161}$, ${+0.175}$, ${+0.510}$, ${+0.525}$, ${+1.132}$, ${+3.533}$, ${+3.729}$, ${+3.850}$, ${+4.157}$, ${+4.432}$, ${+4.462}$, ${+4.526}$, ${+4.758}$, ${+5.142}$, ${+5.362}$, ${+5.577}$, ${+5.609}$, ${+5.872}$, ${+6.277}$, ${+6.847}$, ${+7.114}$, ${+7.424}$, ${+7.953}$, ${+8.091}$, ${+8.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.298}$, ${-2.879}$, ${-2.826}$, ${-2.550}$, ${-2.254}$, ${-1.521}$, ${-1.370}$, ${-1.359}$, ${-1.109}$, ${-1.066}$, ${-0.876}$, ${-0.683}$, ${-0.645}$, ${-0.539}$, ${-0.344}$, ${-0.178}$, ${-0.082}$, ${-0.067}$, ${+0.000}_{\times 28}$, ${+1.292}$, ${+1.615}$, ${+1.856}$, ${+2.243}$, ${+2.265}$, ${+2.893}$, ${+3.440}$, ${+4.070}$, ${+4.184}$, ${+4.948}$, ${+5.404}$, ${+5.801}$, ${+6.208}$, ${+7.214}$, ${+8.013}$, ${+9.313}$, ${+9.399}$, ${+9.419}$, ${+10.083}$, ${+10.204}$, ${+10.785}$, ${+10.877}$, ${+11.094}$, ${+11.238}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.078211$, $\scriptstyle M_{01}\approx0.012288$, $\scriptstyle M_{02}\approx-0.053058$, $\scriptstyle M_{03}\approx0.097860$, $\scriptstyle M_{06}\approx-0.012738$, $\scriptstyle M_{07}\approx-0.348837$, $\scriptstyle M_{11}\approx0.197344$, $\scriptstyle M_{12}\approx-0.144566$, $\scriptstyle M_{13}\approx-0.022156$, $\scriptstyle M_{16}\approx0.270019$, $\scriptstyle M_{17}\approx0.026718$, $\scriptstyle M_{22}\approx0.064046$, $\scriptstyle M_{23}\approx-0.047707$, $\scriptstyle M_{26}\approx0.136878$, $\scriptstyle M_{27}\approx-0.037945$, $\scriptstyle M_{33}\approx-0.150162$, $\scriptstyle M_{36}\approx-0.038776$, $\scriptstyle M_{37}\approx-0.153571$, $\scriptstyle M_{44}\approx0.154525$, $\scriptstyle M_{55}\approx-0.218250$, $\scriptstyle M_{66}\approx-0.094853$, $\scriptstyle M_{67}\approx-0.021332$, $\scriptstyle M_{77}\approx0.125560$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.393783$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.169075$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213901$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.348958$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01777660}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01777660}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7766063163,\quad |\nabla V/g^2|<{9.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.455}_{\times 2}$, ${+2.817}_{\times 2}$, ${+3.703}_{\times 2}$, ${+4.650}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.181}_{\times 2}$, ${+0.385}_{\times 2}$, ${+0.673}_{\times 2}$, ${+1.046}_{\times 2}$, ${+1.350}_{\times 2}$, ${+1.439}_{\times 2}$, ${+1.662}_{\times 2}$, ${+3.450}_{\times 2}$, ${+3.707}_{\times 2}$, ${+3.897}_{\times 2}$, ${+4.448}_{\times 2}$, ${+5.575}_{\times 2}$, ${+5.992}_{\times 2}$, ${+6.550}_{\times 2}$, ${+7.887}_{\times 2}$, ${+8.932}_{\times 2}$, ${+9.095}_{\times 2}$, ${+9.235}_{\times 2}$, ${+9.819}_{\times 2}$, ${+9.853}_{\times 2}$, ${+10.631}_{\times 2}$, ${+11.154}_{\times 2}$, ${+11.269}_{\times 2}$, ${+11.528}_{\times 2}$, ${+14.811}_{\times 2}$, ${+18.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.105}$, ${+0.129}$, ${+0.135}$, ${+0.175}$, ${+0.519}$, ${+0.532}$, ${+1.124}$, ${+3.497}$, ${+3.705}$, ${+4.096}$, ${+4.202}$, ${+4.451}$, ${+4.551}$, ${+4.582}$, ${+4.640}$, ${+5.078}$, ${+5.351}$, ${+5.485}$, ${+5.560}$, ${+5.787}$, ${+6.384}$, ${+6.901}$, ${+7.283}$, ${+7.342}$, ${+7.604}$, ${+8.053}$, ${+8.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.305}$, ${-2.908}$, ${-2.812}$, ${-2.499}$, ${-2.226}$, ${-1.527}$, ${-1.359}$, ${-1.312}$, ${-1.102}$, ${-1.091}$, ${-0.898}$, ${-0.683}$, ${-0.635}$, ${-0.537}$, ${-0.290}$, ${-0.155}$, ${-0.066}$, ${+0.000}_{\times 28}$, ${+0.045}$, ${+1.284}$, ${+1.858}$, ${+1.981}$, ${+2.066}$, ${+2.376}$, ${+3.005}$, ${+3.249}$, ${+3.505}$, ${+4.107}$, ${+4.856}$, ${+5.216}$, ${+5.913}$, ${+6.166}$, ${+7.314}$, ${+8.015}$, ${+9.304}$, ${+9.378}$, ${+9.632}$, ${+9.972}$, ${+10.244}$, ${+10.519}$, ${+10.904}$, ${+10.914}$, ${+11.073}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.391830$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.170634$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.213482$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.348981$, $\scriptstyle M_{\dot0\dot0}\approx0.153503$, $\scriptstyle M_{\dot1\dot1}\approx-0.220532$, $\scriptstyle M_{\dot2\dot2}\approx0.142606$, $\scriptstyle M_{\dot2\dot4}\approx0.350825$, $\scriptstyle M_{\dot2\dot7}\approx-0.167019$, $\scriptstyle M_{\dot3\dot3}\approx-0.101060$, $\scriptstyle M_{\dot3\dot5}\approx-0.265532$, $\scriptstyle M_{\dot3\dot6}\approx-0.143048$, $\scriptstyle M_{\dot4\dot4}\approx-0.098637$, $\scriptstyle M_{\dot4\dot7}\approx-0.084950$, $\scriptstyle M_{\dot5\dot5}\approx0.201853$, $\scriptstyle M_{\dot5\dot6}\approx-0.144180$, $\scriptstyle M_{\dot6\dot6}\approx0.081120$, $\scriptstyle M_{\dot7\dot7}\approx-0.158853$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01778128}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01778128}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7812801224,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.436}$, ${+2.564}$, ${+2.730}$, ${+2.821}$, ${+3.575}$, ${+3.731}$, ${+4.719}$, ${+4.746}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.013}$, ${+0.019}$, ${+0.091}$, ${+0.144}$, ${+0.170}$, ${+0.370}$, ${+0.385}$, ${+0.628}$, ${+0.685}$, ${+0.940}$, ${+1.092}$, ${+1.269}$, ${+1.346}$, ${+1.374}$, ${+1.555}$, ${+1.662}$, ${+1.717}$, ${+3.483}$, ${+3.595}$, ${+3.603}$, ${+3.741}$, ${+3.909}$, ${+3.973}$, ${+4.403}_{\times 2}$, ${+5.563}$, ${+5.614}$, ${+5.990}$, ${+6.268}$, ${+6.736}$, ${+6.891}$, ${+7.702}$, ${+8.136}$, ${+8.758}$, ${+8.893}$, ${+9.023}$, ${+9.151}$, ${+9.152}$, ${+9.246}$, ${+9.699}$, ${+9.744}$, ${+10.003}$, ${+10.256}$, ${+10.520}$, ${+10.660}$, ${+10.922}$, ${+11.136}$, ${+11.284}$, ${+11.439}$, ${+11.596}$, ${+11.772}$, ${+14.300}$, ${+14.924}$, ${+18.876}$, ${+18.984}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}$, ${+0.103}$, ${+0.115}$, ${+0.165}$, ${+0.173}$, ${+0.503}$, ${+0.513}$, ${+1.113}$, ${+3.506}$, ${+3.677}$, ${+3.984}$, ${+4.146}$, ${+4.235}$, ${+4.524}$, ${+4.805}$, ${+4.823}$, ${+5.186}$, ${+5.313}$, ${+5.631}$, ${+5.687}$, ${+5.845}$, ${+6.412}$, ${+6.771}$, ${+7.068}$, ${+7.386}$, ${+7.820}$, ${+8.117}$, ${+8.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.259}$, ${-2.901}$, ${-2.762}$, ${-2.508}$, ${-2.404}$, ${-1.513}$, ${-1.360}$, ${-1.313}$, ${-1.083}$, ${-1.070}$, ${-0.868}$, ${-0.684}$, ${-0.667}$, ${-0.580}$, ${-0.346}$, ${-0.200}$, ${-0.030}$, ${+0.000}_{\times 28}$, ${+0.077}$, ${+1.403}$, ${+1.640}$, ${+1.982}$, ${+2.229}$, ${+2.245}$, ${+2.764}$, ${+3.436}$, ${+3.869}$, ${+4.341}$, ${+4.800}$, ${+5.542}$, ${+5.940}$, ${+6.224}$, ${+7.271}$, ${+7.990}$, ${+9.353}$, ${+9.385}$, ${+9.418}$, ${+10.078}$, ${+10.270}$, ${+10.632}$, ${+10.843}$, ${+11.085}$, ${+11.245}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.431844$, $\scriptstyle M_{11}\approx0.372689$, $\scriptstyle M_{22}\approx0.162754$, $\scriptstyle M_{33}\approx0.160328$, $\scriptstyle M_{44}\approx-0.212646$, $\scriptstyle M_{55}\approx-0.216115$, $\scriptstyle M_{66}\approx-0.346872$, $\scriptstyle M_{77}\approx-0.351982$, $\scriptstyle M_{\dot0\dot0}\approx-0.090662$, $\scriptstyle M_{\dot0\dot1}\approx-0.048984$, $\scriptstyle M_{\dot0\dot2}\approx0.036262$, $\scriptstyle M_{\dot0\dot3}\approx0.039023$, $\scriptstyle M_{\dot0\dot4}\approx0.126244$, $\scriptstyle M_{\dot0\dot5}\approx0.015700$, $\scriptstyle M_{\dot0\dot6}\approx-0.252682$, $\scriptstyle M_{\dot0\dot7}\approx-0.145364$, $\scriptstyle M_{\dot1\dot1}\approx0.144087$, $\scriptstyle M_{\dot1\dot2}\approx-0.059393$, $\scriptstyle M_{\dot1\dot3}\approx-0.030749$, $\scriptstyle M_{\dot1\dot4}\approx-0.020865$, $\scriptstyle M_{\dot1\dot5}\approx0.133076$, $\scriptstyle M_{\dot1\dot6}\approx0.201910$, $\scriptstyle M_{\dot1\dot7}\approx-0.256570$, $\scriptstyle M_{\dot2\dot2}\approx0.033486$, $\scriptstyle M_{\dot2\dot3}\approx0.166692$, $\scriptstyle M_{\dot2\dot4}\approx-0.014532$, $\scriptstyle M_{\dot2\dot5}\approx0.012103$, $\scriptstyle M_{\dot2\dot6}\approx0.051448$, $\scriptstyle M_{\dot2\dot7}\approx-0.002183$, $\scriptstyle M_{\dot3\dot3}\approx-0.102265$, $\scriptstyle M_{\dot3\dot4}\approx-0.001829$, $\scriptstyle M_{\dot3\dot5}\approx0.012206$, $\scriptstyle M_{\dot3\dot6}\approx0.010099$, $\scriptstyle M_{\dot3\dot7}\approx-0.034611$, $\scriptstyle M_{\dot4\dot4}\approx0.044803$, $\scriptstyle M_{\dot4\dot5}\approx0.103588$, $\scriptstyle M_{\dot4\dot6}\approx0.001870$, $\scriptstyle M_{\dot4\dot7}\approx0.130042$, $\scriptstyle M_{\dot5\dot5}\approx-0.123755$, $\scriptstyle M_{\dot5\dot6}\approx0.090853$, $\scriptstyle M_{\dot5\dot7}\approx0.041576$, $\scriptstyle M_{\dot6\dot6}\approx0.029987$, $\scriptstyle M_{\dot6\dot7}\approx0.141099$, $\scriptstyle M_{\dot7\dot7}\approx0.064320$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01778185}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01778185}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7818502369,\quad |\nabla V/g^2|<{5.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.444}$, ${+2.567}$, ${+2.745}$, ${+2.800}$, ${+3.654}$, ${+3.744}$, ${+4.638}$, ${+4.681}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.016}$, ${+0.023}$, ${+0.106}$, ${+0.156}$, ${+0.178}$, ${+0.384}$, ${+0.393}$, ${+0.622}$, ${+0.713}$, ${+1.003}$, ${+1.102}$, ${+1.300}$, ${+1.360}$, ${+1.409}$, ${+1.517}$, ${+1.648}$, ${+1.654}$, ${+3.425}$, ${+3.566}$, ${+3.694}$, ${+3.795}$, ${+3.833}$, ${+3.943}$, ${+4.431}$, ${+4.500}$, ${+5.712}$, ${+5.720}$, ${+6.008}$, ${+6.246}$, ${+6.428}$, ${+6.488}$, ${+7.694}$, ${+8.129}$, ${+8.839}$, ${+8.899}$, ${+9.064}$, ${+9.096}$, ${+9.129}$, ${+9.304}$, ${+9.715}$, ${+9.777}$, ${+10.014}$, ${+10.268}$, ${+10.604}$, ${+10.689}$, ${+10.981}$, ${+11.123}$, ${+11.199}$, ${+11.282}$, ${+11.313}$, ${+11.555}$, ${+14.616}$, ${+14.976}$, ${+18.553}$, ${+18.723}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}$, ${+0.101}$, ${+0.134}$, ${+0.145}$, ${+0.171}$, ${+0.516}$, ${+0.519}$, ${+1.112}$, ${+3.480}$, ${+3.654}$, ${+4.126}$, ${+4.307}$, ${+4.379}$, ${+4.527}$, ${+4.611}$, ${+4.919}$, ${+5.078}$, ${+5.201}$, ${+5.577}$, ${+5.636}$, ${+5.807}$, ${+6.486}$, ${+6.816}$, ${+7.265}$, ${+7.281}$, ${+7.502}$, ${+8.041}$, ${+8.182}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.257}$, ${-2.918}$, ${-2.751}$, ${-2.463}$, ${-2.378}$, ${-1.520}$, ${-1.342}$, ${-1.282}$, ${-1.115}$, ${-1.053}$, ${-0.896}$, ${-0.689}$, ${-0.656}$, ${-0.565}$, ${-0.326}$, ${-0.176}$, ${+0.000}_{\times 28}$, ${+0.016}$, ${+0.063}$, ${+1.609}$, ${+1.713}$, ${+1.768}$, ${+2.355}$, ${+2.445}$, ${+2.933}$, ${+3.068}$, ${+3.440}$, ${+4.250}$, ${+4.755}$, ${+5.440}$, ${+5.993}$, ${+6.199}$, ${+7.338}$, ${+7.993}$, ${+9.351}$, ${+9.399}$, ${+9.599}$, ${+9.973}$, ${+10.408}$, ${+10.565}$, ${+10.687}$, ${+10.715}$, ${+11.137}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.432877$, $\scriptstyle M_{11}\approx0.370824$, $\scriptstyle M_{22}\approx0.163244$, $\scriptstyle M_{33}\approx0.160761$, $\scriptstyle M_{44}\approx-0.211998$, $\scriptstyle M_{55}\approx-0.216961$, $\scriptstyle M_{66}\approx-0.346703$, $\scriptstyle M_{77}\approx-0.352044$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.037329$, $\scriptstyle M_{\dot0\dot1}\approx0.134783$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.028456$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.101486$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.136174$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.006264$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.014680$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.005816$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.042407$, $\scriptstyle M_{\dot2\dot3}\approx-0.151286$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.306356$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.027559$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.041501$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.008865$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.027503$, $\scriptstyle M_{\dot4\dot5}\approx-0.135178$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.032986$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.045102$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.032581$, $\scriptstyle M_{\dot6\dot7}\approx-0.182970$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01779233}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01779233}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.7923312791,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.013}$, ${+2.286}$, ${+2.709}$, ${+2.996}$, ${+3.035}$, ${+3.168}$, ${+5.023}$, ${+5.055}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.040}$, ${+0.096}$, ${+0.099}$, ${+0.140}$, ${+0.173}$, ${+0.179}$, ${+0.356}$, ${+0.381}$, ${+0.477}$, ${+0.842}$, ${+1.038}$, ${+1.123}$, ${+1.283}$, ${+1.600}$, ${+1.602}$, ${+1.678}$, ${+1.917}$, ${+2.377}$, ${+2.746}$, ${+3.080}$, ${+3.718}$, ${+3.825}$, ${+4.105}$, ${+4.389}$, ${+4.600}$, ${+4.722}$, ${+5.341}$, ${+5.929}$, ${+6.080}$, ${+6.226}$, ${+6.657}$, ${+7.530}$, ${+7.733}$, ${+8.023}$, ${+8.046}$, ${+8.051}$, ${+8.390}$, ${+8.521}$, ${+8.632}$, ${+8.703}$, ${+8.852}$, ${+9.078}$, ${+9.144}$, ${+9.396}$, ${+9.585}$, ${+10.025}$, ${+10.570}$, ${+10.835}$, ${+11.972}$, ${+11.983}$, ${+12.089}$, ${+12.142}$, ${+12.673}$, ${+20.092}$, ${+20.220}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.145}$, ${+0.176}$, ${+0.279}$, ${+0.295}$, ${+0.432}$, ${+0.764}$, ${+1.064}$, ${+2.824}$, ${+2.981}$, ${+3.161}$, ${+3.186}$, ${+3.931}$, ${+4.030}$, ${+4.253}$, ${+4.718}$, ${+4.967}$, ${+5.059}$, ${+5.087}$, ${+5.423}$, ${+5.911}$, ${+6.316}$, ${+6.882}$, ${+6.965}$, ${+7.198}$, ${+7.232}$, ${+7.865}$, ${+8.427}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.766}$, ${-2.391}$, ${-2.313}$, ${-2.103}$, ${-1.997}$, ${-1.971}$, ${-1.870}$, ${-1.646}$, ${-1.489}$, ${-1.427}$, ${-1.388}$, ${-1.238}$, ${-1.108}$, ${-0.903}$, ${-0.637}$, ${-0.431}$, ${-0.294}$, ${-0.077}$, ${+0.000}_{\times 28}$, ${+0.776}$, ${+1.483}$, ${+1.735}$, ${+2.236}$, ${+2.455}$, ${+2.493}$, ${+2.730}$, ${+3.846}$, ${+4.705}$, ${+4.951}$, ${+5.201}$, ${+5.545}$, ${+6.539}$, ${+6.672}$, ${+6.931}$, ${+7.767}$, ${+7.908}$, ${+8.360}$, ${+9.004}$, ${+9.277}$, ${+9.914}$, ${+9.942}$, ${+10.668}$, ${+10.902}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.450944$, $\scriptstyle M_{11}\approx0.240010$, $\scriptstyle M_{22}\approx0.174758$, $\scriptstyle M_{33}\approx0.163599$, $\scriptstyle M_{44}\approx-0.207979$, $\scriptstyle M_{55}\approx-0.218597$, $\scriptstyle M_{66}\approx-0.299915$, $\scriptstyle M_{77}\approx-0.302819$, $\scriptstyle M_{\dot0\dot0}\approx0.000801$, $\scriptstyle M_{\dot0\dot3}\approx0.011737$, $\scriptstyle M_{\dot0\dot5}\approx0.026134$, $\scriptstyle M_{\dot0\dot6}\approx0.005570$, $\scriptstyle M_{\dot1\dot1}\approx-0.230060$, $\scriptstyle M_{\dot1\dot2}\approx-0.040863$, $\scriptstyle M_{\dot1\dot4}\approx-0.002982$, $\scriptstyle M_{\dot1\dot7}\approx-0.007771$, $\scriptstyle M_{\dot2\dot2}\approx0.364768$, $\scriptstyle M_{\dot2\dot4}\approx-0.337997$, $\scriptstyle M_{\dot2\dot7}\approx0.027385$, $\scriptstyle M_{\dot3\dot3}\approx-0.167690$, $\scriptstyle M_{\dot3\dot5}\approx0.262545$, $\scriptstyle M_{\dot3\dot6}\approx0.053058$, $\scriptstyle M_{\dot4\dot4}\approx-0.155432$, $\scriptstyle M_{\dot4\dot7}\approx-0.009560$, $\scriptstyle M_{\dot5\dot5}\approx0.371432$, $\scriptstyle M_{\dot5\dot6}\approx-0.182819$, $\scriptstyle M_{\dot6\dot6}\approx0.036402$, $\scriptstyle M_{\dot7\dot7}\approx-0.220221$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01780413}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01780413}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8041313037,\quad |\nabla V/g^2|<{9.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.401}$, ${+2.560}$, ${+2.703}$, ${+2.803}$, ${+3.461}$, ${+3.784}$, ${+4.939}$, ${+4.953}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.019}$, ${+0.062}$, ${+0.129}$, ${+0.133}$, ${+0.189}$, ${+0.265}$, ${+0.378}$, ${+0.533}$, ${+0.591}$, ${+0.750}$, ${+1.097}$, ${+1.173}$, ${+1.409}$, ${+1.503}$, ${+1.530}$, ${+1.889}$, ${+1.916}$, ${+3.309}$, ${+3.346}$, ${+3.422}$, ${+3.617}$, ${+3.661}$, ${+3.918}$, ${+4.031}$, ${+4.381}$, ${+5.205}$, ${+5.461}$, ${+6.207}$, ${+6.653}$, ${+7.500}$, ${+7.502}$, ${+7.656}$, ${+8.278}$, ${+8.736}$, ${+9.033}$, ${+9.056}$, ${+9.192}$, ${+9.211}$, ${+9.425}$, ${+9.606}$, ${+9.793}$, ${+10.233}$, ${+10.240}$, ${+10.350}$, ${+10.811}$, ${+11.054}$, ${+11.211}$, ${+11.459}$, ${+11.785}$, ${+12.656}$, ${+12.764}$, ${+13.846}$, ${+15.136}$, ${+19.757}$, ${+19.811}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.089}$, ${+0.111}$, ${+0.159}$, ${+0.202}$, ${+0.482}$, ${+0.524}$, ${+1.143}$, ${+3.532}$, ${+3.739}$, ${+3.742}$, ${+3.973}$, ${+4.016}$, ${+4.393}$, ${+4.621}$, ${+5.032}$, ${+5.271}$, ${+5.495}$, ${+5.546}$, ${+5.782}$, ${+5.811}$, ${+6.371}$, ${+6.804}$, ${+6.956}$, ${+7.859}$, ${+8.430}$, ${+8.676}$, ${+8.821}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.433}$, ${-2.936}$, ${-2.878}$, ${-2.702}$, ${-2.305}$, ${-1.563}$, ${-1.527}$, ${-1.479}$, ${-1.142}$, ${-0.904}$, ${-0.853}$, ${-0.628}$, ${-0.603}$, ${-0.528}$, ${-0.523}$, ${-0.113}$, ${+0.000}_{\times 28}$, ${+0.058}$, ${+0.130}$, ${+0.924}$, ${+1.756}$, ${+1.840}$, ${+1.890}$, ${+2.242}$, ${+2.729}$, ${+4.462}$, ${+4.659}$, ${+4.860}$, ${+4.865}$, ${+5.534}$, ${+5.900}$, ${+6.163}$, ${+6.420}$, ${+8.035}$, ${+9.085}$, ${+9.523}$, ${+9.612}$, ${+10.300}$, ${+10.618}$, ${+11.396}$, ${+11.397}$, ${+12.002}$, ${+12.181}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.434137$, $\scriptstyle M_{11}\approx0.361967$, $\scriptstyle M_{22}\approx0.168746$, $\scriptstyle M_{33}\approx0.164195$, $\scriptstyle M_{44}\approx-0.208404$, $\scriptstyle M_{55}\approx-0.215320$, $\scriptstyle M_{66}\approx-0.348115$, $\scriptstyle M_{77}\approx-0.357206$, $\scriptstyle M_{\dot0\dot0}\approx0.140079$, $\scriptstyle M_{\dot0\dot2}\approx-0.119308$, $\scriptstyle M_{\dot0\dot5}\approx-0.053110$, $\scriptstyle M_{\dot0\dot7}\approx-0.022530$, $\scriptstyle M_{\dot1\dot1}\approx-0.205780$, $\scriptstyle M_{\dot1\dot3}\approx-0.023796$, $\scriptstyle M_{\dot1\dot4}\approx0.031415$, $\scriptstyle M_{\dot1\dot6}\approx0.006677$, $\scriptstyle M_{\dot2\dot2}\approx0.013748$, $\scriptstyle M_{\dot2\dot5}\approx-0.346877$, $\scriptstyle M_{\dot2\dot7}\approx-0.130719$, $\scriptstyle M_{\dot3\dot3}\approx0.014665$, $\scriptstyle M_{\dot3\dot4}\approx-0.276490$, $\scriptstyle M_{\dot3\dot6}\approx-0.135209$, $\scriptstyle M_{\dot4\dot4}\approx0.111962$, $\scriptstyle M_{\dot4\dot6}\approx-0.190352$, $\scriptstyle M_{\dot5\dot5}\approx0.026642$, $\scriptstyle M_{\dot5\dot7}\approx0.137672$, $\scriptstyle M_{\dot6\dot6}\approx0.048795$, $\scriptstyle M_{\dot7\dot7}\approx-0.150111$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01780617}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01780617}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8061797689,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.406}$, ${+2.596}$, ${+2.683}$, ${+2.756}$, ${+3.529}$, ${+3.850}$, ${+4.848}$, ${+4.853}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.017}$, ${+0.074}$, ${+0.177}$, ${+0.185}$, ${+0.198}$, ${+0.393}$, ${+0.395}$, ${+0.532}$, ${+0.586}$, ${+0.793}$, ${+1.165}$, ${+1.233}$, ${+1.414}$, ${+1.470}$, ${+1.482}$, ${+1.902}$, ${+1.907}$, ${+3.329}$, ${+3.361}$, ${+3.409}$, ${+3.515}$, ${+3.583}$, ${+3.849}$, ${+4.150}$, ${+4.411}$, ${+5.144}$, ${+5.556}$, ${+6.062}$, ${+6.590}$, ${+7.173}$, ${+7.324}$, ${+7.482}$, ${+8.232}$, ${+8.814}$, ${+9.036}$, ${+9.047}$, ${+9.197}$, ${+9.210}$, ${+9.479}$, ${+9.624}$, ${+9.817}$, ${+10.257}$, ${+10.385}$, ${+10.467}$, ${+10.730}$, ${+10.875}$, ${+11.025}$, ${+11.658}$, ${+11.748}$, ${+12.239}$, ${+12.352}$, ${+14.114}$, ${+15.400}$, ${+19.392}$, ${+19.412}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.104}$, ${+0.119}$, ${+0.140}$, ${+0.191}$, ${+0.499}$, ${+0.556}$, ${+1.121}$, ${+3.476}$, ${+3.698}$, ${+3.828}$, ${+4.033}$, ${+4.146}$, ${+4.283}$, ${+4.541}$, ${+5.047}$, ${+5.133}$, ${+5.517}$, ${+5.679}$, ${+5.691}$, ${+6.033}$, ${+6.231}$, ${+6.951}$, ${+6.996}$, ${+7.640}$, ${+8.377}$, ${+8.488}$, ${+8.557}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.492}$, ${-2.967}$, ${-2.834}$, ${-2.694}$, ${-2.155}$, ${-1.622}$, ${-1.506}$, ${-1.469}$, ${-1.208}$, ${-0.952}$, ${-0.911}$, ${-0.609}$, ${-0.552}$, ${-0.445}$, ${-0.438}$, ${+0.000}_{\times 28}$, ${+0.125}$, ${+0.131}$, ${+0.207}$, ${+1.020}$, ${+1.775}$, ${+1.849}$, ${+1.939}$, ${+2.148}$, ${+2.898}$, ${+4.265}$, ${+4.350}$, ${+4.547}$, ${+5.044}$, ${+5.074}$, ${+5.713}$, ${+5.928}$, ${+6.598}$, ${+8.043}$, ${+9.113}$, ${+9.515}$, ${+9.550}$, ${+10.245}$, ${+10.564}$, ${+11.246}$, ${+11.415}$, ${+11.844}$, ${+11.999}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.440763$, $\scriptstyle M_{11}\approx0.354792$, $\scriptstyle M_{22}\approx0.172055$, $\scriptstyle M_{33}\approx0.159585$, $\scriptstyle M_{44}\approx-0.208254$, $\scriptstyle M_{55}\approx-0.212392$, $\scriptstyle M_{66}\approx-0.349573$, $\scriptstyle M_{77}\approx-0.356975$, $\scriptstyle M_{\dot0\dot0}\approx0.137808$, $\scriptstyle M_{\dot0\dot2}\approx-0.178407$, $\scriptstyle M_{\dot0\dot5}\approx0.030734$, $\scriptstyle M_{\dot0\dot7}\approx0.269136$, $\scriptstyle M_{\dot1\dot1}\approx-0.025148$, $\scriptstyle M_{\dot1\dot3}\approx-0.131015$, $\scriptstyle M_{\dot1\dot4}\approx-0.057765$, $\scriptstyle M_{\dot1\dot6}\approx-0.341332$, $\scriptstyle M_{\dot2\dot2}\approx0.050023$, $\scriptstyle M_{\dot2\dot5}\approx0.003822$, $\scriptstyle M_{\dot2\dot7}\approx0.143375$, $\scriptstyle M_{\dot3\dot3}\approx-0.136772$, $\scriptstyle M_{\dot3\dot4}\approx0.032446$, $\scriptstyle M_{\dot3\dot6}\approx0.154240$, $\scriptstyle M_{\dot4\dot4}\approx0.141426$, $\scriptstyle M_{\dot4\dot6}\approx-0.121003$, $\scriptstyle M_{\dot5\dot5}\approx-0.207590$, $\scriptstyle M_{\dot5\dot7}\approx0.010252$, $\scriptstyle M_{\dot6\dot6}\approx0.063944$, $\scriptstyle M_{\dot7\dot7}\approx-0.023691$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01781648}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01781648}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8164844460,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.282}_{\times 2}$, ${+2.573}_{\times 2}$, ${+3.057}_{\times 2}$, ${+5.172}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.092}_{\times 2}$, ${+0.169}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.458}_{\times 2}$, ${+0.880}_{\times 2}$, ${+1.247}_{\times 2}$, ${+1.606}_{\times 2}$, ${+1.778}_{\times 2}$, ${+2.332}_{\times 2}$, ${+3.397}_{\times 2}$, ${+4.041}_{\times 2}$, ${+4.190}_{\times 2}$, ${+5.248}_{\times 2}$, ${+5.711}_{\times 2}$, ${+6.912}_{\times 2}$, ${+7.830}_{\times 2}$, ${+7.834}_{\times 2}$, ${+8.194}_{\times 2}$, ${+8.252}_{\times 2}$, ${+9.127}_{\times 2}$, ${+9.354}_{\times 2}$, ${+9.498}_{\times 2}$, ${+9.690}_{\times 2}$, ${+10.293}_{\times 2}$, ${+12.097}_{\times 2}$, ${+12.230}_{\times 2}$, ${+20.687}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.156}_{\times 2}$, ${+0.401}$, ${+0.406}$, ${+0.483}_{\times 2}$, ${+0.973}$, ${+2.614}_{\times 2}$, ${+3.157}_{\times 2}$, ${+3.532}$, ${+4.278}_{\times 2}$, ${+4.821}$, ${+5.010}$, ${+5.098}_{\times 2}$, ${+5.410}$, ${+6.626}$, ${+6.685}$, ${+6.854}_{\times 2}$, ${+6.893}$, ${+6.900}$, ${+7.967}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.970}$, ${-2.438}$, ${-2.021}$, ${-1.994}$, ${-1.951}_{\times 2}$, ${-1.881}$, ${-1.624}$, ${-1.351}_{\times 2}$, ${-1.248}_{\times 2}$, ${-1.152}$, ${-0.453}$, ${-0.426}_{\times 2}$, ${-0.250}$, ${+0.000}_{\times 28}$, ${+0.197}_{\times 2}$, ${+1.217}$, ${+1.287}$, ${+2.055}$, ${+2.305}_{\times 2}$, ${+2.510}$, ${+4.437}$, ${+4.551}$, ${+4.903}$, ${+5.106}_{\times 2}$, ${+5.332}$, ${+6.617}$, ${+7.689}$, ${+8.165}_{\times 2}$, ${+8.303}$, ${+9.146}$, ${+9.170}$, ${+9.484}_{\times 2}$, ${+10.583}$, ${+10.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.436833$, $\scriptstyle M_{06}{\approx}M_{17}\approx0.290155$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.193934$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.017564$, $\scriptstyle M_{23}{\approx}M_{45}\approx0.029998$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.225335$, $\scriptstyle M_{\dot0\dot0}\approx0.469683$, $\scriptstyle M_{\dot1\dot1}\approx0.214445$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.162262$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.212431$, $\scriptstyle M_{\dot6\dot6}\approx-0.288796$, $\scriptstyle M_{\dot7\dot7}\approx-0.294993$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01783468}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01783468}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8346814978,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.229}_{\times 2}$, ${+2.966}_{\times 2}$, ${+3.438}_{\times 2}$, ${+4.796}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.180}_{\times 2}$, ${+0.271}_{\times 2}$, ${+0.539}_{\times 2}$, ${+1.013}_{\times 2}$, ${+1.308}_{\times 2}$, ${+1.495}_{\times 2}$, ${+1.637}_{\times 2}$, ${+3.321}_{\times 2}$, ${+3.573}_{\times 2}$, ${+4.036}_{\times 2}$, ${+4.856}_{\times 2}$, ${+4.978}_{\times 2}$, ${+5.464}_{\times 2}$, ${+6.522}_{\times 2}$, ${+8.216}_{\times 2}$, ${+8.607}_{\times 2}$, ${+8.866}_{\times 2}$, ${+8.916}_{\times 2}$, ${+9.130}_{\times 2}$, ${+9.394}_{\times 2}$, ${+9.838}_{\times 2}$, ${+10.657}_{\times 2}$, ${+11.863}_{\times 2}$, ${+11.996}_{\times 2}$, ${+13.752}_{\times 2}$, ${+19.185}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.103}$, ${+0.137}$, ${+0.145}$, ${+0.148}$, ${+0.197}$, ${+0.404}$, ${+0.814}$, ${+1.196}$, ${+3.222}$, ${+3.432}$, ${+3.847}$, ${+3.974}$, ${+4.097}$, ${+4.279}$, ${+4.516}$, ${+4.587}$, ${+4.989}$, ${+5.048}$, ${+5.436}$, ${+5.467}$, ${+5.604}$, ${+5.864}$, ${+6.985}$, ${+7.105}$, ${+7.600}$, ${+7.656}$, ${+7.857}$, ${+8.439}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.809}$, ${-2.781}$, ${-2.692}$, ${-2.377}$, ${-2.209}$, ${-1.715}$, ${-1.553}$, ${-1.389}$, ${-1.265}$, ${-1.168}$, ${-1.151}$, ${-1.082}$, ${-0.922}$, ${-0.914}$, ${-0.350}$, ${-0.327}$, ${-0.302}$, ${+0.000}_{\times 28}$, ${+0.274}$, ${+0.323}$, ${+1.097}$, ${+1.895}$, ${+2.262}$, ${+2.961}$, ${+3.256}$, ${+3.995}$, ${+4.051}$, ${+4.110}$, ${+4.816}$, ${+5.087}$, ${+6.065}$, ${+6.304}$, ${+7.473}$, ${+7.879}$, ${+7.945}$, ${+8.390}$, ${+8.626}$, ${+9.125}$, ${+9.633}$, ${+10.210}$, ${+10.646}$, ${+11.216}$, ${+11.379}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.136502$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.082642$, $\scriptstyle M_{04}{\approx}M_{26}\approx-0.123204$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.033853$, $\scriptstyle M_{11}{\approx}M_{77}\approx-0.176433$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.063054$, $\scriptstyle M_{15}{\approx}-M_{37}\approx-0.127710$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.139161$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.251394$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.179093$, $\scriptstyle M_{\dot0\dot0}\approx0.495050$, $\scriptstyle M_{\dot1\dot1}\approx0.463903$, $\scriptstyle M_{\dot2\dot2}\approx0.111141$, $\scriptstyle M_{\dot3\dot3}\approx0.062513$, $\scriptstyle M_{\dot4\dot4}\approx-0.212790$, $\scriptstyle M_{\dot5\dot5}\approx-0.236998$, $\scriptstyle M_{\dot6\dot6}\approx-0.336535$, $\scriptstyle M_{\dot7\dot7}\approx-0.346284$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01787285}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01787285}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8728531248,\quad |\nabla V/g^2|<{1.4}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.317}_{\times 2}$, ${+2.650}_{\times 2}$, ${+3.016}_{\times 2}$, ${+5.223}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}_{\times 2}$, ${+0.114}_{\times 2}$, ${+0.201}_{\times 2}$, ${+0.381}_{\times 2}$, ${+0.438}_{\times 2}$, ${+0.857}_{\times 2}$, ${+1.171}_{\times 2}$, ${+1.616}_{\times 2}$, ${+1.829}_{\times 2}$, ${+2.430}_{\times 2}$, ${+3.613}_{\times 2}$, ${+4.258}_{\times 2}$, ${+4.349}_{\times 2}$, ${+5.265}_{\times 2}$, ${+6.103}_{\times 2}$, ${+6.707}_{\times 2}$, ${+7.857}_{\times 2}$, ${+7.860}_{\times 2}$, ${+8.351}_{\times 2}$, ${+8.460}_{\times 2}$, ${+9.100}_{\times 2}$, ${+9.267}_{\times 2}$, ${+9.670}_{\times 2}$, ${+10.065}_{\times 2}$, ${+10.599}_{\times 2}$, ${+12.062}_{\times 2}$, ${+12.158}_{\times 2}$, ${+20.891}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.149}$, ${+0.277}$, ${+0.295}$, ${+0.373}$, ${+0.395}$, ${+0.582}$, ${+0.958}$, ${+2.585}$, ${+2.795}$, ${+3.482}$, ${+3.573}$, ${+3.726}$, ${+3.864}$, ${+4.510}$, ${+4.584}$, ${+4.857}$, ${+5.045}$, ${+5.589}$, ${+5.624}$, ${+6.656}$, ${+6.718}$, ${+6.766}$, ${+6.881}$, ${+6.978}$, ${+7.066}$, ${+7.771}$, ${+8.253}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.021}$, ${-2.646}$, ${-2.169}$, ${-2.145}$, ${-1.838}$, ${-1.808}$, ${-1.702}$, ${-1.687}$, ${-1.299}$, ${-1.244}$, ${-1.211}$, ${-1.196}$, ${-1.176}$, ${-0.394}$, ${-0.358}$, ${-0.263}$, ${-0.152}$, ${+0.000}_{\times 28}$, ${+0.258}$, ${+0.881}$, ${+1.256}$, ${+1.498}$, ${+1.612}$, ${+2.320}$, ${+2.394}$, ${+2.618}$, ${+4.358}$, ${+4.369}$, ${+5.313}$, ${+5.340}$, ${+5.712}$, ${+5.737}$, ${+6.779}$, ${+7.675}$, ${+7.964}$, ${+8.080}$, ${+8.658}$, ${+8.784}$, ${+9.075}$, ${+9.627}$, ${+10.148}$, ${+10.251}$, ${+11.335}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.006822$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.009203$, $\scriptstyle M_{11}{\approx}M_{77}\approx-0.228072$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.190438$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.297617$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.425333$, $\scriptstyle M_{\dot0\dot0}\approx0.469508$, $\scriptstyle M_{\dot1\dot1}\approx0.225494$, $\scriptstyle M_{\dot2\dot2}\approx0.164423$, $\scriptstyle M_{\dot3\dot3}\approx0.159742$, $\scriptstyle M_{\dot4\dot4}\approx-0.205928$, $\scriptstyle M_{\dot5\dot5}\approx-0.217299$, $\scriptstyle M_{\dot6\dot6}\approx-0.294663$, $\scriptstyle M_{\dot7\dot7}\approx-0.301278$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789017}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789017}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8901700575,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.742}$, ${+2.497}$, ${+2.605}$, ${+2.907}$, ${+3.707}$, ${+3.732}$, ${+4.062}$, ${+4.665}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.018}$, ${+0.028}$, ${+0.085}$, ${+0.092}$, ${+0.141}$, ${+0.252}$, ${+0.332}$, ${+0.488}$, ${+0.600}$, ${+1.135}$, ${+1.340}$, ${+1.403}$, ${+1.408}$, ${+1.531}$, ${+1.634}$, ${+1.974}$, ${+2.046}$, ${+2.203}$, ${+2.311}$, ${+2.570}$, ${+2.961}$, ${+3.422}$, ${+4.135}$, ${+4.182}$, ${+4.534}$, ${+5.022}$, ${+5.533}$, ${+5.789}$, ${+5.793}$, ${+6.612}$, ${+6.750}$, ${+6.968}$, ${+7.001}$, ${+7.290}$, ${+7.492}$, ${+8.045}$, ${+8.138}$, ${+8.229}$, ${+8.349}$, ${+8.734}$, ${+8.758}$, ${+9.008}$, ${+9.029}$, ${+9.870}$, ${+9.990}$, ${+10.079}$, ${+10.420}$, ${+10.490}$, ${+10.660}$, ${+11.353}$, ${+11.628}$, ${+14.829}$, ${+14.930}$, ${+16.247}$, ${+18.661}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.152}$, ${+0.279}$, ${+0.284}$, ${+0.511}$, ${+0.723}$, ${+1.779}$, ${+1.780}$, ${+2.088}$, ${+2.721}$, ${+2.733}$, ${+3.061}$, ${+3.776}$, ${+3.943}$, ${+4.144}$, ${+4.233}$, ${+4.629}$, ${+4.750}$, ${+4.867}$, ${+5.356}$, ${+5.631}$, ${+6.027}$, ${+6.735}$, ${+6.911}$, ${+7.209}$, ${+7.251}$, ${+7.654}$, ${+8.232}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.702}$, ${-2.425}$, ${-2.308}$, ${-2.281}$, ${-2.075}$, ${-2.005}$, ${-1.845}$, ${-1.715}$, ${-1.561}$, ${-1.456}$, ${-1.406}$, ${-1.369}$, ${-1.245}$, ${-1.178}$, ${-0.961}$, ${-0.749}$, ${-0.631}$, ${-0.062}$, ${+0.000}_{\times 28}$, ${+0.945}$, ${+1.014}$, ${+1.636}$, ${+2.139}$, ${+3.097}$, ${+3.287}$, ${+3.377}$, ${+4.177}$, ${+4.717}$, ${+4.742}$, ${+4.799}$, ${+5.747}$, ${+6.079}$, ${+6.738}$, ${+7.236}$, ${+7.825}$, ${+7.876}$, ${+7.998}$, ${+8.248}$, ${+8.710}$, ${+9.020}$, ${+9.341}$, ${+9.993}$, ${+10.087}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.089645$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.049652$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.092687$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.015602$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.069458$, $\scriptstyle M_{05}\approx-0.136974$, $\scriptstyle M_{06}{\approx}M_{35}\approx-0.044534$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.127604$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.001319$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.034392$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.083946$, $\scriptstyle M_{14}\approx0.264627$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.083563$, $\scriptstyle M_{17}{\approx}-M_{24}\approx0.032705$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.146217$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.088406$, $\scriptstyle M_{26}{\approx}-M_{37}\approx0.011302$, $\scriptstyle M_{27}\approx0.072131$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.237180$, $\scriptstyle M_{36}\approx0.059157$, $\scriptstyle M_{\dot0\dot0}\approx0.531266$, $\scriptstyle M_{\dot1\dot1}\approx0.497095$, $\scriptstyle M_{\dot2\dot2}\approx0.085849$, $\scriptstyle M_{\dot3\dot3}\approx0.005290$, $\scriptstyle M_{\dot4\dot4}\approx-0.225037$, $\scriptstyle M_{\dot5\dot5}\approx-0.267682$, $\scriptstyle M_{\dot6\dot6}\approx-0.313112$, $\scriptstyle M_{\dot7\dot7}\approx-0.313668$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789250}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789250}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8925030081,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.770}$, ${+2.809}$, ${+2.915}$, ${+2.929}$, ${+3.392}$, ${+3.403}$, ${+4.657}$, ${+4.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.011}_{\times 2}$, ${+0.019}$, ${+0.097}$, ${+0.099}$, ${+0.590}$, ${+0.693}$, ${+0.695}$, ${+0.804}$, ${+0.828}$, ${+1.063}$, ${+1.109}$, ${+1.185}$, ${+1.194}$, ${+1.393}$, ${+1.626}$, ${+1.671}$, ${+3.808}$, ${+3.958}$, ${+3.970}$, ${+4.069}$, ${+4.154}$, ${+4.162}$, ${+4.335}$, ${+4.476}$, ${+5.850}$, ${+6.253}$, ${+6.715}$, ${+7.113}$, ${+7.523}$, ${+7.665}$, ${+8.210}$, ${+8.321}$, ${+8.551}$, ${+8.599}$, ${+8.714}$, ${+8.778}$, ${+9.015}$, ${+9.019}$, ${+9.744}$, ${+10.406}$, ${+10.683}$, ${+10.885}$, ${+11.081}$, ${+11.186}$, ${+11.236}$, ${+11.618}$, ${+11.662}$, ${+11.717}$, ${+11.901}$, ${+11.956}$, ${+13.570}$, ${+13.612}$, ${+18.629}$, ${+19.560}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.079}$, ${+0.121}$, ${+0.223}$, ${+0.229}$, ${+0.363}$, ${+0.365}$, ${+1.073}$, ${+3.365}$, ${+3.407}$, ${+4.570}$, ${+4.702}$, ${+4.734}$, ${+4.934}$, ${+4.998}$, ${+5.095}$, ${+5.254}$, ${+5.520}$, ${+6.152}$, ${+6.156}$, ${+6.466}$, ${+6.523}$, ${+6.821}$, ${+6.894}$, ${+7.465}$, ${+7.478}$, ${+7.728}$, ${+7.816}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.241}$, ${-2.896}$, ${-2.748}$, ${-2.735}$, ${-2.461}$, ${-1.275}$, ${-1.267}$, ${-1.065}$, ${-1.000}$, ${-0.811}$, ${-0.782}$, ${-0.766}$, ${-0.676}$, ${-0.409}$, ${-0.227}$, ${-0.002}$, ${+0.000}_{\times 28}$, ${+0.413}$, ${+0.505}$, ${+1.450}$, ${+1.852}$, ${+1.939}$, ${+1.980}$, ${+2.189}$, ${+2.224}$, ${+3.619}$, ${+3.727}$, ${+4.420}$, ${+4.496}$, ${+6.739}$, ${+7.114}$, ${+7.272}$, ${+7.438}$, ${+8.025}$, ${+9.424}$, ${+9.491}$, ${+9.699}$, ${+9.944}$, ${+10.544}$, ${+10.751}$, ${+10.850}$, ${+11.471}$, ${+11.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.412866$, $\scriptstyle M_{11}\approx0.401743$, $\scriptstyle M_{22}\approx0.175341$, $\scriptstyle M_{33}\approx0.145323$, $\scriptstyle M_{44}\approx-0.213653$, $\scriptstyle M_{55}\approx-0.218625$, $\scriptstyle M_{66}\approx-0.350605$, $\scriptstyle M_{77}\approx-0.352390$, $\scriptstyle M_{\dot0\dot0}\approx0.138652$, $\scriptstyle M_{\dot0\dot2}\approx0.104806$, $\scriptstyle M_{\dot0\dot4}\approx-0.038110$, $\scriptstyle M_{\dot0\dot6}\approx-0.001763$, $\scriptstyle M_{\dot1\dot1}\approx-0.215760$, $\scriptstyle M_{\dot1\dot3}\approx0.044952$, $\scriptstyle M_{\dot1\dot5}\approx-0.017446$, $\scriptstyle M_{\dot1\dot7}\approx0.005046$, $\scriptstyle M_{\dot2\dot2}\approx-0.113642$, $\scriptstyle M_{\dot2\dot4}\approx0.324261$, $\scriptstyle M_{\dot2\dot6}\approx-0.037046$, $\scriptstyle M_{\dot3\dot3}\approx0.202249$, $\scriptstyle M_{\dot3\dot5}\approx-0.337529$, $\scriptstyle M_{\dot3\dot7}\approx0.036662$, $\scriptstyle M_{\dot4\dot4}\approx0.190316$, $\scriptstyle M_{\dot4\dot6}\approx0.042192$, $\scriptstyle M_{\dot5\dot5}\approx-0.146957$, $\scriptstyle M_{\dot5\dot7}\approx-0.014872$, $\scriptstyle M_{\dot6\dot6}\approx0.156531$, $\scriptstyle M_{\dot7\dot7}\approx-0.211390$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789252}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789252}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8925227516,\quad |\nabla V/g^2|<{8.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.770}$, ${+2.809}$, ${+2.915}$, ${+2.929}$, ${+3.393}$, ${+3.402}$, ${+4.657}$, ${+4.890}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.011}_{\times 2}$, ${+0.020}$, ${+0.097}$, ${+0.100}$, ${+0.590}$, ${+0.694}_{\times 2}$, ${+0.812}$, ${+0.821}$, ${+1.064}$, ${+1.109}$, ${+1.185}$, ${+1.192}$, ${+1.393}$, ${+1.623}$, ${+1.673}$, ${+3.817}$, ${+3.909}$, ${+4.007}$, ${+4.081}$, ${+4.148}$, ${+4.166}$, ${+4.325}$, ${+4.481}$, ${+5.848}$, ${+6.259}$, ${+6.706}$, ${+7.120}$, ${+7.523}$, ${+7.664}$, ${+8.208}$, ${+8.325}$, ${+8.571}_{\times 2}$, ${+8.722}$, ${+8.776}$, ${+9.008}$, ${+9.026}$, ${+9.745}$, ${+10.414}$, ${+10.643}$, ${+10.985}$, ${+11.082}$, ${+11.093}$, ${+11.237}$, ${+11.662}$, ${+11.708}$, ${+11.717}$, ${+11.795}$, ${+11.998}$, ${+13.571}$, ${+13.609}$, ${+18.629}$, ${+19.559}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.079}$, ${+0.121}$, ${+0.223}$, ${+0.229}$, ${+0.362}$, ${+0.366}$, ${+1.073}$, ${+3.365}$, ${+3.406}$, ${+4.573}$, ${+4.671}$, ${+4.785}$, ${+4.903}$, ${+5.003}$, ${+5.091}$, ${+5.260}$, ${+5.524}$, ${+6.153}$, ${+6.162}$, ${+6.411}$, ${+6.587}$, ${+6.844}$, ${+6.852}$, ${+7.470}$, ${+7.471}$, ${+7.749}$, ${+7.799}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.241}$, ${-2.896}$, ${-2.743}$, ${-2.740}$, ${-2.461}$, ${-1.274}$, ${-1.269}$, ${-1.064}$, ${-0.999}$, ${-0.812}$, ${-0.782}$, ${-0.766}$, ${-0.675}$, ${-0.409}$, ${-0.227}$, ${+0.000}_{\times 28}$, ${+0.002}$, ${+0.411}$, ${+0.506}$, ${+1.438}$, ${+1.872}$, ${+1.942}$, ${+1.985}$, ${+2.155}$, ${+2.241}$, ${+3.612}$, ${+3.732}$, ${+4.436}$, ${+4.480}$, ${+6.739}$, ${+7.119}$, ${+7.263}$, ${+7.443}$, ${+8.026}$, ${+9.423}$, ${+9.492}$, ${+9.698}$, ${+9.944}$, ${+10.547}$, ${+10.740}$, ${+10.859}$, ${+11.471}$, ${+11.516}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.413333$, $\scriptstyle M_{11}\approx0.400704$, $\scriptstyle M_{22}\approx0.175614$, $\scriptstyle M_{33}\approx0.145646$, $\scriptstyle M_{44}\approx-0.213069$, $\scriptstyle M_{55}\approx-0.219275$, $\scriptstyle M_{66}\approx-0.350105$, $\scriptstyle M_{77}\approx-0.352848$, $\scriptstyle M_{\dot0\dot0}\approx-0.018066$, $\scriptstyle M_{\dot0\dot1}\approx0.161851$, $\scriptstyle M_{\dot0\dot2}\approx0.022481$, $\scriptstyle M_{\dot0\dot3}\approx-0.002395$, $\scriptstyle M_{\dot0\dot4}\approx-0.020110$, $\scriptstyle M_{\dot0\dot5}\approx-0.010500$, $\scriptstyle M_{\dot0\dot6}\approx-0.320225$, $\scriptstyle M_{\dot0\dot7}\approx-0.108472$, $\scriptstyle M_{\dot1\dot1}\approx0.067450$, $\scriptstyle M_{\dot1\dot2}\approx-0.006524$, $\scriptstyle M_{\dot1\dot3}\approx0.054222$, $\scriptstyle M_{\dot1\dot4}\approx0.002546$, $\scriptstyle M_{\dot1\dot5}\approx-0.035577$, $\scriptstyle M_{\dot1\dot6}\approx0.109802$, $\scriptstyle M_{\dot1\dot7}\approx-0.305138$, $\scriptstyle M_{\dot2\dot2}\approx-0.194989$, $\scriptstyle M_{\dot2\dot3}\approx-0.077277$, $\scriptstyle M_{\dot2\dot4}\approx-0.005128$, $\scriptstyle M_{\dot2\dot5}\approx-0.000211$, $\scriptstyle M_{\dot2\dot6}\approx-0.033721$, $\scriptstyle M_{\dot2\dot7}\approx-0.001943$, $\scriptstyle M_{\dot3\dot3}\approx0.137473$, $\scriptstyle M_{\dot3\dot4}\approx0.000319$, $\scriptstyle M_{\dot3\dot5}\approx-0.001880$, $\scriptstyle M_{\dot3\dot6}\approx-0.004138$, $\scriptstyle M_{\dot3\dot7}\approx0.036091$, $\scriptstyle M_{\dot4\dot4}\approx-0.210441$, $\scriptstyle M_{\dot4\dot5}\approx-0.040945$, $\scriptstyle M_{\dot4\dot6}\approx0.042744$, $\scriptstyle M_{\dot4\dot7}\approx0.003002$, $\scriptstyle M_{\dot5\dot5}\approx0.136942$, $\scriptstyle M_{\dot5\dot6}\approx-0.012870$, $\scriptstyle M_{\dot5\dot7}\approx-0.096537$, $\scriptstyle M_{\dot6\dot6}\approx0.164880$, $\scriptstyle M_{\dot6\dot7}\approx-0.100602$, $\scriptstyle M_{\dot7\dot7}\approx-0.083248$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01789262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01789262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.8926201409,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.732}$, ${+2.544}$, ${+2.683}$, ${+2.766}$, ${+3.590}$, ${+3.723}$, ${+4.114}$, ${+4.688}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.013}$, ${+0.026}$, ${+0.079}$, ${+0.089}$, ${+0.137}$, ${+0.284}$, ${+0.328}$, ${+0.430}$, ${+0.648}$, ${+1.032}$, ${+1.301}$, ${+1.407}$, ${+1.529}$, ${+1.592}$, ${+1.604}$, ${+2.104}$, ${+2.123}$, ${+2.172}$, ${+2.211}$, ${+2.368}$, ${+2.705}$, ${+3.475}$, ${+4.037}$, ${+4.281}$, ${+4.639}$, ${+4.836}$, ${+5.671}$, ${+5.683}$, ${+5.714}$, ${+6.446}$, ${+6.529}$, ${+6.877}$, ${+6.928}$, ${+7.395}$, ${+7.890}$, ${+7.906}$, ${+8.158}$, ${+8.279}$, ${+8.311}$, ${+8.684}$, ${+8.753}$, ${+8.775}$, ${+9.053}$, ${+9.766}$, ${+9.952}$, ${+10.174}$, ${+10.481}$, ${+10.506}$, ${+10.732}$, ${+11.063}$, ${+11.462}$, ${+14.360}$, ${+14.892}$, ${+16.457}$, ${+18.751}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.145}$, ${+0.284}$, ${+0.304}$, ${+0.570}$, ${+0.768}$, ${+1.651}$, ${+1.764}$, ${+1.979}$, ${+2.651}$, ${+2.804}$, ${+3.086}$, ${+3.631}$, ${+3.896}$, ${+4.178}$, ${+4.255}$, ${+4.555}$, ${+4.793}$, ${+4.864}$, ${+5.306}$, ${+5.673}$, ${+6.023}$, ${+6.616}$, ${+6.864}$, ${+7.164}$, ${+7.199}$, ${+7.827}$, ${+8.138}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.688}$, ${-2.375}$, ${-2.300}$, ${-2.294}$, ${-2.086}$, ${-2.009}$, ${-1.819}$, ${-1.706}$, ${-1.628}$, ${-1.472}$, ${-1.456}$, ${-1.373}$, ${-1.269}$, ${-1.267}$, ${-0.923}$, ${-0.837}$, ${-0.660}$, ${+0.000}_{\times 28}$, ${+0.034}$, ${+0.906}$, ${+0.996}$, ${+1.659}$, ${+2.063}$, ${+3.109}$, ${+3.203}$, ${+3.227}$, ${+4.107}$, ${+4.634}$, ${+4.914}$, ${+4.935}$, ${+5.363}$, ${+6.413}$, ${+6.462}$, ${+7.119}$, ${+7.787}$, ${+7.808}$, ${+7.974}$, ${+8.336}$, ${+8.593}$, ${+8.922}$, ${+9.360}$, ${+9.933}$, ${+10.054}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536531$, $\scriptstyle M_{11}\approx0.500068$, $\scriptstyle M_{22}\approx0.078864$, $\scriptstyle M_{33}\approx0.002552$, $\scriptstyle M_{44}\approx-0.227547$, $\scriptstyle M_{55}\approx-0.267524$, $\scriptstyle M_{66}\approx-0.310929$, $\scriptstyle M_{77}\approx-0.312016$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.103851$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.105735$, $\scriptstyle M_{\dot0\dot5}\approx0.146862$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.121565$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx0.019096$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.080167$, $\scriptstyle M_{\dot1\dot4}\approx-0.288107$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.079554$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.174879$, $\scriptstyle M_{\dot2\dot7}\approx-0.068298$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.259634$, $\scriptstyle M_{\dot3\dot6}\approx-0.048734$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01791337}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01791337}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9133717901,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.961}_{\times 4}$, ${+3.224}_{\times 2}$, ${+4.737}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 4}$, ${+0.099}_{\times 2}$, ${+0.686}_{\times 2}$, ${+0.951}_{\times 2}$, ${+1.031}_{\times 4}$, ${+1.175}_{\times 2}$, ${+1.451}_{\times 2}$, ${+4.129}_{\times 4}$, ${+4.313}_{\times 2}$, ${+4.434}_{\times 2}$, ${+6.747}_{\times 2}$, ${+6.978}_{\times 4}$, ${+8.475}_{\times 2}$, ${+8.535}_{\times 4}$, ${+8.754}_{\times 2}$, ${+10.374}_{\times 2}$, ${+10.896}_{\times 4}$, ${+11.673}_{\times 2}$, ${+11.842}_{\times 4}$, ${+12.895}_{\times 2}$, ${+18.947}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.079}_{\times 2}$, ${+0.129}$, ${+0.254}_{\times 2}$, ${+0.316}_{\times 2}$, ${+1.053}$, ${+3.320}_{\times 2}$, ${+4.847}$, ${+5.067}_{\times 2}$, ${+5.161}_{\times 2}$, ${+5.172}_{\times 2}$, ${+5.239}$, ${+6.263}$, ${+6.574}$, ${+6.868}_{\times 2}$, ${+6.912}_{\times 2}$, ${+7.035}_{\times 2}$, ${+7.053}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.444}$, ${-2.708}$, ${-2.662}_{\times 2}$, ${-2.410}$, ${-1.234}_{\times 2}$, ${-0.981}_{\times 2}$, ${-0.845}_{\times 2}$, ${-0.802}$, ${-0.570}$, ${-0.321}$, ${+0.000}_{\times 28}$, ${+0.199}_{\times 2}$, ${+0.385}_{\times 2}$, ${+1.970}_{\times 2}$, ${+1.996}_{\times 2}$, ${+2.239}_{\times 2}$, ${+2.866}$, ${+3.158}$, ${+4.315}_{\times 2}$, ${+7.013}$, ${+7.454}$, ${+7.674}_{\times 2}$, ${+8.403}$, ${+9.536}_{\times 2}$, ${+9.555}_{\times 2}$, ${+10.340}_{\times 2}$, ${+10.415}$, ${+11.327}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.411704$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.155741$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.217008$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.350438$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.204351$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.071345$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.331583$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.143085$, $\scriptstyle M_{\dot2\dot2}\approx-0.211944$, $\scriptstyle M_{\dot2\dot3}\approx0.043148$, $\scriptstyle M_{\dot3\dot3}\approx0.150678$, $\scriptstyle M_{\dot4\dot4}\approx0.155648$, $\scriptstyle M_{\dot4\dot5}\approx0.005900$, $\scriptstyle M_{\dot5\dot5}\approx-0.216914$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01793466}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01793466}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9346629735,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+2.764}_{\times 2}$, ${+3.244}_{\times 2}$, ${+5.047}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.344}_{\times 2}$, ${+0.433}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.202}_{\times 2}$, ${+1.319}_{\times 2}$, ${+1.689}_{\times 2}$, ${+3.252}_{\times 2}$, ${+4.066}_{\times 2}$, ${+4.195}_{\times 2}$, ${+4.714}_{\times 2}$, ${+5.162}_{\times 2}$, ${+6.313}_{\times 2}$, ${+6.784}_{\times 2}$, ${+8.254}_{\times 2}$, ${+8.352}_{\times 2}$, ${+8.393}_{\times 2}$, ${+9.021}_{\times 2}$, ${+9.761}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.033}_{\times 2}$, ${+10.580}_{\times 2}$, ${+11.056}_{\times 2}$, ${+11.804}_{\times 2}$, ${+12.974}_{\times 2}$, ${+20.187}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.115}$, ${+0.183}$, ${+0.194}$, ${+0.199}$, ${+0.264}$, ${+0.344}$, ${+0.600}$, ${+1.037}$, ${+3.050}$, ${+3.273}$, ${+3.799}$, ${+3.852}$, ${+4.433}$, ${+4.529}$, ${+4.592}$, ${+4.639}$, ${+5.048}$, ${+5.352}$, ${+5.634}$, ${+5.883}$, ${+6.252}$, ${+6.760}$, ${+6.831}$, ${+6.920}$, ${+6.936}$, ${+7.032}$, ${+8.077}$, ${+8.295}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.961}$, ${-2.728}$, ${-2.263}$, ${-2.257}$, ${-2.202}$, ${-1.798}$, ${-1.533}$, ${-1.389}$, ${-1.388}$, ${-1.301}$, ${-1.119}$, ${-1.074}$, ${-0.967}$, ${-0.903}$, ${-0.308}$, ${-0.202}$, ${+0.000}_{\times 28}$, ${+0.256}$, ${+0.412}$, ${+0.677}$, ${+1.447}$, ${+1.959}$, ${+2.089}$, ${+2.571}$, ${+2.670}$, ${+3.352}$, ${+4.059}$, ${+5.550}$, ${+5.722}$, ${+6.140}$, ${+6.292}$, ${+6.647}$, ${+6.747}$, ${+7.429}$, ${+7.770}$, ${+8.314}$, ${+9.164}$, ${+9.215}$, ${+9.398}$, ${+9.920}$, ${+10.044}$, ${+11.057}$, ${+11.783}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.031594$, $\scriptstyle M_{01}\approx-0.157761$, $\scriptstyle M_{02}\approx-0.051532$, $\scriptstyle M_{03}\approx-0.004741$, $\scriptstyle M_{04}\approx-0.116004$, $\scriptstyle M_{05}\approx-0.028414$, $\scriptstyle M_{11}\approx-0.003430$, $\scriptstyle M_{13}\approx-0.051328$, $\scriptstyle M_{14}\approx-0.001792$, $\scriptstyle M_{15}\approx-0.116755$, $\scriptstyle M_{22}\approx0.008622$, $\scriptstyle M_{23}\approx-0.182581$, $\scriptstyle M_{24}\approx0.014196$, $\scriptstyle M_{25}\approx0.258269$, $\scriptstyle M_{33}\approx0.007495$, $\scriptstyle M_{34}\approx0.253869$, $\scriptstyle M_{35}\approx0.050574$, $\scriptstyle M_{44}\approx0.000613$, $\scriptstyle M_{45}\approx0.212608$, $\scriptstyle M_{55}\approx0.059989$, $\scriptstyle M_{66}\approx0.174681$, $\scriptstyle M_{67}\approx-0.000006$, $\scriptstyle M_{77}\approx-0.216376$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.506947$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.054025$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.226095$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.334878$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01795498}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01795498}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9549823937,\quad |\nabla V/g^2|<{2.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.599}$, ${+3.000}_{\times 2}$, ${+3.153}$, ${+3.827}$, ${+3.941}$, ${+4.152}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.017}$, ${+0.086}$, ${+0.178}_{\times 2}$, ${+0.220}$, ${+0.661}$, ${+0.962}$, ${+0.965}_{\times 2}$, ${+1.032}$, ${+1.057}_{\times 2}$, ${+1.217}$, ${+2.013}$, ${+2.035}_{\times 2}$, ${+2.412}$, ${+2.667}$, ${+2.722}_{\times 2}$, ${+2.947}$, ${+3.740}_{\times 2}$, ${+4.490}$, ${+4.535}$, ${+6.033}_{\times 2}$, ${+6.181}$, ${+6.346}_{\times 2}$, ${+7.221}_{\times 2}$, ${+7.795}$, ${+9.617}$, ${+9.712}_{\times 2}$, ${+9.720}$, ${+9.897}_{\times 2}$, ${+10.026}$, ${+10.374}$, ${+10.397}$, ${+11.083}_{\times 2}$, ${+11.130}$, ${+11.337}$, ${+11.999}_{\times 2}$, ${+12.047}$, ${+12.053}$, ${+12.613}$, ${+15.307}$, ${+15.762}$, ${+16.608}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}$, ${+0.083}$, ${+0.107}_{\times 2}$, ${+0.126}$, ${+0.581}_{\times 2}$, ${+1.365}$, ${+4.037}$, ${+4.142}$, ${+4.230}_{\times 2}$, ${+4.355}$, ${+4.827}_{\times 2}$, ${+4.891}$, ${+4.924}_{\times 2}$, ${+5.491}$, ${+5.761}$, ${+7.151}_{\times 2}$, ${+7.332}$, ${+7.399}$, ${+7.436}_{\times 2}$, ${+7.713}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.613}$, ${-2.962}_{\times 2}$, ${-2.514}$, ${-2.012}$, ${-1.395}$, ${-1.226}_{\times 2}$, ${-0.835}$, ${-0.818}$, ${-0.411}$, ${-0.259}$, ${-0.222}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.094}_{\times 2}$, ${+0.169}$, ${+0.523}$, ${+0.609}$, ${+0.891}_{\times 2}$, ${+1.591}$, ${+3.235}$, ${+3.718}$, ${+3.765}_{\times 2}$, ${+4.600}$, ${+4.705}$, ${+5.196}_{\times 2}$, ${+5.747}$, ${+6.327}$, ${+8.091}$, ${+9.951}$, ${+10.141}_{\times 2}$, ${+10.753}$, ${+11.380}$, ${+11.476}$, ${+11.505}$, ${+11.606}$, ${+12.035}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.397333$, $\scriptstyle M_{11}\approx0.303037$, $\scriptstyle M_{22}\approx0.241405$, $\scriptstyle M_{33}\approx0.218145$, $\scriptstyle M_{44}\approx-0.217694$, $\scriptstyle M_{55}\approx-0.219124$, $\scriptstyle M_{66}\approx-0.359216$, $\scriptstyle M_{77}\approx-0.363887$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx0.004887$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot4\dot6}\approx-0.052054$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.074442$, $\scriptstyle M_{\dot0\dot6}\approx0.365224$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.009107$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot5\dot7}\approx-0.085081$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.067621$, $\scriptstyle M_{\dot1\dot7}\approx0.308387$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.206572$, $\scriptstyle M_{\dot2\dot4}\approx0.016101$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.210793$, $\scriptstyle M_{\dot3\dot5}\approx-0.011110$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01796562}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01796562}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-17.9656261106,\quad |\nabla V/g^2|<{6.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.942}_{\times 4}$, ${+3.766}_{\times 2}$, ${+4.218}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.105}_{\times 4}$, ${+0.818}_{\times 2}$, ${+0.917}_{\times 4}$, ${+1.165}_{\times 2}$, ${+2.416}_{\times 2}$, ${+2.524}_{\times 2}$, ${+2.593}_{\times 4}$, ${+4.058}_{\times 2}$, ${+4.833}_{\times 2}$, ${+5.692}_{\times 4}$, ${+7.196}_{\times 4}$, ${+9.664}_{\times 4}$, ${+10.016}_{\times 2}$, ${+10.294}_{\times 2}$, ${+11.115}_{\times 4}$, ${+11.469}_{\times 2}$, ${+11.769}_{\times 4}$, ${+15.064}_{\times 2}$, ${+16.872}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 4}$, ${+0.659}_{\times 2}$, ${+1.563}$, ${+4.199}_{\times 4}$, ${+4.603}_{\times 2}$, ${+4.855}_{\times 4}$, ${+4.865}$, ${+5.845}$, ${+7.228}_{\times 4}$, ${+7.450}_{\times 2}$, ${+7.599}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.476}$, ${-2.932}_{\times 2}$, ${-2.427}$, ${-1.682}$, ${-1.073}_{\times 4}$, ${-0.702}$, ${-0.402}$, ${-0.355}_{\times 2}$, ${-0.159}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.006}_{\times 4}$, ${+0.718}_{\times 4}$, ${+3.851}_{\times 4}$, ${+4.242}$, ${+4.783}$, ${+5.462}_{\times 2}$, ${+5.926}$, ${+6.830}$, ${+8.131}$, ${+10.307}_{\times 4}$, ${+10.937}_{\times 4}$, ${+12.081}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.226160$, $\scriptstyle M_{01}\approx0.090663$, $\scriptstyle M_{11}\approx-0.208633$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.008763$, $\scriptstyle M_{24}{\approx}-M_{35}\approx0.349091$, $\scriptstyle M_{66}\approx0.012829$, $\scriptstyle M_{67}\approx0.235509$, $\scriptstyle M_{77}\approx0.004698$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.340327$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.244308$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.226781$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.357854$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01796866}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01796866}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9686675969,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.344}_{\times 2}$, ${+3.130}_{\times 2}$, ${+3.931}_{\times 2}$, ${+4.182}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}_{\times 2}$, ${+0.032}_{\times 2}$, ${+0.120}_{\times 2}$, ${+0.421}_{\times 2}$, ${+0.680}_{\times 2}$, ${+0.821}_{\times 2}$, ${+1.103}_{\times 2}$, ${+2.223}_{\times 2}$, ${+2.430}_{\times 2}$, ${+2.844}_{\times 2}$, ${+3.582}_{\times 2}$, ${+4.383}_{\times 2}$, ${+4.974}_{\times 2}$, ${+5.350}_{\times 2}$, ${+5.860}_{\times 2}$, ${+6.381}_{\times 2}$, ${+7.460}_{\times 2}$, ${+8.875}_{\times 2}$, ${+8.977}_{\times 2}$, ${+9.235}_{\times 2}$, ${+9.375}_{\times 2}$, ${+9.842}_{\times 2}$, ${+10.574}_{\times 2}$, ${+10.900}_{\times 2}$, ${+11.144}_{\times 2}$, ${+12.521}_{\times 2}$, ${+15.723}_{\times 2}$, ${+16.727}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.098}$, ${+0.137}$, ${+0.163}$, ${+0.173}$, ${+0.709}$, ${+1.426}$, ${+2.140}$, ${+3.300}$, ${+3.408}$, ${+3.582}$, ${+3.888}$, ${+4.260}$, ${+4.274}$, ${+4.468}$, ${+4.700}$, ${+4.893}$, ${+4.942}$, ${+5.005}$, ${+5.779}$, ${+5.824}$, ${+6.625}$, ${+7.077}$, ${+7.226}$, ${+7.309}$, ${+7.657}$, ${+7.759}$, ${+8.203}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.906}$, ${-2.694}$, ${-2.526}$, ${-2.307}$, ${-1.678}$, ${-1.512}$, ${-1.392}$, ${-1.345}$, ${-1.296}$, ${-1.265}$, ${-1.181}$, ${-1.004}$, ${-0.736}$, ${-0.617}$, ${-0.573}$, ${-0.482}$, ${-0.126}$, ${+0.000}_{\times 28}$, ${+0.054}$, ${+0.314}$, ${+1.413}$, ${+1.475}$, ${+1.815}$, ${+2.260}$, ${+3.743}$, ${+3.967}$, ${+4.621}$, ${+4.886}$, ${+4.973}$, ${+6.020}$, ${+6.698}$, ${+7.467}$, ${+7.592}$, ${+8.190}$, ${+8.669}$, ${+8.717}$, ${+9.017}$, ${+9.097}$, ${+9.501}$, ${+9.684}$, ${+9.920}$, ${+10.354}$, ${+11.618}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.366755$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.208747$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.246565$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.328936$, $\scriptstyle M_{\dot0\dot0}\approx-0.042060$, $\scriptstyle M_{\dot0\dot1}\approx-0.006312$, $\scriptstyle M_{\dot0\dot4}\approx-0.041419$, $\scriptstyle M_{\dot0\dot5}\approx0.110864$, $\scriptstyle M_{\dot0\dot6}\approx0.117460$, $\scriptstyle M_{\dot0\dot7}\approx-0.287951$, $\scriptstyle M_{\dot1\dot1}\approx-0.055136$, $\scriptstyle M_{\dot1\dot4}\approx-0.090869$, $\scriptstyle M_{\dot1\dot5}\approx-0.048669$, $\scriptstyle M_{\dot1\dot6}\approx0.254338$, $\scriptstyle M_{\dot1\dot7}\approx0.129375$, $\scriptstyle M_{\dot2\dot2}\approx-0.217012$, $\scriptstyle M_{\dot3\dot3}\approx0.408227$, $\scriptstyle M_{\dot4\dot4}\approx-0.225540$, $\scriptstyle M_{\dot4\dot5}\approx-0.010552$, $\scriptstyle M_{\dot4\dot6}\approx-0.099565$, $\scriptstyle M_{\dot4\dot7}\approx-0.007503$, $\scriptstyle M_{\dot5\dot5}\approx0.066291$, $\scriptstyle M_{\dot5\dot6}\approx-0.007421$, $\scriptstyle M_{\dot5\dot7}\approx0.088157$, $\scriptstyle M_{\dot6\dot6}\approx-0.057924$, $\scriptstyle M_{\dot6\dot7}\approx-0.007850$, $\scriptstyle M_{\dot7\dot7}\approx0.123154$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01797768}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01797768}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9776838327,\quad |\nabla V/g^2|<{7.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.201}_{\times 2}$, ${+3.120}_{\times 2}$, ${+3.990}_{\times 2}$, ${+4.142}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.133}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.628}_{\times 2}$, ${+0.773}_{\times 2}$, ${+1.206}_{\times 2}$, ${+2.121}_{\times 2}$, ${+2.243}_{\times 2}$, ${+2.807}_{\times 2}$, ${+3.441}_{\times 2}$, ${+4.231}_{\times 2}$, ${+5.089}_{\times 2}$, ${+5.288}_{\times 2}$, ${+5.988}_{\times 2}$, ${+6.299}_{\times 2}$, ${+7.569}_{\times 2}$, ${+8.620}_{\times 2}$, ${+8.646}_{\times 2}$, ${+8.806}_{\times 2}$, ${+8.821}_{\times 2}$, ${+9.729}_{\times 2}$, ${+10.408}_{\times 2}$, ${+10.784}_{\times 2}$, ${+11.078}_{\times 2}$, ${+12.478}_{\times 2}$, ${+15.961}_{\times 2}$, ${+16.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.109}$, ${+0.178}$, ${+0.188}$, ${+0.197}$, ${+0.656}$, ${+1.805}$, ${+2.284}$, ${+2.945}$, ${+3.062}$, ${+3.248}$, ${+3.884}$, ${+3.899}$, ${+4.202}$, ${+4.532}$, ${+4.626}$, ${+4.641}$, ${+4.861}$, ${+5.260}$, ${+5.437}$, ${+5.652}$, ${+6.723}$, ${+6.900}$, ${+7.152}$, ${+7.243}$, ${+7.638}$, ${+7.700}$, ${+8.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.905}$, ${-2.624}$, ${-2.227}$, ${-2.153}$, ${-1.989}$, ${-1.784}$, ${-1.527}$, ${-1.486}$, ${-1.379}$, ${-1.369}$, ${-1.199}$, ${-1.099}$, ${-0.945}$, ${-0.823}$, ${-0.808}$, ${-0.540}$, ${-0.210}$, ${+0.000}_{\times 28}$, ${+0.175}$, ${+0.212}$, ${+1.223}$, ${+1.855}$, ${+2.322}$, ${+2.370}$, ${+3.807}$, ${+3.885}$, ${+4.736}$, ${+4.820}$, ${+4.911}$, ${+5.749}$, ${+6.620}$, ${+7.394}$, ${+7.872}$, ${+8.124}$, ${+8.145}$, ${+8.333}$, ${+8.729}$, ${+8.853}$, ${+9.015}$, ${+9.460}$, ${+9.592}$, ${+10.353}$, ${+11.211}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.064179$, $\scriptstyle M_{01}\approx-0.020516$, $\scriptstyle M_{04}\approx0.106886$, $\scriptstyle M_{05}\approx-0.000053$, $\scriptstyle M_{06}\approx-0.071792$, $\scriptstyle M_{07}\approx-0.273970$, $\scriptstyle M_{11}\approx-0.056231$, $\scriptstyle M_{14}\approx-0.052523$, $\scriptstyle M_{15}\approx0.104130$, $\scriptstyle M_{16}\approx0.297468$, $\scriptstyle M_{22}\approx0.444394$, $\scriptstyle M_{23}\approx0.000066$, $\scriptstyle M_{33}\approx-0.217783$, $\scriptstyle M_{44}\approx-0.075806$, $\scriptstyle M_{45}\approx-0.123962$, $\scriptstyle M_{46}\approx0.079785$, $\scriptstyle M_{47}\approx-0.012021$, $\scriptstyle M_{55}\approx-0.151436$, $\scriptstyle M_{56}\approx0.000075$, $\scriptstyle M_{57}\approx-0.084458$, $\scriptstyle M_{66}\approx0.119549$, $\scriptstyle M_{67}\approx0.124966$, $\scriptstyle M_{77}\approx0.001491$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.358244$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.205064$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.247470$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.315838$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01799576}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01799576}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-17.9957636834,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.595}_{\times 2}$, ${+3.234}_{\times 2}$, ${+3.710}_{\times 2}$, ${+4.224}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.045}_{\times 2}$, ${+0.094}_{\times 2}$, ${+0.702}_{\times 2}$, ${+0.710}_{\times 2}$, ${+1.023}_{\times 2}$, ${+1.052}_{\times 2}$, ${+2.407}_{\times 2}$, ${+2.471}_{\times 2}$, ${+2.732}_{\times 2}$, ${+3.093}_{\times 2}$, ${+4.503}_{\times 2}$, ${+5.069}_{\times 2}$, ${+5.298}_{\times 2}$, ${+5.420}_{\times 2}$, ${+6.895}_{\times 2}$, ${+7.382}_{\times 2}$, ${+9.286}_{\times 2}$, ${+9.356}_{\times 2}$, ${+9.891}_{\times 2}$, ${+10.378}_{\times 2}$, ${+10.539}_{\times 2}$, ${+10.580}_{\times 2}$, ${+10.912}_{\times 2}$, ${+11.226}_{\times 2}$, ${+12.938}_{\times 2}$, ${+14.841}_{\times 2}$, ${+16.898}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 2}$, ${+0.126}_{\times 2}$, ${+0.662}$, ${+0.994}$, ${+1.826}$, ${+3.906}_{\times 2}$, ${+4.176}_{\times 2}$, ${+4.322}_{\times 2}$, ${+4.732}_{\times 2}$, ${+4.853}$, ${+5.091}_{\times 2}$, ${+5.805}$, ${+6.347}_{\times 2}$, ${+7.332}$, ${+7.509}$, ${+7.518}$, ${+7.595}_{\times 2}$, ${+7.877}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.117}$, ${-2.956}$, ${-2.845}$, ${-2.330}$, ${-1.489}$, ${-1.268}_{\times 2}$, ${-0.987}_{\times 2}$, ${-0.820}_{\times 2}$, ${-0.811}$, ${-0.508}$, ${-0.336}$, ${-0.295}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.078}_{\times 2}$, ${+0.189}_{\times 2}$, ${+0.317}$, ${+1.239}_{\times 2}$, ${+3.635}$, ${+3.756}_{\times 2}$, ${+4.332}_{\times 2}$, ${+4.528}$, ${+5.992}$, ${+6.119}$, ${+6.691}$, ${+7.247}$, ${+8.160}$, ${+9.846}_{\times 2}$, ${+9.864}_{\times 2}$, ${+10.137}_{\times 2}$, ${+10.441}_{\times 2}$, ${+12.059}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.346845$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.236411$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.236872$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.346384$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.010647$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.336365$, $\scriptstyle M_{\dot2\dot2}\approx-0.120684$, $\scriptstyle M_{\dot2\dot3}\approx-0.195966$, $\scriptstyle M_{\dot3\dot3}\approx0.034323$, $\scriptstyle M_{\dot4\dot4}\approx0.345026$, $\scriptstyle M_{\dot4\dot5}\approx-0.069646$, $\scriptstyle M_{\dot5\dot5}\approx-0.206568$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.036695$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01799685}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01799685}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-17.9968500282,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.845}_{\times 2}$, ${+2.944}_{\times 4}$, ${+4.999}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}_{\times 2}$, ${+0.179}_{\times 4}$, ${+0.439}_{\times 2}$, ${+0.607}_{\times 2}$, ${+1.073}_{\times 4}$, ${+1.151}_{\times 2}$, ${+1.551}_{\times 2}$, ${+4.059}_{\times 4}$, ${+4.492}_{\times 2}$, ${+4.553}_{\times 2}$, ${+5.415}_{\times 2}$, ${+6.962}_{\times 4}$, ${+8.283}_{\times 4}$, ${+8.365}_{\times 2}$, ${+9.350}_{\times 2}$, ${+10.481}_{\times 4}$, ${+10.868}_{\times 2}$, ${+11.276}_{\times 2}$, ${+11.379}_{\times 2}$, ${+11.776}_{\times 4}$, ${+19.995}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}_{\times 2}$, ${+0.185}$, ${+0.248}$, ${+0.314}$, ${+0.337}_{\times 2}$, ${+1.031}$, ${+3.178}_{\times 2}$, ${+4.220}_{\times 2}$, ${+4.656}_{\times 2}$, ${+4.873}$, ${+5.028}$, ${+5.978}_{\times 2}$, ${+6.081}$, ${+6.294}_{\times 2}$, ${+6.346}$, ${+6.580}$, ${+6.823}$, ${+6.969}$, ${+7.106}$, ${+7.819}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.406}$, ${-2.558}$, ${-2.418}$, ${-2.288}$, ${-2.220}$, ${-1.349}$, ${-1.259}_{\times 2}$, ${-1.256}_{\times 2}$, ${-1.118}$, ${-0.943}$, ${-0.901}$, ${-0.166}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.381}_{\times 2}$, ${+0.431}$, ${+0.582}$, ${+0.787}$, ${+2.031}$, ${+2.105}_{\times 2}$, ${+2.654}$, ${+3.562}$, ${+4.475}$, ${+5.026}$, ${+5.539}$, ${+6.944}$, ${+7.255}_{\times 2}$, ${+7.316}$, ${+7.559}$, ${+8.092}$, ${+9.138}$, ${+9.233}_{\times 2}$, ${+9.622}_{\times 2}$, ${+10.259}$, ${+11.228}$, ${+12.222}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.025865$, $\scriptstyle M_{01}\approx0.141745$, $\scriptstyle M_{11}\approx-0.126141$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.070131$, $\scriptstyle M_{23}{\approx}-M_{45}\approx0.245992$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.338241$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.081876$, $\scriptstyle M_{66}\approx-0.215423$, $\scriptstyle M_{67}\approx-0.056281$, $\scriptstyle M_{77}\approx0.063417$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.366908$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.175490$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213053$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.329345$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01806092}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01806092}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0609224422,\quad |\nabla V/g^2|<{9.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.283}_{\times 2}$, ${+3.598}_{\times 2}$, ${+3.605}_{\times 2}$, ${+4.121}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}_{\times 2}$, ${+0.055}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.561}_{\times 2}$, ${+0.697}_{\times 2}$, ${+0.791}_{\times 2}$, ${+1.346}_{\times 2}$, ${+2.164}_{\times 2}$, ${+2.260}_{\times 2}$, ${+2.534}_{\times 2}$, ${+3.379}_{\times 2}$, ${+4.348}_{\times 2}$, ${+4.843}_{\times 2}$, ${+5.652}_{\times 2}$, ${+5.819}_{\times 2}$, ${+6.140}_{\times 2}$, ${+7.867}_{\times 2}$, ${+8.608}_{\times 2}$, ${+9.096}_{\times 2}$, ${+9.134}_{\times 2}$, ${+9.483}_{\times 2}$, ${+10.009}_{\times 2}$, ${+10.642}_{\times 2}$, ${+10.874}_{\times 2}$, ${+11.136}_{\times 2}$, ${+14.391}_{\times 2}$, ${+14.419}_{\times 2}$, ${+16.483}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.043}$, ${+0.100}$, ${+0.149}$, ${+0.150}$, ${+0.176}$, ${+0.525}$, ${+1.463}$, ${+1.878}$, ${+3.252}$, ${+3.881}$, ${+3.925}$, ${+3.979}$, ${+3.993}$, ${+4.171}$, ${+4.368}$, ${+4.689}$, ${+4.905}$, ${+5.414}$, ${+5.519}$, ${+5.563}$, ${+5.673}$, ${+6.101}$, ${+6.961}$, ${+7.261}$, ${+7.327}$, ${+7.762}$, ${+7.805}$, ${+8.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.058}$, ${-2.771}$, ${-2.748}$, ${-2.205}$, ${-1.891}$, ${-1.876}$, ${-1.461}$, ${-1.248}$, ${-1.014}$, ${-0.875}$, ${-0.846}$, ${-0.790}$, ${-0.742}$, ${-0.672}$, ${-0.616}$, ${-0.320}$, ${-0.262}$, ${+0.000}_{\times 28}$, ${+0.222}$, ${+0.512}$, ${+0.690}$, ${+1.597}$, ${+2.463}$, ${+2.738}$, ${+3.945}$, ${+3.948}$, ${+3.967}$, ${+4.464}$, ${+4.691}$, ${+5.441}$, ${+6.492}$, ${+6.954}$, ${+7.365}$, ${+8.131}$, ${+8.661}$, ${+8.887}$, ${+8.966}$, ${+9.859}$, ${+9.905}$, ${+10.107}$, ${+10.195}$, ${+10.662}$, ${+11.527}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.037289$, $\scriptstyle M_{01}\approx0.002526$, $\scriptstyle M_{06}\approx0.378875$, $\scriptstyle M_{07}\approx0.088359$, $\scriptstyle M_{11}\approx-0.082182$, $\scriptstyle M_{16}\approx-0.050877$, $\scriptstyle M_{17}\approx0.267363$, $\scriptstyle M_{22}\approx0.048349$, $\scriptstyle M_{23}\approx0.307432$, $\scriptstyle M_{33}\approx0.169118$, $\scriptstyle M_{44}\approx0.086245$, $\scriptstyle M_{55}\approx-0.267552$, $\scriptstyle M_{66}\approx0.123597$, $\scriptstyle M_{67}\approx0.048726$, $\scriptstyle M_{77}\approx-0.040286$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.336313$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.230012$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.235368$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.330956$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01808040}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01808040}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0804099705,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.784}$, ${+2.411}$, ${+2.950}$, ${+3.165}$, ${+3.387}$, ${+3.927}$, ${+4.158}$, ${+4.519}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.036}$, ${+0.066}$, ${+0.094}$, ${+0.158}$, ${+0.180}$, ${+0.194}$, ${+0.306}$, ${+0.609}$, ${+0.681}$, ${+0.954}$, ${+1.321}$, ${+1.371}$, ${+1.488}$, ${+1.688}$, ${+1.760}$, ${+1.898}$, ${+2.065}$, ${+2.237}$, ${+2.568}$, ${+3.084}$, ${+3.822}$, ${+4.099}$, ${+4.235}$, ${+4.300}$, ${+4.543}$, ${+4.902}$, ${+4.923}$, ${+6.074}$, ${+6.578}$, ${+6.598}$, ${+6.658}$, ${+6.957}$, ${+7.135}$, ${+7.598}$, ${+7.711}$, ${+7.797}$, ${+8.329}$, ${+8.361}$, ${+8.475}$, ${+8.621}$, ${+9.187}$, ${+9.228}$, ${+9.646}$, ${+10.022}$, ${+10.302}$, ${+10.384}$, ${+10.493}$, ${+10.521}$, ${+10.717}$, ${+11.801}$, ${+12.658}$, ${+13.548}$, ${+15.709}$, ${+16.631}$, ${+18.075}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.114}$, ${+0.135}$, ${+0.270}$, ${+0.296}$, ${+0.376}$, ${+0.448}$, ${+1.827}$, ${+1.866}$, ${+2.089}$, ${+2.852}$, ${+2.944}$, ${+3.658}$, ${+3.834}$, ${+4.218}$, ${+4.383}$, ${+4.774}$, ${+4.782}$, ${+4.815}$, ${+5.388}$, ${+5.447}$, ${+5.742}$, ${+5.965}$, ${+6.657}$, ${+6.929}$, ${+7.035}$, ${+7.234}$, ${+7.656}$, ${+8.074}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.041}$, ${-2.415}$, ${-2.388}$, ${-2.224}$, ${-2.038}$, ${-1.896}$, ${-1.888}$, ${-1.742}$, ${-1.584}$, ${-1.491}$, ${-1.214}$, ${-1.158}$, ${-0.963}$, ${-0.955}$, ${-0.616}$, ${-0.368}$, ${-0.103}$, ${+0.000}_{\times 28}$, ${+0.413}$, ${+0.603}$, ${+1.645}$, ${+1.937}$, ${+2.068}$, ${+2.758}$, ${+3.305}$, ${+3.621}$, ${+4.040}$, ${+4.616}$, ${+4.708}$, ${+5.525}$, ${+5.916}$, ${+6.630}$, ${+6.996}$, ${+7.080}$, ${+7.141}$, ${+7.743}$, ${+8.074}$, ${+8.512}$, ${+9.147}$, ${+9.379}$, ${+9.748}$, ${+10.266}$, ${+10.424}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474801$, $\scriptstyle M_{11}\approx0.227897$, $\scriptstyle M_{22}\approx0.192402$, $\scriptstyle M_{33}\approx0.163306$, $\scriptstyle M_{44}\approx-0.235102$, $\scriptstyle M_{55}\approx-0.236840$, $\scriptstyle M_{66}\approx-0.289122$, $\scriptstyle M_{77}\approx-0.297342$, $\scriptstyle M_{\dot0\dot0}\approx-0.136091$, $\scriptstyle M_{\dot0\dot6}\approx-0.207267$, $\scriptstyle M_{\dot1\dot1}\approx0.320467$, $\scriptstyle M_{\dot1\dot7}\approx-0.353932$, $\scriptstyle M_{\dot2\dot2}\approx-0.007364$, $\scriptstyle M_{\dot2\dot4}\approx0.046143$, $\scriptstyle M_{\dot3\dot3}\approx-0.262903$, $\scriptstyle M_{\dot3\dot5}\approx-0.003553$, $\scriptstyle M_{\dot4\dot4}\approx0.505946$, $\scriptstyle M_{\dot5\dot5}\approx-0.202971$, $\scriptstyle M_{\dot6\dot6}\approx-0.084497$, $\scriptstyle M_{\dot7\dot7}\approx-0.132587$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01809017}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01809017}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.0901713999,\quad |\nabla V/g^2|<{3.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.960}$, ${+2.424}$, ${+3.345}$, ${+3.419}$, ${+3.573}$, ${+3.993}$, ${+4.035}$, ${+4.183}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.016}$, ${+0.065}$, ${+0.126}$, ${+0.163}$, ${+0.175}$, ${+0.396}$, ${+0.489}$, ${+0.528}$, ${+0.704}$, ${+0.849}$, ${+1.242}$, ${+1.406}$, ${+1.528}$, ${+1.739}$, ${+1.861}$, ${+2.055}$, ${+2.171}$, ${+2.316}$, ${+2.609}$, ${+2.994}$, ${+3.967}$, ${+4.062}$, ${+4.250}$, ${+4.772}$, ${+5.059}$, ${+5.403}$, ${+5.714}$, ${+5.729}$, ${+5.861}$, ${+6.494}$, ${+6.701}$, ${+7.293}$, ${+7.840}$, ${+8.031}$, ${+8.193}$, ${+8.195}$, ${+8.818}$, ${+8.864}$, ${+9.014}$, ${+9.196}$, ${+9.696}$, ${+9.829}$, ${+9.894}$, ${+10.441}$, ${+10.443}$, ${+10.573}$, ${+10.868}$, ${+10.907}$, ${+11.037}$, ${+13.381}$, ${+13.677}$, ${+14.293}$, ${+15.973}$, ${+16.138}$, ${+16.732}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.121}$, ${+0.144}$, ${+0.235}$, ${+0.275}$, ${+0.388}$, ${+1.722}$, ${+1.756}$, ${+2.693}$, ${+3.310}$, ${+3.867}$, ${+3.903}$, ${+4.055}$, ${+4.212}$, ${+4.432}$, ${+4.736}$, ${+4.989}$, ${+5.233}$, ${+5.331}$, ${+5.390}$, ${+5.720}$, ${+6.492}$, ${+6.579}$, ${+7.097}$, ${+7.225}$, ${+7.564}$, ${+7.887}$, ${+8.133}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.099}$, ${-2.651}$, ${-2.553}$, ${-2.284}$, ${-2.016}$, ${-2.015}$, ${-1.800}$, ${-1.604}$, ${-1.240}$, ${-1.090}$, ${-1.042}$, ${-0.863}$, ${-0.829}$, ${-0.816}$, ${-0.466}$, ${-0.205}$, ${+0.000}_{\times 28}$, ${+0.071}$, ${+0.580}$, ${+0.742}$, ${+1.056}$, ${+2.170}$, ${+2.238}$, ${+2.372}$, ${+3.307}$, ${+4.161}$, ${+4.357}$, ${+4.463}_{\times 2}$, ${+5.076}$, ${+6.523}$, ${+6.905}$, ${+7.178}$, ${+7.936}$, ${+8.005}$, ${+8.680}$, ${+8.936}$, ${+9.104}$, ${+9.765}$, ${+9.814}$, ${+10.132}$, ${+10.590}$, ${+11.003}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.194166$, $\scriptstyle M_{06}\approx-0.001158$, $\scriptstyle M_{11}\approx0.459609$, $\scriptstyle M_{17}\approx-0.019221$, $\scriptstyle M_{22}\approx-0.085876$, $\scriptstyle M_{24}\approx0.380545$, $\scriptstyle M_{33}\approx-0.085383$, $\scriptstyle M_{35}\approx-0.247506$, $\scriptstyle M_{44}\approx0.219491$, $\scriptstyle M_{55}\approx-0.092866$, $\scriptstyle M_{66}\approx-0.265218$, $\scriptstyle M_{77}\approx0.044411$, $\scriptstyle M_{\dot0\dot0}\approx0.434151$, $\scriptstyle M_{\dot1\dot1}\approx0.263471$, $\scriptstyle M_{\dot2\dot2}\approx0.211428$, $\scriptstyle M_{\dot3\dot3}\approx0.195712$, $\scriptstyle M_{\dot4\dot4}\approx-0.231916$, $\scriptstyle M_{\dot5\dot5}\approx-0.233208$, $\scriptstyle M_{\dot6\dot6}\approx-0.316699$, $\scriptstyle M_{\dot7\dot7}\approx-0.322940$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01813617}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01813617}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.1361725295,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.381}_{\times 2}$, ${+2.450}_{\times 2}$, ${+3.184}_{\times 2}$, ${+4.906}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.190}_{\times 2}$, ${+0.749}_{\times 2}$, ${+0.899}_{\times 2}$, ${+0.932}_{\times 2}$, ${+1.008}_{\times 2}$, ${+1.751}_{\times 2}$, ${+2.182}_{\times 2}$, ${+2.390}_{\times 2}$, ${+2.518}_{\times 2}$, ${+4.054}_{\times 2}$, ${+5.340}_{\times 2}$, ${+5.611}_{\times 2}$, ${+5.671}_{\times 2}$, ${+6.084}_{\times 2}$, ${+7.058}_{\times 2}$, ${+7.116}_{\times 2}$, ${+8.186}_{\times 2}$, ${+8.420}_{\times 2}$, ${+9.382}_{\times 2}$, ${+9.424}_{\times 2}$, ${+9.476}_{\times 2}$, ${+9.523}_{\times 2}$, ${+9.799}_{\times 2}$, ${+10.357}_{\times 2}$, ${+12.735}_{\times 2}$, ${+19.625}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.107}_{\times 2}$, ${+0.816}_{\times 2}$, ${+1.189}_{\times 2}$, ${+1.627}$, ${+1.892}_{\times 2}$, ${+2.036}$, ${+3.981}$, ${+4.230}_{\times 2}$, ${+4.679}_{\times 2}$, ${+4.696}_{\times 2}$, ${+4.772}$, ${+5.050}$, ${+6.245}_{\times 2}$, ${+6.586}$, ${+6.679}$, ${+6.688}$, ${+6.791}_{\times 2}$, ${+8.337}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.367}$, ${-2.405}$, ${-2.261}_{\times 2}$, ${-1.975}_{\times 2}$, ${-1.818}_{\times 2}$, ${-1.342}_{\times 2}$, ${-1.151}$, ${-1.045}$, ${-0.993}_{\times 2}$, ${-0.616}$, ${-0.537}_{\times 2}$, ${-0.377}$, ${+0.000}_{\times 27}$, ${+1.111}$, ${+1.202}_{\times 2}$, ${+2.467}_{\times 2}$, ${+3.784}$, ${+3.806}_{\times 2}$, ${+4.133}$, ${+4.325}$, ${+5.146}_{\times 2}$, ${+5.308}_{\times 2}$, ${+5.431}$, ${+5.618}$, ${+7.045}_{\times 2}$, ${+7.443}$, ${+7.791}$, ${+8.952}_{\times 2}$, ${+8.956}$, ${+9.733}$, ${+10.410}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.022537$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.201347$, $\scriptstyle M_{22}\approx0.077623$, $\scriptstyle M_{23}\approx0.386129$, $\scriptstyle M_{33}\approx0.203353$, $\scriptstyle M_{44}\approx-0.264419$, $\scriptstyle M_{45}\approx0.024601$, $\scriptstyle M_{55}\approx0.143641$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.057563$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.554109$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.018412$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.261201$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.274496$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01814289}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01814289}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.1428915843,\quad |\nabla V/g^2|<{6.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.408}_{\times 2}$, ${+3.257}$, ${+3.488}_{\times 2}$, ${+3.723}$, ${+4.166}$, ${+4.621}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.032}_{\times 2}$, ${+0.057}$, ${+0.229}$, ${+0.390}_{\times 2}$, ${+0.485}_{\times 2}$, ${+0.564}$, ${+1.149}_{\times 2}$, ${+1.391}$, ${+2.578}$, ${+2.731}_{\times 2}$, ${+2.996}$, ${+3.664}_{\times 2}$, ${+3.726}$, ${+3.908}_{\times 2}$, ${+4.143}_{\times 2}$, ${+4.581}$, ${+4.718}$, ${+6.544}$, ${+6.588}$, ${+6.593}_{\times 2}$, ${+7.011}$, ${+7.656}_{\times 2}$, ${+8.410}_{\times 2}$, ${+8.976}_{\times 2}$, ${+9.013}_{\times 2}$, ${+9.634}_{\times 2}$, ${+9.759}$, ${+10.162}$, ${+10.826}_{\times 2}$, ${+11.068}_{\times 2}$, ${+11.185}$, ${+11.644}$, ${+13.026}$, ${+13.953}_{\times 2}$, ${+14.891}$, ${+16.662}$, ${+18.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.113}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.422}$, ${+1.524}$, ${+3.041}$, ${+3.087}_{\times 2}$, ${+3.656}_{\times 2}$, ${+4.430}_{\times 2}$, ${+4.686}$, ${+4.813}_{\times 2}$, ${+5.026}_{\times 2}$, ${+5.804}$, ${+5.825}_{\times 2}$, ${+7.113}$, ${+7.584}_{\times 2}$, ${+7.602}$, ${+8.124}$, ${+8.642}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.888}$, ${-2.666}$, ${-2.083}_{\times 2}$, ${-1.928}$, ${-1.838}$, ${-1.536}_{\times 2}$, ${-1.111}$, ${-1.098}_{\times 2}$, ${-1.095}$, ${-0.673}_{\times 2}$, ${-0.599}$, ${-0.549}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.216}_{\times 2}$, ${+0.763}$, ${+1.317}$, ${+1.871}_{\times 2}$, ${+3.280}$, ${+4.612}_{\times 2}$, ${+5.445}_{\times 2}$, ${+6.093}$, ${+6.758}$, ${+7.255}$, ${+7.261}_{\times 2}$, ${+7.956}$, ${+7.997}_{\times 2}$, ${+8.338}$, ${+8.711}$, ${+9.743}_{\times 2}$, ${+10.386}_{\times 2}$, ${+12.310}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.398237$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.308542$, $\scriptstyle M_{33}\approx0.157445$, $\scriptstyle M_{44}\approx-0.244980$, $\scriptstyle M_{55}\approx-0.283911$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.321937$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.187510$, $\scriptstyle M_{\dot0\dot2}\approx0.209252$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.173284$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.141597$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.133361$, $\scriptstyle M_{\dot1\dot3}\approx0.111619$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.157686$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.157194$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.082895$, $\scriptstyle M_{\dot4\dot6}\approx-0.074549$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.137045$, $\scriptstyle M_{\dot5\dot7}\approx0.145391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01825410}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01825410}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.2541005504,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.168}_{\times 2}$, ${+2.593}_{\times 2}$, ${+2.927}_{\times 2}$, ${+5.702}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}_{\times 2}$, ${+0.096}_{\times 2}$, ${+0.172}_{\times 2}$, ${+0.376}_{\times 2}$, ${+0.756}_{\times 2}$, ${+1.115}_{\times 2}$, ${+1.302}_{\times 2}$, ${+1.386}_{\times 2}$, ${+2.326}_{\times 2}$, ${+2.754}_{\times 2}$, ${+3.107}_{\times 2}$, ${+3.424}_{\times 2}$, ${+4.404}_{\times 2}$, ${+4.946}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.915}_{\times 2}$, ${+7.068}_{\times 2}$, ${+7.223}_{\times 2}$, ${+8.557}_{\times 2}$, ${+8.673}_{\times 2}$, ${+8.954}_{\times 2}$, ${+9.141}_{\times 2}$, ${+9.915}_{\times 2}$, ${+10.373}_{\times 2}$, ${+11.706}_{\times 2}$, ${+12.262}_{\times 2}$, ${+13.243}_{\times 2}$, ${+22.807}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.128}$, ${+0.144}$, ${+0.361}$, ${+0.602}$, ${+0.940}$, ${+1.392}$, ${+1.421}$, ${+1.581}$, ${+2.142}$, ${+2.267}$, ${+3.260}$, ${+3.957}$, ${+4.024}$, ${+4.328}$, ${+4.401}$, ${+4.563}$, ${+4.875}$, ${+5.343}$, ${+5.491}$, ${+6.034}$, ${+6.201}$, ${+6.867}$, ${+7.267}$, ${+8.208}$, ${+8.244}$, ${+9.239}$, ${+9.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.070}$, ${-2.199}$, ${-2.060}$, ${-1.977}$, ${-1.901}$, ${-1.865}$, ${-1.697}$, ${-1.642}$, ${-1.510}$, ${-1.331}$, ${-1.024}$, ${-0.887}$, ${-0.838}$, ${-0.636}$, ${-0.597}$, ${-0.583}$, ${-0.412}$, ${-0.238}$, ${+0.000}_{\times 28}$, ${+0.787}$, ${+1.017}$, ${+1.064}$, ${+2.327}$, ${+2.610}$, ${+3.351}$, ${+3.371}$, ${+4.041}$, ${+4.610}$, ${+5.141}$, ${+5.217}$, ${+5.631}$, ${+6.320}$, ${+6.812}$, ${+7.336}$, ${+7.584}$, ${+7.733}$, ${+7.977}$, ${+8.602}$, ${+8.767}$, ${+9.677}$, ${+10.219}$, ${+13.554}$, ${+13.630}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.572473$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.068245$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.208111$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.296118$, $\scriptstyle M_{\dot0\dot0}\approx-0.199870$, $\scriptstyle M_{\dot0\dot4}\approx-0.084717$, $\scriptstyle M_{\dot0\dot7}\approx0.102451$, $\scriptstyle M_{\dot1\dot1}\approx0.254765$, $\scriptstyle M_{\dot1\dot5}\approx-0.137835$, $\scriptstyle M_{\dot1\dot6}\approx-0.143751$, $\scriptstyle M_{\dot2\dot2}\approx0.159329$, $\scriptstyle M_{\dot3\dot3}\approx-0.193606$, $\scriptstyle M_{\dot4\dot4}\approx-0.167374$, $\scriptstyle M_{\dot4\dot7}\approx-0.177581$, $\scriptstyle M_{\dot5\dot5}\approx-0.074333$, $\scriptstyle M_{\dot5\dot6}\approx0.303397$, $\scriptstyle M_{\dot6\dot6}\approx0.210898$, $\scriptstyle M_{\dot7\dot7}\approx0.010191$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832014}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832014}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3201489226,\quad |\nabla V/g^2|<{2.5}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.057}$, ${+2.202}$, ${+2.656}$, ${+2.751}$, ${+3.033}$, ${+3.070}$, ${+5.391}$, ${+5.563}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.060}$, ${+0.070}$, ${+0.081}$, ${+0.167}$, ${+0.182}$, ${+0.303}$, ${+0.576}$, ${+0.651}$, ${+0.899}$, ${+1.087}$, ${+1.238}$, ${+1.252}$, ${+1.401}$, ${+1.519}$, ${+1.699}$, ${+2.270}$, ${+2.481}$, ${+2.527}$, ${+2.758}$, ${+2.980}$, ${+3.146}$, ${+3.498}$, ${+3.610}$, ${+4.515}$, ${+4.570}$, ${+4.583}$, ${+4.597}$, ${+5.774}$, ${+6.610}$, ${+6.910}$, ${+7.009}$, ${+7.289}$, ${+7.652}$, ${+7.689}$, ${+7.846}$, ${+8.229}$, ${+8.380}$, ${+8.435}$, ${+8.609}$, ${+8.652}$, ${+8.809}$, ${+8.889}$, ${+9.514}$, ${+9.705}$, ${+9.707}$, ${+10.623}$, ${+11.005}$, ${+11.909}$, ${+11.940}$, ${+12.131}$, ${+12.278}$, ${+12.395}$, ${+12.428}$, ${+21.566}$, ${+22.252}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.131}$, ${+0.134}$, ${+0.471}$, ${+0.519}$, ${+1.154}$, ${+1.336}$, ${+1.576}$, ${+1.706}$, ${+1.922}$, ${+2.112}$, ${+3.470}$, ${+4.276}$, ${+4.302}$, ${+4.529}$, ${+4.549}$, ${+4.681}$, ${+5.253}$, ${+5.434}$, ${+5.602}$, ${+5.959}$, ${+6.192}$, ${+6.799}$, ${+7.106}$, ${+7.218}$, ${+7.287}$, ${+9.244}$, ${+9.276}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.156}$, ${-2.084}$, ${-2.040}$, ${-2.025}$, ${-2.018}$, ${-1.837}$, ${-1.648}$, ${-1.608}$, ${-1.411}$, ${-1.272}$, ${-1.038}$, ${-1.011}$, ${-0.736}$, ${-0.659}$, ${-0.540}$, ${-0.438}$, ${-0.336}$, ${+0.000}_{\times 28}$, ${+0.310}$, ${+0.726}$, ${+0.853}$, ${+0.991}$, ${+2.316}$, ${+2.398}$, ${+3.686}$, ${+4.087}$, ${+4.219}$, ${+4.408}$, ${+4.833}$, ${+4.896}$, ${+5.826}$, ${+6.194}$, ${+6.429}$, ${+6.537}$, ${+7.645}$, ${+7.677}$, ${+7.870}$, ${+9.497}$, ${+10.010}$, ${+10.175}$, ${+10.449}$, ${+11.842}$, ${+12.108}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx-0.104774$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.186459$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.032548$, $\scriptstyle M_{07}\approx0.063701$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.262483$, $\scriptstyle M_{12}{\approx}-M_{56}\approx-0.185453$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.092303$, $\scriptstyle M_{16}\approx-0.167277$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.165209$, $\scriptstyle M_{25}\approx0.009616$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.007500$, $\scriptstyle M_{34}\approx-0.089586$, $\scriptstyle M_{\dot0\dot0}\approx0.573012$, $\scriptstyle M_{\dot1\dot1}\approx0.568884$, $\scriptstyle M_{\dot2\dot2}\approx-0.047637$, $\scriptstyle M_{\dot3\dot3}\approx-0.075359$, $\scriptstyle M_{\dot4\dot4}\approx-0.168595$, $\scriptstyle M_{\dot5\dot5}\approx-0.260898$, $\scriptstyle M_{\dot6\dot6}\approx-0.288635$, $\scriptstyle M_{\dot7\dot7}\approx-0.300773$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832336}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.3233603153,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.340}_{\times 2}$, ${+2.435}_{\times 4}$, ${+6.264}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.225}_{\times 2}$, ${+0.231}_{\times 4}$, ${+0.681}_{\times 4}$, ${+0.981}_{\times 2}$, ${+1.146}_{\times 4}$, ${+1.446}_{\times 2}$, ${+3.098}_{\times 2}$, ${+3.421}_{\times 4}$, ${+5.152}_{\times 2}$, ${+5.931}_{\times 4}$, ${+6.214}_{\times 4}$, ${+6.357}_{\times 2}$, ${+8.414}_{\times 2}$, ${+9.081}_{\times 4}$, ${+9.360}_{\times 2}$, ${+9.741}_{\times 4}$, ${+11.682}_{\times 4}$, ${+14.194}_{\times 2}$, ${+25.055}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.116}_{\times 2}$, ${+0.416}$, ${+0.851}_{\times 2}$, ${+1.012}$, ${+1.113}_{\times 2}$, ${+2.500}_{\times 2}$, ${+3.260}_{\times 2}$, ${+4.379}_{\times 2}$, ${+4.489}$, ${+4.502}$, ${+4.723}$, ${+5.004}$, ${+5.430}$, ${+5.449}_{\times 2}$, ${+7.812}$, ${+8.162}$, ${+9.162}_{\times 2}$, ${+9.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.062}$, ${-2.080}_{\times 2}$, ${-2.064}_{\times 2}$, ${-2.005}$, ${-1.428}_{\times 2}$, ${-1.270}$, ${-1.133}$, ${-1.107}$, ${-1.069}$, ${-1.024}$, ${-0.150}_{\times 2}$, ${-0.123}$, ${-0.083}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.188}_{\times 2}$, ${+0.540}_{\times 2}$, ${+1.895}_{\times 2}$, ${+4.297}$, ${+4.724}$, ${+5.227}_{\times 2}$, ${+5.378}_{\times 2}$, ${+5.594}$, ${+5.680}$, ${+5.710}_{\times 2}$, ${+7.457}_{\times 2}$, ${+7.770}$, ${+8.225}_{\times 2}$, ${+10.197}$, ${+10.903}$, ${+14.609}$, ${+14.672}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.555305$, $\scriptstyle M_{11}\approx0.173856$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.133264$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.214153$, $\scriptstyle M_{66}\approx-0.276826$, $\scriptstyle M_{77}\approx-0.290558$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.232302$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.051013$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.204545$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.515618$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01832815}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01832815}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3281585200,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.332}_{\times 2}$, ${+2.402}_{\times 2}$, ${+2.580}_{\times 2}$, ${+6.163}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.191}_{\times 2}$, ${+0.194}_{\times 2}$, ${+0.205}_{\times 2}$, ${+0.591}_{\times 2}$, ${+0.764}_{\times 2}$, ${+0.835}_{\times 2}$, ${+1.197}_{\times 2}$, ${+1.333}_{\times 2}$, ${+1.724}_{\times 2}$, ${+3.049}_{\times 2}$, ${+3.187}_{\times 2}$, ${+3.620}_{\times 2}$, ${+4.977}_{\times 2}$, ${+5.598}_{\times 2}$, ${+5.970}_{\times 2}$, ${+6.408}_{\times 2}$, ${+6.430}_{\times 2}$, ${+6.643}_{\times 2}$, ${+8.476}_{\times 2}$, ${+8.931}_{\times 2}$, ${+9.181}_{\times 2}$, ${+9.328}_{\times 2}$, ${+9.607}_{\times 2}$, ${+10.319}_{\times 2}$, ${+10.990}_{\times 2}$, ${+12.252}_{\times 2}$, ${+13.924}_{\times 2}$, ${+24.653}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.111}$, ${+0.130}$, ${+0.406}$, ${+0.707}$, ${+0.953}$, ${+1.097}$, ${+1.216}$, ${+1.262}$, ${+2.453}$, ${+2.464}$, ${+3.114}$, ${+3.511}$, ${+4.241}$, ${+4.407}$, ${+4.514}$, ${+4.692}$, ${+4.799}$, ${+4.921}$, ${+5.342}$, ${+5.413}$, ${+5.763}$, ${+7.765}$, ${+8.117}$, ${+8.712}$, ${+8.774}$, ${+9.359}$, ${+9.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.105}$, ${-2.186}$, ${-2.110}$, ${-2.081}$, ${-1.983}$, ${-1.918}$, ${-1.367}$, ${-1.339}$, ${-1.264}$, ${-1.251}$, ${-1.190}$, ${-1.134}$, ${-1.025}$, ${-0.342}$, ${-0.186}$, ${-0.153}$, ${-0.084}$, ${+0.000}_{\times 28}$, ${+0.253}$, ${+0.417}$, ${+0.682}$, ${+0.694}$, ${+1.600}$, ${+2.220}$, ${+4.240}$, ${+4.483}$, ${+4.536}$, ${+4.556}$, ${+5.429}$, ${+5.432}$, ${+5.723}$, ${+5.973}$, ${+6.622}$, ${+6.711}$, ${+7.345}$, ${+7.366}$, ${+7.753}$, ${+8.103}$, ${+8.214}$, ${+10.070}$, ${+10.737}$, ${+14.415}$, ${+14.484}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.554143$, $\scriptstyle M_{11}\approx0.170288$, $\scriptstyle M_{22}\approx0.143155$, $\scriptstyle M_{33}\approx0.127270$, $\scriptstyle M_{44}\approx-0.200342$, $\scriptstyle M_{55}\approx-0.232592$, $\scriptstyle M_{66}\approx-0.273650$, $\scriptstyle M_{77}\approx-0.288273$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.235467$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.001019$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.027873$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx-0.284787$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.194412$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01834268}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01834268}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3426848436,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.223}_{\times 2}$, ${+2.456}_{\times 2}$, ${+2.712}_{\times 2}$, ${+6.178}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.086}_{\times 2}$, ${+0.117}_{\times 2}$, ${+0.188}_{\times 2}$, ${+0.378}_{\times 2}$, ${+0.733}_{\times 2}$, ${+1.022}_{\times 2}$, ${+1.243}_{\times 2}$, ${+1.312}_{\times 2}$, ${+1.675}_{\times 2}$, ${+2.984}_{\times 2}$, ${+3.489}_{\times 2}$, ${+4.026}_{\times 2}$, ${+5.133}_{\times 2}$, ${+5.884}_{\times 2}$, ${+6.025}_{\times 2}$, ${+6.344}_{\times 2}$, ${+6.419}_{\times 2}$, ${+6.856}_{\times 2}$, ${+8.529}_{\times 2}$, ${+8.891}_{\times 2}$, ${+8.942}_{\times 2}$, ${+9.157}_{\times 2}$, ${+9.824}_{\times 2}$, ${+10.850}_{\times 2}$, ${+11.623}_{\times 2}$, ${+11.702}_{\times 2}$, ${+14.098}_{\times 2}$, ${+24.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.046}$, ${+0.153}$, ${+0.199}$, ${+0.348}$, ${+0.667}$, ${+0.764}$, ${+1.131}$, ${+1.176}$, ${+1.280}$, ${+2.700}$, ${+2.721}$, ${+3.251}$, ${+3.255}$, ${+4.197}$, ${+4.354}$, ${+4.546}$, ${+4.804}$, ${+4.866}$, ${+5.318}$, ${+5.442}$, ${+5.481}$, ${+5.731}$, ${+7.654}$, ${+8.040}$, ${+9.065}$, ${+9.146}$, ${+9.244}$, ${+9.246}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.703}$, ${-2.240}$, ${-2.145}$, ${-2.099}$, ${-2.010}$, ${-1.956}$, ${-1.812}$, ${-1.456}$, ${-1.447}$, ${-1.440}$, ${-1.263}$, ${-0.949}$, ${-0.873}$, ${-0.742}$, ${-0.652}$, ${-0.586}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.360}$, ${+0.431}$, ${+1.139}$, ${+1.597}$, ${+1.865}$, ${+2.954}$, ${+3.854}$, ${+4.883}$, ${+5.069}$, ${+5.377}$, ${+5.460}$, ${+5.656}$, ${+5.729}$, ${+5.813}$, ${+5.978}$, ${+6.562}$, ${+7.244}$, ${+7.825}$, ${+7.942}$, ${+8.301}$, ${+8.546}$, ${+10.065}$, ${+10.511}$, ${+14.494}$, ${+14.544}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.568818$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.072862$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.225693$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.270263$, $\scriptstyle M_{\dot0\dot0}\approx-0.112212$, $\scriptstyle M_{\dot0\dot1}\approx-0.115295$, $\scriptstyle M_{\dot0\dot2}\approx0.116943$, $\scriptstyle M_{\dot0\dot3}\approx0.011626$, $\scriptstyle M_{\dot0\dot4}\approx-0.072348$, $\scriptstyle M_{\dot0\dot5}\approx-0.188775$, $\scriptstyle M_{\dot1\dot1}\approx0.131408$, $\scriptstyle M_{\dot1\dot2}\approx-0.208908$, $\scriptstyle M_{\dot1\dot3}\approx0.135841$, $\scriptstyle M_{\dot1\dot4}\approx0.262206$, $\scriptstyle M_{\dot1\dot5}\approx-0.028547$, $\scriptstyle M_{\dot2\dot2}\approx-0.054397$, $\scriptstyle M_{\dot2\dot3}\approx0.113987$, $\scriptstyle M_{\dot2\dot4}\approx-0.188344$, $\scriptstyle M_{\dot2\dot5}\approx0.003405$, $\scriptstyle M_{\dot3\dot3}\approx0.109000$, $\scriptstyle M_{\dot3\dot4}\approx0.083825$, $\scriptstyle M_{\dot3\dot5}\approx0.078814$, $\scriptstyle M_{\dot4\dot4}\approx-0.023568$, $\scriptstyle M_{\dot4\dot5}\approx-0.006391$, $\scriptstyle M_{\dot5\dot5}\approx0.015296$, $\scriptstyle M_{\dot6\dot6}\approx-0.209183$, $\scriptstyle M_{\dot7\dot7}\approx0.143657$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01837004}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01837004}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.3700473176,\quad |\nabla V/g^2|<{4.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.906}$, ${+2.302}$, ${+2.661}$, ${+2.783}$, ${+3.130}$, ${+3.441}$, ${+5.176}$, ${+5.386}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.029}$, ${+0.048}$, ${+0.068}$, ${+0.151}$, ${+0.152}$, ${+0.237}$, ${+0.350}$, ${+0.919}$, ${+0.933}$, ${+1.002}$, ${+1.223}$, ${+1.352}$, ${+1.444}$, ${+1.479}$, ${+2.184}$, ${+2.203}$, ${+2.374}$, ${+2.437}$, ${+2.889}$, ${+3.025}$, ${+3.123}$, ${+3.773}$, ${+4.076}$, ${+4.170}$, ${+4.452}$, ${+4.922}$, ${+5.094}$, ${+5.672}$, ${+6.540}$, ${+6.965}$, ${+7.153}$, ${+7.284}$, ${+7.413}$, ${+7.623}$, ${+7.902}$, ${+8.086}$, ${+8.341}$, ${+8.430}$, ${+8.669}$, ${+8.906}$, ${+8.958}$, ${+9.209}$, ${+9.660}$, ${+9.712}$, ${+10.149}$, ${+10.644}$, ${+11.132}$, ${+11.310}$, ${+11.584}$, ${+11.944}$, ${+12.176}$, ${+12.520}$, ${+13.764}$, ${+20.704}$, ${+21.543}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}$, ${+0.166}$, ${+0.213}$, ${+0.444}$, ${+0.498}$, ${+0.965}$, ${+1.684}$, ${+1.687}$, ${+1.813}$, ${+2.207}$, ${+2.372}$, ${+3.386}$, ${+4.171}$, ${+4.307}$, ${+4.364}$, ${+4.424}$, ${+4.777}$, ${+5.117}$, ${+5.367}$, ${+5.561}$, ${+6.026}$, ${+6.395}$, ${+6.869}$, ${+7.157}$, ${+7.192}$, ${+7.595}$, ${+8.871}$, ${+8.995}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.942}$, ${-2.206}$, ${-2.145}$, ${-2.027}$, ${-2.003}$, ${-1.900}$, ${-1.765}$, ${-1.699}$, ${-1.424}$, ${-1.367}$, ${-1.152}$, ${-1.079}$, ${-1.042}$, ${-0.883}$, ${-0.448}$, ${-0.436}$, ${-0.104}$, ${+0.000}_{\times 28}$, ${+0.423}$, ${+0.922}$, ${+1.244}$, ${+1.413}$, ${+1.950}$, ${+2.942}$, ${+3.167}$, ${+4.110}$, ${+4.289}$, ${+4.949}$, ${+5.256}$, ${+5.325}$, ${+6.072}$, ${+6.158}$, ${+6.838}$, ${+7.147}$, ${+7.617}$, ${+7.720}$, ${+7.888}$, ${+9.434}$, ${+9.606}$, ${+9.820}$, ${+10.259}$, ${+11.377}$, ${+11.684}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.055389$, $\scriptstyle M_{01}{\approx}-M_{45}\approx0.109727$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.136510$, $\scriptstyle M_{03}{\approx}-M_{47}\approx-0.045389$, $\scriptstyle M_{04}\approx-0.029583$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.008915$, $\scriptstyle M_{06}{\approx}-M_{24}\approx-0.015026$, $\scriptstyle M_{07}{\approx}-M_{34}\approx0.118072$, $\scriptstyle M_{11}{\approx}M_{55}\approx0.103829$, $\scriptstyle M_{12}{\approx}M_{56}\approx0.097045$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.158827$, $\scriptstyle M_{15}\approx-0.057838$, $\scriptstyle M_{16}{\approx}M_{25}\approx-0.029818$, $\scriptstyle M_{17}{\approx}M_{35}\approx-0.044777$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.032609$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.158364$, $\scriptstyle M_{26}\approx0.053318$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.132778$, $\scriptstyle M_{33}{\approx}M_{77}\approx-0.015831$, $\scriptstyle M_{37}\approx-0.178573$, $\scriptstyle M_{\dot0\dot0}\approx0.562928$, $\scriptstyle M_{\dot1\dot1}\approx0.559059$, $\scriptstyle M_{\dot2\dot2}\approx-0.018672$, $\scriptstyle M_{\dot3\dot3}\approx-0.059495$, $\scriptstyle M_{\dot4\dot4}\approx-0.165087$, $\scriptstyle M_{\dot5\dot5}\approx-0.274801$, $\scriptstyle M_{\dot6\dot6}\approx-0.291318$, $\scriptstyle M_{\dot7\dot7}\approx-0.312614$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01839750}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01839750}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.3975063658,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.152}$, ${+2.399}_{\times 2}$, ${+2.455}$, ${+2.652}_{\times 2}$, ${+6.004}$, ${+6.110}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.170}_{\times 2}$, ${+0.220}$, ${+0.291}_{\times 2}$, ${+0.482}_{\times 2}$, ${+0.684}$, ${+0.743}$, ${+0.759}_{\times 2}$, ${+0.973}$, ${+1.018}_{\times 2}$, ${+1.434}$, ${+1.539}$, ${+1.785}_{\times 2}$, ${+2.897}$, ${+3.281}_{\times 2}$, ${+3.779}_{\times 2}$, ${+4.379}$, ${+4.531}_{\times 2}$, ${+4.746}$, ${+5.204}_{\times 2}$, ${+6.199}$, ${+6.520}_{\times 2}$, ${+6.579}$, ${+7.473}$, ${+7.698}_{\times 2}$, ${+8.298}$, ${+8.606}$, ${+8.690}_{\times 2}$, ${+8.759}$, ${+8.869}_{\times 2}$, ${+9.525}_{\times 2}$, ${+9.595}_{\times 2}$, ${+9.822}$, ${+10.609}_{\times 2}$, ${+12.144}_{\times 2}$, ${+13.532}$, ${+13.586}$, ${+24.018}$, ${+24.440}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.099}_{\times 2}$, ${+0.524}$, ${+0.797}_{\times 2}$, ${+1.142}_{\times 2}$, ${+1.630}$, ${+2.018}_{\times 2}$, ${+3.796}_{\times 2}$, ${+4.239}_{\times 2}$, ${+4.573}$, ${+4.607}$, ${+5.298}$, ${+5.568}$, ${+5.615}$, ${+5.750}_{\times 2}$, ${+7.285}$, ${+7.527}_{\times 2}$, ${+7.739}$, ${+9.683}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.101}$, ${-2.123}_{\times 2}$, ${-2.094}$, ${-1.933}_{\times 2}$, ${-1.470}_{\times 2}$, ${-1.317}$, ${-1.195}$, ${-0.879}$, ${-0.480}$, ${-0.446}_{\times 2}$, ${-0.426}_{\times 2}$, ${-0.160}$, ${+0.000}_{\times 27}$, ${+0.842}_{\times 2}$, ${+1.095}_{\times 2}$, ${+1.142}$, ${+1.570}_{\times 2}$, ${+3.155}_{\times 2}$, ${+4.292}$, ${+4.485}$, ${+4.811}$, ${+5.493}_{\times 2}$, ${+6.026}$, ${+6.133}_{\times 2}$, ${+6.973}_{\times 2}$, ${+7.738}$, ${+9.675}_{\times 2}$, ${+10.010}$, ${+10.746}$, ${+13.147}$, ${+13.281}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.160935$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.011497$, $\scriptstyle M_{22}\approx-0.164387$, $\scriptstyle M_{24}\approx-0.201334$, $\scriptstyle M_{33}\approx0.520548$, $\scriptstyle M_{35}\approx0.200407$, $\scriptstyle M_{44}\approx0.522166$, $\scriptstyle M_{55}\approx-0.036193$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.260132$, $\scriptstyle M_{\dot0\dot0}\approx0.562263$, $\scriptstyle M_{\dot1\dot1}\approx0.166467$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.134256$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.213777$, $\scriptstyle M_{\dot6\dot6}\approx-0.277142$, $\scriptstyle M_{\dot7\dot7}\approx-0.292546$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844068}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844068}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4406837566,\quad |\nabla V/g^2|<{8.8}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.230}$, ${+2.383}$, ${+2.687}$, ${+2.839}$, ${+2.881}$, ${+3.006}$, ${+5.224}$, ${+5.358}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.073}$, ${+0.076}$, ${+0.092}$, ${+0.126}$, ${+0.156}$, ${+0.537}$, ${+0.549}$, ${+0.904}$, ${+1.103}$, ${+1.215}$, ${+1.228}$, ${+1.326}$, ${+1.604}$, ${+1.622}$, ${+1.763}$, ${+2.316}$, ${+2.380}$, ${+2.419}$, ${+2.535}$, ${+3.274}$, ${+3.308}$, ${+3.896}$, ${+4.120}$, ${+4.646}$, ${+4.653}$, ${+5.047}$, ${+5.080}$, ${+5.537}$, ${+6.459}$, ${+6.570}$, ${+6.995}$, ${+7.073}$, ${+7.424}$, ${+7.483}$, ${+7.830}$, ${+8.168}$, ${+8.309}$, ${+8.593}$, ${+8.825}$, ${+8.922}$, ${+9.178}$, ${+9.236}$, ${+9.532}$, ${+9.547}$, ${+9.640}$, ${+10.749}$, ${+11.243}$, ${+11.354}$, ${+11.361}$, ${+11.404}$, ${+11.525}$, ${+11.532}$, ${+12.026}$, ${+20.897}$, ${+21.431}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.090}$, ${+0.099}$, ${+0.149}$, ${+0.654}$, ${+0.663}$, ${+0.952}$, ${+1.498}$, ${+1.537}$, ${+1.731}$, ${+1.803}$, ${+2.188}$, ${+3.750}$, ${+4.256}$, ${+4.282}$, ${+4.748}$, ${+4.762}$, ${+5.074}$, ${+5.133}$, ${+5.433}$, ${+6.192}$, ${+6.239}$, ${+6.514}$, ${+6.652}$, ${+6.857}$, ${+6.955}$, ${+7.243}$, ${+8.008}$, ${+8.193}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.220}$, ${-2.152}$, ${-2.084}$, ${-1.931}$, ${-1.920}$, ${-1.847}$, ${-1.670}$, ${-1.547}$, ${-1.329}$, ${-1.277}$, ${-0.829}$, ${-0.584}$, ${-0.516}$, ${-0.473}$, ${-0.431}$, ${-0.178}$, ${+0.000}_{\times 28}$, ${+0.033}$, ${+0.506}$, ${+0.933}$, ${+1.194}$, ${+1.214}$, ${+2.929}$, ${+2.939}$, ${+3.209}$, ${+3.406}$, ${+3.975}$, ${+4.379}$, ${+4.418}$, ${+5.287}$, ${+5.543}$, ${+5.955}$, ${+5.958}$, ${+6.280}$, ${+7.561}$, ${+7.596}$, ${+7.698}$, ${+9.313}$, ${+9.629}$, ${+9.808}$, ${+10.052}$, ${+11.135}$, ${+11.558}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.010432$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.083332$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.011373$, $\scriptstyle M_{03}{\approx}M_{47}\approx0.206134$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.092007$, $\scriptstyle M_{05}{\approx}M_{27}\approx0.050453$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.019744$, $\scriptstyle M_{07}\approx0.052897$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.087262$, $\scriptstyle M_{12}{\approx}-M_{56}\approx0.202835$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.067651$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.041192$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.073881$, $\scriptstyle M_{16}\approx0.000198$, $\scriptstyle M_{22}{\approx}M_{55}\approx0.104680$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.043828$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.114454$, $\scriptstyle M_{25}\approx-0.047169$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.027849$, $\scriptstyle M_{34}\approx-0.164288$, $\scriptstyle M_{\dot0\dot0}\approx0.578428$, $\scriptstyle M_{\dot1\dot1}\approx0.567760$, $\scriptstyle M_{\dot2\dot2}\approx-0.057157$, $\scriptstyle M_{\dot3\dot3}\approx-0.062251$, $\scriptstyle M_{\dot4\dot4}\approx-0.184090$, $\scriptstyle M_{\dot5\dot5}\approx-0.249756$, $\scriptstyle M_{\dot6\dot6}\approx-0.293650$, $\scriptstyle M_{\dot7\dot7}\approx-0.299285$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844257}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844257}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4425782918,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.058}$, ${+2.224}$, ${+2.498}$, ${+2.544}$, ${+2.571}$, ${+2.627}$, ${+6.029}$, ${+6.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.173}$, ${+0.205}$, ${+0.242}$, ${+0.372}$, ${+0.395}$, ${+0.550}$, ${+0.644}$, ${+0.650}$, ${+0.680}$, ${+0.687}$, ${+0.812}$, ${+0.818}$, ${+0.866}$, ${+1.053}$, ${+1.178}$, ${+1.181}$, ${+1.515}$, ${+1.553}$, ${+3.386}$, ${+3.739}$, ${+3.805}$, ${+4.582}$, ${+4.649}$, ${+4.690}$, ${+4.953}$, ${+5.089}$, ${+5.101}$, ${+5.440}$, ${+5.618}$, ${+5.629}$, ${+5.777}$, ${+5.925}$, ${+5.993}$, ${+6.436}$, ${+6.846}$, ${+7.559}$, ${+8.232}$, ${+8.300}$, ${+8.715}$, ${+8.896}$, ${+9.068}$, ${+9.073}$, ${+9.095}$, ${+9.124}$, ${+9.674}$, ${+9.739}$, ${+9.991}$, ${+10.176}$, ${+10.282}$, ${+10.321}$, ${+10.374}$, ${+10.508}$, ${+13.566}$, ${+13.589}$, ${+24.116}$, ${+24.492}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.093}$, ${+0.108}$, ${+0.508}$, ${+0.687}$, ${+0.731}$, ${+0.899}$, ${+0.918}$, ${+1.935}$, ${+2.269}$, ${+2.383}$, ${+3.408}$, ${+3.425}$, ${+4.244}$, ${+4.295}$, ${+4.717}$, ${+5.055}$, ${+5.291}$, ${+5.463}$, ${+5.475}$, ${+5.773}$, ${+5.783}$, ${+7.035}$, ${+7.555}$, ${+8.320}$, ${+8.453}$, ${+8.581}$, ${+8.625}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.924}$, ${-2.266}$, ${-2.254}$, ${-2.182}$, ${-1.861}$, ${-1.859}$, ${-1.564}$, ${-1.459}$, ${-1.235}$, ${-1.068}$, ${-0.984}$, ${-0.971}$, ${-0.563}$, ${-0.452}$, ${-0.091}$, ${+0.000}_{\times 28}$, ${+0.337}$, ${+0.775}$, ${+0.793}$, ${+1.257}$, ${+1.537}$, ${+1.758}$, ${+2.455}$, ${+2.648}$, ${+3.266}$, ${+3.524}$, ${+4.066}$, ${+4.112}$, ${+4.174}$, ${+4.432}$, ${+4.963}$, ${+4.995}$, ${+5.107}$, ${+6.780}$, ${+7.110}$, ${+7.322}$, ${+7.791}$, ${+8.869}$, ${+8.887}$, ${+10.091}$, ${+10.704}$, ${+12.627}$, ${+12.782}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.567810$, $\scriptstyle M_{11}\approx0.175722$, $\scriptstyle M_{22}\approx0.135144$, $\scriptstyle M_{33}\approx0.130045$, $\scriptstyle M_{44}\approx-0.210364$, $\scriptstyle M_{55}\approx-0.212242$, $\scriptstyle M_{66}\approx-0.287224$, $\scriptstyle M_{77}\approx-0.298891$, $\scriptstyle M_{\dot0\dot0}\approx0.476946$, $\scriptstyle M_{\dot0\dot2}\approx-0.161980$, $\scriptstyle M_{\dot0\dot4}\approx0.013564$, $\scriptstyle M_{\dot0\dot6}\approx0.209997$, $\scriptstyle M_{\dot1\dot1}\approx-0.145964$, $\scriptstyle M_{\dot1\dot3}\approx-0.006462$, $\scriptstyle M_{\dot1\dot5}\approx0.000975$, $\scriptstyle M_{\dot1\dot7}\approx0.254629$, $\scriptstyle M_{\dot2\dot2}\approx-0.134622$, $\scriptstyle M_{\dot2\dot4}\approx0.002584$, $\scriptstyle M_{\dot2\dot6}\approx0.019352$, $\scriptstyle M_{\dot3\dot3}\approx-0.186357$, $\scriptstyle M_{\dot3\dot5}\approx0.002577$, $\scriptstyle M_{\dot3\dot7}\approx0.004860$, $\scriptstyle M_{\dot4\dot4}\approx-0.206931$, $\scriptstyle M_{\dot4\dot6}\approx-0.000848$, $\scriptstyle M_{\dot5\dot5}\approx-0.193443$, $\scriptstyle M_{\dot5\dot7}\approx-0.083805$, $\scriptstyle M_{\dot6\dot6}\approx-0.089796$, $\scriptstyle M_{\dot7\dot7}\approx0.480169$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844514}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844514}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4451462977,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.315}$, ${+2.355}$, ${+2.688}$, ${+2.806}$, ${+2.821}$, ${+2.858}$, ${+5.366}$, ${+5.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.077}$, ${+0.105}$, ${+0.107}$, ${+0.147}$, ${+0.172}$, ${+0.561}$, ${+0.756}$, ${+0.758}$, ${+1.117}$, ${+1.122}$, ${+1.205}$, ${+1.281}$, ${+1.403}$, ${+1.625}$, ${+1.708}$, ${+2.338}$, ${+2.425}$, ${+2.430}$, ${+2.621}$, ${+3.225}$, ${+3.501}$, ${+3.729}$, ${+4.249}$, ${+4.460}$, ${+4.741}$, ${+4.855}$, ${+4.954}$, ${+5.646}$, ${+6.267}$, ${+6.655}$, ${+7.004}$, ${+7.032}$, ${+7.484}$, ${+7.624}$, ${+7.974}$, ${+8.082}$, ${+8.156}$, ${+8.801}$, ${+8.854}$, ${+9.084}$, ${+9.200}$, ${+9.260}$, ${+9.374}$, ${+9.402}$, ${+9.419}$, ${+10.752}$, ${+11.223}$, ${+11.284}$, ${+11.430}$, ${+11.538}$, ${+11.605}$, ${+11.666}$, ${+11.784}$, ${+21.464}$, ${+21.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.071}$, ${+0.086}$, ${+0.146}$, ${+0.653}$, ${+0.726}$, ${+0.879}$, ${+1.496}$, ${+1.581}$, ${+1.683}$, ${+1.700}$, ${+2.160}$, ${+3.948}$, ${+4.070}$, ${+4.317}$, ${+4.715}$, ${+4.744}$, ${+4.971}$, ${+5.178}$, ${+5.468}$, ${+5.949}$, ${+6.317}$, ${+6.433}$, ${+6.681}$, ${+6.880}_{\times 2}$, ${+7.288}$, ${+8.354}$, ${+8.475}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.250}$, ${-2.165}$, ${-2.069}$, ${-1.918}$, ${-1.916}$, ${-1.878}$, ${-1.621}$, ${-1.521}$, ${-1.287}$, ${-1.252}$, ${-0.763}$, ${-0.601}$, ${-0.476}$, ${-0.452}$, ${-0.446}$, ${-0.009}$, ${+0.000}_{\times 28}$, ${+0.197}$, ${+0.264}$, ${+1.026}$, ${+1.086}$, ${+1.193}$, ${+2.702}$, ${+2.766}$, ${+3.279}$, ${+3.475}$, ${+3.911}$, ${+3.979}$, ${+4.471}$, ${+5.190}$, ${+5.693}$, ${+5.796}$, ${+5.951}$, ${+6.222}$, ${+7.614}$, ${+7.755}$, ${+7.819}$, ${+9.397}$, ${+9.685}$, ${+9.975}$, ${+10.014}$, ${+11.392}$, ${+11.751}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.066814$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.257014$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.113433$, $\scriptstyle M_{06}\approx-0.249406$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.026244$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.174618$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.029107$, $\scriptstyle M_{17}\approx0.034386$, $\scriptstyle M_{22}{\approx}M_{44}\approx0.034182$, $\scriptstyle M_{24}\approx-0.051926$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.127240$, $\scriptstyle M_{35}\approx0.002947$, $\scriptstyle M_{\dot0\dot0}\approx0.582521$, $\scriptstyle M_{\dot1\dot1}\approx0.569104$, $\scriptstyle M_{\dot2\dot2}\approx-0.064955$, $\scriptstyle M_{\dot3\dot3}\approx-0.073763$, $\scriptstyle M_{\dot4\dot4}\approx-0.181493$, $\scriptstyle M_{\dot5\dot5}\approx-0.237706$, $\scriptstyle M_{\dot6\dot6}\approx-0.295832$, $\scriptstyle M_{\dot7\dot7}\approx-0.297875$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01844875}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01844875}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4487590872,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.185}$, ${+2.204}$, ${+2.381}_{\times 2}$, ${+2.604}_{\times 2}$, ${+6.129}$, ${+6.243}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.266}_{\times 2}$, ${+0.293}$, ${+0.476}_{\times 2}$, ${+0.663}_{\times 2}$, ${+0.674}_{\times 2}$, ${+0.727}$, ${+0.732}$, ${+0.762}_{\times 2}$, ${+0.863}$, ${+1.143}_{\times 2}$, ${+1.267}$, ${+1.614}$, ${+3.543}$, ${+3.653}_{\times 2}$, ${+4.577}$, ${+4.745}_{\times 2}$, ${+5.170}$, ${+5.254}_{\times 2}$, ${+5.488}_{\times 2}$, ${+5.592}_{\times 2}$, ${+5.601}_{\times 2}$, ${+6.214}$, ${+6.757}$, ${+7.739}$, ${+8.414}$, ${+8.612}$, ${+8.739}$, ${+8.815}$, ${+9.002}_{\times 2}$, ${+9.167}_{\times 2}$, ${+9.526}_{\times 2}$, ${+10.217}_{\times 2}$, ${+10.335}_{\times 2}$, ${+10.418}_{\times 2}$, ${+13.793}$, ${+13.867}$, ${+24.518}$, ${+24.972}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.093}_{\times 2}$, ${+0.524}$, ${+0.738}_{\times 2}$, ${+0.834}_{\times 2}$, ${+1.952}$, ${+2.358}_{\times 2}$, ${+3.317}_{\times 2}$, ${+4.313}_{\times 2}$, ${+4.603}$, ${+4.750}$, ${+5.321}_{\times 2}$, ${+5.368}$, ${+5.766}$, ${+5.950}$, ${+7.156}$, ${+7.763}$, ${+8.630}_{\times 2}$, ${+8.677}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.927}$, ${-2.217}_{\times 2}$, ${-2.198}$, ${-1.870}_{\times 2}$, ${-1.518}_{\times 2}$, ${-1.291}$, ${-1.147}$, ${-0.748}$, ${-0.709}_{\times 2}$, ${-0.410}$, ${-0.078}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.295}$, ${+0.490}_{\times 2}$, ${+1.348}$, ${+1.562}_{\times 2}$, ${+3.064}_{\times 2}$, ${+3.588}_{\times 2}$, ${+3.742}_{\times 2}$, ${+4.249}$, ${+4.396}$, ${+4.905}_{\times 2}$, ${+4.910}$, ${+6.336}$, ${+7.578}_{\times 2}$, ${+7.782}$, ${+8.636}_{\times 2}$, ${+10.210}$, ${+10.825}$, ${+13.079}$, ${+13.203}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.571191$, $\scriptstyle M_{11}\approx0.173681$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.130766$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.210924$, $\scriptstyle M_{66}\approx-0.285316$, $\scriptstyle M_{77}\approx-0.299241$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.199257$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.010911$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.109674$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.223544$, $\scriptstyle M_{\dot2\dot5}\approx-0.064255$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.508188$, $\scriptstyle M_{\dot3\dot4}\approx-0.006462$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01845134}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01845134}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4513432208,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.135}$, ${+2.199}$, ${+2.407}$, ${+2.449}$, ${+2.584}$, ${+2.642}$, ${+6.104}$, ${+6.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.222}$, ${+0.241}$, ${+0.293}$, ${+0.410}$, ${+0.430}$, ${+0.600}$, ${+0.611}$, ${+0.652}$, ${+0.710}$, ${+0.734}$, ${+0.747}$, ${+0.819}$, ${+0.862}$, ${+0.895}$, ${+1.135}$, ${+1.166}$, ${+1.357}$, ${+1.611}$, ${+3.526}$, ${+3.710}$, ${+3.840}$, ${+4.568}$, ${+4.625}$, ${+4.727}$, ${+5.109}$, ${+5.248}$, ${+5.262}$, ${+5.397}$, ${+5.502}$, ${+5.572}$, ${+5.647}$, ${+5.664}$, ${+5.811}$, ${+6.320}$, ${+6.788}$, ${+7.731}$, ${+8.401}$, ${+8.541}$, ${+8.635}$, ${+8.795}$, ${+8.991}$, ${+9.048}$, ${+9.128}$, ${+9.185}$, ${+9.629}$, ${+9.794}$, ${+9.998}$, ${+10.112}$, ${+10.196}$, ${+10.334}$, ${+10.339}$, ${+10.568}$, ${+13.709}$, ${+13.770}$, ${+24.417}$, ${+24.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.092}$, ${+0.103}$, ${+0.515}$, ${+0.692}$, ${+0.725}$, ${+0.861}$, ${+0.868}$, ${+1.977}$, ${+2.352}$, ${+2.404}$, ${+3.296}$, ${+3.341}$, ${+4.289}$, ${+4.321}$, ${+4.708}$, ${+4.786}$, ${+5.296}$, ${+5.393}$, ${+5.428}$, ${+5.764}$, ${+5.941}$, ${+7.083}$, ${+7.703}$, ${+8.527}$, ${+8.560}$, ${+8.616}$, ${+8.663}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.913}$, ${-2.277}$, ${-2.237}$, ${-2.163}$, ${-1.845}_{\times 2}$, ${-1.534}$, ${-1.518}$, ${-1.260}$, ${-1.145}$, ${-0.852}$, ${-0.839}$, ${-0.675}$, ${-0.424}$, ${+0.000}_{\times 28}$, ${+0.127}$, ${+0.149}$, ${+0.609}$, ${+0.670}$, ${+1.346}$, ${+1.508}$, ${+1.636}$, ${+2.905}$, ${+3.161}$, ${+3.460}$, ${+3.483}$, ${+3.687}$, ${+3.744}$, ${+4.231}$, ${+4.400}$, ${+4.914}$, ${+4.920}$, ${+5.021}$, ${+6.473}$, ${+7.555}$, ${+7.607}$, ${+7.792}$, ${+8.628}$, ${+8.689}$, ${+10.167}$, ${+10.775}$, ${+12.894}$, ${+13.031}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.375712$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.243421$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.057780$, $\scriptstyle M_{03}{\approx}-M_{47}\approx0.036171$, $\scriptstyle M_{04}{\approx}-M_{37}\approx-0.006380$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.004895$, $\scriptstyle M_{06}{\approx}M_{17}\approx-0.162669$, $\scriptstyle M_{07}\approx0.186879$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.006371$, $\scriptstyle M_{12}{\approx}M_{56}\approx-0.041181$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.019116$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.000155$, $\scriptstyle M_{15}{\approx}M_{26}\approx-0.010553$, $\scriptstyle M_{16}\approx-0.137809$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.187160$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.005344$, $\scriptstyle M_{24}{\approx}-M_{35}\approx-0.001382$, $\scriptstyle M_{25}\approx-0.009441$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.194923$, $\scriptstyle M_{34}\approx0.005795$, $\scriptstyle M_{\dot0\dot0}\approx0.570307$, $\scriptstyle M_{\dot1\dot1}\approx0.174665$, $\scriptstyle M_{\dot2\dot2}\approx0.132573$, $\scriptstyle M_{\dot3\dot3}\approx0.130165$, $\scriptstyle M_{\dot4\dot4}\approx-0.208617$, $\scriptstyle M_{\dot5\dot5}\approx-0.213165$, $\scriptstyle M_{\dot6\dot6}\approx-0.286489$, $\scriptstyle M_{\dot7\dot7}\approx-0.299440$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01846735}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01846735}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4673570199,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.293}_{\times 2}$, ${+2.831}_{\times 2}$, ${+3.831}_{\times 2}$, ${+4.679}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 2}$, ${+0.112}_{\times 2}$, ${+0.178}_{\times 2}$, ${+0.270}_{\times 2}$, ${+0.705}_{\times 2}$, ${+1.102}_{\times 2}$, ${+1.730}_{\times 2}$, ${+1.768}_{\times 2}$, ${+1.930}_{\times 2}$, ${+3.086}_{\times 2}$, ${+3.232}_{\times 2}$, ${+4.482}_{\times 2}$, ${+5.602}_{\times 2}$, ${+5.826}_{\times 2}$, ${+6.253}_{\times 2}$, ${+6.919}_{\times 2}$, ${+7.763}_{\times 2}$, ${+8.333}_{\times 2}$, ${+8.542}_{\times 2}$, ${+9.173}_{\times 2}$, ${+9.514}_{\times 2}$, ${+9.679}_{\times 2}$, ${+10.020}_{\times 2}$, ${+10.368}_{\times 2}$, ${+11.324}_{\times 2}$, ${+11.442}_{\times 2}$, ${+15.323}_{\times 2}$, ${+18.716}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.162}$, ${+0.210}$, ${+0.414}$, ${+0.497}$, ${+1.741}$, ${+1.801}$, ${+1.897}$, ${+2.045}$, ${+3.224}$, ${+3.632}$, ${+3.793}$, ${+4.004}$, ${+4.210}$, ${+4.237}$, ${+4.337}$, ${+4.654}$, ${+4.686}$, ${+5.231}$, ${+5.696}$, ${+5.993}$, ${+6.674}$, ${+7.030}$, ${+7.348}$, ${+7.541}$, ${+7.659}$, ${+8.153}$, ${+8.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.839}$, ${-2.339}$, ${-2.289}$, ${-2.216}$, ${-2.165}$, ${-2.145}$, ${-1.800}$, ${-1.792}$, ${-1.716}$, ${-1.684}$, ${-1.483}$, ${-1.377}$, ${-1.120}$, ${-0.890}$, ${-0.527}$, ${-0.184}$, ${+0.000}_{\times 28}$, ${+0.471}$, ${+0.732}$, ${+0.889}$, ${+1.781}$, ${+2.704}$, ${+3.549}$, ${+4.339}$, ${+4.362}$, ${+4.551}$, ${+4.667}$, ${+4.886}$, ${+5.440}$, ${+6.289}$, ${+6.671}$, ${+6.912}$, ${+7.350}$, ${+7.560}$, ${+7.822}$, ${+8.036}$, ${+8.589}$, ${+8.867}$, ${+9.303}$, ${+9.778}$, ${+9.871}$, ${+10.001}$, ${+10.894}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{44}\approx-0.222293$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.093120$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.131418$, $\scriptstyle M_{07}{\approx}-M_{34}\approx-0.055807$, $\scriptstyle M_{11}{\approx}M_{55}\approx-0.032148$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.153588$, $\scriptstyle M_{16}{\approx}M_{25}\approx0.197210$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.137710$, $\scriptstyle M_{27}{\approx}M_{36}\approx0.085355$, $\scriptstyle M_{33}{\approx}M_{77}\approx0.392152$, $\scriptstyle M_{\dot0\dot0}\approx0.471547$, $\scriptstyle M_{\dot1\dot1}\approx0.263557$, $\scriptstyle M_{\dot2\dot2}\approx0.220943$, $\scriptstyle M_{\dot3\dot3}\approx0.137600$, $\scriptstyle M_{\dot4\dot4}\approx-0.246231$, $\scriptstyle M_{\dot5\dot5}\approx-0.253542$, $\scriptstyle M_{\dot6\dot6}\approx-0.286223$, $\scriptstyle M_{\dot7\dot7}\approx-0.307651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01847884}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01847884}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4788478487,\quad |\nabla V/g^2|<{1.2}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.078}$, ${+2.719}$, ${+2.784}$, ${+2.801}$, ${+2.804}$, ${+3.734}$, ${+4.585}$, ${+5.433}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 2}$, ${+0.070}_{\times 2}$, ${+0.134}$, ${+0.176}$, ${+0.208}$, ${+0.233}$, ${+0.902}$, ${+0.943}$, ${+1.339}_{\times 2}$, ${+1.511}$, ${+1.666}$, ${+1.711}$, ${+2.332}$, ${+2.421}$, ${+2.599}$, ${+2.625}$, ${+2.848}$, ${+2.854}$, ${+3.240}$, ${+4.383}$, ${+4.680}$, ${+4.794}$, ${+5.580}$, ${+5.786}$, ${+5.813}$, ${+6.094}$, ${+6.665}$, ${+6.701}$, ${+6.810}$, ${+6.832}$, ${+7.240}$, ${+7.284}$, ${+7.691}$, ${+7.855}$, ${+8.062}$, ${+8.310}$, ${+8.781}$, ${+9.235}$, ${+9.314}$, ${+9.358}$, ${+9.392}$, ${+10.600}$, ${+10.697}$, ${+10.876}$, ${+10.921}$, ${+11.009}$, ${+11.136}$, ${+11.203}$, ${+11.215}$, ${+12.273}$, ${+14.936}$, ${+18.339}$, ${+21.733}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.251}$, ${+0.257}$, ${+0.569}$, ${+0.583}$, ${+1.466}$, ${+1.467}$, ${+1.883}$, ${+1.924}$, ${+2.238}$, ${+2.755}$, ${+3.087}$, ${+4.341}$, ${+4.467}$, ${+4.627}$, ${+4.656}$, ${+4.905}$, ${+5.533}$, ${+5.574}$, ${+5.754}$, ${+6.083}$, ${+6.587}$, ${+6.694}$, ${+6.924}$, ${+6.976}$, ${+7.529}$, ${+8.225}$, ${+8.263}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.883}$, ${-2.162}$, ${-2.140}$, ${-1.992}$, ${-1.969}$, ${-1.953}$, ${-1.761}$, ${-1.760}$, ${-1.408}$, ${-1.400}$, ${-1.238}$, ${-1.064}$, ${-0.648}$, ${-0.253}$, ${-0.251}$, ${-0.237}$, ${+0.000}_{\times 28}$, ${+0.545}$, ${+0.924}$, ${+1.379}$, ${+1.430}$, ${+1.882}$, ${+2.835}$, ${+2.888}$, ${+3.461}$, ${+3.466}$, ${+3.900}$, ${+4.034}$, ${+4.525}$, ${+6.293}$, ${+6.305}$, ${+6.934}$, ${+7.100}$, ${+7.582}$, ${+7.679}$, ${+7.766}$, ${+8.416}$, ${+8.573}$, ${+8.996}$, ${+9.429}$, ${+9.979}$, ${+10.330}$, ${+11.583}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550142$, $\scriptstyle M_{11}\approx0.171045$, $\scriptstyle M_{22}\approx0.150982$, $\scriptstyle M_{33}\approx0.144863$, $\scriptstyle M_{44}\approx-0.210479$, $\scriptstyle M_{55}\approx-0.257496$, $\scriptstyle M_{66}\approx-0.258048$, $\scriptstyle M_{77}\approx-0.291008$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.164719$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.032047$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.078907$, $\scriptstyle M_{\dot0\dot7}\approx-0.100937$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.216590$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.345574$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.062032$, $\scriptstyle M_{\dot1\dot6}\approx-0.004724$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.233048$, $\scriptstyle M_{\dot2\dot5}\approx0.052661$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.181177$, $\scriptstyle M_{\dot3\dot4}\approx0.130857$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848038}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848038}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4803869477,\quad |\nabla V/g^2|<{1.1}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.080}$, ${+2.527}$, ${+2.567}$, ${+2.793}$, ${+3.061}$, ${+3.426}$, ${+4.911}$, ${+5.393}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}$, ${+0.046}$, ${+0.084}$, ${+0.086}$, ${+0.184}$, ${+0.194}$, ${+0.238}$, ${+0.311}$, ${+0.975}$, ${+0.983}$, ${+1.173}$, ${+1.341}$, ${+1.412}$, ${+1.522}$, ${+1.649}$, ${+2.228}$, ${+2.368}$, ${+2.520}$, ${+2.602}$, ${+2.774}$, ${+3.026}$, ${+3.183}$, ${+4.196}$, ${+4.369}$, ${+4.648}$, ${+5.023}$, ${+5.398}$, ${+5.531}$, ${+5.929}$, ${+6.265}$, ${+6.492}$, ${+6.843}$, ${+7.105}$, ${+7.150}$, ${+7.586}$, ${+7.917}$, ${+7.921}$, ${+8.301}$, ${+8.318}$, ${+8.799}$, ${+9.090}$, ${+9.184}$, ${+9.250}$, ${+9.379}$, ${+10.110}$, ${+10.268}$, ${+10.479}$, ${+10.605}$, ${+11.173}$, ${+11.229}$, ${+11.286}$, ${+11.710}$, ${+12.245}$, ${+13.705}$, ${+19.643}$, ${+21.572}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.181}$, ${+0.202}$, ${+0.562}$, ${+0.604}$, ${+1.210}$, ${+1.515}$, ${+1.799}$, ${+1.870}$, ${+2.189}$, ${+2.334}$, ${+3.385}$, ${+4.269}$, ${+4.433}$, ${+4.675}$, ${+4.709}$, ${+4.981}$, ${+5.335}$, ${+5.338}$, ${+5.712}$, ${+6.266}$, ${+6.493}$, ${+6.527}$, ${+6.786}$, ${+7.114}$, ${+7.488}$, ${+8.269}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.019}$, ${-2.162}$, ${-2.104}$, ${-2.006}$, ${-1.974}$, ${-1.914}$, ${-1.635}$, ${-1.554}$, ${-1.473}$, ${-1.200}$, ${-1.148}$, ${-0.979}$, ${-0.904}$, ${-0.473}$, ${-0.216}$, ${-0.104}$, ${+0.000}_{\times 28}$, ${+0.558}$, ${+0.711}$, ${+1.226}$, ${+1.435}$, ${+1.626}$, ${+1.968}$, ${+2.593}$, ${+2.861}$, ${+3.590}$, ${+4.270}$, ${+4.697}$, ${+4.942}$, ${+5.610}$, ${+6.189}$, ${+6.282}$, ${+6.958}$, ${+7.097}$, ${+7.367}$, ${+7.644}$, ${+8.098}$, ${+9.207}$, ${+9.236}$, ${+9.381}$, ${+9.980}$, ${+10.582}$, ${+11.376}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.193293$, $\scriptstyle M_{02}\approx-0.053375$, $\scriptstyle M_{04}\approx0.087987$, $\scriptstyle M_{06}\approx0.040231$, $\scriptstyle M_{11}\approx0.171554$, $\scriptstyle M_{13}\approx0.155495$, $\scriptstyle M_{15}\approx0.128822$, $\scriptstyle M_{17}\approx-0.046696$, $\scriptstyle M_{22}\approx-0.178216$, $\scriptstyle M_{24}\approx-0.102681$, $\scriptstyle M_{26}\approx-0.115484$, $\scriptstyle M_{33}\approx0.302249$, $\scriptstyle M_{35}\approx0.074186$, $\scriptstyle M_{37}\approx0.209154$, $\scriptstyle M_{44}\approx-0.098030$, $\scriptstyle M_{46}\approx0.149993$, $\scriptstyle M_{55}\approx0.133573$, $\scriptstyle M_{57}\approx0.218423$, $\scriptstyle M_{66}\approx-0.121559$, $\scriptstyle M_{77}\approx-0.016278$, $\scriptstyle M_{\dot0\dot0}\approx0.565564$, $\scriptstyle M_{\dot1\dot1}\approx0.559628$, $\scriptstyle M_{\dot2\dot2}\approx-0.037305$, $\scriptstyle M_{\dot3\dot3}\approx-0.046840$, $\scriptstyle M_{\dot4\dot4}\approx-0.164721$, $\scriptstyle M_{\dot5\dot5}\approx-0.278313$, $\scriptstyle M_{\dot6\dot6}\approx-0.279506$, $\scriptstyle M_{\dot7\dot7}\approx-0.318508$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848623}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848623}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4862360603,\quad |\nabla V/g^2|<{4.0}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.047}$, ${+2.786}_{\times 2}$, ${+2.835}_{\times 2}$, ${+3.649}$, ${+4.471}$, ${+5.434}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}_{\times 2}$, ${+0.074}_{\times 2}$, ${+0.138}$, ${+0.165}$, ${+0.289}_{\times 2}$, ${+0.913}$, ${+0.925}$, ${+1.284}_{\times 2}$, ${+1.642}$, ${+1.769}_{\times 2}$, ${+2.377}_{\times 2}$, ${+2.530}_{\times 2}$, ${+2.714}_{\times 2}$, ${+3.265}$, ${+4.528}$, ${+4.745}_{\times 2}$, ${+5.612}_{\times 2}$, ${+6.085}_{\times 2}$, ${+6.442}$, ${+6.605}$, ${+6.610}_{\times 2}$, ${+7.224}_{\times 2}$, ${+7.558}$, ${+7.943}$, ${+8.043}$, ${+8.189}$, ${+8.918}$, ${+9.339}_{\times 2}$, ${+9.401}_{\times 2}$, ${+10.215}$, ${+10.707}$, ${+10.736}_{\times 2}$, ${+11.144}_{\times 2}$, ${+11.341}_{\times 2}$, ${+12.172}$, ${+14.594}$, ${+17.883}$, ${+21.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.240}_{\times 2}$, ${+0.649}_{\times 2}$, ${+1.385}_{\times 2}$, ${+1.873}_{\times 2}$, ${+2.271}$, ${+2.645}$, ${+3.190}$, ${+4.319}_{\times 2}$, ${+4.807}_{\times 2}$, ${+4.823}$, ${+5.442}$, ${+5.669}_{\times 2}$, ${+6.117}$, ${+6.753}_{\times 2}$, ${+6.918}_{\times 2}$, ${+7.331}$, ${+7.980}$, ${+8.037}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.907}$, ${-2.098}_{\times 2}$, ${-2.031}$, ${-1.963}_{\times 2}$, ${-1.808}_{\times 2}$, ${-1.335}_{\times 2}$, ${-1.314}$, ${-1.041}$, ${-0.674}$, ${-0.367}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.152}_{\times 2}$, ${+0.890}$, ${+0.920}_{\times 2}$, ${+1.310}$, ${+1.937}$, ${+2.954}_{\times 2}$, ${+3.257}_{\times 2}$, ${+3.929}$, ${+4.156}$, ${+4.493}$, ${+6.091}_{\times 2}$, ${+6.927}_{\times 2}$, ${+7.472}_{\times 2}$, ${+7.657}$, ${+8.487}$, ${+8.576}$, ${+8.839}$, ${+9.366}$, ${+10.070}_{\times 2}$, ${+11.586}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.201089$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.351908$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.062700$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.068678$, $\scriptstyle M_{13}{\approx}-M_{46}\approx-0.050269$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.104866$, $\scriptstyle M_{16}{\approx}-M_{34}\approx0.026513$, $\scriptstyle M_{\dot0\dot0}\approx0.551787$, $\scriptstyle M_{\dot1\dot1}\approx0.160628$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.150130$, $\scriptstyle M_{\dot4\dot4}\approx-0.219644$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.252383$, $\scriptstyle M_{\dot7\dot7}\approx-0.288264$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848695}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848695}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4869507193,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.130}$, ${+2.488}$, ${+2.708}$, ${+2.829}$, ${+2.908}$, ${+3.431}$, ${+4.902}$, ${+5.394}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.039}$, ${+0.041}$, ${+0.080}$, ${+0.083}$, ${+0.148}$, ${+0.162}$, ${+0.285}$, ${+0.310}$, ${+0.963}$, ${+0.965}$, ${+1.157}$, ${+1.381}$, ${+1.424}$, ${+1.587}$, ${+1.707}$, ${+2.166}$, ${+2.441}$, ${+2.605}$, ${+2.614}$, ${+2.827}$, ${+2.965}$, ${+3.120}$, ${+4.336}$, ${+4.401}$, ${+4.757}$, ${+5.196}$, ${+5.520}$, ${+5.591}$, ${+5.888}$, ${+6.121}$, ${+6.661}$, ${+6.690}$, ${+7.025}$, ${+7.202}$, ${+7.562}$, ${+7.789}$, ${+8.057}$, ${+8.300}$, ${+8.519}$, ${+8.651}$, ${+9.124}$, ${+9.164}$, ${+9.332}$, ${+9.486}$, ${+9.951}$, ${+10.211}$, ${+10.830}$, ${+10.984}$, ${+11.072}$, ${+11.121}$, ${+11.315}$, ${+11.634}$, ${+11.731}$, ${+13.723}$, ${+19.608}$, ${+21.576}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.186}$, ${+0.188}$, ${+0.578}$, ${+0.645}$, ${+1.154}$, ${+1.525}$, ${+1.751}$, ${+2.016}$, ${+2.150}$, ${+2.297}$, ${+3.373}$, ${+4.120}$, ${+4.657}$, ${+4.667}$, ${+4.774}$, ${+4.943}$, ${+5.119}$, ${+5.781}$, ${+5.860}$, ${+6.275}$, ${+6.549}$, ${+6.616}$, ${+6.831}$, ${+6.922}$, ${+7.410}$, ${+8.151}$, ${+8.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.027}$, ${-2.151}$, ${-2.103}$, ${-1.986}$, ${-1.959}$, ${-1.928}$, ${-1.741}$, ${-1.591}$, ${-1.345}$, ${-1.247}$, ${-1.045}$, ${-0.982}$, ${-0.819}$, ${-0.379}$, ${-0.161}$, ${-0.059}$, ${+0.000}_{\times 28}$, ${+0.496}$, ${+0.668}$, ${+1.127}$, ${+1.502}$, ${+1.828}$, ${+1.981}$, ${+2.710}$, ${+2.904}$, ${+3.391}$, ${+4.288}$, ${+4.756}$, ${+4.996}$, ${+5.490}$, ${+6.388}$, ${+6.468}$, ${+6.713}$, ${+6.932}$, ${+7.609}$, ${+7.647}$, ${+8.136}$, ${+9.074}_{\times 2}$, ${+9.338}$, ${+9.813}$, ${+10.798}$, ${+11.440}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.565638$, $\scriptstyle M_{11}\approx0.559053$, $\scriptstyle M_{22}\approx-0.039717$, $\scriptstyle M_{33}\approx-0.042413$, $\scriptstyle M_{44}\approx-0.165112$, $\scriptstyle M_{55}\approx-0.273660$, $\scriptstyle M_{66}\approx-0.285768$, $\scriptstyle M_{77}\approx-0.318022$, $\scriptstyle M_{\dot0\dot0}\approx0.123276$, $\scriptstyle M_{\dot0\dot2}\approx-0.110912$, $\scriptstyle M_{\dot0\dot4}\approx-0.221900$, $\scriptstyle M_{\dot0\dot6}\approx0.055403$, $\scriptstyle M_{\dot1\dot1}\approx-0.208304$, $\scriptstyle M_{\dot1\dot3}\approx0.047636$, $\scriptstyle M_{\dot1\dot5}\approx-0.101580$, $\scriptstyle M_{\dot1\dot7}\approx-0.037252$, $\scriptstyle M_{\dot2\dot2}\approx0.213252$, $\scriptstyle M_{\dot2\dot4}\approx0.084930$, $\scriptstyle M_{\dot2\dot6}\approx0.119133$, $\scriptstyle M_{\dot3\dot3}\approx-0.207706$, $\scriptstyle M_{\dot3\dot5}\approx-0.094406$, $\scriptstyle M_{\dot3\dot7}\approx-0.093613$, $\scriptstyle M_{\dot4\dot4}\approx0.184100$, $\scriptstyle M_{\dot4\dot6}\approx0.268262$, $\scriptstyle M_{\dot5\dot5}\approx-0.070492$, $\scriptstyle M_{\dot5\dot7}\approx0.152263$, $\scriptstyle M_{\dot6\dot6}\approx0.078556$, $\scriptstyle M_{\dot7\dot7}\approx-0.112681$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01848853}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01848853}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4885333021,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.126}$, ${+2.502}$, ${+2.633}$, ${+2.888}$, ${+2.920}$, ${+3.417}$, ${+4.899}$, ${+5.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.045}$, ${+0.080}$, ${+0.091}$, ${+0.153}$, ${+0.162}$, ${+0.275}$, ${+0.321}$, ${+0.973}$, ${+0.976}$, ${+1.177}$, ${+1.375}$, ${+1.421}$, ${+1.555}$, ${+1.726}$, ${+2.158}$, ${+2.448}$, ${+2.599}$, ${+2.625}$, ${+2.822}$, ${+2.937}$, ${+3.125}$, ${+4.305}$, ${+4.363}$, ${+4.727}$, ${+5.241}$, ${+5.351}$, ${+5.652}$, ${+5.835}$, ${+6.250}$, ${+6.531}$, ${+6.750}$, ${+7.042}$, ${+7.222}$, ${+7.556}$, ${+7.836}$, ${+7.987}$, ${+8.291}$, ${+8.502}$, ${+8.705}$, ${+9.039}$, ${+9.239}$, ${+9.349}$, ${+9.449}$, ${+10.009}$, ${+10.249}$, ${+10.531}$, ${+10.959}$, ${+11.059}$, ${+11.140}$, ${+11.552}$, ${+11.678}$, ${+11.721}$, ${+13.668}$, ${+19.597}$, ${+21.584}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.183}$, ${+0.190}$, ${+0.590}$, ${+0.623}$, ${+1.171}$, ${+1.517}$, ${+1.783}$, ${+1.954}$, ${+2.143}$, ${+2.295}$, ${+3.407}$, ${+4.163}$, ${+4.557}$, ${+4.709}$, ${+4.759}$, ${+4.998}$, ${+5.161}$, ${+5.662}$, ${+5.800}$, ${+6.288}$, ${+6.540}$, ${+6.638}$, ${+6.858}$, ${+6.922}$, ${+7.428}$, ${+8.107}$, ${+8.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.033}$, ${-2.150}$, ${-2.104}$, ${-1.984}$, ${-1.959}$, ${-1.911}$, ${-1.698}$, ${-1.595}$, ${-1.358}$, ${-1.245}$, ${-1.081}$, ${-0.963}$, ${-0.813}$, ${-0.427}$, ${-0.161}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.378}$, ${+0.743}$, ${+1.115}$, ${+1.491}$, ${+1.780}$, ${+1.926}$, ${+2.652}$, ${+2.885}$, ${+3.466}$, ${+4.304}$, ${+4.681}$, ${+5.010}$, ${+5.547}$, ${+6.225}$, ${+6.478}$, ${+6.628}$, ${+7.037}$, ${+7.522}$, ${+7.646}$, ${+8.143}$, ${+9.115}$, ${+9.179}$, ${+9.361}$, ${+9.941}$, ${+10.670}$, ${+11.410}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566444$, $\scriptstyle M_{11}\approx0.559625$, $\scriptstyle M_{22}\approx-0.041880$, $\scriptstyle M_{33}\approx-0.042847$, $\scriptstyle M_{44}\approx-0.164350$, $\scriptstyle M_{55}\approx-0.273796$, $\scriptstyle M_{66}\approx-0.284997$, $\scriptstyle M_{77}\approx-0.318198$, $\scriptstyle M_{\dot0\dot0}\approx0.193667$, $\scriptstyle M_{\dot0\dot1}\approx0.066307$, $\scriptstyle M_{\dot0\dot2}\approx0.100289$, $\scriptstyle M_{\dot0\dot3}\approx0.076668$, $\scriptstyle M_{\dot0\dot4}\approx0.121649$, $\scriptstyle M_{\dot0\dot5}\approx0.023023$, $\scriptstyle M_{\dot0\dot6}\approx-0.061875$, $\scriptstyle M_{\dot0\dot7}\approx0.046771$, $\scriptstyle M_{\dot1\dot1}\approx-0.178095$, $\scriptstyle M_{\dot1\dot2}\approx0.099760$, $\scriptstyle M_{\dot1\dot3}\approx-0.030428$, $\scriptstyle M_{\dot1\dot4}\approx0.004632$, $\scriptstyle M_{\dot1\dot5}\approx0.094817$, $\scriptstyle M_{\dot1\dot6}\approx-0.070901$, $\scriptstyle M_{\dot1\dot7}\approx-0.068837$, $\scriptstyle M_{\dot2\dot2}\approx0.105125$, $\scriptstyle M_{\dot2\dot3}\approx0.036666$, $\scriptstyle M_{\dot2\dot4}\approx-0.045824$, $\scriptstyle M_{\dot2\dot5}\approx-0.023847$, $\scriptstyle M_{\dot2\dot6}\approx-0.207297$, $\scriptstyle M_{\dot2\dot7}\approx0.047610$, $\scriptstyle M_{\dot3\dot3}\approx-0.195166$, $\scriptstyle M_{\dot3\dot4}\approx0.001556$, $\scriptstyle M_{\dot3\dot5}\approx-0.042405$, $\scriptstyle M_{\dot3\dot6}\approx-0.012812$, $\scriptstyle M_{\dot3\dot7}\approx0.110277$, $\scriptstyle M_{\dot4\dot4}\approx0.048467$, $\scriptstyle M_{\dot4\dot5}\approx0.085750$, $\scriptstyle M_{\dot4\dot6}\approx-0.228670$, $\scriptstyle M_{\dot4\dot7}\approx0.104220$, $\scriptstyle M_{\dot5\dot5}\approx-0.079890$, $\scriptstyle M_{\dot5\dot6}\approx-0.087506$, $\scriptstyle M_{\dot5\dot7}\approx-0.119087$, $\scriptstyle M_{\dot6\dot6}\approx0.131161$, $\scriptstyle M_{\dot6\dot7}\approx-0.124194$, $\scriptstyle M_{\dot7\dot7}\approx-0.025269$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849000}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849000}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4900022427,\quad |\nabla V/g^2|<{6.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.315}$, ${+2.350}$, ${+2.743}$, ${+2.864}$, ${+2.891}$, ${+3.629}$, ${+4.756}$, ${+5.257}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}$, ${+0.049}$, ${+0.057}$, ${+0.091}$, ${+0.161}$, ${+0.224}$, ${+0.355}$, ${+0.425}$, ${+0.597}$, ${+0.750}$, ${+0.923}$, ${+1.491}$, ${+1.613}$, ${+1.751}$, ${+1.924}$, ${+2.050}$, ${+2.058}$, ${+2.366}$, ${+2.367}$, ${+2.783}$, ${+2.979}$, ${+3.086}$, ${+3.261}$, ${+3.804}$, ${+4.306}$, ${+4.478}$, ${+4.530}$, ${+4.699}$, ${+5.049}$, ${+5.982}$, ${+6.416}$, ${+6.663}$, ${+7.059}$, ${+7.338}$, ${+8.016}$, ${+8.144}$, ${+9.079}$, ${+9.106}$, ${+9.260}$, ${+9.352}$, ${+9.399}$, ${+9.422}$, ${+9.648}$, ${+9.744}$, ${+9.908}$, ${+10.316}$, ${+10.414}$, ${+10.661}$, ${+10.971}$, ${+11.454}$, ${+11.564}$, ${+12.872}_{\times 2}$, ${+14.517}$, ${+19.026}$, ${+21.029}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.082}$, ${+0.088}$, ${+0.638}$, ${+0.726}$, ${+0.766}$, ${+1.037}$, ${+1.813}$, ${+2.233}$, ${+2.288}$, ${+2.354}$, ${+3.978}$, ${+4.316}$, ${+4.538}$, ${+4.658}$, ${+4.743}$, ${+4.790}$, ${+4.977}$, ${+5.106}$, ${+5.122}$, ${+5.204}$, ${+5.954}$, ${+6.959}$, ${+7.122}$, ${+8.088}$, ${+8.151}$, ${+8.535}$, ${+8.537}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.478}$, ${-2.371}$, ${-1.983}$, ${-1.960}$, ${-1.726}$, ${-1.624}$, ${-1.579}$, ${-1.441}$, ${-1.357}$, ${-1.341}$, ${-1.230}$, ${-1.140}$, ${-1.079}$, ${-0.543}$, ${-0.500}$, ${-0.247}$, ${+0.000}_{\times 28}$, ${+0.168}$, ${+0.688}$, ${+1.045}$, ${+1.195}$, ${+1.395}$, ${+1.772}$, ${+1.843}$, ${+2.656}$, ${+2.890}$, ${+4.025}$, ${+4.616}$, ${+4.689}$, ${+4.886}$, ${+4.994}$, ${+5.104}$, ${+7.152}$, ${+7.160}$, ${+7.620}$, ${+9.353}$, ${+9.477}$, ${+9.767}$, ${+10.113}$, ${+10.373}$, ${+10.450}$, ${+11.565}$, ${+11.874}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.534712$, $\scriptstyle M_{11}\approx0.164129$, $\scriptstyle M_{22}\approx0.136593$, $\scriptstyle M_{33}\approx0.118023$, $\scriptstyle M_{44}\approx-0.225302$, $\scriptstyle M_{55}\approx-0.231522$, $\scriptstyle M_{66}\approx-0.233647$, $\scriptstyle M_{77}\approx-0.262984$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.170027$, $\scriptstyle M_{\dot0\dot1}\approx0.024575$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.253673$, $\scriptstyle M_{\dot2\dot3}\approx0.343490$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.111969$, $\scriptstyle M_{\dot4\dot5}\approx-0.456315$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.195616$, $\scriptstyle M_{\dot6\dot7}\approx0.147313$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849125}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849125}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4912571068,\quad |\nabla V/g^2|<{1.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.129}$, ${+2.571}$, ${+2.662}$, ${+2.828}$, ${+2.906}$, ${+3.575}$, ${+4.799}$, ${+5.425}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.032}$, ${+0.082}$, ${+0.085}$, ${+0.160}$, ${+0.166}$, ${+0.215}$, ${+0.244}$, ${+0.918}$, ${+0.973}$, ${+1.327}$, ${+1.366}$, ${+1.370}$, ${+1.631}$, ${+1.686}$, ${+2.286}$, ${+2.485}$, ${+2.631}$, ${+2.649}$, ${+2.810}$, ${+3.025}$, ${+3.186}$, ${+4.365}$, ${+4.514}$, ${+4.571}$, ${+5.404}$, ${+5.702}$, ${+5.837}$, ${+5.973}$, ${+6.275}$, ${+6.378}$, ${+6.716}$, ${+7.174}$, ${+7.266}$, ${+7.571}$, ${+7.833}$, ${+7.900}$, ${+8.189}$, ${+8.515}$, ${+8.782}$, ${+9.127}$, ${+9.263}$, ${+9.313}$, ${+9.405}$, ${+10.283}$, ${+10.560}$, ${+10.647}$, ${+10.839}$, ${+11.084}$, ${+11.114}$, ${+11.313}$, ${+11.624}$, ${+12.015}$, ${+14.299}$, ${+19.197}$, ${+21.702}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}$, ${+0.219}$, ${+0.225}$, ${+0.553}$, ${+0.588}$, ${+1.286}$, ${+1.514}$, ${+1.861}$, ${+1.970}$, ${+2.188}$, ${+2.508}$, ${+3.289}$, ${+4.253}$, ${+4.504}$, ${+4.648}$, ${+4.708}$, ${+4.969}$, ${+5.353}$, ${+5.654}$, ${+5.758}$, ${+6.160}$, ${+6.570}$, ${+6.671}$, ${+6.874}$, ${+6.983}$, ${+7.559}$, ${+8.204}$, ${+8.275}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.955}$, ${-2.152}$, ${-2.139}$, ${-1.962}$, ${-1.951}$, ${-1.944}$, ${-1.693}$, ${-1.625}$, ${-1.404}$, ${-1.316}$, ${-1.113}$, ${-1.000}$, ${-0.903}$, ${-0.390}$, ${-0.036}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.336}$, ${+0.715}$, ${+1.348}$, ${+1.516}$, ${+1.666}$, ${+2.342}$, ${+2.729}$, ${+2.777}$, ${+3.502}$, ${+4.163}$, ${+4.618}$, ${+4.829}$, ${+5.865}$, ${+6.431}$, ${+6.655}$, ${+6.955}$, ${+7.302}$, ${+7.648}$, ${+7.664}$, ${+8.646}$, ${+8.820}$, ${+9.012}$, ${+9.387}$, ${+9.916}$, ${+10.602}$, ${+11.497}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.553714$, $\scriptstyle M_{11}\approx0.165623$, $\scriptstyle M_{22}\approx0.149759$, $\scriptstyle M_{33}\approx0.139681$, $\scriptstyle M_{44}\approx-0.205594$, $\scriptstyle M_{55}\approx-0.257116$, $\scriptstyle M_{66}\approx-0.257254$, $\scriptstyle M_{77}\approx-0.288813$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.186034$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.014160$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.347170$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.045823$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.011467$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.052660$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.000022$, $\scriptstyle M_{\dot0\dot7}\approx0.142579$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.234138$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.008214$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.020407$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.058257$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.002657$, $\scriptstyle M_{\dot1\dot6}\approx-0.067631$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.213367$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx0.017577$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.011067$, $\scriptstyle M_{\dot2\dot5}\approx-0.026712$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.165264$, $\scriptstyle M_{\dot3\dot4}\approx-0.097934$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849253}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.4925317305,\quad |\nabla V/g^2|<{9.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.131}$, ${+2.570}$, ${+2.637}$, ${+2.857}$, ${+2.902}$, ${+3.550}$, ${+4.810}$, ${+5.423}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.035}$, ${+0.082}$, ${+0.088}$, ${+0.157}$, ${+0.165}$, ${+0.216}$, ${+0.259}$, ${+0.924}$, ${+0.977}$, ${+1.326}$, ${+1.362}$, ${+1.369}$, ${+1.602}$, ${+1.717}$, ${+2.266}$, ${+2.493}$, ${+2.624}$, ${+2.655}$, ${+2.805}$, ${+3.010}$, ${+3.182}$, ${+4.415}$, ${+4.427}$, ${+4.571}$, ${+5.414}$, ${+5.598}$, ${+5.847}$, ${+6.103}$, ${+6.196}$, ${+6.300}$, ${+6.743}$, ${+7.158}$, ${+7.272}$, ${+7.569}$, ${+7.825}$, ${+7.915}$, ${+8.196}$, ${+8.525}$, ${+8.800}$, ${+9.068}$, ${+9.262}$, ${+9.355}$, ${+9.406}$, ${+10.279}$, ${+10.510}$, ${+10.548}$, ${+10.906}$, ${+11.060}$, ${+11.091}$, ${+11.428}$, ${+11.609}$, ${+11.977}$, ${+14.200}$, ${+19.242}$, ${+21.693}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.214}$, ${+0.220}$, ${+0.565}$, ${+0.586}$, ${+1.272}$, ${+1.512}$, ${+1.884}$, ${+1.935}$, ${+2.178}$, ${+2.475}$, ${+3.319}$, ${+4.280}$, ${+4.442}$, ${+4.686}$, ${+4.716}$, ${+4.979}$, ${+5.354}$, ${+5.687}_{\times 2}$, ${+6.180}$, ${+6.583}$, ${+6.679}$, ${+6.886}$, ${+6.956}$, ${+7.545}$, ${+8.168}$, ${+8.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.967}$, ${-2.152}$, ${-2.133}$, ${-1.956}_{\times 2}$, ${-1.935}$, ${-1.677}$, ${-1.628}$, ${-1.397}$, ${-1.307}$, ${-1.124}$, ${-0.975}$, ${-0.900}$, ${-0.401}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.208}$, ${+0.217}$, ${+0.745}$, ${+1.317}$, ${+1.531}$, ${+1.646}$, ${+2.255}$, ${+2.717}$, ${+2.777}$, ${+3.514}$, ${+4.188}$, ${+4.607}$, ${+4.869}$, ${+5.847}$, ${+6.363}$, ${+6.715}$, ${+6.804}$, ${+7.275}$, ${+7.620}$, ${+7.663}$, ${+8.584}$, ${+8.870}$, ${+9.066}$, ${+9.377}$, ${+9.986}$, ${+10.559}$, ${+11.479}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.561807$, $\scriptstyle M_{11}\approx0.555865$, $\scriptstyle M_{22}\approx-0.034552$, $\scriptstyle M_{33}\approx-0.038345$, $\scriptstyle M_{44}\approx-0.154288$, $\scriptstyle M_{55}\approx-0.280098$, $\scriptstyle M_{66}\approx-0.285489$, $\scriptstyle M_{77}\approx-0.324899$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.021793$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx-0.165489$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.084461$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.154423$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.149173$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.030601$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.015152$, $\scriptstyle M_{\dot0\dot7}\approx0.098375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.081790$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.150975$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.013618$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.046194$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.137514$, $\scriptstyle M_{\dot1\dot6}\approx-0.074111$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.074271$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.127050$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.047541$, $\scriptstyle M_{\dot2\dot5}\approx-0.002547$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.014275$, $\scriptstyle M_{\dot3\dot4}\approx-0.012146$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01849253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01849253}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.4925381420,\quad |\nabla V/g^2|<{7.4}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.102}_{\times 2}$, ${+2.536}_{\times 4}$, ${+6.102}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.478}_{\times 4}$, ${+0.588}_{\times 4}$, ${+0.617}_{\times 2}$, ${+0.814}_{\times 2}$, ${+0.882}_{\times 4}$, ${+1.412}_{\times 2}$, ${+4.482}_{\times 4}$, ${+4.516}_{\times 2}$, ${+4.989}_{\times 4}$, ${+5.551}_{\times 4}$, ${+6.007}_{\times 2}$, ${+7.390}_{\times 2}$, ${+8.407}_{\times 2}$, ${+8.602}_{\times 2}$, ${+9.106}_{\times 4}$, ${+9.421}_{\times 4}$, ${+10.142}_{\times 4}$, ${+13.502}_{\times 2}$, ${+24.410}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.071}_{\times 2}$, ${+0.546}$, ${+0.743}_{\times 2}$, ${+0.751}_{\times 2}$, ${+2.256}_{\times 2}$, ${+2.304}$, ${+3.344}_{\times 2}$, ${+4.301}_{\times 2}$, ${+4.872}$, ${+5.237}$, ${+5.328}_{\times 2}$, ${+5.509}$, ${+5.726}$, ${+5.942}$, ${+6.852}$, ${+7.521}$, ${+8.263}_{\times 2}$, ${+8.340}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.033}$, ${-2.353}$, ${-2.243}_{\times 2}$, ${-1.751}_{\times 2}$, ${-1.511}_{\times 2}$, ${-1.232}$, ${-1.118}$, ${-0.893}_{\times 2}$, ${-0.355}$, ${+0.000}_{\times 27}$, ${+0.236}_{\times 2}$, ${+0.597}$, ${+1.005}$, ${+1.158}_{\times 2}$, ${+1.352}$, ${+1.751}_{\times 2}$, ${+2.661}_{\times 2}$, ${+2.844}_{\times 2}$, ${+2.881}_{\times 2}$, ${+3.791}$, ${+4.338}$, ${+4.339}$, ${+4.741}_{\times 2}$, ${+7.128}$, ${+7.440}_{\times 2}$, ${+7.780}$, ${+8.766}_{\times 2}$, ${+10.160}$, ${+10.885}$, ${+12.011}$, ${+12.256}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.508176$, $\scriptstyle M_{06}{\approx}M_{17}\approx-0.232153$, $\scriptstyle M_{11}{\approx}M_{66}\approx-0.141914$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}\approx-0.183131$, $\scriptstyle M_{\dot0\dot0}\approx0.577946$, $\scriptstyle M_{\dot1\dot1}\approx0.167590$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.131751$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.212119$, $\scriptstyle M_{\dot6\dot6}\approx-0.285955$, $\scriptstyle M_{\dot7\dot7}\approx-0.298845$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01850632}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01850632}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5063297188,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.188}_{\times 2}$, ${+2.818}_{\times 2}$, ${+3.144}_{\times 2}$, ${+5.033}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.083}_{\times 2}$, ${+0.156}_{\times 2}$, ${+0.977}_{\times 2}$, ${+1.008}_{\times 2}$, ${+1.266}_{\times 2}$, ${+1.410}_{\times 2}$, ${+1.775}_{\times 2}$, ${+1.948}_{\times 2}$, ${+2.493}_{\times 2}$, ${+3.523}_{\times 2}$, ${+3.591}_{\times 2}$, ${+4.405}_{\times 2}$, ${+4.680}_{\times 2}$, ${+6.120}_{\times 2}$, ${+6.780}_{\times 2}$, ${+7.218}_{\times 2}$, ${+7.459}_{\times 2}$, ${+8.372}_{\times 2}$, ${+8.753}_{\times 2}$, ${+8.866}_{\times 2}$, ${+9.322}_{\times 2}$, ${+9.992}_{\times 2}$, ${+10.457}_{\times 2}$, ${+10.622}_{\times 2}$, ${+11.272}_{\times 2}$, ${+12.578}_{\times 2}$, ${+20.131}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.057}$, ${+0.123}$, ${+0.145}$, ${+0.665}$, ${+0.942}$, ${+1.109}$, ${+1.189}$, ${+1.489}$, ${+1.558}$, ${+1.748}$, ${+2.192}$, ${+4.024}$, ${+4.228}$, ${+4.574}$, ${+4.924}$, ${+4.972}$, ${+4.989}$, ${+5.002}$, ${+5.065}$, ${+6.101}$, ${+6.381}$, ${+6.504}$, ${+6.730}$, ${+6.780}$, ${+7.010}$, ${+7.162}$, ${+7.204}$, ${+7.336}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.252}$, ${-2.161}$, ${-2.084}$, ${-2.007}$, ${-1.972}$, ${-1.905}$, ${-1.695}$, ${-1.553}$, ${-1.552}$, ${-1.085}$, ${-0.929}$, ${-0.647}$, ${-0.585}$, ${-0.354}$, ${-0.347}$, ${-0.111}$, ${+0.000}_{\times 28}$, ${+0.337}$, ${+0.538}$, ${+0.975}$, ${+1.072}$, ${+1.177}$, ${+2.749}$, ${+3.275}$, ${+3.315}$, ${+3.583}$, ${+4.352}$, ${+4.515}$, ${+4.559}$, ${+4.607}$, ${+4.627}$, ${+5.008}$, ${+6.402}$, ${+6.665}$, ${+6.857}$, ${+7.001}$, ${+7.626}$, ${+9.291}$, ${+9.419}$, ${+9.833}$, ${+9.888}$, ${+10.596}$, ${+11.113}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.575725$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.051540$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.245363$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.278822$, $\scriptstyle M_{\dot0\dot0}\approx-0.069172$, $\scriptstyle M_{\dot0\dot1}\approx0.000923$, $\scriptstyle M_{\dot0\dot2}\approx0.000467$, $\scriptstyle M_{\dot0\dot3}\approx0.183167$, $\scriptstyle M_{\dot0\dot4}\approx-0.040830$, $\scriptstyle M_{\dot0\dot5}\approx0.050466$, $\scriptstyle M_{\dot1\dot1}\approx0.135472$, $\scriptstyle M_{\dot1\dot2}\approx0.242093$, $\scriptstyle M_{\dot1\dot4}\approx-0.235411$, $\scriptstyle M_{\dot1\dot5}\approx-0.182892$, $\scriptstyle M_{\dot2\dot2}\approx0.057747$, $\scriptstyle M_{\dot2\dot3}\approx0.000308$, $\scriptstyle M_{\dot2\dot4}\approx0.001628$, $\scriptstyle M_{\dot2\dot5}\approx0.001109$, $\scriptstyle M_{\dot3\dot3}\approx-0.032506$, $\scriptstyle M_{\dot3\dot4}\approx-0.021719$, $\scriptstyle M_{\dot3\dot5}\approx0.028023$, $\scriptstyle M_{\dot4\dot4}\approx0.072264$, $\scriptstyle M_{\dot4\dot5}\approx0.249321$, $\scriptstyle M_{\dot5\dot5}\approx-0.055996$, $\scriptstyle M_{\dot6\dot6}\approx-0.249381$, $\scriptstyle M_{\dot6\dot7}\approx-0.000356$, $\scriptstyle M_{\dot7\dot7}\approx0.141571$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01853579}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01853579}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5357986952,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.054}$, ${+2.356}$, ${+2.444}$, ${+2.839}$, ${+3.124}$, ${+3.773}$, ${+4.924}$, ${+5.057}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.036}$, ${+0.041}$, ${+0.093}$, ${+0.107}$, ${+0.157}$, ${+0.364}$, ${+0.585}$, ${+0.823}$, ${+0.958}$, ${+1.045}$, ${+1.294}$, ${+1.362}$, ${+1.508}$, ${+1.650}$, ${+1.870}$, ${+1.911}$, ${+2.097}$, ${+2.348}$, ${+2.799}$, ${+3.124}$, ${+3.542}$, ${+3.783}$, ${+4.169}$, ${+4.372}$, ${+4.681}$, ${+4.944}$, ${+5.466}$, ${+6.130}$, ${+6.259}$, ${+6.645}$, ${+7.031}$, ${+7.344}$, ${+7.471}$, ${+7.740}$, ${+8.046}$, ${+8.205}$, ${+8.215}$, ${+8.272}$, ${+8.550}$, ${+8.872}$, ${+9.000}$, ${+9.347}$, ${+9.423}$, ${+9.739}$, ${+9.776}$, ${+10.079}$, ${+10.364}$, ${+10.712}$, ${+11.357}$, ${+11.462}$, ${+11.570}$, ${+12.495}$, ${+15.093}$, ${+19.698}$, ${+20.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.166}$, ${+0.207}$, ${+0.501}$, ${+0.697}$, ${+0.858}$, ${+1.567}$, ${+1.618}$, ${+1.779}$, ${+2.267}$, ${+2.494}$, ${+3.563}$, ${+3.882}$, ${+4.134}$, ${+4.516}$, ${+4.638}$, ${+4.955}$, ${+5.184}$, ${+5.376}$, ${+5.832}$, ${+6.258}$, ${+6.398}$, ${+6.781}$, ${+6.842}$, ${+7.240}$, ${+7.434}$, ${+7.930}$, ${+8.201}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.019}$, ${-2.321}$, ${-2.228}$, ${-2.161}$, ${-2.103}$, ${-1.952}$, ${-1.771}$, ${-1.747}$, ${-1.425}$, ${-1.266}$, ${-1.189}$, ${-1.082}$, ${-0.865}$, ${-0.740}$, ${-0.256}$, ${-0.179}$, ${+0.000}_{\times 28}$, ${+0.290}$, ${+0.559}$, ${+0.837}$, ${+0.913}$, ${+1.573}$, ${+2.505}$, ${+3.055}$, ${+3.269}$, ${+3.923}$, ${+4.053}$, ${+4.760}$, ${+5.392}$, ${+5.584}$, ${+5.903}$, ${+6.297}$, ${+6.685}$, ${+6.736}$, ${+7.212}$, ${+7.481}$, ${+7.800}$, ${+8.493}$, ${+9.197}$, ${+9.711}$, ${+10.021}$, ${+10.919}$, ${+11.131}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.559076$, $\scriptstyle M_{11}\approx0.555329$, $\scriptstyle M_{22}\approx0.031213$, $\scriptstyle M_{33}\approx-0.079655$, $\scriptstyle M_{44}\approx-0.208081$, $\scriptstyle M_{55}\approx-0.276329$, $\scriptstyle M_{66}\approx-0.283093$, $\scriptstyle M_{77}\approx-0.298460$, $\scriptstyle M_{\dot0\dot0}\approx0.010398$, $\scriptstyle M_{\dot0\dot1}\approx0.175095$, $\scriptstyle M_{\dot0\dot2}\approx-0.001554$, $\scriptstyle M_{\dot0\dot3}\approx0.031235$, $\scriptstyle M_{\dot0\dot4}\approx-0.015432$, $\scriptstyle M_{\dot0\dot5}\approx0.141540$, $\scriptstyle M_{\dot0\dot6}\approx-0.030827$, $\scriptstyle M_{\dot0\dot7}\approx-0.011168$, $\scriptstyle M_{\dot1\dot1}\approx0.050226$, $\scriptstyle M_{\dot1\dot2}\approx-0.000876$, $\scriptstyle M_{\dot1\dot3}\approx0.039623$, $\scriptstyle M_{\dot1\dot4}\approx-0.219147$, $\scriptstyle M_{\dot1\dot5}\approx0.015687$, $\scriptstyle M_{\dot1\dot6}\approx-0.221602$, $\scriptstyle M_{\dot1\dot7}\approx0.065293$, $\scriptstyle M_{\dot2\dot2}\approx-0.189785$, $\scriptstyle M_{\dot2\dot3}\approx0.122033$, $\scriptstyle M_{\dot2\dot4}\approx-0.006120$, $\scriptstyle M_{\dot2\dot5}\approx-0.049900$, $\scriptstyle M_{\dot2\dot6}\approx-0.013339$, $\scriptstyle M_{\dot2\dot7}\approx-0.047425$, $\scriptstyle M_{\dot3\dot3}\approx0.133418$, $\scriptstyle M_{\dot3\dot4}\approx-0.121527$, $\scriptstyle M_{\dot3\dot5}\approx-0.009388$, $\scriptstyle M_{\dot3\dot6}\approx0.021731$, $\scriptstyle M_{\dot3\dot7}\approx-0.008620$, $\scriptstyle M_{\dot4\dot4}\approx0.048537$, $\scriptstyle M_{\dot4\dot5}\approx0.021258$, $\scriptstyle M_{\dot4\dot6}\approx0.172543$, $\scriptstyle M_{\dot4\dot7}\approx-0.177484$, $\scriptstyle M_{\dot5\dot5}\approx-0.118637$, $\scriptstyle M_{\dot5\dot6}\approx0.112001$, $\scriptstyle M_{\dot5\dot7}\approx0.082877$, $\scriptstyle M_{\dot6\dot6}\approx0.030209$, $\scriptstyle M_{\dot6\dot7}\approx0.058995$, $\scriptstyle M_{\dot7\dot7}\approx0.035635$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01853986}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01853986}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5398669942,\quad |\nabla V/g^2|<{4.3}\cdot10^{-4}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.420}$, ${+2.563}$, ${+2.763}$, ${+2.916}$, ${+3.339}$, ${+5.020}$, ${+5.183}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.056}$, ${+0.080}$, ${+0.094}$, ${+0.158}$, ${+0.193}$, ${+0.194}$, ${+0.890}$, ${+0.891}$, ${+0.960}$, ${+1.006}$, ${+1.310}$, ${+1.334}$, ${+1.341}$, ${+1.555}$, ${+1.718}$, ${+1.838}$, ${+2.026}$, ${+2.064}$, ${+2.721}$, ${+2.745}$, ${+2.969}$, ${+3.234}$, ${+3.527}$, ${+3.756}$, ${+3.827}$, ${+3.953}$, ${+4.386}$, ${+4.982}$, ${+6.200}$, ${+6.267}$, ${+6.410}$, ${+6.618}$, ${+7.317}$, ${+7.459}$, ${+7.881}$, ${+7.919}$, ${+8.246}$, ${+8.558}$, ${+8.723}$, ${+8.816}$, ${+8.913}$, ${+9.117}$, ${+9.443}$, ${+9.674}$, ${+9.679}$, ${+10.215}$, ${+10.254}$, ${+10.377}$, ${+10.679}$, ${+10.936}$, ${+10.948}$, ${+11.051}$, ${+11.662}$, ${+13.356}$, ${+20.081}$, ${+20.731}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}$, ${+0.088}$, ${+0.114}$, ${+0.600}$, ${+1.033}$, ${+1.050}$, ${+1.217}$, ${+1.543}$, ${+1.600}$, ${+1.612}$, ${+2.191}$, ${+4.217}$, ${+4.281}$, ${+4.557}$, ${+4.812}$, ${+4.930}$, ${+5.007}$, ${+5.027}$, ${+5.041}$, ${+5.549}$, ${+6.033}$, ${+6.648}$, ${+6.887}$, ${+6.947}$, ${+7.282}$, ${+7.358}$, ${+7.367}$, ${+7.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.412}$, ${-2.131}$, ${-2.046}$, ${-1.948}$, ${-1.921}$, ${-1.754}$, ${-1.681}$, ${-1.501}$, ${-1.303}$, ${-1.195}$, ${-1.090}$, ${-0.780}$, ${-0.663}$, ${-0.187}$, ${-0.094}$, ${+0.000}_{\times 28}$, ${+0.230}$, ${+0.311}$, ${+0.317}$, ${+0.804}$, ${+1.039}$, ${+1.239}$, ${+2.637}$, ${+2.770}$, ${+2.821}$, ${+3.433}$, ${+4.023}$, ${+4.189}$, ${+4.269}$, ${+4.924}$, ${+5.579}$, ${+5.583}$, ${+5.911}$, ${+5.980}$, ${+7.370}$, ${+7.418}$, ${+7.619}$, ${+9.410}$, ${+9.441}$, ${+10.034}$, ${+10.177}$, ${+10.621}$, ${+11.264}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.010933$, $\scriptstyle M_{02}{\approx}-M_{57}\approx-0.181273$, $\scriptstyle M_{05}\approx-0.031036$, $\scriptstyle M_{07}{\approx}-M_{25}\approx-0.000159$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.012736$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.272855$, $\scriptstyle M_{14}\approx-0.011966$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.091221$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.118370$, $\scriptstyle M_{27}\approx-0.049200$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.120173$, $\scriptstyle M_{36}\approx-0.203499$, $\scriptstyle M_{\dot0\dot0}\approx0.587461$, $\scriptstyle M_{\dot1\dot1}\approx0.575955$, $\scriptstyle M_{\dot2\dot2}\approx-0.050541$, $\scriptstyle M_{\dot3\dot3}\approx-0.080378$, $\scriptstyle M_{\dot4\dot4}\approx-0.219248$, $\scriptstyle M_{\dot5\dot5}\approx-0.233995$, $\scriptstyle M_{\dot6\dot6}\approx-0.289625$, $\scriptstyle M_{\dot7\dot7}\approx-0.289628$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854788}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854788}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5478801407,\quad |\nabla V/g^2|<{7.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.204}$, ${+2.431}_{\times 2}$, ${+2.756}$, ${+2.771}$, ${+3.666}$, ${+5.021}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.060}_{\times 2}$, ${+0.195}_{\times 2}$, ${+0.243}$, ${+0.820}$, ${+1.080}$, ${+1.095}_{\times 2}$, ${+1.134}$, ${+1.219}_{\times 2}$, ${+1.386}$, ${+1.619}$, ${+1.719}$, ${+1.965}_{\times 2}$, ${+2.395}$, ${+2.637}$, ${+3.415}_{\times 2}$, ${+3.477}$, ${+3.829}$, ${+3.923}_{\times 2}$, ${+4.338}$, ${+5.105}$, ${+6.401}$, ${+6.502}_{\times 2}$, ${+6.965}$, ${+7.064}_{\times 2}$, ${+7.574}$, ${+7.631}$, ${+8.537}$, ${+8.651}_{\times 2}$, ${+8.652}$, ${+8.815}$, ${+9.034}$, ${+9.639}$, ${+9.700}_{\times 2}$, ${+9.724}_{\times 2}$, ${+10.508}_{\times 2}$, ${+10.542}$, ${+10.824}$, ${+11.023}$, ${+11.083}$, ${+14.665}$, ${+20.084}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.085}_{\times 2}$, ${+0.119}$, ${+0.710}$, ${+1.074}_{\times 2}$, ${+1.363}$, ${+1.379}_{\times 2}$, ${+1.426}$, ${+2.287}$, ${+4.147}$, ${+4.197}_{\times 2}$, ${+4.820}_{\times 2}$, ${+4.980}$, ${+5.156}_{\times 2}$, ${+6.235}$, ${+6.403}$, ${+6.746}$, ${+6.763}_{\times 2}$, ${+6.775}$, ${+7.166}_{\times 2}$, ${+7.333}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.341}$, ${-2.236}$, ${-2.062}_{\times 2}$, ${-1.947}$, ${-1.871}$, ${-1.769}$, ${-1.464}$, ${-1.235}_{\times 2}$, ${-1.210}$, ${-0.810}$, ${-0.269}$, ${-0.191}$, ${-0.187}$, ${-0.076}$, ${+0.000}_{\times 28}$, ${+0.283}_{\times 2}$, ${+0.690}_{\times 2}$, ${+1.327}$, ${+2.386}$, ${+3.463}_{\times 2}$, ${+3.500}$, ${+4.357}$, ${+4.562}$, ${+4.594}_{\times 2}$, ${+4.858}$, ${+5.018}$, ${+6.155}$, ${+6.524}_{\times 2}$, ${+7.044}$, ${+7.641}$, ${+9.038}$, ${+9.550}$, ${+10.058}$, ${+10.226}_{\times 2}$, ${+11.117}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.556200$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.154459$, $\scriptstyle M_{33}\approx0.119186$, $\scriptstyle M_{44}\approx-0.227435$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.244967$, $\scriptstyle M_{77}\approx-0.266935$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.065934$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.027558$, $\scriptstyle M_{\dot0\dot4}\approx-0.046318$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx0.005835$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.240595$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.130545$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.557789$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.251259$, $\scriptstyle M_{\dot3\dot7}\approx-0.007080$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854965}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854965}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5496526731,\quad |\nabla V/g^2|<{8.9}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.280}$, ${+2.401}$, ${+2.501}$, ${+2.675}$, ${+2.850}$, ${+3.454}$, ${+5.052}$, ${+5.122}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.067}$, ${+0.074}$, ${+0.199}$, ${+0.207}$, ${+0.212}$, ${+0.893}$, ${+1.079}$, ${+1.088}$, ${+1.198}$, ${+1.211}$, ${+1.229}$, ${+1.416}$, ${+1.440}$, ${+1.625}$, ${+1.780}$, ${+1.874}$, ${+2.092}$, ${+2.392}$, ${+2.607}$, ${+3.219}$, ${+3.423}$, ${+3.579}$, ${+3.639}$, ${+3.852}$, ${+4.086}$, ${+4.262}$, ${+5.007}$, ${+6.375}$, ${+6.499}$, ${+6.647}$, ${+6.711}$, ${+6.918}$, ${+7.279}$, ${+7.518}$, ${+7.595}$, ${+8.612}$, ${+8.678}$, ${+8.723}$, ${+8.843}$, ${+9.118}$, ${+9.225}$, ${+9.523}$, ${+9.603}$, ${+9.729}$, ${+10.003}$, ${+10.053}$, ${+10.301}$, ${+10.494}$, ${+10.560}$, ${+10.595}$, ${+10.700}$, ${+11.400}$, ${+13.815}$, ${+20.209}$, ${+20.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.077}$, ${+0.117}$, ${+0.649}$, ${+1.107}$, ${+1.225}$, ${+1.277}$, ${+1.298}$, ${+1.406}$, ${+1.443}$, ${+2.261}$, ${+4.206}$, ${+4.256}$, ${+4.365}$, ${+4.813}$, ${+4.940}$, ${+4.978}$, ${+5.126}$, ${+5.219}$, ${+6.144}$, ${+6.479}$, ${+6.614}$, ${+6.684}$, ${+6.810}$, ${+6.898}$, ${+7.059}$, ${+7.210}$, ${+7.278}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.410}$, ${-2.161}$, ${-2.053}$, ${-2.000}$, ${-1.876}$, ${-1.810}$, ${-1.730}$, ${-1.423}$, ${-1.293}$, ${-1.257}$, ${-1.158}$, ${-0.678}$, ${-0.440}$, ${-0.103}$, ${-0.024}$, ${+0.000}_{\times 28}$, ${+0.115}$, ${+0.162}$, ${+0.299}$, ${+0.715}$, ${+0.864}$, ${+1.232}$, ${+2.607}$, ${+3.412}$, ${+3.603}$, ${+3.645}$, ${+3.970}$, ${+4.087}$, ${+4.633}$, ${+4.846}$, ${+4.865}$, ${+4.997}$, ${+6.061}$, ${+6.163}$, ${+6.674}$, ${+6.879}$, ${+7.618}$, ${+9.193}$, ${+9.529}$, ${+10.162}$, ${+10.174}$, ${+10.388}$, ${+11.205}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.482351$, $\scriptstyle M_{03}\approx0.251588$, $\scriptstyle M_{04}\approx0.094639$, $\scriptstyle M_{07}\approx0.002063$, $\scriptstyle M_{11}\approx-0.232368$, $\scriptstyle M_{12}\approx0.076638$, $\scriptstyle M_{15}\approx-0.009377$, $\scriptstyle M_{16}\approx0.021205$, $\scriptstyle M_{22}\approx-0.098215$, $\scriptstyle M_{25}\approx-0.005466$, $\scriptstyle M_{26}\approx0.024016$, $\scriptstyle M_{33}\approx-0.174764$, $\scriptstyle M_{34}\approx0.013242$, $\scriptstyle M_{37}\approx0.082935$, $\scriptstyle M_{44}\approx-0.171085$, $\scriptstyle M_{47}\approx-0.222743$, $\scriptstyle M_{55}\approx-0.217317$, $\scriptstyle M_{56}\approx-0.064960$, $\scriptstyle M_{66}\approx-0.097673$, $\scriptstyle M_{77}\approx0.509072$, $\scriptstyle M_{\dot0\dot0}\approx0.561383$, $\scriptstyle M_{\dot1\dot1}\approx0.149653$, $\scriptstyle M_{\dot2\dot2}\approx0.145110$, $\scriptstyle M_{\dot3\dot3}\approx0.122907$, $\scriptstyle M_{\dot4\dot4}\approx-0.225730$, $\scriptstyle M_{\dot5\dot5}\approx-0.240105$, $\scriptstyle M_{\dot6\dot6}\approx-0.241883$, $\scriptstyle M_{\dot7\dot7}\approx-0.271334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01854969}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01854969}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5496995821,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.292}$, ${+2.424}$, ${+2.480}$, ${+2.659}$, ${+2.866}$, ${+3.426}$, ${+5.067}$, ${+5.123}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.059}$, ${+0.068}$, ${+0.076}$, ${+0.200}$, ${+0.202}$, ${+0.214}$, ${+0.912}$, ${+1.087}$, ${+1.110}$, ${+1.191}$, ${+1.200}$, ${+1.237}$, ${+1.409}$, ${+1.469}$, ${+1.617}$, ${+1.788}$, ${+1.902}$, ${+2.079}$, ${+2.383}$, ${+2.612}$, ${+3.261}$, ${+3.378}$, ${+3.525}$, ${+3.661}$, ${+3.808}$, ${+4.112}$, ${+4.246}$, ${+4.989}$, ${+6.409}$, ${+6.498}$, ${+6.618}$, ${+6.680}$, ${+6.928}$, ${+7.298}$, ${+7.517}$, ${+7.599}$, ${+8.614}$, ${+8.675}$, ${+8.732}$, ${+8.871}$, ${+9.167}$, ${+9.260}$, ${+9.524}$, ${+9.695}$, ${+9.744}$, ${+9.921}$, ${+10.073}$, ${+10.260}$, ${+10.523}$, ${+10.532}$, ${+10.568}$, ${+10.637}$, ${+11.462}$, ${+13.705}$, ${+20.270}$, ${+20.492}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.076}$, ${+0.117}$, ${+0.638}$, ${+1.122}$, ${+1.263}$, ${+1.264}$, ${+1.270}$, ${+1.398}$, ${+1.442}$, ${+2.257}$, ${+4.218}$, ${+4.309}$, ${+4.340}$, ${+4.823}$, ${+4.946}$, ${+4.979}$, ${+5.119}$, ${+5.219}$, ${+6.141}$, ${+6.444}$, ${+6.603}$, ${+6.715}$, ${+6.818}$, ${+6.908}$, ${+7.050}$, ${+7.213}$, ${+7.265}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.422}$, ${-2.152}$, ${-2.046}$, ${-1.995}$, ${-1.868}$, ${-1.798}$, ${-1.726}$, ${-1.421}$, ${-1.298}$, ${-1.237}$, ${-1.171}$, ${-0.665}$, ${-0.448}$, ${-0.092}$, ${+0.000}_{\times 28}$, ${+0.019}$, ${+0.087}$, ${+0.150}$, ${+0.295}$, ${+0.726}$, ${+0.882}$, ${+1.223}$, ${+2.635}$, ${+3.452}$, ${+3.614}$, ${+3.645}$, ${+3.904}$, ${+4.041}$, ${+4.662}$, ${+4.796}$, ${+4.879}$, ${+5.004}$, ${+6.039}$, ${+6.124}$, ${+6.682}$, ${+6.873}$, ${+7.615}$, ${+9.215}$, ${+9.526}$, ${+10.171}$, ${+10.180}$, ${+10.406}$, ${+11.215}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.561942$, $\scriptstyle M_{11}\approx0.148969$, $\scriptstyle M_{22}\approx0.144062$, $\scriptstyle M_{33}\approx0.123266$, $\scriptstyle M_{44}\approx-0.225609$, $\scriptstyle M_{55}\approx-0.240385$, $\scriptstyle M_{66}\approx-0.240545$, $\scriptstyle M_{77}\approx-0.271701$, $\scriptstyle M_{\dot0\dot0}\approx-0.268787$, $\scriptstyle M_{\dot0\dot4}\approx-0.001655$, $\scriptstyle M_{\dot1\dot1}\approx0.569273$, $\scriptstyle M_{\dot1\dot5}\approx0.091952$, $\scriptstyle M_{\dot2\dot2}\approx-0.262165$, $\scriptstyle M_{\dot2\dot6}\approx-0.072801$, $\scriptstyle M_{\dot3\dot3}\approx-0.063513$, $\scriptstyle M_{\dot3\dot7}\approx-0.029176$, $\scriptstyle M_{\dot4\dot4}\approx-0.244937$, $\scriptstyle M_{\dot5\dot5}\approx-0.237616$, $\scriptstyle M_{\dot6\dot6}\approx0.577400$, $\scriptstyle M_{\dot7\dot7}\approx-0.069655$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855076}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855076}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5507644317,\quad |\nabla V/g^2|<{5.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.278}_{\times 2}$, ${+2.698}_{\times 2}$, ${+2.982}_{\times 2}$, ${+5.243}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}_{\times 2}$, ${+0.120}_{\times 2}$, ${+0.189}_{\times 2}$, ${+0.815}_{\times 2}$, ${+1.045}_{\times 2}$, ${+1.100}_{\times 2}$, ${+1.416}_{\times 2}$, ${+1.751}_{\times 2}$, ${+2.025}_{\times 2}$, ${+2.578}_{\times 2}$, ${+3.824}_{\times 2}$, ${+3.943}_{\times 2}$, ${+4.546}_{\times 2}$, ${+5.337}_{\times 2}$, ${+6.140}_{\times 2}$, ${+6.602}_{\times 2}$, ${+6.786}_{\times 2}$, ${+7.153}_{\times 2}$, ${+8.626}_{\times 2}$, ${+8.786}_{\times 2}$, ${+8.975}_{\times 2}$, ${+9.113}_{\times 2}$, ${+9.610}_{\times 2}$, ${+10.418}_{\times 2}$, ${+10.792}_{\times 2}$, ${+10.915}_{\times 2}$, ${+11.928}_{\times 2}$, ${+20.971}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.078}$, ${+0.118}$, ${+0.761}$, ${+0.837}$, ${+0.927}$, ${+1.362}$, ${+1.624}$, ${+1.683}$, ${+1.907}$, ${+2.024}$, ${+4.019}$, ${+4.137}$, ${+4.433}$, ${+4.753}$, ${+4.998}$, ${+5.070}$, ${+5.117}$, ${+5.384}$, ${+6.316}$, ${+6.460}$, ${+6.515}$, ${+6.600}$, ${+6.636}$, ${+6.647}$, ${+6.783}$, ${+7.460}$, ${+7.705}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.347}$, ${-2.250}$, ${-2.189}$, ${-2.013}$, ${-1.987}$, ${-1.969}$, ${-1.397}$, ${-1.294}$, ${-1.230}$, ${-0.992}$, ${-0.828}$, ${-0.656}$, ${-0.612}$, ${-0.264}$, ${-0.207}$, ${+0.000}_{\times 28}$, ${+0.354}$, ${+0.644}$, ${+0.649}$, ${+1.068}$, ${+1.126}$, ${+1.203}$, ${+2.189}$, ${+2.588}$, ${+3.260}$, ${+3.498}$, ${+4.226}$, ${+4.535}$, ${+4.875}$, ${+5.256}$, ${+5.322}$, ${+5.546}$, ${+5.996}$, ${+6.547}$, ${+6.551}$, ${+6.673}$, ${+7.635}$, ${+8.978}$, ${+9.024}$, ${+9.706}$, ${+9.923}$, ${+10.468}$, ${+11.016}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.287403$, $\scriptstyle M_{02}\approx-0.183047$, $\scriptstyle M_{03}\approx-0.220641$, $\scriptstyle M_{04}\approx-0.071908$, $\scriptstyle M_{05}\approx0.243864$, $\scriptstyle M_{11}\approx-0.054480$, $\scriptstyle M_{12}\approx-0.138926$, $\scriptstyle M_{13}\approx0.115255$, $\scriptstyle M_{14}\approx-0.085392$, $\scriptstyle M_{15}\approx-0.025180$, $\scriptstyle M_{22}\approx-0.018847$, $\scriptstyle M_{23}\approx0.060040$, $\scriptstyle M_{24}\approx0.025524$, $\scriptstyle M_{25}\approx0.038736$, $\scriptstyle M_{33}\approx0.003714$, $\scriptstyle M_{34}\approx-0.038405$, $\scriptstyle M_{35}\approx0.026295$, $\scriptstyle M_{44}\approx-0.202063$, $\scriptstyle M_{45}\approx-0.099712$, $\scriptstyle M_{55}\approx0.106692$, $\scriptstyle M_{66}\approx0.133648$, $\scriptstyle M_{67}\approx-0.009318$, $\scriptstyle M_{77}\approx-0.256068$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.576350$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.067293$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.232885$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.276171$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855120}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855120}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5512043762,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.338}$, ${+2.371}$, ${+2.578}$, ${+2.606}$, ${+2.957}$, ${+3.259}$, ${+5.047}$, ${+5.203}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.080}$, ${+0.083}$, ${+0.085}$, ${+0.164}$, ${+0.201}$, ${+0.229}$, ${+0.891}$, ${+0.940}$, ${+1.114}$, ${+1.196}$, ${+1.407}$, ${+1.408}$, ${+1.451}$, ${+1.495}$, ${+1.717}$, ${+1.743}$, ${+1.759}$, ${+2.253}$, ${+2.468}$, ${+2.503}$, ${+2.983}$, ${+3.298}$, ${+3.724}$, ${+3.774}$, ${+3.816}$, ${+4.129}$, ${+4.454}$, ${+4.873}$, ${+6.190}$, ${+6.670}$, ${+6.792}$, ${+6.797}$, ${+6.799}$, ${+7.098}$, ${+7.417}$, ${+7.482}$, ${+8.627}$, ${+8.718}$, ${+8.942}$, ${+8.948}$, ${+9.351}$, ${+9.445}$, ${+9.482}$, ${+9.516}$, ${+9.752}$, ${+10.090}$, ${+10.195}$, ${+10.303}$, ${+10.313}$, ${+10.411}$, ${+10.426}$, ${+10.594}$, ${+11.827}$, ${+13.036}$, ${+20.186}$, ${+20.814}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.068}$, ${+0.070}$, ${+0.109}$, ${+0.630}$, ${+1.123}$, ${+1.158}$, ${+1.309}$, ${+1.398}$, ${+1.411}$, ${+1.427}$, ${+2.243}$, ${+4.214}$, ${+4.294}$, ${+4.490}$, ${+4.884}$, ${+4.957}$, ${+4.973}$, ${+5.165}$, ${+5.215}$, ${+6.098}$, ${+6.523}$, ${+6.621}$, ${+6.659}$, ${+6.843}$, ${+6.899}$, ${+7.060}$, ${+7.105}$, ${+7.209}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.439}$, ${-2.109}$, ${-2.036}$, ${-1.989}$, ${-1.812}$, ${-1.791}$, ${-1.663}$, ${-1.412}$, ${-1.379}$, ${-1.252}$, ${-1.117}$, ${-0.544}$, ${-0.511}$, ${-0.026}$, ${+0.000}_{\times 28}$, ${+0.036}$, ${+0.217}$, ${+0.224}$, ${+0.230}$, ${+0.779}$, ${+0.834}$, ${+1.187}$, ${+2.759}$, ${+3.397}$, ${+3.593}$, ${+3.643}$, ${+4.173}$, ${+4.286}$, ${+4.398}$, ${+4.628}$, ${+4.828}$, ${+5.034}$, ${+6.151}$, ${+6.351}$, ${+6.374}$, ${+6.591}$, ${+7.605}$, ${+9.304}$, ${+9.480}$, ${+10.183}$, ${+10.277}$, ${+10.297}$, ${+11.243}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.564997$, $\scriptstyle M_{11}\approx0.144051$, $\scriptstyle M_{22}\approx0.142624$, $\scriptstyle M_{33}\approx0.125606$, $\scriptstyle M_{44}\approx-0.224857$, $\scriptstyle M_{55}\approx-0.237532$, $\scriptstyle M_{66}\approx-0.240707$, $\scriptstyle M_{77}\approx-0.274182$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.578874$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.023900$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.045531$, $\scriptstyle M_{\dot0\dot7}\approx0.000787$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.162390$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.092815$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.008072$, $\scriptstyle M_{\dot1\dot6}\approx-0.030962$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.163558$, $\scriptstyle M_{\dot2\dot5}\approx-0.014913$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.252925$, $\scriptstyle M_{\dot3\dot4}\approx-0.018621$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855170}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855170}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5517085436,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.463}_{\times 2}$, ${+2.465}_{\times 2}$, ${+3.103}_{\times 2}$, ${+5.142}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.084}_{\times 2}$, ${+0.129}_{\times 2}$, ${+0.221}_{\times 2}$, ${+1.042}_{\times 2}$, ${+1.158}_{\times 2}$, ${+1.362}_{\times 2}$, ${+1.465}_{\times 2}$, ${+1.695}_{\times 2}$, ${+2.015}_{\times 2}$, ${+2.476}_{\times 2}$, ${+3.279}_{\times 2}$, ${+3.448}_{\times 2}$, ${+3.974}_{\times 2}$, ${+4.637}_{\times 2}$, ${+6.507}_{\times 2}$, ${+6.752}_{\times 2}$, ${+6.931}_{\times 2}$, ${+7.466}_{\times 2}$, ${+8.709}_{\times 2}$, ${+8.954}_{\times 2}$, ${+9.737}_{\times 2}$, ${+9.854}_{\times 2}$, ${+9.859}_{\times 2}$, ${+9.860}_{\times 2}$, ${+10.025}_{\times 2}$, ${+10.497}_{\times 2}$, ${+12.411}_{\times 2}$, ${+20.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.061}_{\times 2}$, ${+0.117}$, ${+0.589}$, ${+1.280}_{\times 2}$, ${+1.291}_{\times 3}$, ${+1.356}$, ${+2.235}$, ${+4.261}$, ${+4.426}_{\times 2}$, ${+4.945}_{\times 2}$, ${+4.977}$, ${+5.160}_{\times 2}$, ${+6.186}$, ${+6.531}_{\times 2}$, ${+6.694}$, ${+6.805}$, ${+6.876}$, ${+7.082}_{\times 2}$, ${+7.139}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.479}$, ${-2.097}$, ${-1.999}_{\times 2}$, ${-1.786}$, ${-1.756}$, ${-1.637}$, ${-1.472}$, ${-1.348}$, ${-1.171}_{\times 2}$, ${-0.532}$, ${-0.452}$, ${+0.000}_{\times 28}$, ${+0.011}$, ${+0.018}$, ${+0.138}$, ${+0.195}_{\times 2}$, ${+0.854}_{\times 2}$, ${+1.141}$, ${+2.819}$, ${+3.630}_{\times 2}$, ${+4.034}$, ${+4.108}$, ${+4.245}$, ${+4.340}_{\times 2}$, ${+4.399}$, ${+5.032}$, ${+6.094}$, ${+6.288}_{\times 2}$, ${+6.557}$, ${+7.599}$, ${+9.399}$, ${+9.432}$, ${+10.253}$, ${+10.304}_{\times 2}$, ${+11.250}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.566266$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.141706$, $\scriptstyle M_{33}\approx0.125485$, $\scriptstyle M_{44}\approx-0.224885$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.237899$, $\scriptstyle M_{77}\approx-0.274480$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.256399$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx-0.016537$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.256101$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.583393$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.070893$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01855353}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01855353}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5535314244,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.079}$, ${+2.323}$, ${+2.495}$, ${+2.802}$, ${+3.038}$, ${+3.780}$, ${+4.919}$, ${+5.013}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.039}$, ${+0.047}$, ${+0.113}$, ${+0.134}$, ${+0.193}$, ${+0.578}$, ${+0.685}$, ${+0.917}$, ${+1.004}$, ${+1.070}$, ${+1.271}$, ${+1.316}$, ${+1.532}$, ${+1.597}$, ${+1.713}$, ${+1.949}$, ${+2.090}$, ${+2.342}$, ${+2.777}$, ${+3.277}$, ${+3.567}$, ${+3.626}$, ${+4.019}$, ${+4.328}$, ${+4.457}$, ${+4.794}$, ${+5.401}$, ${+6.167}$, ${+6.328}$, ${+6.663}$, ${+6.821}$, ${+6.983}$, ${+7.587}$, ${+7.675}$, ${+7.830}$, ${+8.204}$, ${+8.315}$, ${+8.337}$, ${+8.622}$, ${+8.735}$, ${+8.828}$, ${+9.250}$, ${+9.292}$, ${+9.859}$, ${+9.981}$, ${+9.989}$, ${+10.449}$, ${+10.664}$, ${+11.139}$, ${+11.207}$, ${+11.300}$, ${+12.151}$, ${+15.121}$, ${+19.676}$, ${+20.053}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.130}$, ${+0.181}$, ${+0.619}$, ${+0.823}$, ${+0.935}$, ${+1.359}$, ${+1.477}$, ${+1.682}$, ${+2.017}$, ${+2.464}$, ${+3.711}$, ${+4.065}$, ${+4.232}$, ${+4.536}$, ${+4.748}$, ${+4.874}$, ${+5.125}$, ${+5.457}$, ${+5.976}$, ${+6.194}$, ${+6.408}$, ${+6.804}$, ${+6.908}$, ${+6.990}$, ${+7.281}$, ${+7.721}$, ${+7.874}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.106}$, ${-2.299}$, ${-2.207}$, ${-2.095}$, ${-2.045}$, ${-2.000}$, ${-1.759}$, ${-1.679}$, ${-1.412}$, ${-1.190}$, ${-1.106}$, ${-0.897}$, ${-0.846}$, ${-0.738}$, ${-0.162}$, ${+0.000}_{\times 28}$, ${+0.160}$, ${+0.263}$, ${+0.634}$, ${+0.803}$, ${+0.882}$, ${+1.384}$, ${+2.598}$, ${+3.132}$, ${+3.289}$, ${+3.579}$, ${+4.187}$, ${+4.307}$, ${+4.599}$, ${+5.336}$, ${+5.675}$, ${+6.073}$, ${+6.328}$, ${+6.654}$, ${+7.197}$, ${+7.460}$, ${+7.729}$, ${+8.829}$, ${+9.315}$, ${+9.672}$, ${+9.974}$, ${+10.684}$, ${+11.082}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.543415$, $\scriptstyle M_{11}\approx0.176023$, $\scriptstyle M_{22}\approx0.166392$, $\scriptstyle M_{33}\approx0.119482$, $\scriptstyle M_{44}\approx-0.231150$, $\scriptstyle M_{55}\approx-0.245105$, $\scriptstyle M_{66}\approx-0.259119$, $\scriptstyle M_{77}\approx-0.269938$, $\scriptstyle M_{\dot0\dot0}\approx-0.195984$, $\scriptstyle M_{\dot0\dot1}\approx-0.019334$, $\scriptstyle M_{\dot0\dot2}\approx-0.016504$, $\scriptstyle M_{\dot0\dot3}\approx0.066896$, $\scriptstyle M_{\dot0\dot4}\approx-0.146221$, $\scriptstyle M_{\dot0\dot5}\approx-0.014111$, $\scriptstyle M_{\dot0\dot6}\approx0.017587$, $\scriptstyle M_{\dot0\dot7}\approx0.076846$, $\scriptstyle M_{\dot1\dot1}\approx-0.045220$, $\scriptstyle M_{\dot1\dot2}\approx-0.026361$, $\scriptstyle M_{\dot1\dot3}\approx-0.295000$, $\scriptstyle M_{\dot1\dot4}\approx-0.014448$, $\scriptstyle M_{\dot1\dot5}\approx0.053244$, $\scriptstyle M_{\dot1\dot6}\approx-0.030588$, $\scriptstyle M_{\dot1\dot7}\approx0.083211$, $\scriptstyle M_{\dot2\dot2}\approx-0.094596$, $\scriptstyle M_{\dot2\dot3}\approx-0.067290$, $\scriptstyle M_{\dot2\dot4}\approx-0.058069$, $\scriptstyle M_{\dot2\dot5}\approx-0.098243$, $\scriptstyle M_{\dot2\dot6}\approx0.018908$, $\scriptstyle M_{\dot2\dot7}\approx0.060216$, $\scriptstyle M_{\dot3\dot3}\approx0.375693$, $\scriptstyle M_{\dot3\dot4}\approx-0.077069$, $\scriptstyle M_{\dot3\dot5}\approx0.047336$, $\scriptstyle M_{\dot3\dot6}\approx0.071069$, $\scriptstyle M_{\dot3\dot7}\approx-0.093298$, $\scriptstyle M_{\dot4\dot4}\approx0.312401$, $\scriptstyle M_{\dot4\dot5}\approx0.185286$, $\scriptstyle M_{\dot4\dot6}\approx0.039289$, $\scriptstyle M_{\dot4\dot7}\approx-0.265851$, $\scriptstyle M_{\dot5\dot5}\approx-0.066262$, $\scriptstyle M_{\dot5\dot6}\approx0.110104$, $\scriptstyle M_{\dot5\dot7}\approx-0.065173$, $\scriptstyle M_{\dot6\dot6}\approx-0.168282$, $\scriptstyle M_{\dot6\dot7}\approx0.003455$, $\scriptstyle M_{\dot7\dot7}\approx-0.117749$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01856383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01856383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5638364586,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.095}$, ${+2.397}_{\times 2}$, ${+2.749}$, ${+2.963}$, ${+4.013}$, ${+4.856}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.045}_{\times 2}$, ${+0.157}_{\times 2}$, ${+0.227}$, ${+0.642}$, ${+0.745}$, ${+0.859}_{\times 2}$, ${+1.095}$, ${+1.230}_{\times 2}$, ${+1.472}$, ${+1.737}$, ${+1.759}$, ${+1.875}_{\times 2}$, ${+2.339}$, ${+2.795}$, ${+3.217}$, ${+3.677}$, ${+3.776}_{\times 2}$, ${+4.243}$, ${+4.442}_{\times 2}$, ${+5.341}$, ${+6.171}$, ${+6.448}_{\times 2}$, ${+7.159}$, ${+7.252}_{\times 2}$, ${+7.722}$, ${+7.743}$, ${+8.049}$, ${+8.377}$, ${+8.381}$, ${+8.704}_{\times 2}$, ${+8.763}$, ${+9.529}_{\times 2}$, ${+9.589}_{\times 2}$, ${+9.884}$, ${+10.481}_{\times 2}$, ${+10.696}$, ${+10.996}$, ${+11.103}$, ${+11.852}$, ${+16.051}$, ${+19.422}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.123}_{\times 2}$, ${+0.142}$, ${+0.731}$, ${+0.843}_{\times 2}$, ${+1.449}$, ${+1.571}_{\times 2}$, ${+1.750}$, ${+2.382}$, ${+3.920}_{\times 2}$, ${+4.068}$, ${+4.717}_{\times 2}$, ${+4.952}$, ${+5.219}_{\times 2}$, ${+5.949}$, ${+6.326}$, ${+6.605}$, ${+6.886}_{\times 2}$, ${+6.977}$, ${+7.289}_{\times 2}$, ${+7.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.185}$, ${-2.321}$, ${-2.129}_{\times 2}$, ${-2.103}$, ${-2.032}$, ${-1.739}$, ${-1.643}$, ${-1.234}_{\times 2}$, ${-1.119}$, ${-0.990}$, ${-0.819}$, ${-0.567}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.216}$, ${+0.249}_{\times 2}$, ${+0.662}_{\times 2}$, ${+1.312}$, ${+2.291}$, ${+3.334}_{\times 2}$, ${+3.630}$, ${+4.294}$, ${+4.337}$, ${+5.075}_{\times 2}$, ${+5.300}$, ${+5.611}$, ${+6.338}$, ${+6.919}_{\times 2}$, ${+7.353}$, ${+7.723}$, ${+8.722}$, ${+9.281}$, ${+10.014}$, ${+10.028}_{\times 2}$, ${+10.852}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.299248$, $\scriptstyle M_{03}{\approx}-M_{47}\approx-0.344193$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.185278$, $\scriptstyle M_{11}{\approx}M_{55}\approx-0.057214$, $\scriptstyle M_{15}\approx0.067231$, $\scriptstyle M_{16}{\approx}-M_{25}\approx-0.051772$, $\scriptstyle M_{22}{\approx}M_{66}\approx-0.242034$, $\scriptstyle M_{26}\approx-0.019659$, $\scriptstyle M_{\dot0\dot0}\approx0.543152$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.172130$, $\scriptstyle M_{\dot3\dot3}\approx0.115506$, $\scriptstyle M_{\dot4\dot4}\approx-0.238152$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.254712$, $\scriptstyle M_{\dot7\dot7}\approx-0.255343$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01856383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01856383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5638374941,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.096}$, ${+2.383}$, ${+2.412}$, ${+2.749}$, ${+2.963}$, ${+4.011}$, ${+4.849}$, ${+4.865}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.044}$, ${+0.045}$, ${+0.156}$, ${+0.158}$, ${+0.227}$, ${+0.641}$, ${+0.748}$, ${+0.847}$, ${+0.873}$, ${+1.094}$, ${+1.227}$, ${+1.235}$, ${+1.473}$, ${+1.734}$, ${+1.763}$, ${+1.852}$, ${+1.898}$, ${+2.339}$, ${+2.793}$, ${+3.220}$, ${+3.678}$, ${+3.741}$, ${+3.809}$, ${+4.243}$, ${+4.398}$, ${+4.484}$, ${+5.341}$, ${+6.172}$, ${+6.418}$, ${+6.479}$, ${+7.156}$, ${+7.206}$, ${+7.294}$, ${+7.721}$, ${+7.742}$, ${+8.052}$, ${+8.379}$, ${+8.382}$, ${+8.690}$, ${+8.715}$, ${+8.764}$, ${+9.489}$, ${+9.532}$, ${+9.571}$, ${+9.649}$, ${+9.884}$, ${+10.466}$, ${+10.498}$, ${+10.695}$, ${+10.997}$, ${+11.101}$, ${+11.850}$, ${+16.042}$, ${+19.395}$, ${+19.458}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.122}$, ${+0.123}$, ${+0.142}$, ${+0.731}$, ${+0.836}$, ${+0.852}$, ${+1.447}$, ${+1.560}$, ${+1.581}$, ${+1.751}$, ${+2.383}$, ${+3.897}$, ${+3.946}$, ${+4.068}$, ${+4.701}$, ${+4.735}$, ${+4.952}$, ${+5.209}$, ${+5.230}$, ${+5.952}$, ${+6.322}$, ${+6.608}$, ${+6.867}$, ${+6.903}$, ${+6.975}$, ${+7.262}$, ${+7.315}$, ${+7.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.186}$, ${-2.321}$, ${-2.137}$, ${-2.120}$, ${-2.102}$, ${-2.032}$, ${-1.740}$, ${-1.643}$, ${-1.256}$, ${-1.212}$, ${-1.119}$, ${-0.989}$, ${-0.816}$, ${-0.571}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.216}$, ${+0.228}$, ${+0.270}$, ${+0.643}$, ${+0.683}$, ${+1.311}$, ${+2.293}$, ${+3.318}$, ${+3.352}$, ${+3.628}$, ${+4.289}$, ${+4.340}$, ${+5.008}$, ${+5.136}$, ${+5.292}$, ${+5.620}$, ${+6.335}$, ${+6.863}$, ${+6.972}$, ${+7.352}$, ${+7.723}$, ${+8.724}$, ${+9.282}$, ${+9.999}$, ${+10.014}$, ${+10.059}$, ${+10.855}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.107257$, $\scriptstyle M_{03}\approx0.083166$, $\scriptstyle M_{04}\approx0.010531$, $\scriptstyle M_{07}\approx0.041561$, $\scriptstyle M_{11}\approx-0.214589$, $\scriptstyle M_{12}\approx0.100357$, $\scriptstyle M_{15}\approx-0.181889$, $\scriptstyle M_{16}\approx0.014105$, $\scriptstyle M_{22}\approx0.509613$, $\scriptstyle M_{25}\approx0.011200$, $\scriptstyle M_{26}\approx0.187205$, $\scriptstyle M_{33}\approx-0.192558$, $\scriptstyle M_{34}\approx0.051846$, $\scriptstyle M_{37}\approx0.075698$, $\scriptstyle M_{44}\approx-0.098958$, $\scriptstyle M_{47}\approx0.076024$, $\scriptstyle M_{55}\approx0.523204$, $\scriptstyle M_{56}\approx0.052929$, $\scriptstyle M_{66}\approx-0.219506$, $\scriptstyle M_{77}\approx-0.199950$, $\scriptstyle M_{\dot0\dot0}\approx0.543234$, $\scriptstyle M_{\dot1\dot1}\approx0.172642$, $\scriptstyle M_{\dot2\dot2}\approx0.171406$, $\scriptstyle M_{\dot3\dot3}\approx0.115549$, $\scriptstyle M_{\dot4\dot4}\approx-0.238018$, $\scriptstyle M_{\dot5\dot5}\approx-0.254362$, $\scriptstyle M_{\dot6\dot6}\approx-0.254939$, $\scriptstyle M_{\dot7\dot7}\approx-0.255512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01859157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01859157}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5915730319,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.060}$, ${+2.356}$, ${+2.440}$, ${+2.798}$, ${+3.281}$, ${+3.310}$, ${+5.181}$, ${+5.352}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.036}$, ${+0.046}$, ${+0.085}$, ${+0.098}$, ${+0.185}$, ${+0.497}$, ${+0.534}$, ${+0.951}$, ${+1.006}$, ${+1.166}$, ${+1.295}$, ${+1.457}$, ${+1.538}$, ${+1.580}$, ${+1.674}$, ${+2.198}$, ${+2.259}$, ${+2.451}$, ${+2.946}$, ${+3.041}$, ${+3.506}$, ${+3.733}$, ${+3.915}$, ${+4.789}$, ${+4.867}$, ${+5.316}$, ${+5.670}$, ${+6.072}$, ${+6.216}$, ${+6.263}$, ${+6.434}$, ${+6.931}$, ${+7.486}$, ${+7.769}$, ${+7.885}$, ${+8.242}$, ${+8.372}$, ${+8.545}$, ${+8.835}$, ${+8.923}$, ${+9.235}$, ${+9.257}$, ${+9.422}$, ${+9.634}$, ${+9.692}$, ${+9.759}$, ${+11.191}$, ${+11.233}$, ${+11.347}$, ${+11.944}$, ${+11.959}$, ${+13.125}$, ${+13.241}$, ${+20.725}$, ${+21.409}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.162}$, ${+0.220}$, ${+0.471}$, ${+0.841}$, ${+0.935}$, ${+1.329}$, ${+1.551}$, ${+1.774}$, ${+2.414}$, ${+2.618}$, ${+3.670}$, ${+3.830}$, ${+4.168}$, ${+4.485}$, ${+4.652}$, ${+4.960}$, ${+5.136}$, ${+5.164}$, ${+5.414}$, ${+6.499}$, ${+6.517}$, ${+6.932}$, ${+6.996}$, ${+7.308}$, ${+7.601}$, ${+8.408}$, ${+8.534}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.919}$, ${-2.322}$, ${-2.267}$, ${-2.220}$, ${-1.964}$, ${-1.940}$, ${-1.798}$, ${-1.748}$, ${-1.456}$, ${-1.321}$, ${-1.143}$, ${-0.936}$, ${-0.787}$, ${-0.688}$, ${-0.005}$, ${+0.000}_{\times 28}$, ${+0.250}$, ${+0.357}$, ${+0.779}$, ${+0.792}$, ${+1.388}$, ${+1.961}$, ${+2.144}$, ${+2.448}$, ${+3.021}$, ${+3.639}$, ${+4.149}$, ${+5.046}$, ${+5.186}$, ${+5.630}$, ${+5.942}$, ${+6.654}$, ${+6.674}$, ${+7.076}$, ${+7.390}$, ${+7.536}$, ${+7.782}$, ${+8.274}$, ${+8.784}$, ${+9.683}$, ${+9.756}$, ${+11.966}$, ${+12.101}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.546280$, $\scriptstyle M_{11}\approx0.178380$, $\scriptstyle M_{22}\approx0.169237$, $\scriptstyle M_{33}\approx0.120716$, $\scriptstyle M_{44}\approx-0.223350$, $\scriptstyle M_{55}\approx-0.240568$, $\scriptstyle M_{66}\approx-0.269079$, $\scriptstyle M_{77}\approx-0.281615$, $\scriptstyle M_{\dot0\dot0}\approx-0.047650$, $\scriptstyle M_{\dot0\dot1}\approx-0.105100$, $\scriptstyle M_{\dot0\dot2}\approx-0.218948$, $\scriptstyle M_{\dot0\dot3}\approx-0.161926$, $\scriptstyle M_{\dot0\dot4}\approx0.066269$, $\scriptstyle M_{\dot0\dot5}\approx-0.011018$, $\scriptstyle M_{\dot0\dot6}\approx-0.039451$, $\scriptstyle M_{\dot0\dot7}\approx-0.058101$, $\scriptstyle M_{\dot1\dot1}\approx-0.119779$, $\scriptstyle M_{\dot1\dot2}\approx0.133424$, $\scriptstyle M_{\dot1\dot3}\approx0.137641$, $\scriptstyle M_{\dot1\dot4}\approx0.015354$, $\scriptstyle M_{\dot1\dot5}\approx-0.081810$, $\scriptstyle M_{\dot1\dot6}\approx0.056202$, $\scriptstyle M_{\dot1\dot7}\approx0.027031$, $\scriptstyle M_{\dot2\dot2}\approx0.142683$, $\scriptstyle M_{\dot2\dot3}\approx0.202520$, $\scriptstyle M_{\dot2\dot4}\approx0.004109$, $\scriptstyle M_{\dot2\dot5}\approx0.154048$, $\scriptstyle M_{\dot2\dot6}\approx0.024418$, $\scriptstyle M_{\dot2\dot7}\approx0.090621$, $\scriptstyle M_{\dot3\dot3}\approx0.071227$, $\scriptstyle M_{\dot3\dot4}\approx0.152645$, $\scriptstyle M_{\dot3\dot5}\approx-0.025120$, $\scriptstyle M_{\dot3\dot6}\approx0.089514$, $\scriptstyle M_{\dot3\dot7}\approx0.013195$, $\scriptstyle M_{\dot4\dot4}\approx0.185491$, $\scriptstyle M_{\dot4\dot5}\approx-0.275177$, $\scriptstyle M_{\dot4\dot6}\approx-0.008435$, $\scriptstyle M_{\dot4\dot7}\approx0.077120$, $\scriptstyle M_{\dot5\dot5}\approx0.249278$, $\scriptstyle M_{\dot5\dot6}\approx0.026754$, $\scriptstyle M_{\dot5\dot7}\approx-0.053522$, $\scriptstyle M_{\dot6\dot6}\approx-0.248146$, $\scriptstyle M_{\dot6\dot7}\approx-0.012979$, $\scriptstyle M_{\dot7\dot7}\approx-0.233104$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01859157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01859157}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.5915755021,\quad |\nabla V/g^2|<{3.9}\cdot10^{-3}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.059}$, ${+2.356}$, ${+2.440}$, ${+2.797}$, ${+3.281}$, ${+3.311}$, ${+5.181}$, ${+5.351}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.036}$, ${+0.046}$, ${+0.085}$, ${+0.098}$, ${+0.186}$, ${+0.509}$, ${+0.524}$, ${+0.951}$, ${+1.007}$, ${+1.174}$, ${+1.289}$, ${+1.460}$, ${+1.532}$, ${+1.580}$, ${+1.672}$, ${+2.199}$, ${+2.260}$, ${+2.450}$, ${+2.947}$, ${+3.040}$, ${+3.499}$, ${+3.731}$, ${+3.913}$, ${+4.794}$, ${+4.860}$, ${+5.311}$, ${+5.670}$, ${+6.066}$, ${+6.214}$, ${+6.273}$, ${+6.420}$, ${+6.931}$, ${+7.487}$, ${+7.771}$, ${+7.886}$, ${+8.238}$, ${+8.371}$, ${+8.545}$, ${+8.833}$, ${+8.922}$, ${+9.244}$, ${+9.245}$, ${+9.423}$, ${+9.635}$, ${+9.691}$, ${+9.760}$, ${+11.189}$, ${+11.231}$, ${+11.345}$, ${+11.949}$, ${+11.951}$, ${+13.123}$, ${+13.244}$, ${+20.723}$, ${+21.403}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.162}$, ${+0.219}$, ${+0.472}$, ${+0.846}$, ${+0.933}$, ${+1.326}$, ${+1.550}$, ${+1.773}$, ${+2.410}$, ${+2.616}$, ${+3.676}$, ${+3.828}$, ${+4.170}$, ${+4.488}$, ${+4.653}$, ${+4.961}$, ${+5.139}$, ${+5.149}$, ${+5.411}$, ${+6.501}$, ${+6.518}$, ${+6.935}$, ${+6.990}$, ${+7.308}$, ${+7.603}$, ${+8.405}$, ${+8.532}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.920}$, ${-2.321}$, ${-2.266}$, ${-2.221}$, ${-1.955}$, ${-1.950}$, ${-1.798}$, ${-1.748}$, ${-1.456}$, ${-1.321}$, ${-1.141}$, ${-0.934}$, ${-0.789}$, ${-0.690}$, ${+0.000}_{\times 28}$, ${+0.003}$, ${+0.256}$, ${+0.348}$, ${+0.779}$, ${+0.794}$, ${+1.388}$, ${+1.960}$, ${+2.140}$, ${+2.441}$, ${+3.017}$, ${+3.632}$, ${+4.150}$, ${+5.046}$, ${+5.179}$, ${+5.625}$, ${+5.943}$, ${+6.655}$, ${+6.674}$, ${+7.070}$, ${+7.392}$, ${+7.532}$, ${+7.780}$, ${+8.272}$, ${+8.785}$, ${+9.684}$, ${+9.757}$, ${+11.964}$, ${+12.099}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.569137$, $\scriptstyle M_{11}\approx0.555578$, $\scriptstyle M_{22}\approx0.009307$, $\scriptstyle M_{33}\approx-0.083061$, $\scriptstyle M_{44}\approx-0.202037$, $\scriptstyle M_{55}\approx-0.259156$, $\scriptstyle M_{66}\approx-0.294873$, $\scriptstyle M_{77}\approx-0.294896$, $\scriptstyle M_{\dot0\dot0}\approx0.029534$, $\scriptstyle M_{\dot0\dot2}\approx0.264022$, $\scriptstyle M_{\dot0\dot5}\approx0.272056$, $\scriptstyle M_{\dot0\dot7}\approx-0.029769$, $\scriptstyle M_{\dot1\dot1}\approx-0.151605$, $\scriptstyle M_{\dot1\dot3}\approx-0.108411$, $\scriptstyle M_{\dot1\dot4}\approx-0.148498$, $\scriptstyle M_{\dot1\dot6}\approx0.088473$, $\scriptstyle M_{\dot2\dot2}\approx-0.014080$, $\scriptstyle M_{\dot2\dot5}\approx0.237791$, $\scriptstyle M_{\dot2\dot7}\approx0.057910$, $\scriptstyle M_{\dot3\dot3}\approx0.121072$, $\scriptstyle M_{\dot3\dot4}\approx-0.041395$, $\scriptstyle M_{\dot3\dot6}\approx-0.018171$, $\scriptstyle M_{\dot4\dot4}\approx-0.002993$, $\scriptstyle M_{\dot4\dot6}\approx-0.101892$, $\scriptstyle M_{\dot5\dot5}\approx0.049654$, $\scriptstyle M_{\dot5\dot7}\approx-0.111169$, $\scriptstyle M_{\dot6\dot6}\approx-0.172747$, $\scriptstyle M_{\dot7\dot7}\approx0.141167$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01868046}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01868046}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.6804689265,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.038}$, ${+2.371}$, ${+2.469}$, ${+2.624}$, ${+3.099}$, ${+3.225}$, ${+5.292}$, ${+5.482}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.074}$, ${+0.079}$, ${+0.194}$, ${+0.295}$, ${+0.377}$, ${+0.505}$, ${+0.703}$, ${+0.777}$, ${+0.903}$, ${+1.080}$, ${+1.342}$, ${+1.353}$, ${+1.521}$, ${+1.545}$, ${+1.663}$, ${+1.854}$, ${+2.054}$, ${+2.998}$, ${+3.032}$, ${+3.857}$, ${+3.968}$, ${+4.418}$, ${+4.453}$, ${+4.880}$, ${+5.269}$, ${+5.431}$, ${+5.636}$, ${+5.812}$, ${+6.175}$, ${+6.341}$, ${+6.509}$, ${+6.607}$, ${+6.829}$, ${+7.380}$, ${+7.637}$, ${+7.832}$, ${+8.151}$, ${+8.450}$, ${+8.542}$, ${+8.560}$, ${+8.974}$, ${+9.120}$, ${+9.485}$, ${+9.486}$, ${+9.735}$, ${+9.878}$, ${+10.092}$, ${+10.485}$, ${+10.496}$, ${+11.713}$, ${+11.799}$, ${+12.394}$, ${+12.898}$, ${+21.168}$, ${+21.930}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.124}$, ${+0.167}$, ${+0.588}$, ${+0.645}$, ${+1.279}$, ${+1.302}$, ${+1.507}$, ${+1.659}$, ${+2.053}$, ${+2.645}$, ${+3.573}$, ${+4.113}$, ${+4.455}$, ${+4.509}$, ${+4.605}$, ${+5.072}$, ${+5.624}$, ${+5.892}$, ${+5.903}$, ${+5.977}$, ${+6.286}$, ${+6.561}$, ${+6.647}$, ${+6.930}$, ${+7.142}$, ${+8.075}$, ${+8.205}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.984}$, ${-2.250}$, ${-2.213}$, ${-2.152}$, ${-2.140}$, ${-1.997}$, ${-1.653}$, ${-1.321}$, ${-1.284}$, ${-1.246}$, ${-0.990}$, ${-0.773}$, ${-0.401}$, ${-0.169}$, ${+0.000}_{\times 28}$, ${+0.349}$, ${+0.501}$, ${+0.926}$, ${+0.964}$, ${+1.019}$, ${+1.401}$, ${+1.576}$, ${+2.590}$, ${+2.907}$, ${+3.042}$, ${+3.222}$, ${+3.401}$, ${+4.346}$, ${+4.846}$, ${+5.178}$, ${+5.558}$, ${+6.014}$, ${+6.522}$, ${+6.729}$, ${+6.818}$, ${+7.443}$, ${+7.756}$, ${+8.443}$, ${+9.046}$, ${+9.775}$, ${+9.786}$, ${+10.721}$, ${+11.092}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.570928$, $\scriptstyle M_{11}\approx0.163677$, $\scriptstyle M_{22}\approx0.160200$, $\scriptstyle M_{33}\approx0.118508$, $\scriptstyle M_{44}\approx-0.208191$, $\scriptstyle M_{55}\approx-0.257511$, $\scriptstyle M_{66}\approx-0.262922$, $\scriptstyle M_{77}\approx-0.284689$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx0.044712$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot4\dot5}\approx-0.109423$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.219798$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx0.235421$, $\scriptstyle M_{\dot0\dot4}\approx0.002938$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.088663$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx0.050594$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.101820$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx-0.134591$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.131957$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.104684$, $\scriptstyle M_{\dot1\dot5}\approx-0.005692$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.089474$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx0.024852$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.065621$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx-0.185674$, $\scriptstyle M_{\dot2\dot6}\approx0.034564$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.019970$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx0.024258$, $\scriptstyle M_{\dot3\dot7}\approx0.126479$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01870840}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01870840}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.7084072366,\quad |\nabla V/g^2|<{8.3}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.869}$, ${+2.368}_{\times 2}$, ${+2.590}$, ${+3.112}$, ${+3.774}$, ${+4.979}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.058}_{\times 2}$, ${+0.498}_{\times 2}$, ${+0.543}$, ${+0.607}$, ${+0.828}_{\times 2}$, ${+0.892}$, ${+1.083}$, ${+1.284}_{\times 2}$, ${+1.285}$, ${+1.393}$, ${+1.465}_{\times 2}$, ${+1.580}$, ${+2.643}$, ${+3.078}$, ${+3.400}$, ${+3.946}_{\times 2}$, ${+4.912}$, ${+4.918}$, ${+5.354}_{\times 2}$, ${+5.882}_{\times 2}$, ${+5.975}$, ${+5.990}$, ${+6.054}$, ${+6.215}_{\times 2}$, ${+7.225}$, ${+7.323}$, ${+7.476}$, ${+8.039}$, ${+8.057}$, ${+8.214}_{\times 2}$, ${+8.269}$, ${+8.908}$, ${+9.294}_{\times 2}$, ${+9.471}_{\times 2}$, ${+10.358}$, ${+10.424}_{\times 2}$, ${+10.643}$, ${+10.776}$, ${+12.449}$, ${+15.095}$, ${+19.918}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.089}_{\times 2}$, ${+0.091}$, ${+0.948}_{\times 2}$, ${+1.063}$, ${+1.261}$, ${+1.385}_{\times 2}$, ${+1.536}$, ${+2.607}$, ${+3.857}$, ${+4.435}_{\times 2}$, ${+4.515}_{\times 2}$, ${+4.957}$, ${+5.445}_{\times 2}$, ${+5.461}$, ${+5.960}$, ${+6.357}$, ${+6.650}$, ${+6.766}_{\times 2}$, ${+6.862}_{\times 2}$, ${+7.542}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.138}$, ${-2.352}$, ${-2.247}_{\times 2}$, ${-2.242}$, ${-2.135}$, ${-1.643}$, ${-1.218}_{\times 3}$, ${-1.109}$, ${-0.734}$, ${-0.502}$, ${+0.000}_{\times 28}$, ${+0.104}_{\times 2}$, ${+0.698}$, ${+0.832}$, ${+1.014}$, ${+1.070}$, ${+1.319}_{\times 2}$, ${+2.170}$, ${+3.245}_{\times 2}$, ${+3.278}$, ${+3.289}$, ${+3.680}$, ${+3.997}_{\times 2}$, ${+4.645}$, ${+6.313}$, ${+6.408}$, ${+6.585}_{\times 2}$, ${+6.778}$, ${+7.700}$, ${+7.759}$, ${+9.188}_{\times 2}$, ${+9.776}$, ${+9.947}$, ${+10.309}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.567622$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.165750$, $\scriptstyle M_{33}\approx0.112473$, $\scriptstyle M_{44}\approx-0.249432$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.253836$, $\scriptstyle M_{77}\approx-0.254491$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.117102$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot4\dot7}\approx0.000433$, $\scriptstyle M_{\dot0\dot4}\approx-0.133745$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.000678$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.324189$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.330328$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.177246$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot7\dot7}\approx-0.207087$, $\scriptstyle M_{\dot3\dot7}\approx0.007072$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01871462}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01871462}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7146246996,\quad |\nabla V/g^2|<{9.6}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.465}_{\times 4}$, ${+3.017}_{\times 2}$, ${+5.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.217}_{\times 2}$, ${+0.220}_{\times 4}$, ${+0.905}_{\times 4}$, ${+1.422}_{\times 2}$, ${+1.669}_{\times 4}$, ${+1.986}_{\times 2}$, ${+3.252}_{\times 2}$, ${+3.656}_{\times 4}$, ${+3.868}_{\times 2}$, ${+6.277}_{\times 4}$, ${+6.330}_{\times 4}$, ${+6.603}_{\times 2}$, ${+9.168}_{\times 4}$, ${+9.759}_{\times 2}$, ${+9.806}_{\times 4}$, ${+9.861}_{\times 4}$, ${+10.385}_{\times 2}$, ${+12.067}_{\times 2}$, ${+21.226}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.082}_{\times 2}$, ${+0.574}$, ${+0.974}$, ${+1.142}_{\times 2}$, ${+1.551}_{\times 2}$, ${+2.286}_{\times 2}$, ${+3.978}$, ${+4.231}_{\times 2}$, ${+4.892}$, ${+4.987}$, ${+5.074}$, ${+5.305}$, ${+6.083}_{\times 2}$, ${+6.645}_{\times 2}$, ${+6.650}$, ${+6.770}_{\times 2}$, ${+6.818}_{\times 2}$, ${+7.396}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.627}$, ${-2.354}_{\times 2}$, ${-1.899}$, ${-1.759}_{\times 2}$, ${-1.200}$, ${-1.161}$, ${-0.946}$, ${-0.907}$, ${-0.594}_{\times 2}$, ${-0.332}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.393}$, ${+0.521}_{\times 2}$, ${+0.955}$, ${+1.103}_{\times 2}$, ${+1.153}_{\times 2}$, ${+1.296}_{\times 2}$, ${+3.826}$, ${+4.617}_{\times 2}$, ${+4.719}$, ${+4.773}$, ${+4.814}_{\times 2}$, ${+5.719}$, ${+5.785}_{\times 2}$, ${+6.951}_{\times 2}$, ${+7.627}$, ${+7.820}_{\times 2}$, ${+9.577}$, ${+10.405}$, ${+11.184}$, ${+11.626}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.583457$, $\scriptstyle M_{11}\approx0.140217$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.132317$, $\scriptstyle M_{44}\approx-0.231490$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.244424$, $\scriptstyle M_{77}\approx-0.267969$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.169076$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.417282$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.079130$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01874326}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01874326}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7432695112,\quad |\nabla V/g^2|<{1.8}\cdot10^{-2}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.107}_{\times 2}$, ${+3.147}$, ${+3.148}$, ${+3.298}$, ${+3.843}$, ${+4.211}$, ${+5.004}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.137}$, ${+0.278}_{\times 2}$, ${+0.531}$, ${+0.674}$, ${+0.807}$, ${+0.808}$, ${+0.976}_{\times 2}$, ${+1.884}$, ${+2.942}_{\times 2}$, ${+3.154}$, ${+3.936}$, ${+3.937}$, ${+4.010}_{\times 2}$, ${+4.203}$, ${+4.246}$, ${+4.351}_{\times 2}$, ${+4.586}$, ${+5.611}$, ${+6.759}$, ${+6.859}$, ${+6.860}$, ${+8.225}$, ${+8.320}$, ${+8.346}$, ${+8.347}$, ${+8.615}_{\times 2}$, ${+9.082}_{\times 2}$, ${+9.631}_{\times 2}$, ${+10.777}$, ${+10.876}$, ${+10.878}$, ${+11.030}$, ${+11.658}$, ${+12.024}$, ${+12.026}$, ${+12.428}$, ${+12.429}$, ${+12.588}$, ${+12.590}$, ${+12.725}$, ${+13.194}$, ${+15.372}$, ${+16.843}$, ${+20.017}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.148}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.344}$, ${+2.521}$, ${+2.952}_{\times 2}$, ${+3.922}$, ${+4.081}$, ${+4.082}$, ${+4.187}_{\times 2}$, ${+4.637}_{\times 2}$, ${+5.058}$, ${+5.868}$, ${+5.869}$, ${+6.950}$, ${+6.951}$, ${+7.113}$, ${+7.370}_{\times 2}$, ${+7.556}$, ${+7.771}$, ${+8.088}$, ${+9.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.329}$, ${-2.270}$, ${-2.164}_{\times 2}$, ${-2.081}$, ${-1.843}$, ${-1.464}_{\times 2}$, ${-1.274}_{\times 2}$, ${-1.008}_{\times 2}$, ${-0.835}$, ${-0.550}_{\times 2}$, ${-0.445}$, ${-0.017}$, ${-0.002}$, ${-0.001}_{\times 6}$, ${+0.000}_{\times 15}$, ${+0.001}$, ${+0.002}_{\times 4}$, ${+0.851}_{\times 2}$, ${+1.708}$, ${+2.006}$, ${+2.107}_{\times 2}$, ${+4.208}$, ${+5.218}$, ${+5.220}$, ${+6.801}_{\times 2}$, ${+6.861}$, ${+7.138}$, ${+7.139}$, ${+7.929}$, ${+7.977}$, ${+8.210}_{\times 2}$, ${+8.498}$, ${+8.812}$, ${+9.129}$, ${+9.679}$, ${+9.680}$, ${+11.980}$, ${+11.982}$, ${+13.751}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx-0.138635$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.136933$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.136899$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.174310$, $\scriptstyle M_{13}{\approx}M_{46}\approx0.140371$, $\scriptstyle M_{14}{\approx}M_{36}\approx0.192020$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.119223$, $\scriptstyle M_{\dot0\dot0}\approx0.472082$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.253992$, $\scriptstyle M_{\dot3\dot3}\approx0.241683$, $\scriptstyle M_{\dot4\dot4}\approx-0.253648$, $\scriptstyle M_{\dot5\dot5}\approx-0.308299$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.329900$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01874336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01874336}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.7433663589,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.073}_{\times 2}$, ${+3.182}_{\times 2}$, ${+3.295}$, ${+3.837}$, ${+4.213}$, ${+5.013}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.052}_{\times 2}$, ${+0.138}$, ${+0.274}_{\times 2}$, ${+0.528}$, ${+0.673}$, ${+0.799}_{\times 2}$, ${+0.989}_{\times 2}$, ${+1.882}$, ${+2.935}_{\times 2}$, ${+3.164}$, ${+3.922}_{\times 2}$, ${+3.985}_{\times 2}$, ${+4.162}$, ${+4.292}$, ${+4.384}_{\times 2}$, ${+4.640}$, ${+5.634}$, ${+6.783}$, ${+6.861}_{\times 2}$, ${+8.217}$, ${+8.324}$, ${+8.333}_{\times 2}$, ${+8.596}_{\times 2}$, ${+9.085}_{\times 2}$, ${+9.624}_{\times 2}$, ${+10.769}$, ${+10.879}_{\times 2}$, ${+11.018}$, ${+11.676}$, ${+12.023}_{\times 2}$, ${+12.290}_{\times 2}$, ${+12.727}_{\times 2}$, ${+12.733}$, ${+13.179}$, ${+15.348}$, ${+16.854}$, ${+20.051}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.148}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.366}$, ${+2.516}$, ${+2.940}_{\times 2}$, ${+3.929}$, ${+4.067}_{\times 2}$, ${+4.200}_{\times 2}$, ${+4.642}_{\times 2}$, ${+5.059}$, ${+5.861}_{\times 2}$, ${+6.949}_{\times 2}$, ${+7.116}$, ${+7.370}_{\times 2}$, ${+7.548}$, ${+7.737}$, ${+8.150}$, ${+9.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.362}$, ${-2.227}$, ${-2.178}_{\times 2}$, ${-2.075}$, ${-1.831}$, ${-1.460}_{\times 2}$, ${-1.283}_{\times 2}$, ${-0.997}_{\times 2}$, ${-0.834}$, ${-0.567}_{\times 2}$, ${-0.448}$, ${+0.000}_{\times 27}$, ${+0.033}$, ${+0.858}_{\times 2}$, ${+1.689}$, ${+1.997}$, ${+2.103}_{\times 2}$, ${+4.198}$, ${+5.237}_{\times 2}$, ${+6.787}_{\times 2}$, ${+6.881}$, ${+7.149}_{\times 2}$, ${+7.936}$, ${+8.020}$, ${+8.179}_{\times 2}$, ${+8.507}$, ${+8.815}$, ${+9.131}$, ${+9.686}_{\times 2}$, ${+11.965}_{\times 2}$, ${+13.742}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}{\approx}M_{44}{\approx}M_{77}\approx-0.037576$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.288223$, $\scriptstyle M_{07}{\approx}-M_{34}\approx0.045834$, $\scriptstyle M_{11}\approx0.352673$, $\scriptstyle M_{12}\approx-0.048477$, $\scriptstyle M_{15}\approx0.115017$, $\scriptstyle M_{16}\approx-0.000709$, $\scriptstyle M_{22}\approx-0.277521$, $\scriptstyle M_{25}\approx-0.007444$, $\scriptstyle M_{26}\approx-0.026948$, $\scriptstyle M_{55}\approx0.356380$, $\scriptstyle M_{66}\approx-0.281229$, $\scriptstyle M_{\dot0\dot0}\approx0.355247$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.308357$, $\scriptstyle M_{\dot3\dot3}\approx0.205469$, $\scriptstyle M_{\dot4\dot4}\approx-0.238558$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.312878$, $\scriptstyle M_{\dot7\dot7}\approx-0.313116$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01881496}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01881496}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8149621223,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.676}$, ${+2.679}$, ${+3.242}$, ${+3.348}$, ${+3.747}$, ${+4.069}$, ${+4.176}$, ${+4.839}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.088}$, ${+0.092}$, ${+0.100}$, ${+0.161}$, ${+0.325}$, ${+0.448}$, ${+0.457}$, ${+0.765}$, ${+0.830}$, ${+0.977}$, ${+1.011}$, ${+1.032}$, ${+1.812}$, ${+2.642}$, ${+2.668}$, ${+2.838}$, ${+3.114}$, ${+3.437}$, ${+3.443}$, ${+3.748}$, ${+4.258}$, ${+4.316}$, ${+4.730}$, ${+4.768}$, ${+5.598}$, ${+5.781}$, ${+6.047}$, ${+6.193}$, ${+7.299}$, ${+7.556}$, ${+7.770}$, ${+8.287}$, ${+8.637}$, ${+8.951}$, ${+9.244}$, ${+9.413}$, ${+9.509}$, ${+9.560}$, ${+9.853}$, ${+10.704}$, ${+10.718}$, ${+10.757}$, ${+10.838}$, ${+10.841}$, ${+10.931}$, ${+11.409}$, ${+11.603}$, ${+12.343}$, ${+12.374}$, ${+12.969}$, ${+13.392}$, ${+14.988}$, ${+16.275}$, ${+16.704}$, ${+19.356}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.137}$, ${+0.148}$, ${+0.226}$, ${+0.283}$, ${+0.963}$, ${+2.248}$, ${+3.471}$, ${+3.555}$, ${+3.593}$, ${+3.701}$, ${+3.867}$, ${+3.943}$, ${+4.014}$, ${+4.329}$, ${+5.060}$, ${+5.127}$, ${+5.173}$, ${+6.484}$, ${+6.918}$, ${+6.995}$, ${+7.166}$, ${+7.372}$, ${+7.385}$, ${+7.610}$, ${+7.866}$, ${+7.965}$, ${+9.021}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.590}$, ${-2.508}$, ${-2.328}$, ${-2.306}$, ${-1.980}$, ${-1.845}$, ${-1.755}$, ${-1.559}$, ${-1.445}$, ${-1.211}$, ${-1.201}$, ${-0.980}$, ${-0.803}$, ${-0.527}$, ${-0.397}$, ${-0.150}$, ${+0.000}_{\times 28}$, ${+1.035}$, ${+1.743}$, ${+1.772}$, ${+2.230}$, ${+2.429}$, ${+2.696}$, ${+3.301}$, ${+4.239}$, ${+5.473}$, ${+6.054}$, ${+6.480}$, ${+6.729}$, ${+7.032}$, ${+7.346}$, ${+7.375}$, ${+7.607}$, ${+8.201}$, ${+8.381}$, ${+8.654}$, ${+8.847}$, ${+9.442}$, ${+9.898}$, ${+10.027}$, ${+11.181}$, ${+12.781}$, ${+13.500}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.441901$, $\scriptstyle M_{11}\approx0.332759$, $\scriptstyle M_{22}\approx0.215300$, $\scriptstyle M_{33}\approx0.164828$, $\scriptstyle M_{44}\approx-0.215746$, $\scriptstyle M_{55}\approx-0.311101$, $\scriptstyle M_{66}\approx-0.311401$, $\scriptstyle M_{77}\approx-0.316540$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.200959$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.098924$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.140858$, $\scriptstyle M_{\dot0\dot6}\approx-0.041176$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx0.213345$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.207836$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.180451$, $\scriptstyle M_{\dot1\dot7}\approx0.015388$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.102890$, $\scriptstyle M_{\dot2\dot4}\approx0.176401$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.115276$, $\scriptstyle M_{\dot3\dot5}\approx-0.204803$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01882153}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01882153}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8215389002,\quad |\nabla V/g^2|<{8.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.728}$, ${+2.753}$, ${+3.332}$, ${+3.522}$, ${+3.716}$, ${+3.861}$, ${+4.076}$, ${+4.882}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.072}$, ${+0.084}$, ${+0.087}$, ${+0.135}$, ${+0.342}$, ${+0.537}$, ${+0.538}$, ${+0.650}$, ${+0.759}$, ${+0.960}$, ${+0.972}$, ${+1.039}$, ${+1.844}$, ${+2.728}$, ${+3.008}$, ${+3.058}$, ${+3.337}$, ${+3.503}$, ${+3.625}$, ${+3.767}$, ${+4.086}$, ${+4.101}$, ${+4.665}$, ${+4.741}$, ${+5.313}$, ${+5.951}$, ${+6.013}$, ${+6.262}$, ${+7.145}$, ${+7.795}$, ${+7.873}$, ${+8.309}$, ${+8.690}$, ${+9.051}$, ${+9.299}$, ${+9.428}_{\times 2}$, ${+9.459}$, ${+9.941}$, ${+10.859}$, ${+10.867}$, ${+10.882}$, ${+10.910}$, ${+11.014}$, ${+11.017}$, ${+11.388}$, ${+11.720}$, ${+12.400}$, ${+12.423}$, ${+13.328}$, ${+14.086}$, ${+14.866}$, ${+15.443}$, ${+16.302}$, ${+19.526}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}$, ${+0.126}$, ${+0.145}$, ${+0.204}$, ${+0.264}$, ${+1.038}$, ${+2.319}$, ${+3.416}$, ${+3.516}$, ${+3.705}$, ${+3.843}$, ${+3.907}$, ${+4.027}$, ${+4.162}$, ${+4.282}$, ${+5.035}$, ${+5.097}$, ${+5.133}$, ${+6.846}$, ${+6.848}$, ${+6.946}$, ${+7.099}$, ${+7.393}$, ${+7.461}$, ${+7.608}$, ${+7.797}$, ${+7.972}$, ${+9.000}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.524}$, ${-2.495}$, ${-2.289}$, ${-2.166}$, ${-1.908}$, ${-1.738}$, ${-1.653}$, ${-1.598}$, ${-1.450}$, ${-1.388}$, ${-1.287}$, ${-0.951}$, ${-0.895}$, ${-0.519}$, ${-0.338}$, ${+0.000}_{\times 28}$, ${+0.115}$, ${+0.669}$, ${+1.582}$, ${+2.047}$, ${+2.282}$, ${+2.292}$, ${+2.337}$, ${+3.945}$, ${+4.656}$, ${+4.965}$, ${+6.070}$, ${+6.896}$, ${+6.995}$, ${+7.148}$, ${+7.248}$, ${+7.273}$, ${+7.576}$, ${+8.250}$, ${+8.466}$, ${+8.721}$, ${+8.811}$, ${+9.318}$, ${+9.714}$, ${+9.993}$, ${+11.451}$, ${+12.834}$, ${+13.712}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.490144$, $\scriptstyle M_{11}\approx0.246102$, $\scriptstyle M_{22}\approx0.245450$, $\scriptstyle M_{33}\approx0.232720$, $\scriptstyle M_{44}\approx-0.230606$, $\scriptstyle M_{55}\approx-0.307669$, $\scriptstyle M_{66}\approx-0.337676$, $\scriptstyle M_{77}\approx-0.338466$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.149608$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx-0.094687$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.223303$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.148526$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.116506$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.116685$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.162679$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01882157}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01882157}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.8215771333,\quad |\nabla V/g^2|<{9.1}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.151}_{\times 4}$, ${+3.508}_{\times 2}$, ${+4.172}$, ${+5.219}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.034}_{\times 4}$, ${+0.170}_{\times 2}$, ${+0.356}_{\times 2}$, ${+0.584}$, ${+1.001}_{\times 4}$, ${+1.966}$, ${+2.991}_{\times 4}$, ${+4.055}_{\times 2}$, ${+4.452}_{\times 4}$, ${+4.502}$, ${+5.925}$, ${+6.495}$, ${+7.522}_{\times 4}$, ${+8.003}_{\times 2}$, ${+8.078}$, ${+8.133}_{\times 2}$, ${+9.272}_{\times 4}$, ${+10.539}$, ${+11.209}$, ${+11.439}_{\times 4}$, ${+12.291}_{\times 2}$, ${+12.605}_{\times 4}$, ${+14.031}_{\times 2}$, ${+16.687}$, ${+20.877}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.175}_{\times 4}$, ${+2.242}_{\times 2}$, ${+2.583}_{\times 2}$, ${+4.090}$, ${+4.097}_{\times 4}$, ${+5.397}_{\times 4}$, ${+5.423}$, ${+7.052}_{\times 4}$, ${+7.308}_{\times 2}$, ${+8.068}$, ${+8.670}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.602}_{\times 2}$, ${-2.165}$, ${-1.883}_{\times 2}$, ${-1.501}$, ${-1.188}_{\times 4}$, ${-1.163}_{\times 4}$, ${-0.696}$, ${+0.000}_{\times 27}$, ${+0.787}$, ${+0.929}_{\times 2}$, ${+1.383}$, ${+1.619}_{\times 4}$, ${+4.140}$, ${+6.681}_{\times 4}$, ${+6.771}_{\times 4}$, ${+7.468}$, ${+8.162}$, ${+8.811}$, ${+9.195}_{\times 2}$, ${+9.311}$, ${+10.746}_{\times 4}$, ${+13.320}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.449259$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.267120$, $\scriptstyle M_{33}\approx0.218290$, $\scriptstyle M_{44}\approx-0.279683$, $\scriptstyle M_{55}\approx-0.298147$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.311980$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.155672$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx0.178102$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.202517$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.087033$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.133243$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.140159$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.149391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01886521}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01886521}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.8652165511,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.074}$, ${+2.249}$, ${+2.518}$, ${+3.266}$, ${+3.478}$, ${+3.697}$, ${+5.144}$, ${+5.420}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.025}$, ${+0.052}$, ${+0.093}$, ${+0.151}$, ${+0.196}$, ${+0.361}$, ${+0.449}$, ${+0.718}$, ${+0.846}$, ${+1.037}$, ${+1.399}$, ${+1.455}$, ${+1.913}$, ${+2.047}$, ${+2.126}$, ${+2.389}$, ${+2.468}$, ${+2.698}$, ${+2.728}$, ${+3.208}$, ${+3.763}$, ${+4.050}$, ${+4.198}$, ${+5.175}$, ${+5.477}$, ${+5.675}$, ${+6.152}_{\times 2}$, ${+6.684}$, ${+7.260}$, ${+7.492}$, ${+7.770}$, ${+8.066}$, ${+8.273}$, ${+8.295}$, ${+8.358}$, ${+8.367}$, ${+8.807}$, ${+8.972}$, ${+8.997}$, ${+9.333}$, ${+9.877}$, ${+10.073}$, ${+10.188}$, ${+10.310}$, ${+10.413}$, ${+11.750}$, ${+11.882}$, ${+12.429}$, ${+12.608}$, ${+13.064}$, ${+13.913}$, ${+14.788}$, ${+20.578}$, ${+21.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.144}$, ${+0.162}$, ${+0.378}$, ${+0.411}$, ${+1.559}$, ${+1.831}$, ${+2.521}$, ${+2.698}$, ${+2.796}$, ${+2.967}$, ${+3.549}$, ${+3.784}$, ${+4.100}$, ${+4.243}$, ${+4.428}$, ${+4.763}$, ${+5.074}$, ${+5.547}$, ${+5.776}$, ${+6.634}$, ${+6.740}$, ${+7.009}$, ${+7.039}$, ${+7.591}$, ${+7.857}$, ${+9.403}$, ${+9.935}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.841}$, ${-2.518}$, ${-2.292}$, ${-2.169}$, ${-2.105}$, ${-2.062}$, ${-1.980}$, ${-1.923}$, ${-1.686}$, ${-1.615}$, ${-1.177}$, ${-1.003}$, ${-0.858}$, ${-0.691}$, ${-0.414}$, ${+0.000}_{\times 28}$, ${+0.079}$, ${+0.401}$, ${+0.497}$, ${+1.619}$, ${+1.812}$, ${+3.267}$, ${+3.433}$, ${+3.457}$, ${+4.190}$, ${+4.460}$, ${+4.954}$, ${+5.973}$, ${+6.388}$, ${+6.428}$, ${+6.873}$, ${+7.002}$, ${+7.104}$, ${+7.775}$, ${+7.876}$, ${+8.422}$, ${+8.623}$, ${+8.880}$, ${+9.018}$, ${+9.654}$, ${+9.742}$, ${+12.573}$, ${+12.688}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.512528$, $\scriptstyle M_{11}\approx0.225217$, $\scriptstyle M_{22}\approx0.183845$, $\scriptstyle M_{33}\approx0.158670$, $\scriptstyle M_{44}\approx-0.219425$, $\scriptstyle M_{55}\approx-0.280657$, $\scriptstyle M_{66}\approx-0.282859$, $\scriptstyle M_{77}\approx-0.297319$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.193563$, $\scriptstyle M_{\dot0\dot1}\approx-0.026892$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.029042$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.066679$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.058714$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.010987$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.087922$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.049394$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.137806$, $\scriptstyle M_{\dot2\dot3}\approx-0.178614$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.131470$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.208205$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.081964$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.055577$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.044221$, $\scriptstyle M_{\dot4\dot5}\approx-0.014757$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.178356$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.157447$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.099978$, $\scriptstyle M_{\dot6\dot7}\approx-0.225672$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01891335}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01891335}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9133526499,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+2.563}_{\times 2}$, ${+2.973}_{\times 2}$, ${+5.369}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.124}_{\times 2}$, ${+0.255}_{\times 2}$, ${+0.371}_{\times 2}$, ${+0.857}_{\times 2}$, ${+1.141}_{\times 2}$, ${+1.404}_{\times 2}$, ${+1.644}_{\times 2}$, ${+1.750}_{\times 2}$, ${+1.760}_{\times 2}$, ${+3.964}_{\times 2}$, ${+4.134}_{\times 2}$, ${+4.212}_{\times 2}$, ${+4.663}_{\times 2}$, ${+5.750}_{\times 2}$, ${+5.957}_{\times 2}$, ${+6.226}_{\times 2}$, ${+6.238}_{\times 2}$, ${+7.372}_{\times 2}$, ${+8.816}_{\times 2}$, ${+9.059}_{\times 2}$, ${+9.484}_{\times 2}$, ${+9.640}_{\times 2}$, ${+9.706}_{\times 2}$, ${+9.823}_{\times 2}$, ${+10.252}_{\times 2}$, ${+10.535}_{\times 2}$, ${+11.893}_{\times 2}$, ${+21.477}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.051}_{\times 2}$, ${+0.161}$, ${+0.652}$, ${+1.052}_{\times 2}$, ${+1.185}$, ${+1.597}$, ${+1.881}_{\times 2}$, ${+2.700}$, ${+4.544}$, ${+4.560}_{\times 2}$, ${+4.959}$, ${+5.035}_{\times 2}$, ${+5.881}$, ${+5.930}_{\times 2}$, ${+6.262}$, ${+6.489}$, ${+6.511}$, ${+6.524}_{\times 2}$, ${+6.936}_{\times 2}$, ${+7.454}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-2.152}_{\times 2}$, ${-2.142}$, ${-2.046}$, ${-1.863}$, ${-1.417}$, ${-0.972}_{\times 2}$, ${-0.858}$, ${-0.791}$, ${-0.246}$, ${+0.000}_{\times 28}$, ${+0.056}$, ${+0.528}$, ${+0.966}_{\times 2}$, ${+1.075}$, ${+1.103}$, ${+1.298}$, ${+1.415}_{\times 2}$, ${+2.641}$, ${+2.677}_{\times 2}$, ${+3.054}$, ${+4.106}_{\times 2}$, ${+4.844}$, ${+4.860}$, ${+5.301}$, ${+6.012}$, ${+6.204}_{\times 2}$, ${+6.525}$, ${+6.690}$, ${+7.670}$, ${+8.429}$, ${+9.628}_{\times 2}$, ${+9.788}$, ${+10.157}$, ${+10.924}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.237588$, $\scriptstyle M_{01}\approx-0.000835$, $\scriptstyle M_{11}\approx0.140634$, $\scriptstyle M_{22}\approx-0.022097$, $\scriptstyle M_{23}\approx0.107737$, $\scriptstyle M_{26}\approx-0.090775$, $\scriptstyle M_{27}\approx-0.251291$, $\scriptstyle M_{33}\approx0.119051$, $\scriptstyle M_{36}\approx-0.370180$, $\scriptstyle M_{37}\approx-0.090620$, $\scriptstyle M_{44}\approx-0.237590$, $\scriptstyle M_{55}\approx0.140635$, $\scriptstyle M_{66}\approx0.119105$, $\scriptstyle M_{67}\approx0.107702$, $\scriptstyle M_{77}\approx-0.022151$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.583957$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.089320$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.225176$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.269461$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01891539}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01891539}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9153962344,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.395}$, ${+2.607}$, ${+2.662}$, ${+3.185}$, ${+3.454}$, ${+4.401}$, ${+4.584}$, ${+4.996}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.070}$, ${+0.075}$, ${+0.113}$, ${+0.180}$, ${+0.189}$, ${+0.262}$, ${+0.603}$, ${+0.719}$, ${+0.976}$, ${+1.312}$, ${+1.514}$, ${+1.522}$, ${+1.639}$, ${+1.698}$, ${+2.293}$, ${+2.315}$, ${+2.623}$, ${+2.827}$, ${+3.190}$, ${+3.608}$, ${+3.764}$, ${+4.526}$, ${+4.873}$, ${+5.207}$, ${+5.404}$, ${+5.771}$, ${+6.154}$, ${+6.254}$, ${+6.879}$, ${+7.643}$, ${+8.100}$, ${+8.392}$, ${+8.551}$, ${+8.647}$, ${+8.922}$, ${+9.085}$, ${+9.098}$, ${+9.336}$, ${+9.581}$, ${+9.676}$, ${+9.915}$, ${+10.094}$, ${+10.290}$, ${+10.304}$, ${+10.427}$, ${+10.647}$, ${+11.388}$, ${+11.622}$, ${+12.090}$, ${+12.214}$, ${+12.740}$, ${+13.817}$, ${+17.602}$, ${+18.335}$, ${+19.982}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.133}$, ${+0.230}$, ${+0.398}$, ${+0.518}$, ${+0.604}$, ${+2.039}$, ${+2.590}$, ${+2.640}$, ${+3.541}$, ${+3.700}$, ${+3.887}$, ${+3.930}$, ${+4.187}$, ${+4.585}$, ${+4.729}$, ${+5.139}$, ${+5.534}$, ${+5.575}$, ${+6.711}$, ${+6.853}$, ${+6.934}$, ${+7.127}$, ${+7.289}$, ${+7.401}$, ${+7.726}$, ${+8.430}$, ${+9.138}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.813}$, ${-2.611}$, ${-2.507}$, ${-2.208}$, ${-2.203}$, ${-2.085}$, ${-2.041}$, ${-1.880}$, ${-1.351}$, ${-1.112}$, ${-1.085}$, ${-0.907}$, ${-0.523}$, ${-0.482}$, ${-0.347}$, ${+0.000}_{\times 28}$, ${+0.221}$, ${+1.411}$, ${+1.553}$, ${+1.740}$, ${+1.868}$, ${+2.118}$, ${+3.083}$, ${+3.250}$, ${+4.435}$, ${+5.051}$, ${+5.467}$, ${+5.598}$, ${+5.716}$, ${+6.479}$, ${+7.343}$, ${+7.766}$, ${+7.828}$, ${+8.005}$, ${+8.027}$, ${+8.527}$, ${+9.037}$, ${+9.241}$, ${+9.498}$, ${+9.712}$, ${+9.950}$, ${+12.547}$, ${+12.648}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.498618$, $\scriptstyle M_{11}\approx0.283233$, $\scriptstyle M_{22}\approx0.174541$, $\scriptstyle M_{33}\approx0.149875$, $\scriptstyle M_{44}\approx-0.204718$, $\scriptstyle M_{55}\approx-0.295646$, $\scriptstyle M_{66}\approx-0.300314$, $\scriptstyle M_{77}\approx-0.305590$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.227033$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.056119$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.082607$, $\scriptstyle M_{\dot0\dot7}\approx-0.020072$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx0.166475$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.271027$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.137385$, $\scriptstyle M_{\dot1\dot6}\approx0.040767$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.129620$, $\scriptstyle M_{\dot2\dot5}\approx0.201165$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.190179$, $\scriptstyle M_{\dot3\dot4}\approx0.208536$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01892127}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01892127}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.9212734390,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.147}_{\times 2}$, ${+3.804}_{\times 2}$, ${+3.981}_{\times 2}$, ${+4.642}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}_{\times 2}$, ${+0.035}_{\times 2}$, ${+0.122}_{\times 2}$, ${+0.414}_{\times 2}$, ${+0.544}_{\times 2}$, ${+0.734}_{\times 2}$, ${+1.505}_{\times 2}$, ${+1.632}_{\times 2}$, ${+2.314}_{\times 2}$, ${+3.141}_{\times 2}$, ${+3.726}_{\times 2}$, ${+3.824}_{\times 2}$, ${+3.980}_{\times 2}$, ${+4.493}_{\times 2}$, ${+5.588}_{\times 2}$, ${+6.814}_{\times 2}$, ${+8.587}_{\times 2}$, ${+8.596}_{\times 2}$, ${+9.496}_{\times 2}$, ${+10.197}_{\times 2}$, ${+10.430}_{\times 2}$, ${+10.604}_{\times 2}$, ${+10.640}_{\times 2}$, ${+15.215}_{\times 2}$, ${+15.924}_{\times 2}$, ${+16.578}_{\times 2}$, ${+16.611}_{\times 2}$, ${+18.569}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.084}_{\times 2}$, ${+0.481}$, ${+0.546}$, ${+0.580}_{\times 2}$, ${+1.640}$, ${+2.891}$, ${+3.585}$, ${+4.027}_{\times 2}$, ${+4.148}$, ${+4.311}_{\times 2}$, ${+4.602}$, ${+4.914}$, ${+5.244}$, ${+5.625}$, ${+6.252}_{\times 2}$, ${+6.481}_{\times 2}$, ${+6.657}$, ${+9.948}$, ${+10.076}$, ${+11.449}$, ${+11.612}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.632}$, ${-2.823}$, ${-2.389}$, ${-2.322}_{\times 2}$, ${-2.140}$, ${-2.126}_{\times 2}$, ${-1.413}_{\times 2}$, ${-1.298}$, ${-1.047}$, ${-1.017}$, ${-0.943}_{\times 2}$, ${-0.779}$, ${-0.620}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.971}_{\times 2}$, ${+3.095}$, ${+3.567}$, ${+3.925}$, ${+3.972}$, ${+3.991}$, ${+4.182}_{\times 2}$, ${+4.571}_{\times 2}$, ${+4.727}_{\times 2}$, ${+5.648}$, ${+7.618}$, ${+9.222}$, ${+9.644}$, ${+10.419}$, ${+10.614}$, ${+11.682}_{\times 2}$, ${+11.907}_{\times 2}$, ${+19.107}$, ${+19.136}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.361104$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.077891$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.207472$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.231522$, $\scriptstyle M_{\dot0\dot0}\approx0.407886$, $\scriptstyle M_{\dot0\dot1}\approx0.358357$, $\scriptstyle M_{\dot1\dot1}\approx-0.295511$, $\scriptstyle M_{\dot2\dot2}\approx-0.446732$, $\scriptstyle M_{\dot3\dot3}\approx-0.035550$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.108857$, $\scriptstyle M_{\dot6\dot6}\approx0.610968$, $\scriptstyle M_{\dot6\dot7}\approx0.001060$, $\scriptstyle M_{\dot7\dot7}\approx-0.023347$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01893678}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01893678}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9367890940,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.473}$, ${+2.597}$, ${+3.015}_{\times 2}$, ${+3.072}$, ${+4.603}$, ${+4.967}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.013}$, ${+0.016}$, ${+0.073}$, ${+0.079}$, ${+0.153}$, ${+0.390}$, ${+0.898}$, ${+1.100}$, ${+1.118}_{\times 2}$, ${+1.619}_{\times 2}$, ${+1.712}_{\times 2}$, ${+2.826}_{\times 2}$, ${+3.395}_{\times 2}$, ${+4.192}$, ${+4.545}_{\times 2}$, ${+4.737}$, ${+5.486}$, ${+6.023}_{\times 2}$, ${+6.604}$, ${+6.932}$, ${+7.136}$, ${+7.726}$, ${+8.035}$, ${+8.054}$, ${+8.120}$, ${+8.682}_{\times 2}$, ${+8.953}$, ${+9.172}$, ${+9.192}$, ${+9.281}$, ${+9.861}_{\times 2}$, ${+9.892}$, ${+10.389}$, ${+10.448}_{\times 2}$, ${+11.700}$, ${+12.059}_{\times 2}$, ${+12.290}$, ${+12.640}_{\times 2}$, ${+14.136}$, ${+18.411}$, ${+19.866}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.242}$, ${+0.298}_{\times 2}$, ${+0.332}$, ${+2.106}_{\times 2}$, ${+2.421}_{\times 2}$, ${+2.900}$, ${+3.231}_{\times 2}$, ${+4.270}$, ${+4.441}_{\times 2}$, ${+4.866}$, ${+5.316}$, ${+6.306}_{\times 2}$, ${+6.443}$, ${+6.461}$, ${+6.800}_{\times 2}$, ${+7.298}$, ${+7.481}$, ${+8.967}_{\times 2}$, ${+9.487}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.867}$, ${-2.050}$, ${-2.038}_{\times 2}$, ${-1.859}$, ${-1.819}$, ${-1.788}_{\times 2}$, ${-1.589}_{\times 2}$, ${-1.469}$, ${-1.291}$, ${-0.819}$, ${-0.720}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.273}$, ${+1.171}_{\times 2}$, ${+1.633}$, ${+2.374}$, ${+2.528}$, ${+3.395}_{\times 2}$, ${+4.126}$, ${+4.637}$, ${+5.515}$, ${+6.481}$, ${+6.880}$, ${+7.362}$, ${+7.409}$, ${+7.619}$, ${+7.790}_{\times 2}$, ${+7.806}$, ${+7.884}$, ${+9.270}$, ${+10.101}_{\times 2}$, ${+11.513}$, ${+11.592}_{\times 2}$, ${+12.945}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.474034$, $\scriptstyle M_{11}\approx0.388916$, $\scriptstyle M_{22}\approx0.166453$, $\scriptstyle M_{33}\approx0.125743$, $\scriptstyle M_{44}\approx-0.205585$, $\scriptstyle M_{55}\approx-0.306015$, $\scriptstyle M_{66}\approx-0.306795$, $\scriptstyle M_{77}\approx-0.336750$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.148577$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.234378$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx0.133718$, $\scriptstyle M_{\dot0\dot7}\approx-0.193503$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.229588$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx-0.083923$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx-0.108544$, $\scriptstyle M_{\dot1\dot6}\approx0.017609$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx0.192762$, $\scriptstyle M_{\dot2\dot5}\approx0.020183$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.111751$, $\scriptstyle M_{\dot3\dot4}\approx0.188651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894472}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894472}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-18.9447257946,\quad |\nabla V/g^2|<{5.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.429}_{\times 2}$, ${+2.626}$, ${+2.638}_{\times 2}$, ${+2.818}$, ${+5.434}$, ${+5.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.277}_{\times 2}$, ${+0.457}$, ${+0.589}_{\times 2}$, ${+0.888}_{\times 2}$, ${+0.897}$, ${+0.917}$, ${+1.130}$, ${+1.262}_{\times 2}$, ${+1.346}_{\times 2}$, ${+1.414}_{\times 2}$, ${+1.697}$, ${+1.882}$, ${+4.031}_{\times 2}$, ${+4.422}$, ${+4.480}$, ${+4.613}_{\times 2}$, ${+4.887}_{\times 2}$, ${+5.421}_{\times 2}$, ${+5.498}$, ${+5.561}_{\times 2}$, ${+5.653}$, ${+6.106}_{\times 2}$, ${+7.054}$, ${+8.162}_{\times 2}$, ${+8.736}_{\times 2}$, ${+8.827}$, ${+9.371}$, ${+9.434}_{\times 2}$, ${+9.522}_{\times 2}$, ${+9.716}_{\times 2}$, ${+9.750}$, ${+10.506}$, ${+10.518}$, ${+10.551}_{\times 2}$, ${+10.639}$, ${+11.271}$, ${+21.735}$, ${+22.151}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.050}_{\times 2}$, ${+0.900}_{\times 2}$, ${+1.078}_{\times 2}$, ${+1.159}$, ${+1.792}$, ${+2.332}_{\times 2}$, ${+4.690}_{\times 3}$, ${+5.002}$, ${+5.132}$, ${+5.539}_{\times 2}$, ${+5.861}$, ${+6.160}_{\times 2}$, ${+6.291}$, ${+6.366}_{\times 2}$, ${+6.520}_{\times 2}$, ${+6.621}$, ${+7.479}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.462}$, ${-2.137}_{\times 2}$, ${-2.045}_{\times 2}$, ${-1.938}$, ${-0.992}$, ${-0.978}_{\times 2}$, ${-0.591}$, ${-0.462}$, ${+0.000}_{\times 27}$, ${+0.266}_{\times 2}$, ${+0.761}_{\times 2}$, ${+0.935}_{\times 2}$, ${+1.083}$, ${+1.114}$, ${+1.474}$, ${+1.672}_{\times 2}$, ${+2.547}_{\times 2}$, ${+2.605}_{\times 2}$, ${+3.121}$, ${+3.567}_{\times 2}$, ${+4.526}$, ${+5.456}$, ${+5.856}_{\times 2}$, ${+5.865}$, ${+6.010}_{\times 2}$, ${+7.641}$, ${+8.801}_{\times 2}$, ${+9.652}$, ${+9.955}$, ${+10.618}$, ${+10.912}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx-0.191309$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.017634$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.046021$, $\scriptstyle M_{07}{\approx}M_{25}\approx-0.021847$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.400253$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.013067$, $\scriptstyle M_{16}{\approx}-M_{34}\approx0.011107$, $\scriptstyle M_{\dot0\dot0}\approx0.607886$, $\scriptstyle M_{\dot1\dot1}\approx0.136335$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.125678$, $\scriptstyle M_{\dot4\dot4}\approx-0.237187$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.238203$, $\scriptstyle M_{\dot7\dot7}\approx-0.281983$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894761}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894761}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9476149635,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.015}$, ${+2.246}$, ${+2.323}$, ${+3.171}$, ${+3.522}$, ${+3.552}$, ${+5.240}$, ${+5.279}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.008}$, ${+0.110}$, ${+0.137}$, ${+0.268}$, ${+0.308}$, ${+0.472}$, ${+0.771}$, ${+0.869}$, ${+0.889}$, ${+1.014}$, ${+1.285}$, ${+1.571}$, ${+1.711}$, ${+1.891}$, ${+1.910}$, ${+2.078}$, ${+2.204}$, ${+2.771}$, ${+2.928}$, ${+3.445}$, ${+3.571}$, ${+3.961}$, ${+4.249}$, ${+5.545}$, ${+5.658}$, ${+5.668}$, ${+6.229}$, ${+6.359}$, ${+6.642}$, ${+7.157}$, ${+7.359}$, ${+7.415}$, ${+7.651}$, ${+7.839}$, ${+7.879}$, ${+8.059}$, ${+8.467}$, ${+8.687}$, ${+8.864}$, ${+8.879}$, ${+8.985}$, ${+9.293}$, ${+9.344}$, ${+9.386}$, ${+9.765}$, ${+10.412}$, ${+10.516}$, ${+11.128}$, ${+11.586}$, ${+12.000}$, ${+12.684}$, ${+14.086}$, ${+14.207}$, ${+20.961}$, ${+21.115}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.113}$, ${+0.139}$, ${+0.171}$, ${+0.410}$, ${+0.510}$, ${+1.526}$, ${+1.775}$, ${+2.201}$, ${+2.459}$, ${+2.594}$, ${+2.732}$, ${+3.527}$, ${+4.136}$, ${+4.150}$, ${+4.287}$, ${+4.512}$, ${+4.930}$, ${+5.008}$, ${+5.604}$, ${+5.769}$, ${+6.366}$, ${+6.558}$, ${+6.813}$, ${+7.134}$, ${+7.327}$, ${+7.397}$, ${+8.695}$, ${+9.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.925}$, ${-2.438}$, ${-2.272}$, ${-2.242}$, ${-2.128}$, ${-1.931}$, ${-1.914}$, ${-1.739}$, ${-1.737}$, ${-1.656}$, ${-0.983}$, ${-0.982}$, ${-0.489}$, ${-0.096}$, ${+0.000}_{\times 28}$, ${+0.372}$, ${+0.373}$, ${+0.478}$, ${+0.886}$, ${+1.093}$, ${+1.643}$, ${+2.772}$, ${+2.924}$, ${+3.230}$, ${+3.903}$, ${+4.487}$, ${+4.491}$, ${+5.039}$, ${+5.180}$, ${+6.199}$, ${+6.320}$, ${+6.663}$, ${+6.956}$, ${+7.443}$, ${+7.764}$, ${+8.256}$, ${+8.425}$, ${+9.183}$, ${+9.358}$, ${+9.749}$, ${+9.781}$, ${+10.579}$, ${+10.847}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.550140$, $\scriptstyle M_{11}\approx0.195734$, $\scriptstyle M_{22}\approx0.157488$, $\scriptstyle M_{33}\approx0.155560$, $\scriptstyle M_{44}\approx-0.229070$, $\scriptstyle M_{55}\approx-0.270148$, $\scriptstyle M_{66}\approx-0.271132$, $\scriptstyle M_{77}\approx-0.288572$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.213673$, $\scriptstyle M_{\dot0\dot1}\approx0.031123$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.009788$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.005176$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.005441$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.007419$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.085212$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.022156$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.172855$, $\scriptstyle M_{\dot2\dot3}\approx0.204627$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.135172$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.212621$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.001688$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.014012$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.168789$, $\scriptstyle M_{\dot4\dot5}\approx0.073617$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.028957$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx0.045707$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.209607$, $\scriptstyle M_{\dot6\dot7}\approx0.329108$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01894806}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01894806}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-18.9480695606,\quad |\nabla V/g^2|<{8.5}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.008}$, ${+2.239}$, ${+2.334}$, ${+3.149}$, ${+3.513}$, ${+3.542}$, ${+5.236}$, ${+5.280}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.009}$, ${+0.114}$, ${+0.147}$, ${+0.269}$, ${+0.322}$, ${+0.489}$, ${+0.787}$, ${+0.867}$, ${+0.882}$, ${+1.028}$, ${+1.266}$, ${+1.564}$, ${+1.702}$, ${+1.852}$, ${+1.907}$, ${+2.034}$, ${+2.157}$, ${+2.798}$, ${+2.952}$, ${+3.468}$, ${+3.578}$, ${+3.998}$, ${+4.290}$, ${+5.577}$, ${+5.641}$, ${+5.660}$, ${+6.282}$, ${+6.359}$, ${+6.593}$, ${+7.111}$, ${+7.359}$, ${+7.430}$, ${+7.498}$, ${+7.783}$, ${+7.849}$, ${+8.032}$, ${+8.453}$, ${+8.666}$, ${+8.809}$, ${+8.832}$, ${+8.957}$, ${+9.309}$, ${+9.316}$, ${+9.338}$, ${+9.760}$, ${+10.349}$, ${+10.484}$, ${+11.133}$, ${+11.528}$, ${+11.954}$, ${+12.595}$, ${+14.053}$, ${+14.169}$, ${+20.943}$, ${+21.121}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.137}$, ${+0.169}$, ${+0.418}$, ${+0.516}$, ${+1.524}$, ${+1.747}$, ${+2.173}$, ${+2.419}$, ${+2.565}$, ${+2.736}$, ${+3.520}$, ${+4.143}$, ${+4.191}$, ${+4.260}$, ${+4.531}$, ${+4.943}$, ${+5.004}$, ${+5.654}$, ${+5.760}$, ${+6.339}$, ${+6.604}$, ${+6.781}$, ${+7.196}$, ${+7.207}$, ${+7.375}$, ${+8.625}$, ${+9.164}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.943}$, ${-2.435}$, ${-2.257}$, ${-2.250}$, ${-2.137}$, ${-1.910}$, ${-1.901}$, ${-1.746}$, ${-1.709}$, ${-1.620}$, ${-0.989}$, ${-0.973}$, ${-0.436}$, ${+0.000}_{\times 28}$, ${+0.063}$, ${+0.350}$, ${+0.406}$, ${+0.451}$, ${+0.854}$, ${+1.037}$, ${+1.630}$, ${+2.767}$, ${+2.830}$, ${+3.213}$, ${+3.922}$, ${+4.455}$, ${+4.470}$, ${+4.940}$, ${+5.051}$, ${+6.174}$, ${+6.264}$, ${+6.627}$, ${+6.971}$, ${+7.412}$, ${+7.759}$, ${+8.260}$, ${+8.433}$, ${+9.118}$, ${+9.218}$, ${+9.708}$, ${+9.818}$, ${+10.526}$, ${+10.806}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.552474$, $\scriptstyle M_{11}\approx0.193816$, $\scriptstyle M_{22}\approx0.155429$, $\scriptstyle M_{33}\approx0.155166$, $\scriptstyle M_{44}\approx-0.228732$, $\scriptstyle M_{55}\approx-0.269410$, $\scriptstyle M_{66}\approx-0.270495$, $\scriptstyle M_{77}\approx-0.288250$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.212957$, $\scriptstyle M_{\dot0\dot1}\approx-0.334103$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.084598$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.019301$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.173808$, $\scriptstyle M_{\dot2\dot3}\approx0.074458$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.132100$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.213228$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.174370$, $\scriptstyle M_{\dot4\dot5}\approx0.209277$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.213519$, $\scriptstyle M_{\dot6\dot7}\approx-0.028945$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01897453}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01897453}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3),\quad \text{BF-unstable}\\V/g^2\approx-18.9745371141,\quad |\nabla V/g^2|<{1.8}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.558}_{\times 6}$, ${+5.560}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.921}_{\times 6}$, ${+0.927}_{\times 10}$, ${+1.904}_{\times 2}$, ${+4.726}_{\times 10}$, ${+5.593}_{\times 6}$, ${+8.152}_{\times 6}$, ${+9.504}_{\times 6}$, ${+10.232}_{\times 6}$, ${+10.608}_{\times 2}$, ${+22.242}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.973}_{\times 5}$, ${+2.172}_{\times 3}$, ${+4.825}_{\times 3}$, ${+5.023}$, ${+5.503}_{\times 3}$, ${+6.116}_{\times 3}$, ${+6.117}_{\times 3}$, ${+6.410}_{\times 3}$, ${+7.500}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.613}$, ${-2.059}_{\times 5}$, ${-0.941}_{\times 3}$, ${-0.461}$, ${+0.000}_{\times 25}$, ${+0.197}_{\times 5}$, ${+1.036}_{\times 3}$, ${+1.822}_{\times 5}$, ${+2.024}_{\times 5}$, ${+2.616}_{\times 3}$, ${+3.997}$, ${+5.585}$, ${+5.709}_{\times 5}$, ${+7.628}$, ${+9.004}_{\times 3}$, ${+10.077}$, ${+10.864}$, ${+10.882}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.595730$, $\scriptstyle M_{01}{\approx}M_{67}\approx0.000073$, $\scriptstyle M_{02}{\approx}M_{57}\approx0.000015$, $\scriptstyle M_{11}{\approx}M_{22}{\approx}M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}M_{66}\approx-0.198577$, $\scriptstyle M_{\dot0\dot0}\approx0.615403$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.126455$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.237504$, $\scriptstyle M_{\dot7\dot7}\approx-0.282255$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01909466}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01909466}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.0946699500,\quad |\nabla V/g^2|<{3.2}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.167}_{\times 2}$, ${+3.789}_{\times 2}$, ${+4.081}_{\times 2}$, ${+4.552}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.047}_{\times 2}$, ${+0.107}_{\times 2}$, ${+0.703}_{\times 2}$, ${+0.721}_{\times 2}$, ${+0.728}_{\times 2}$, ${+1.674}_{\times 2}$, ${+2.139}_{\times 2}$, ${+2.720}_{\times 2}$, ${+2.912}_{\times 2}$, ${+3.361}_{\times 2}$, ${+3.404}_{\times 2}$, ${+3.759}_{\times 2}$, ${+6.010}_{\times 2}$, ${+7.018}_{\times 2}$, ${+7.473}_{\times 2}$, ${+8.051}_{\times 2}$, ${+8.669}_{\times 2}$, ${+9.223}_{\times 2}$, ${+9.764}_{\times 2}$, ${+10.211}_{\times 2}$, ${+10.267}_{\times 2}$, ${+10.374}_{\times 2}$, ${+15.158}_{\times 2}$, ${+15.782}_{\times 2}$, ${+15.820}_{\times 2}$, ${+16.326}_{\times 2}$, ${+18.210}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.083}$, ${+0.103}$, ${+0.203}$, ${+0.384}$, ${+0.441}$, ${+0.537}$, ${+1.346}$, ${+1.431}$, ${+2.601}$, ${+3.477}$, ${+3.891}$, ${+3.959}$, ${+4.247}$, ${+4.755}$, ${+4.761}$, ${+4.870}$, ${+5.191}$, ${+5.280}$, ${+5.428}$, ${+6.467}$, ${+6.542}$, ${+6.839}$, ${+6.844}$, ${+6.993}$, ${+9.321}$, ${+9.459}$, ${+10.729}$, ${+10.907}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.748}$, ${-2.813}$, ${-2.808}$, ${-2.523}$, ${-2.245}$, ${-1.892}$, ${-1.766}$, ${-1.697}$, ${-1.214}$, ${-1.182}$, ${-1.032}$, ${-0.890}$, ${-0.869}$, ${-0.760}$, ${-0.694}$, ${-0.313}$, ${+0.000}_{\times 28}$, ${+1.181}$, ${+1.211}$, ${+1.801}$, ${+3.059}$, ${+3.134}$, ${+3.249}$, ${+3.366}$, ${+3.665}$, ${+3.732}$, ${+3.742}$, ${+3.812}$, ${+5.101}$, ${+5.440}$, ${+6.296}$, ${+6.417}$, ${+7.571}$, ${+8.509}$, ${+8.981}$, ${+9.541}$, ${+9.783}$, ${+10.926}$, ${+11.399}$, ${+12.607}$, ${+12.948}$, ${+17.739}$, ${+17.777}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.012035$, $\scriptstyle M_{01}\approx-0.027403$, $\scriptstyle M_{11}\approx0.587476$, $\scriptstyle M_{22}\approx-0.172359$, $\scriptstyle M_{23}\approx-0.084318$, $\scriptstyle M_{33}\approx-0.110708$, $\scriptstyle M_{44}\approx-0.415751$, $\scriptstyle M_{45}\approx0.048827$, $\scriptstyle M_{55}\approx-0.027702$, $\scriptstyle M_{66}\approx-0.423796$, $\scriptstyle M_{77}\approx0.550805$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.384411$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.079269$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.217840$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.245840$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01909733}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01909733}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.0973372582,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.271}_{\times 4}$, ${+3.346}_{\times 2}$, ${+4.711}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}_{\times 6}$, ${+0.538}_{\times 2}$, ${+0.892}_{\times 4}$, ${+1.318}_{\times 2}$, ${+2.625}_{\times 2}$, ${+2.939}_{\times 2}$, ${+4.054}_{\times 2}$, ${+4.368}_{\times 4}$, ${+4.860}_{\times 2}$, ${+7.448}_{\times 4}$, ${+8.156}_{\times 2}$, ${+8.507}_{\times 2}$, ${+8.624}_{\times 2}$, ${+9.592}_{\times 4}$, ${+10.609}_{\times 2}$, ${+11.415}_{\times 4}$, ${+12.312}_{\times 2}$, ${+13.085}_{\times 4}$, ${+13.382}_{\times 2}$, ${+18.845}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.193}_{\times 4}$, ${+1.400}$, ${+2.583}_{\times 2}$, ${+3.564}$, ${+4.107}$, ${+4.239}_{\times 4}$, ${+5.224}_{\times 4}$, ${+5.513}$, ${+6.521}$, ${+7.249}_{\times 4}$, ${+7.819}$, ${+7.857}$, ${+8.480}$, ${+9.143}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.699}_{\times 2}$, ${-2.422}$, ${-2.000}$, ${-1.999}_{\times 2}$, ${-1.731}$, ${-1.082}_{\times 4}$, ${-0.868}$, ${-0.859}_{\times 2}$, ${-0.654}$, ${-0.073}$, ${+0.000}_{\times 27}$, ${+1.138}$, ${+1.445}$, ${+1.508}_{\times 4}$, ${+3.404}$, ${+3.827}$, ${+6.418}_{\times 2}$, ${+6.835}_{\times 4}$, ${+7.109}_{\times 2}$, ${+7.449}$, ${+7.836}$, ${+8.358}$, ${+8.957}$, ${+10.010}$, ${+10.616}$, ${+10.817}_{\times 4}$, ${+13.235}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.435581$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.185268$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.298812$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.322037$, $\scriptstyle M_{\dot0\dot0}\approx0.012124$, $\scriptstyle M_{\dot0\dot1}\approx0.290418$, $\scriptstyle M_{\dot1\dot1}\approx-0.007621$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.002251$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.297773$, $\scriptstyle M_{\dot4\dot4}\approx-0.110478$, $\scriptstyle M_{\dot4\dot5}\approx-0.267828$, $\scriptstyle M_{\dot5\dot5}\approx0.114980$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01917370}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01917370}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.1737082594,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.233}$, ${+2.389}$, ${+3.010}$, ${+3.460}$, ${+3.761}$, ${+3.992}$, ${+4.608}$, ${+5.333}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.079}$, ${+0.087}$, ${+0.187}_{\times 2}$, ${+0.211}$, ${+0.248}$, ${+0.374}$, ${+0.844}$, ${+0.882}$, ${+1.096}$, ${+1.644}$, ${+1.788}$, ${+1.928}$, ${+2.172}$, ${+2.430}$, ${+2.605}$, ${+2.876}$, ${+3.077}$, ${+3.105}$, ${+3.185}$, ${+4.256}$, ${+4.644}$, ${+4.913}$, ${+5.419}$, ${+5.909}$, ${+6.233}$, ${+6.338}$, ${+6.468}$, ${+7.390}$, ${+7.664}$, ${+7.995}$, ${+8.150}$, ${+8.413}$, ${+8.737}$, ${+8.773}$, ${+8.932}$, ${+9.006}$, ${+9.360}$, ${+9.425}$, ${+9.542}$, ${+9.554}$, ${+10.209}$, ${+10.422}$, ${+10.439}$, ${+10.801}$, ${+11.807}$, ${+12.039}$, ${+12.062}$, ${+12.723}$, ${+12.843}$, ${+13.839}$, ${+15.045}$, ${+15.967}$, ${+18.431}$, ${+21.332}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.102}$, ${+0.139}$, ${+0.240}$, ${+0.282}$, ${+0.405}$, ${+1.831}$, ${+2.287}$, ${+2.746}$, ${+2.823}$, ${+3.134}$, ${+3.306}$, ${+3.507}$, ${+3.677}$, ${+4.470}$, ${+4.779}$, ${+4.861}$, ${+5.283}$, ${+5.484}$, ${+6.263}$, ${+6.428}$, ${+6.689}$, ${+6.802}$, ${+7.108}$, ${+7.292}$, ${+8.093}$, ${+8.389}$, ${+8.734}$, ${+9.553}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.914}$, ${-2.505}$, ${-2.301}$, ${-2.300}$, ${-2.151}$, ${-2.067}$, ${-1.744}$, ${-1.627}$, ${-1.596}$, ${-1.526}$, ${-1.175}$, ${-0.905}$, ${-0.503}$, ${-0.301}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.366}$, ${+1.084}$, ${+1.621}$, ${+2.022}$, ${+2.502}$, ${+2.771}$, ${+3.561}$, ${+3.925}$, ${+4.228}$, ${+5.212}$, ${+5.817}$, ${+5.884}$, ${+6.066}$, ${+6.980}$, ${+7.262}$, ${+7.579}$, ${+7.872}$, ${+7.975}$, ${+8.358}$, ${+8.453}$, ${+9.185}$, ${+9.799}$, ${+9.892}$, ${+10.058}$, ${+10.083}$, ${+12.965}$, ${+13.214}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513244$, $\scriptstyle M_{11}\approx0.225603$, $\scriptstyle M_{22}\approx0.207093$, $\scriptstyle M_{33}\approx0.196141$, $\scriptstyle M_{44}\approx-0.217864$, $\scriptstyle M_{55}\approx-0.298559$, $\scriptstyle M_{66}\approx-0.311293$, $\scriptstyle M_{77}\approx-0.314366$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.224117$, $\scriptstyle M_{\dot0\dot2}\approx-0.250809$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.220440$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.166845$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.157843$, $\scriptstyle M_{\dot1\dot3}\approx-0.082285$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.068809$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.132385$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.207428$, $\scriptstyle M_{\dot4\dot6}\approx-0.075532$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.141154$, $\scriptstyle M_{\dot5\dot7}\approx-0.091101$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01918374}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01918374}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.1837431467,\quad |\nabla V/g^2|<{6.2}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.668}$, ${+3.243}_{\times 2}$, ${+3.274}_{\times 2}$, ${+4.097}$, ${+5.025}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.119}_{\times 2}$, ${+0.151}$, ${+0.479}$, ${+0.925}_{\times 2}$, ${+1.197}_{\times 2}$, ${+1.272}_{\times 2}$, ${+2.035}_{\times 2}$, ${+3.234}_{\times 2}$, ${+4.324}$, ${+4.602}_{\times 2}$, ${+5.251}_{\times 2}$, ${+5.594}$, ${+5.877}_{\times 2}$, ${+6.299}_{\times 2}$, ${+6.820}$, ${+8.114}_{\times 2}$, ${+8.394}$, ${+8.509}_{\times 2}$, ${+8.978}_{\times 2}$, ${+9.327}_{\times 2}$, ${+10.073}_{\times 2}$, ${+10.427}_{\times 2}$, ${+10.673}$, ${+10.876}_{\times 2}$, ${+12.037}$, ${+12.972}_{\times 2}$, ${+13.095}_{\times 2}$, ${+13.383}_{\times 2}$, ${+14.916}$, ${+16.386}$, ${+20.099}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.195}_{\times 2}$, ${+0.199}_{\times 2}$, ${+2.511}_{\times 2}$, ${+2.698}_{\times 2}$, ${+3.776}_{\times 2}$, ${+4.095}$, ${+4.277}_{\times 2}$, ${+4.374}_{\times 2}$, ${+5.569}$, ${+6.901}_{\times 2}$, ${+7.061}_{\times 2}$, ${+7.401}_{\times 2}$, ${+7.555}_{\times 2}$, ${+9.155}_{\times 2}$, ${+9.215}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.406}_{\times 2}$, ${-2.404}$, ${-1.811}_{\times 2}$, ${-1.758}_{\times 2}$, ${-1.497}_{\times 2}$, ${-1.434}$, ${-1.093}_{\times 2}$, ${-0.459}_{\times 2}$, ${-0.185}$, ${+0.000}_{\times 27}$, ${+0.650}_{\times 2}$, ${+1.187}$, ${+1.396}$, ${+1.868}_{\times 2}$, ${+2.135}_{\times 2}$, ${+4.200}$, ${+5.911}_{\times 2}$, ${+5.942}_{\times 2}$, ${+7.719}$, ${+7.953}_{\times 2}$, ${+7.992}$, ${+8.684}$, ${+9.096}_{\times 2}$, ${+9.409}_{\times 2}$, ${+9.824}_{\times 2}$, ${+11.507}$, ${+12.652}_{\times 2}$, ${+14.374}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.429702$, $\scriptstyle M_{11}\approx0.330611$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.224546$, $\scriptstyle M_{44}\approx-0.241091$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.315204$, $\scriptstyle M_{77}\approx-0.337905$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot0\dot3}{\approx}M_{\dot1\dot2}{\approx}M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}{\approx}-M_{\dot4\dot7}{\approx}M_{\dot5\dot6}{\approx}M_{\dot6\dot7}\approx0.167414$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.045329$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot0\dot6}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot5}{\approx}-M_{\dot3\dot7}\approx-0.000285$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.159426$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.110449$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01921635}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01921635}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-19.2163520826,\quad |\nabla V/g^2|<{2.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.755}$, ${+3.251}_{\times 2}$, ${+3.282}_{\times 2}$, ${+3.871}$, ${+4.782}$, ${+5.139}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.048}_{\times 2}$, ${+0.105}_{\times 2}$, ${+0.137}_{\times 2}$, ${+0.302}$, ${+0.445}$, ${+1.012}_{\times 2}$, ${+1.117}$, ${+1.131}_{\times 2}$, ${+1.395}$, ${+2.050}_{\times 2}$, ${+2.821}_{\times 2}$, ${+4.493}$, ${+4.540}_{\times 2}$, ${+4.663}$, ${+5.231}$, ${+5.910}_{\times 2}$, ${+6.271}_{\times 2}$, ${+6.747}$, ${+7.712}_{\times 2}$, ${+7.732}$, ${+8.125}_{\times 2}$, ${+8.353}$, ${+8.517}$, ${+9.219}$, ${+9.408}_{\times 2}$, ${+9.842}_{\times 2}$, ${+10.543}_{\times 2}$, ${+10.572}$, ${+10.796}$, ${+11.018}$, ${+11.901}$, ${+12.770}_{\times 2}$, ${+13.003}_{\times 2}$, ${+13.128}_{\times 2}$, ${+14.228}$, ${+15.483}$, ${+19.127}$, ${+20.558}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.217}_{\times 2}$, ${+0.221}_{\times 2}$, ${+2.289}$, ${+2.350}_{\times 2}$, ${+3.344}$, ${+3.915}$, ${+3.920}_{\times 2}$, ${+4.251}_{\times 2}$, ${+4.545}_{\times 2}$, ${+5.892}$, ${+6.415}_{\times 2}$, ${+6.634}$, ${+7.338}_{\times 2}$, ${+7.398}$, ${+7.414}_{\times 2}$, ${+8.597}$, ${+9.128}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.639}_{\times 2}$, ${-2.511}$, ${-1.920}_{\times 2}$, ${-1.637}$, ${-1.583}$, ${-1.449}_{\times 2}$, ${-1.215}_{\times 2}$, ${-1.057}$, ${-0.627}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.469}$, ${+0.901}$, ${+0.950}$, ${+1.001}_{\times 2}$, ${+1.329}$, ${+1.893}_{\times 2}$, ${+3.012}$, ${+3.963}$, ${+5.812}_{\times 2}$, ${+6.262}_{\times 2}$, ${+7.235}_{\times 2}$, ${+7.643}$, ${+8.114}$, ${+8.935}$, ${+9.256}$, ${+9.278}_{\times 2}$, ${+9.498}_{\times 2}$, ${+10.221}$, ${+10.979}$, ${+11.839}_{\times 2}$, ${+13.645}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}M_{77}\approx0.160767$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.190282$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.173604$, $\scriptstyle M_{07}{\approx}M_{25}\approx-0.100218$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.131251$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.151157$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.122665$, $\scriptstyle M_{\dot0\dot0}\approx0.425919$, $\scriptstyle M_{\dot1\dot1}\approx0.421052$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.187749$, $\scriptstyle M_{\dot4\dot4}\approx-0.260266$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.313987$, $\scriptstyle M_{\dot7\dot7}\approx-0.334230$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01926341}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01926341}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.2634119531,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.698}$, ${+2.763}$, ${+2.910}$, ${+3.274}$, ${+3.588}$, ${+4.448}$, ${+4.817}$, ${+5.056}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.046}$, ${+0.065}$, ${+0.096}$, ${+0.146}$, ${+0.169}$, ${+0.310}$, ${+0.451}$, ${+0.715}$, ${+0.857}$, ${+1.191}$, ${+1.359}$, ${+1.706}$, ${+1.840}$, ${+2.104}$, ${+2.158}$, ${+2.926}$, ${+3.431}$, ${+3.710}$, ${+3.806}$, ${+3.874}$, ${+4.526}$, ${+4.667}$, ${+4.928}$, ${+5.589}$, ${+5.884}$, ${+6.668}$, ${+6.861}$, ${+7.290}$, ${+7.381}$, ${+7.700}$, ${+7.982}$, ${+8.757}$, ${+8.808}$, ${+8.944}$, ${+8.947}$, ${+9.529}$, ${+9.567}$, ${+9.786}$, ${+10.045}$, ${+10.180}$, ${+10.235}$, ${+10.793}$, ${+11.051}$, ${+11.112}$, ${+11.356}$, ${+11.639}$, ${+11.981}$, ${+12.554}$, ${+13.096}$, ${+13.204}$, ${+14.281}$, ${+14.351}$, ${+17.791}$, ${+19.266}$, ${+20.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.199}$, ${+0.218}$, ${+0.250}$, ${+0.326}$, ${+2.046}$, ${+2.096}$, ${+2.873}$, ${+2.882}$, ${+3.244}$, ${+3.672}$, ${+3.916}$, ${+4.250}$, ${+4.550}$, ${+4.603}$, ${+5.102}$, ${+5.427}$, ${+5.956}$, ${+6.227}$, ${+6.691}$, ${+6.935}$, ${+7.150}$, ${+7.423}$, ${+8.045}$, ${+8.055}$, ${+8.706}$, ${+8.917}$, ${+9.525}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.674}$, ${-2.467}$, ${-2.238}$, ${-2.150}$, ${-2.073}$, ${-2.021}$, ${-1.836}$, ${-1.764}$, ${-1.755}$, ${-1.543}$, ${-0.790}$, ${-0.768}$, ${-0.377}$, ${-0.246}$, ${+0.000}_{\times 28}$, ${+0.051}$, ${+0.652}$, ${+0.916}$, ${+1.533}$, ${+2.117}$, ${+2.716}$, ${+3.047}$, ${+3.131}$, ${+3.728}$, ${+4.568}$, ${+5.072}$, ${+6.094}$, ${+6.572}$, ${+7.189}$, ${+7.238}$, ${+7.692}$, ${+7.811}$, ${+8.356}$, ${+8.596}$, ${+8.636}$, ${+9.158}$, ${+9.209}$, ${+9.769}$, ${+10.228}$, ${+11.068}$, ${+11.845}$, ${+13.398}$, ${+14.050}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.487942$, $\scriptstyle M_{11}\approx0.350868$, $\scriptstyle M_{22}\approx0.187982$, $\scriptstyle M_{33}\approx0.151702$, $\scriptstyle M_{44}\approx-0.209186$, $\scriptstyle M_{55}\approx-0.304952$, $\scriptstyle M_{66}\approx-0.321594$, $\scriptstyle M_{77}\approx-0.342762$, $\scriptstyle M_{\dot0\dot0}\approx-0.196320$, $\scriptstyle M_{\dot0\dot1}\approx-0.130717$, $\scriptstyle M_{\dot0\dot2}\approx0.050357$, $\scriptstyle M_{\dot0\dot3}\approx-0.136950$, $\scriptstyle M_{\dot0\dot4}\approx0.020027$, $\scriptstyle M_{\dot0\dot5}\approx-0.029177$, $\scriptstyle M_{\dot0\dot6}\approx-0.021434$, $\scriptstyle M_{\dot0\dot7}\approx-0.066569$, $\scriptstyle M_{\dot1\dot1}\approx0.066200$, $\scriptstyle M_{\dot1\dot2}\approx-0.047521$, $\scriptstyle M_{\dot1\dot3}\approx0.149673$, $\scriptstyle M_{\dot1\dot4}\approx0.055631$, $\scriptstyle M_{\dot1\dot5}\approx0.042885$, $\scriptstyle M_{\dot1\dot6}\approx0.211060$, $\scriptstyle M_{\dot1\dot7}\approx-0.001541$, $\scriptstyle M_{\dot2\dot2}\approx-0.031862$, $\scriptstyle M_{\dot2\dot3}\approx-0.103044$, $\scriptstyle M_{\dot2\dot4}\approx0.043681$, $\scriptstyle M_{\dot2\dot5}\approx0.138033$, $\scriptstyle M_{\dot2\dot6}\approx0.018917$, $\scriptstyle M_{\dot2\dot7}\approx-0.212779$, $\scriptstyle M_{\dot3\dot3}\approx0.206356$, $\scriptstyle M_{\dot3\dot4}\approx0.005195$, $\scriptstyle M_{\dot3\dot5}\approx-0.025696$, $\scriptstyle M_{\dot3\dot6}\approx-0.229192$, $\scriptstyle M_{\dot3\dot7}\approx-0.016879$, $\scriptstyle M_{\dot4\dot4}\approx0.077301$, $\scriptstyle M_{\dot4\dot5}\approx0.112467$, $\scriptstyle M_{\dot4\dot6}\approx-0.172805$, $\scriptstyle M_{\dot4\dot7}\approx0.117492$, $\scriptstyle M_{\dot5\dot5}\approx-0.187349$, $\scriptstyle M_{\dot5\dot6}\approx-0.019634$, $\scriptstyle M_{\dot5\dot7}\approx-0.055699$, $\scriptstyle M_{\dot6\dot6}\approx0.127108$, $\scriptstyle M_{\dot6\dot7}\approx-0.075240$, $\scriptstyle M_{\dot7\dot7}\approx-0.061434$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01932431}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01932431}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.3243106716,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.813}$, ${+2.986}$, ${+3.231}_{\times 2}$, ${+3.648}$, ${+4.275}$, ${+4.946}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.036}$, ${+0.059}_{\times 2}$, ${+0.151}$, ${+0.175}$, ${+0.284}$, ${+0.515}$, ${+0.821}_{\times 2}$, ${+1.356}_{\times 2}$, ${+1.376}$, ${+1.592}$, ${+2.220}_{\times 2}$, ${+3.563}$, ${+3.788}_{\times 2}$, ${+4.050}$, ${+4.487}$, ${+4.663}_{\times 2}$, ${+5.301}$, ${+5.561}$, ${+6.305}$, ${+6.693}_{\times 2}$, ${+6.923}$, ${+7.921}_{\times 2}$, ${+8.185}$, ${+9.021}_{\times 2}$, ${+9.137}$, ${+9.234}$, ${+9.735}_{\times 2}$, ${+10.003}$, ${+10.399}_{\times 2}$, ${+10.486}$, ${+11.251}$, ${+11.272}_{\times 2}$, ${+11.942}$, ${+11.943}$, ${+12.922}_{\times 2}$, ${+13.259}$, ${+13.609}$, ${+14.593}$, ${+14.976}$, ${+17.101}$, ${+19.786}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.193}_{\times 2}$, ${+0.194}$, ${+0.275}$, ${+2.276}_{\times 2}$, ${+2.999}_{\times 2}$, ${+3.400}$, ${+4.051}$, ${+4.053}$, ${+4.425}_{\times 2}$, ${+4.449}$, ${+4.914}$, ${+5.284}$, ${+6.536}_{\times 2}$, ${+7.172}$, ${+7.408}$, ${+7.438}_{\times 2}$, ${+8.085}_{\times 2}$, ${+9.066}$, ${+9.134}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.336}$, ${-2.271}$, ${-2.136}$, ${-2.032}_{\times 2}$, ${-1.953}$, ${-1.898}_{\times 2}$, ${-1.640}$, ${-1.590}$, ${-0.932}_{\times 2}$, ${-0.354}$, ${+0.000}_{\times 28}$, ${+0.274}_{\times 2}$, ${+0.681}$, ${+0.996}$, ${+1.469}$, ${+2.267}_{\times 2}$, ${+2.509}$, ${+3.477}$, ${+4.145}$, ${+5.586}_{\times 2}$, ${+5.758}$, ${+5.851}$, ${+7.490}$, ${+7.555}$, ${+8.390}$, ${+8.532}_{\times 2}$, ${+8.816}$, ${+8.885}$, ${+9.550}_{\times 2}$, ${+9.716}$, ${+10.291}$, ${+11.488}$, ${+12.616}$, ${+13.777}$, ${+14.738}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.468053$, $\scriptstyle M_{11}\approx0.308193$, $\scriptstyle M_{22}\approx0.216300$, $\scriptstyle M_{33}\approx0.210388$, $\scriptstyle M_{44}\approx-0.222834$, $\scriptstyle M_{55}\approx-0.309987$, $\scriptstyle M_{66}\approx-0.324006$, $\scriptstyle M_{77}\approx-0.346106$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.200863$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx-0.194853$, $\scriptstyle M_{\dot0\dot5}\approx-0.242130$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx-0.119481$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.069665$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.054178$, $\scriptstyle M_{\dot1\dot4}\approx0.260288$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.036219$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.133407$, $\scriptstyle M_{\dot2\dot7}\approx-0.107953$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx-0.264605$, $\scriptstyle M_{\dot3\dot6}\approx-0.061536$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01941380}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01941380}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4138010646,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.662}_{\times 2}$, ${+3.258}_{\times 2}$, ${+4.288}_{\times 2}$, ${+4.325}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.171}_{\times 2}$, ${+0.222}_{\times 2}$, ${+0.949}_{\times 2}$, ${+1.124}_{\times 2}$, ${+1.136}_{\times 2}$, ${+1.354}_{\times 2}$, ${+2.775}_{\times 2}$, ${+2.949}_{\times 2}$, ${+3.070}_{\times 2}$, ${+3.279}_{\times 2}$, ${+4.719}_{\times 2}$, ${+5.574}_{\times 2}$, ${+6.829}_{\times 2}$, ${+7.585}_{\times 2}$, ${+7.787}_{\times 2}$, ${+8.807}_{\times 2}$, ${+9.077}_{\times 2}$, ${+9.721}_{\times 2}$, ${+10.027}_{\times 2}$, ${+10.316}_{\times 2}$, ${+10.604}_{\times 2}$, ${+10.648}_{\times 2}$, ${+11.508}_{\times 2}$, ${+11.879}_{\times 2}$, ${+13.030}_{\times 2}$, ${+17.153}_{\times 2}$, ${+17.302}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.170}_{\times 2}$, ${+0.518}_{\times 2}$, ${+0.813}$, ${+2.483}$, ${+3.172}_{\times 2}$, ${+3.538}$, ${+4.065}_{\times 2}$, ${+4.160}$, ${+4.257}$, ${+4.788}_{\times 2}$, ${+5.339}$, ${+5.415}$, ${+6.476}_{\times 2}$, ${+7.290}_{\times 2}$, ${+7.652}_{\times 2}$, ${+7.726}$, ${+7.779}$, ${+7.869}$, ${+8.655}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.600}$, ${-2.468}$, ${-2.408}$, ${-2.366}$, ${-2.067}_{\times 2}$, ${-1.856}$, ${-1.785}$, ${-1.585}$, ${-1.295}$, ${-1.281}$, ${-0.605}_{\times 2}$, ${-0.490}$, ${+0.000}_{\times 28}$, ${+0.533}$, ${+1.469}_{\times 2}$, ${+1.534}$, ${+1.805}_{\times 2}$, ${+2.669}$, ${+2.968}$, ${+4.299}$, ${+5.461}$, ${+5.591}_{\times 2}$, ${+6.842}_{\times 2}$, ${+6.882}$, ${+7.232}$, ${+7.341}$, ${+7.715}$, ${+8.065}$, ${+8.238}$, ${+8.457}$, ${+9.271}_{\times 2}$, ${+10.123}$, ${+10.376}$, ${+11.835}_{\times 2}$, ${+12.891}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.480078$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.128864$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.280139$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.328803$, $\scriptstyle M_{\dot0\dot0}\approx0.202708$, $\scriptstyle M_{\dot0\dot1}\approx0.100640$, $\scriptstyle M_{\dot1\dot1}\approx-0.253091$, $\scriptstyle M_{\dot2\dot2}\approx0.096780$, $\scriptstyle M_{\dot2\dot3}\approx-0.014877$, $\scriptstyle M_{\dot2\dot6}\approx0.386641$, $\scriptstyle M_{\dot2\dot7}\approx0.033819$, $\scriptstyle M_{\dot3\dot3}\approx-0.046397$, $\scriptstyle M_{\dot3\dot6}\approx-0.000373$, $\scriptstyle M_{\dot3\dot7}\approx-0.256465$, $\scriptstyle M_{\dot4\dot4}\approx0.223941$, $\scriptstyle M_{\dot5\dot5}\approx-0.274323$, $\scriptstyle M_{\dot6\dot6}\approx0.094850$, $\scriptstyle M_{\dot6\dot7}\approx0.022223$, $\scriptstyle M_{\dot7\dot7}\approx-0.044468$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01943333}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01943333}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4333371119,\quad |\nabla V/g^2|<{8.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.369}$, ${+2.623}$, ${+2.870}$, ${+2.966}$, ${+4.029}$, ${+4.586}$, ${+4.605}$, ${+4.821}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.033}$, ${+0.064}$, ${+0.098}$, ${+0.106}$, ${+0.256}$, ${+0.311}$, ${+0.424}$, ${+0.487}$, ${+0.589}$, ${+0.636}$, ${+1.127}$, ${+1.140}$, ${+1.200}$, ${+1.635}$, ${+2.078}$, ${+2.311}$, ${+2.897}$, ${+2.935}$, ${+2.969}$, ${+3.511}$, ${+3.992}$, ${+4.270}$, ${+4.727}$, ${+5.087}$, ${+5.213}$, ${+5.348}$, ${+6.421}$, ${+6.679}$, ${+7.117}$, ${+7.135}$, ${+7.595}$, ${+7.679}$, ${+8.215}$, ${+8.629}$, ${+8.732}$, ${+9.074}$, ${+9.084}$, ${+9.474}$, ${+9.475}$, ${+9.605}$, ${+9.819}$, ${+10.439}$, ${+10.493}$, ${+10.582}$, ${+10.942}$, ${+11.373}$, ${+11.480}$, ${+11.584}$, ${+11.864}$, ${+12.035}$, ${+12.150}$, ${+12.361}$, ${+16.114}$, ${+18.346}$, ${+18.420}$, ${+19.284}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.159}$, ${+0.163}$, ${+0.295}$, ${+0.330}$, ${+0.522}$, ${+1.057}$, ${+2.069}$, ${+2.433}$, ${+2.972}$, ${+3.225}$, ${+3.586}$, ${+3.942}$, ${+4.192}$, ${+4.322}$, ${+4.519}$, ${+4.543}$, ${+4.954}$, ${+5.699}$, ${+6.655}$, ${+7.058}$, ${+7.140}$, ${+7.189}_{\times 2}$, ${+7.399}$, ${+7.988}$, ${+8.176}$, ${+8.551}$, ${+8.886}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.230}$, ${-2.627}$, ${-2.273}$, ${-2.199}$, ${-2.150}$, ${-1.874}$, ${-1.703}$, ${-1.668}$, ${-1.557}$, ${-1.196}$, ${-1.139}$, ${-0.892}$, ${-0.880}$, ${-0.251}$, ${-0.111}$, ${+0.000}_{\times 28}$, ${+0.878}$, ${+1.061}$, ${+1.565}$, ${+1.608}$, ${+1.676}$, ${+2.718}$, ${+3.159}$, ${+3.371}$, ${+4.427}$, ${+4.719}$, ${+5.643}$, ${+6.116}$, ${+7.250}$, ${+7.395}$, ${+7.615}$, ${+7.875}$, ${+8.200}$, ${+8.463}$, ${+8.717}$, ${+8.747}$, ${+8.925}$, ${+9.398}$, ${+9.852}$, ${+10.737}$, ${+11.038}$, ${+11.979}$, ${+12.781}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.134091$, $\scriptstyle M_{01}\approx0.369002$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.015822$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.034999$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.046365$, $\scriptstyle M_{23}\approx0.168273$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.011549$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.205238$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.025305$, $\scriptstyle M_{45}\approx-0.189150$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.062421$, $\scriptstyle M_{67}\approx-0.193651$, $\scriptstyle M_{\dot0\dot0}\approx0.541168$, $\scriptstyle M_{\dot1\dot1}\approx0.532971$, $\scriptstyle M_{\dot2\dot2}\approx0.048323$, $\scriptstyle M_{\dot3\dot3}\approx0.022467$, $\scriptstyle M_{\dot4\dot4}\approx-0.234707$, $\scriptstyle M_{\dot5\dot5}\approx-0.294672$, $\scriptstyle M_{\dot6\dot6}\approx-0.299561$, $\scriptstyle M_{\dot7\dot7}\approx-0.315990$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01944230}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01944230}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4423020631,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.463}_{\times 2}$, ${+2.832}_{\times 2}$, ${+4.262}_{\times 2}$, ${+4.811}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}_{\times 2}$, ${+0.079}_{\times 2}$, ${+0.386}_{\times 2}$, ${+0.427}_{\times 2}$, ${+0.597}_{\times 2}$, ${+1.156}_{\times 2}$, ${+1.481}_{\times 2}$, ${+2.269}_{\times 2}$, ${+2.836}_{\times 2}$, ${+3.078}_{\times 2}$, ${+4.187}_{\times 2}$, ${+4.954}_{\times 2}$, ${+5.100}_{\times 2}$, ${+6.490}_{\times 2}$, ${+7.148}_{\times 2}$, ${+7.576}_{\times 2}$, ${+8.440}_{\times 2}$, ${+8.952}_{\times 2}$, ${+9.325}_{\times 2}$, ${+9.383}_{\times 2}$, ${+9.853}_{\times 2}$, ${+10.306}_{\times 2}$, ${+11.134}_{\times 2}$, ${+11.328}_{\times 2}$, ${+11.807}_{\times 2}$, ${+12.010}_{\times 2}$, ${+17.048}_{\times 2}$, ${+19.245}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.155}$, ${+0.168}$, ${+0.306}$, ${+0.343}$, ${+0.524}$, ${+1.208}$, ${+2.128}$, ${+2.237}$, ${+3.122}$, ${+3.393}$, ${+3.601}$, ${+3.752}$, ${+3.889}$, ${+4.239}$, ${+4.341}$, ${+4.384}$, ${+4.970}$, ${+5.653}$, ${+6.764}$, ${+6.947}$, ${+7.094}$, ${+7.216}$, ${+7.295}$, ${+7.425}$, ${+7.874}$, ${+8.055}$, ${+8.436}$, ${+8.903}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.232}$, ${-2.645}$, ${-2.276}$, ${-2.224}$, ${-2.142}$, ${-1.881}$, ${-1.766}$, ${-1.755}$, ${-1.517}$, ${-1.182}$, ${-1.160}$, ${-0.883}$, ${-0.809}$, ${-0.194}$, ${+0.000}_{\times 28}$, ${+0.196}$, ${+0.639}$, ${+1.246}$, ${+1.457}$, ${+1.562}$, ${+1.668}$, ${+2.609}$, ${+3.226}$, ${+3.353}$, ${+4.286}$, ${+4.837}$, ${+5.614}$, ${+6.192}$, ${+7.498}$, ${+7.566}$, ${+7.580}$, ${+7.729}$, ${+7.979}$, ${+8.110}$, ${+8.523}$, ${+8.687}$, ${+8.688}$, ${+9.316}$, ${+9.603}$, ${+10.521}$, ${+10.798}$, ${+11.852}$, ${+12.649}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.545025$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.023844$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.267078$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.301791$, $\scriptstyle M_{\dot0\dot0}\approx0.022504$, $\scriptstyle M_{\dot0\dot1}\approx-0.180047$, $\scriptstyle M_{\dot0\dot6}\approx0.192957$, $\scriptstyle M_{\dot0\dot7}\approx0.018362$, $\scriptstyle M_{\dot1\dot1}\approx-0.087215$, $\scriptstyle M_{\dot1\dot7}\approx0.199505$, $\scriptstyle M_{\dot2\dot2}\approx-0.144159$, $\scriptstyle M_{\dot2\dot3}\approx0.175078$, $\scriptstyle M_{\dot3\dot3}\approx0.010523$, $\scriptstyle M_{\dot4\dot4}\approx0.520334$, $\scriptstyle M_{\dot4\dot5}\approx0.005549$, $\scriptstyle M_{\dot5\dot5}\approx-0.235193$, $\scriptstyle M_{\dot6\dot6}\approx-0.107369$, $\scriptstyle M_{\dot6\dot7}\approx0.155956$, $\scriptstyle M_{\dot7\dot7}\approx0.020576$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01944619}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01944619}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.4461951268,\quad |\nabla V/g^2|<{3.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.331}$, ${+2.647}$, ${+3.053}$, ${+3.151}$, ${+3.842}$, ${+4.409}$, ${+4.773}$, ${+4.829}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.046}$, ${+0.115}$, ${+0.126}$, ${+0.272}$, ${+0.283}$, ${+0.360}$, ${+0.472}$, ${+0.473}$, ${+0.822}$, ${+0.867}$, ${+1.109}$, ${+1.465}$, ${+1.803}$, ${+1.953}$, ${+2.337}$, ${+2.796}$, ${+2.880}$, ${+3.184}$, ${+3.713}$, ${+3.973}$, ${+4.108}$, ${+4.739}$, ${+5.148}$, ${+5.302}$, ${+5.664}$, ${+6.220}$, ${+6.743}$, ${+7.023}$, ${+7.346}$, ${+7.774}$, ${+7.804}$, ${+8.245}$, ${+8.486}$, ${+8.727}$, ${+9.052}$, ${+9.238}$, ${+9.325}$, ${+9.573}$, ${+9.927}$, ${+10.281}$, ${+10.357}$, ${+10.555}$, ${+10.586}$, ${+10.945}$, ${+11.312}$, ${+11.549}$, ${+12.193}$, ${+12.211}$, ${+12.431}$, ${+12.605}$, ${+12.662}$, ${+15.370}$, ${+17.635}$, ${+19.093}$, ${+19.315}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.150}$, ${+0.159}$, ${+0.270}$, ${+0.357}$, ${+0.457}$, ${+1.074}$, ${+1.991}$, ${+2.718}$, ${+2.907}$, ${+3.245}$, ${+3.511}$, ${+3.879}$, ${+4.355}$, ${+4.484}$, ${+4.722}$, ${+4.786}$, ${+4.976}$, ${+5.665}$, ${+6.653}$, ${+6.832}$, ${+7.057}$, ${+7.139}$, ${+7.320}$, ${+7.591}$, ${+7.775}$, ${+8.370}$, ${+8.815}$, ${+8.953}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.106}$, ${-2.646}$, ${-2.378}$, ${-2.248}$, ${-2.059}$, ${-1.854}$, ${-1.760}$, ${-1.748}$, ${-1.515}$, ${-1.233}$, ${-1.165}$, ${-1.029}$, ${-0.713}$, ${-0.456}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.816}$, ${+0.899}$, ${+1.587}$, ${+1.698}$, ${+1.970}$, ${+2.975}$, ${+3.025}$, ${+3.843}$, ${+4.512}$, ${+4.705}$, ${+5.583}$, ${+6.533}$, ${+6.684}$, ${+6.836}$, ${+7.673}$, ${+8.096}$, ${+8.142}$, ${+8.696}$, ${+8.837}$, ${+8.973}$, ${+9.267}$, ${+9.611}$, ${+10.043}$, ${+10.906}$, ${+11.270}$, ${+12.247}$, ${+12.869}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx-0.185706$, $\scriptstyle M_{01}{\approx}-M_{67}\approx0.111516$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.035523$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.017883$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.076087$, $\scriptstyle M_{05}{\approx}-M_{36}\approx0.134004$, $\scriptstyle M_{06}\approx-0.023538$, $\scriptstyle M_{07}{\approx}-M_{16}\approx0.135105$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.245460$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.053746$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.178288$, $\scriptstyle M_{14}{\approx}M_{27}\approx-0.144376$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.056697$, $\scriptstyle M_{17}\approx-0.009707$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.155496$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.091478$, $\scriptstyle M_{24}\approx0.046188$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.173262$, $\scriptstyle M_{33}{\approx}M_{55}\approx0.095741$, $\scriptstyle M_{35}\approx-0.096125$, $\scriptstyle M_{\dot0\dot0}\approx0.502949$, $\scriptstyle M_{\dot1\dot1}\approx0.247191$, $\scriptstyle M_{\dot2\dot2}\approx0.243687$, $\scriptstyle M_{\dot3\dot3}\approx0.127589$, $\scriptstyle M_{\dot4\dot4}\approx-0.218134$, $\scriptstyle M_{\dot5\dot5}\approx-0.274267$, $\scriptstyle M_{\dot6\dot6}\approx-0.305118$, $\scriptstyle M_{\dot7\dot7}\approx-0.323897$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol01961576}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]01961576}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-19.6157672945,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.576}_{\times 2}$, ${+3.213}_{\times 2}$, ${+3.947}_{\times 2}$, ${+4.869}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}_{\times 2}$, ${+0.082}_{\times 2}$, ${+0.227}_{\times 2}$, ${+0.697}_{\times 2}$, ${+0.733}_{\times 2}$, ${+1.246}_{\times 2}$, ${+2.165}_{\times 2}$, ${+2.636}_{\times 2}$, ${+2.685}_{\times 2}$, ${+3.426}_{\times 2}$, ${+3.708}_{\times 2}$, ${+5.218}_{\times 2}$, ${+5.822}_{\times 2}$, ${+6.373}_{\times 2}$, ${+7.606}_{\times 2}$, ${+7.955}_{\times 2}$, ${+8.774}_{\times 2}$, ${+8.992}_{\times 2}$, ${+9.541}_{\times 2}$, ${+10.061}_{\times 2}$, ${+10.304}_{\times 2}$, ${+10.335}_{\times 2}$, ${+10.478}_{\times 2}$, ${+11.709}_{\times 2}$, ${+11.984}_{\times 2}$, ${+12.851}_{\times 2}$, ${+15.787}_{\times 2}$, ${+19.475}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.115}$, ${+0.167}$, ${+0.311}$, ${+0.383}$, ${+0.471}$, ${+1.700}$, ${+2.173}$, ${+2.857}$, ${+3.378}$, ${+3.504}$, ${+3.707}$, ${+4.235}$, ${+4.241}$, ${+4.442}$, ${+4.500}$, ${+4.647}$, ${+5.180}$, ${+5.697}$, ${+6.385}$, ${+6.440}$, ${+7.053}$, ${+7.135}$, ${+7.291}$, ${+7.506}$, ${+7.946}$, ${+8.043}$, ${+8.675}$, ${+9.068}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.740}$, ${-2.491}$, ${-2.323}$, ${-2.296}$, ${-2.218}$, ${-2.129}$, ${-2.068}$, ${-1.744}$, ${-1.579}$, ${-1.431}$, ${-0.762}$, ${-0.705}$, ${-0.631}$, ${+0.000}_{\times 28}$, ${+0.174}$, ${+0.601}$, ${+0.783}$, ${+1.188}$, ${+1.684}$, ${+1.714}$, ${+2.441}$, ${+3.549}$, ${+3.997}$, ${+4.328}$, ${+4.613}$, ${+5.041}$, ${+6.260}$, ${+6.317}$, ${+7.062}$, ${+7.102}$, ${+7.178}$, ${+7.875}$, ${+7.997}$, ${+8.464}$, ${+8.572}$, ${+8.941}$, ${+9.382}$, ${+9.743}$, ${+9.778}$, ${+10.191}$, ${+10.578}$, ${+12.124}$, ${+12.362}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.003602$, $\scriptstyle M_{01}\approx-0.000966$, $\scriptstyle M_{04}\approx0.043566$, $\scriptstyle M_{05}\approx0.299557$, $\scriptstyle M_{06}\approx-0.191625$, $\scriptstyle M_{07}\approx0.001761$, $\scriptstyle M_{11}\approx-0.006500$, $\scriptstyle M_{14}\approx-0.244342$, $\scriptstyle M_{16}\approx0.055040$, $\scriptstyle M_{17}\approx-0.042802$, $\scriptstyle M_{22}\approx-0.280475$, $\scriptstyle M_{23}\approx0.003818$, $\scriptstyle M_{33}\approx0.168300$, $\scriptstyle M_{44}\approx-0.033500$, $\scriptstyle M_{45}\approx0.146393$, $\scriptstyle M_{46}\approx0.039753$, $\scriptstyle M_{47}\approx-0.001215$, $\scriptstyle M_{55}\approx0.282089$, $\scriptstyle M_{56}\approx0.100969$, $\scriptstyle M_{57}\approx-0.007762$, $\scriptstyle M_{66}\approx0.130758$, $\scriptstyle M_{67}\approx-0.027549$, $\scriptstyle M_{77}\approx-0.257070$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.505802$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.087623$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.269542$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323883$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02017170}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02017170}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.1717002432,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.275}_{\times 2}$, ${+3.623}$, ${+3.781}$, ${+4.213}_{\times 2}$, ${+4.310}$, ${+4.930}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}_{\times 2}$, ${+0.261}$, ${+0.375}$, ${+0.396}_{\times 2}$, ${+0.576}_{\times 2}$, ${+1.026}$, ${+1.070}_{\times 2}$, ${+1.091}$, ${+1.129}$, ${+1.238}$, ${+1.872}$, ${+2.703}$, ${+2.777}$, ${+3.361}$, ${+3.441}$, ${+4.506}_{\times 2}$, ${+5.091}$, ${+6.071}$, ${+6.424}$, ${+6.502}_{\times 2}$, ${+7.314}_{\times 2}$, ${+7.718}$, ${+8.862}_{\times 2}$, ${+9.197}$, ${+9.305}_{\times 2}$, ${+9.663}$, ${+9.862}$, ${+10.021}_{\times 2}$, ${+10.074}$, ${+10.588}$, ${+11.584}$, ${+12.181}_{\times 2}$, ${+13.102}_{\times 2}$, ${+13.332}$, ${+14.202}$, ${+14.491}$, ${+14.592}$, ${+14.602}_{\times 2}$, ${+15.123}$, ${+16.851}_{\times 2}$, ${+17.240}$, ${+19.721}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.118}_{\times 2}$, ${+0.454}_{\times 2}$, ${+0.651}$, ${+2.378}$, ${+3.442}_{\times 2}$, ${+3.477}$, ${+4.618}$, ${+4.698}_{\times 2}$, ${+5.705}_{\times 2}$, ${+6.045}_{\times 2}$, ${+6.063}$, ${+6.507}$, ${+7.357}$, ${+7.710}$, ${+8.089}$, ${+8.526}$, ${+8.640}_{\times 2}$, ${+9.187}_{\times 2}$, ${+9.660}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.593}$, ${-2.769}$, ${-2.681}$, ${-2.549}$, ${-1.525}_{\times 2}$, ${-1.505}$, ${-1.325}$, ${-1.315}$, ${-0.809}_{\times 2}$, ${-0.673}$, ${-0.664}$, ${+0.000}_{\times 28}$, ${+1.316}$, ${+1.385}_{\times 2}$, ${+1.456}$, ${+2.897}_{\times 2}$, ${+3.413}$, ${+3.496}$, ${+3.529}$, ${+3.789}$, ${+4.437}_{\times 2}$, ${+5.220}$, ${+5.371}$, ${+6.458}$, ${+7.689}$, ${+8.375}$, ${+9.218}$, ${+9.753}_{\times 2}$, ${+11.358}$, ${+11.665}_{\times 2}$, ${+11.685}$, ${+12.538}$, ${+13.488}$, ${+14.288}_{\times 2}$, ${+15.175}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx-0.012729$, $\scriptstyle M_{02}\approx-0.149396$, $\scriptstyle M_{05}{\approx}-M_{27}\approx-0.179130$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.147350$, $\scriptstyle M_{13}\approx-0.272168$, $\scriptstyle M_{14}{\approx}M_{36}\approx0.120059$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.206421$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx-0.210782$, $\scriptstyle M_{46}\approx-0.048657$, $\scriptstyle M_{57}\approx-0.074115$, $\scriptstyle M_{\dot0\dot0}\approx0.496852$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.257634$, $\scriptstyle M_{\dot3\dot3}\approx0.208182$, $\scriptstyle M_{\dot4\dot4}\approx-0.188051$, $\scriptstyle M_{\dot5\dot5}\approx-0.334113$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.349069$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02047979}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02047979}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-20.4797984397,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.928}_{\times 2}$, ${+3.110}_{\times 2}$, ${+5.447}_{\times 2}$, ${+5.655}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.021}_{\times 2}$, ${+0.209}_{\times 2}$, ${+0.623}_{\times 2}$, ${+1.026}_{\times 2}$, ${+1.203}_{\times 2}$, ${+1.514}_{\times 2}$, ${+1.561}_{\times 2}$, ${+1.703}_{\times 2}$, ${+2.892}_{\times 2}$, ${+3.817}_{\times 2}$, ${+4.454}_{\times 2}$, ${+4.729}_{\times 2}$, ${+6.412}_{\times 2}$, ${+6.505}_{\times 2}$, ${+8.589}_{\times 2}$, ${+8.821}_{\times 2}$, ${+8.847}_{\times 2}$, ${+9.159}_{\times 2}$, ${+11.712}_{\times 2}$, ${+12.439}_{\times 2}$, ${+12.763}_{\times 2}$, ${+12.772}_{\times 2}$, ${+13.079}_{\times 2}$, ${+13.103}_{\times 2}$, ${+21.786}_{\times 2}$, ${+22.075}_{\times 2}$, ${+22.076}_{\times 2}$, ${+22.621}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.277}_{\times 2}$, ${+0.341}$, ${+0.487}_{\times 2}$, ${+2.617}$, ${+3.413}$, ${+3.859}_{\times 2}$, ${+3.870}$, ${+4.189}$, ${+4.305}_{\times 2}$, ${+4.331}$, ${+5.445}$, ${+5.961}$, ${+6.640}$, ${+8.045}_{\times 2}$, ${+8.284}_{\times 2}$, ${+9.146}$, ${+9.327}$, ${+9.929}$, ${+10.195}$, ${+15.865}$, ${+15.893}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.995}$, ${-3.241}$, ${-3.022}_{\times 2}$, ${-1.723}_{\times 2}$, ${-1.642}$, ${-1.185}$, ${-0.827}$, ${-0.804}$, ${-0.698}_{\times 2}$, ${-0.382}_{\times 2}$, ${-0.371}$, ${+0.000}_{\times 27}$, ${+1.107}_{\times 2}$, ${+2.819}_{\times 2}$, ${+3.377}$, ${+4.024}_{\times 2}$, ${+4.766}$, ${+4.946}$, ${+5.184}$, ${+5.638}_{\times 2}$, ${+5.941}_{\times 2}$, ${+5.952}$, ${+7.490}$, ${+7.828}$, ${+9.094}$, ${+9.656}$, ${+10.012}$, ${+14.538}_{\times 2}$, ${+14.552}_{\times 2}$, ${+16.804}$, ${+16.837}$, ${+26.217}$, ${+26.224}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.050460$, $\scriptstyle M_{01}\approx0.119653$, $\scriptstyle M_{04}\approx0.189817$, $\scriptstyle M_{05}\approx-0.032357$, $\scriptstyle M_{11}\approx-0.407671$, $\scriptstyle M_{14}\approx0.048210$, $\scriptstyle M_{15}\approx0.002345$, $\scriptstyle M_{22}\approx0.521322$, $\scriptstyle M_{33}\approx-0.436578$, $\scriptstyle M_{44}\approx0.478466$, $\scriptstyle M_{45}\approx-0.114256$, $\scriptstyle M_{55}\approx-0.228468$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.011235$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.420736$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.112958$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.263172$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.270521$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02054020}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02054020}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-20.5402018794,\quad |\nabla V/g^2|<{10.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.126}_{\times 2}$, ${+3.979}_{\times 2}$, ${+4.400}_{\times 2}$, ${+5.150}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}_{\times 2}$, ${+0.298}_{\times 2}$, ${+0.807}_{\times 2}$, ${+0.894}_{\times 2}$, ${+1.306}_{\times 2}$, ${+1.753}_{\times 2}$, ${+1.783}_{\times 2}$, ${+2.094}_{\times 2}$, ${+2.688}_{\times 2}$, ${+2.960}_{\times 2}$, ${+4.003}_{\times 2}$, ${+4.264}_{\times 2}$, ${+7.097}_{\times 2}$, ${+7.105}_{\times 2}$, ${+9.044}_{\times 2}$, ${+9.109}_{\times 2}$, ${+9.858}_{\times 2}$, ${+9.932}_{\times 2}$, ${+10.584}_{\times 2}$, ${+10.630}_{\times 2}$, ${+12.505}_{\times 2}$, ${+12.655}_{\times 2}$, ${+12.659}_{\times 2}$, ${+15.916}_{\times 2}$, ${+17.598}_{\times 2}$, ${+19.780}_{\times 2}$, ${+19.788}_{\times 2}$, ${+20.598}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.273}_{\times 2}$, ${+0.359}$, ${+0.470}_{\times 2}$, ${+3.225}$, ${+3.260}$, ${+3.713}_{\times 2}$, ${+3.883}$, ${+4.351}_{\times 2}$, ${+4.544}$, ${+4.638}$, ${+5.339}$, ${+6.151}$, ${+6.811}$, ${+7.529}_{\times 2}$, ${+7.818}_{\times 2}$, ${+8.644}$, ${+8.927}$, ${+10.986}$, ${+11.201}$, ${+12.721}$, ${+12.852}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.222}$, ${-3.625}$, ${-3.153}_{\times 2}$, ${-1.707}_{\times 2}$, ${-1.545}$, ${-1.344}$, ${-0.990}$, ${-0.644}$, ${-0.468}_{\times 2}$, ${-0.006}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.222}$, ${+2.187}_{\times 2}$, ${+3.120}_{\times 2}$, ${+3.901}$, ${+4.279}_{\times 2}$, ${+4.717}$, ${+4.768}_{\times 2}$, ${+4.814}$, ${+4.957}_{\times 2}$, ${+5.371}$, ${+6.080}$, ${+7.349}$, ${+7.402}$, ${+9.139}$, ${+9.925}$, ${+9.962}$, ${+12.801}_{\times 2}$, ${+12.842}_{\times 2}$, ${+15.508}$, ${+15.588}$, ${+23.730}$, ${+23.747}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.586429$, $\scriptstyle M_{11}\approx0.516908$, $\scriptstyle M_{22}\approx0.016346$, $\scriptstyle M_{33}{\approx}M_{44}\approx0.011978$, $\scriptstyle M_{55}\approx-0.255503$, $\scriptstyle M_{66}\approx-0.443077$, $\scriptstyle M_{77}\approx-0.445058$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.081588$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx-0.182973$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx0.338430$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02097810}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02097810}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9781044203,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.624}_{\times 2}$, ${+3.257}_{\times 2}$, ${+3.894}_{\times 2}$, ${+6.306}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.066}_{\times 2}$, ${+0.313}_{\times 2}$, ${+0.681}_{\times 2}$, ${+0.700}_{\times 2}$, ${+0.976}_{\times 2}$, ${+1.627}_{\times 2}$, ${+1.710}_{\times 2}$, ${+3.287}_{\times 2}$, ${+4.645}_{\times 2}$, ${+5.717}_{\times 2}$, ${+5.751}_{\times 2}$, ${+6.412}_{\times 2}$, ${+6.916}_{\times 2}$, ${+7.158}_{\times 2}$, ${+8.316}_{\times 2}$, ${+8.873}_{\times 2}$, ${+9.653}_{\times 2}$, ${+9.675}_{\times 2}$, ${+10.496}_{\times 2}$, ${+12.262}_{\times 2}$, ${+12.359}_{\times 2}$, ${+13.026}_{\times 2}$, ${+13.623}_{\times 2}$, ${+15.577}_{\times 2}$, ${+16.065}_{\times 2}$, ${+16.348}_{\times 2}$, ${+25.225}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.047}$, ${+0.335}$, ${+0.349}$, ${+0.397}$, ${+0.579}$, ${+0.915}$, ${+1.856}$, ${+3.032}$, ${+3.717}$, ${+3.912}$, ${+4.230}$, ${+4.253}$, ${+4.602}$, ${+4.731}$, ${+4.819}$, ${+5.147}$, ${+5.488}$, ${+6.132}$, ${+6.374}$, ${+6.598}$, ${+6.694}$, ${+6.850}$, ${+9.852}$, ${+9.996}$, ${+10.684}$, ${+10.893}$, ${+11.157}$, ${+11.334}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.680}$, ${-2.801}$, ${-2.060}$, ${-1.779}$, ${-1.757}$, ${-1.642}$, ${-1.635}$, ${-1.576}$, ${-1.358}$, ${-1.128}$, ${-1.109}$, ${-0.240}$, ${-0.219}$, ${+0.000}_{\times 28}$, ${+0.352}$, ${+0.643}$, ${+0.728}$, ${+0.790}$, ${+1.012}$, ${+1.994}$, ${+2.689}$, ${+2.911}$, ${+3.794}$, ${+4.621}$, ${+5.051}$, ${+6.555}$, ${+6.624}$, ${+6.716}$, ${+7.832}$, ${+8.051}$, ${+8.868}$, ${+9.209}$, ${+9.620}$, ${+10.045}$, ${+10.250}$, ${+12.101}$, ${+12.416}$, ${+12.578}$, ${+12.713}$, ${+12.833}$, ${+12.844}$, ${+17.644}$, ${+17.773}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.508803$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.092436$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.269697$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.331542$, $\scriptstyle M_{\dot0\dot0}\approx-0.297273$, $\scriptstyle M_{\dot0\dot1}\approx-0.007728$, $\scriptstyle M_{\dot0\dot6}\approx-0.082395$, $\scriptstyle M_{\dot0\dot7}\approx0.010136$, $\scriptstyle M_{\dot1\dot1}\approx0.235909$, $\scriptstyle M_{\dot1\dot6}\approx-0.022617$, $\scriptstyle M_{\dot1\dot7}\approx-0.341297$, $\scriptstyle M_{\dot2\dot2}\approx0.088938$, $\scriptstyle M_{\dot3\dot3}\approx-0.318210$, $\scriptstyle M_{\dot4\dot4}\approx0.416905$, $\scriptstyle M_{\dot4\dot5}\approx0.090673$, $\scriptstyle M_{\dot5\dot5}\approx0.228600$, $\scriptstyle M_{\dot6\dot6}\approx-0.231044$, $\scriptstyle M_{\dot6\dot7}\approx0.006754$, $\scriptstyle M_{\dot7\dot7}\approx-0.123827$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02099159}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02099159}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9915969691,\quad |\nabla V/g^2|<{1.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.442}_{\times 2}$, ${+3.105}_{\times 2}$, ${+4.135}_{\times 2}$, ${+5.979}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.019}_{\times 2}$, ${+0.071}_{\times 2}$, ${+0.529}_{\times 2}$, ${+0.760}_{\times 2}$, ${+0.809}_{\times 2}$, ${+1.207}_{\times 2}$, ${+1.412}_{\times 2}$, ${+1.713}_{\times 2}$, ${+2.850}_{\times 2}$, ${+4.656}_{\times 2}$, ${+4.998}_{\times 2}$, ${+6.077}_{\times 2}$, ${+6.163}_{\times 2}$, ${+7.041}_{\times 2}$, ${+7.374}_{\times 2}$, ${+8.486}_{\times 2}$, ${+8.940}_{\times 2}$, ${+9.503}_{\times 2}$, ${+9.631}_{\times 2}$, ${+9.770}_{\times 2}$, ${+11.236}_{\times 2}$, ${+12.096}_{\times 2}$, ${+12.421}_{\times 2}$, ${+12.679}_{\times 2}$, ${+13.990}_{\times 2}$, ${+15.024}_{\times 2}$, ${+16.541}_{\times 2}$, ${+23.916}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.426}$, ${+0.447}$, ${+0.451}$, ${+0.526}$, ${+0.941}$, ${+1.983}$, ${+2.353}$, ${+3.157}$, ${+3.460}$, ${+3.881}$, ${+4.188}$, ${+4.857}$, ${+4.905}$, ${+5.017}$, ${+5.314}$, ${+5.520}$, ${+6.092}$, ${+6.925}$, ${+6.971}$, ${+7.014}$, ${+7.126}$, ${+8.742}$, ${+9.064}$, ${+9.864}$, ${+10.063}$, ${+10.180}$, ${+10.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.667}$, ${-2.697}$, ${-2.076}$, ${-1.907}$, ${-1.788}$, ${-1.586}$, ${-1.542}$, ${-1.490}$, ${-1.436}$, ${-1.311}$, ${-1.140}$, ${-0.557}$, ${-0.085}$, ${-0.082}$, ${+0.000}_{\times 28}$, ${+0.370}$, ${+1.196}$, ${+1.473}$, ${+2.084}$, ${+2.432}$, ${+2.550}$, ${+3.879}$, ${+4.290}$, ${+4.858}$, ${+5.329}$, ${+5.385}$, ${+5.404}$, ${+5.816}$, ${+7.282}$, ${+7.785}$, ${+8.130}$, ${+8.143}$, ${+8.729}$, ${+8.854}$, ${+9.762}$, ${+12.007}$, ${+12.372}$, ${+12.415}$, ${+12.923}$, ${+13.227}$, ${+13.329}$, ${+13.745}$, ${+14.126}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx-0.145980$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.207054$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.023799$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.075522$, $\scriptstyle M_{11}{\approx}M_{44}\approx0.170528$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.209467$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.263912$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.155596$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.024443$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.131048$, $\scriptstyle M_{\dot0\dot0}\approx0.491664$, $\scriptstyle M_{\dot1\dot1}\approx0.485769$, $\scriptstyle M_{\dot2\dot2}\approx0.159000$, $\scriptstyle M_{\dot3\dot3}\approx0.059897$, $\scriptstyle M_{\dot4\dot4}\approx-0.196239$, $\scriptstyle M_{\dot5\dot5}\approx-0.314812$, $\scriptstyle M_{\dot6\dot6}\approx-0.330574$, $\scriptstyle M_{\dot7\dot7}\approx-0.354706$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02099194}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02099194}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-20.9919441630,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.456}_{\times 2}$, ${+3.112}_{\times 2}$, ${+4.116}_{\times 2}$, ${+6.008}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}_{\times 2}$, ${+0.069}_{\times 2}$, ${+0.520}_{\times 2}$, ${+0.758}_{\times 2}$, ${+0.787}_{\times 2}$, ${+1.189}_{\times 2}$, ${+1.422}_{\times 2}$, ${+1.706}_{\times 2}$, ${+2.873}_{\times 2}$, ${+4.674}_{\times 2}$, ${+5.067}_{\times 2}$, ${+6.106}_{\times 2}$, ${+6.137}_{\times 2}$, ${+7.049}_{\times 2}$, ${+7.335}_{\times 2}$, ${+8.441}_{\times 2}$, ${+8.939}_{\times 2}$, ${+9.517}_{\times 2}$, ${+9.616}_{\times 2}$, ${+9.826}_{\times 2}$, ${+11.417}_{\times 2}$, ${+12.182}_{\times 2}$, ${+12.447}_{\times 2}$, ${+12.635}_{\times 2}$, ${+14.091}_{\times 2}$, ${+15.141}_{\times 2}$, ${+16.463}_{\times 2}$, ${+24.033}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.420}$, ${+0.439}$, ${+0.450}$, ${+0.530}$, ${+0.938}$, ${+1.980}$, ${+2.402}$, ${+3.228}$, ${+3.477}$, ${+3.875}$, ${+4.189}$, ${+4.848}$, ${+4.897}$, ${+4.998}$, ${+5.296}$, ${+5.511}$, ${+6.100}$, ${+6.890}$, ${+6.918}$, ${+6.997}$, ${+7.086}$, ${+8.842}$, ${+9.156}$, ${+9.942}$, ${+10.122}$, ${+10.255}$, ${+10.454}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.674}$, ${-2.707}$, ${-2.068}$, ${-1.894}$, ${-1.782}$, ${-1.593}$, ${-1.543}$, ${-1.517}$, ${-1.381}$, ${-1.361}$, ${-1.139}$, ${-0.538}$, ${-0.034}$, ${+0.000}_{\times 28}$, ${+0.057}$, ${+0.245}$, ${+1.149}$, ${+1.403}$, ${+1.995}$, ${+2.393}$, ${+2.552}$, ${+3.876}$, ${+4.196}$, ${+4.888}$, ${+5.336}$, ${+5.433}$, ${+5.471}$, ${+5.846}$, ${+7.324}$, ${+7.789}$, ${+8.240}$, ${+8.251}$, ${+8.744}$, ${+8.953}$, ${+9.818}$, ${+12.023}$, ${+12.364}$, ${+12.426}$, ${+12.918}$, ${+13.221}$, ${+13.277}$, ${+14.046}$, ${+14.374}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.117822$, $\scriptstyle M_{01}\approx-0.016008$, $\scriptstyle M_{06}\approx0.001499$, $\scriptstyle M_{07}\approx-0.342891$, $\scriptstyle M_{11}\approx-0.220735$, $\scriptstyle M_{16}\approx0.061615$, $\scriptstyle M_{17}\approx0.050717$, $\scriptstyle M_{22}\approx0.488497$, $\scriptstyle M_{33}\approx0.161941$, $\scriptstyle M_{44}\approx-0.084529$, $\scriptstyle M_{45}\approx0.189428$, $\scriptstyle M_{55}\approx-0.183179$, $\scriptstyle M_{66}\approx-0.325749$, $\scriptstyle M_{67}\approx0.013629$, $\scriptstyle M_{77}\approx0.281575$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.492052$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.091067$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.278938$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.304180$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02150686}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02150686}: \mathfrak{so}(8)\rightarrow \mathfrak{so}(3), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-21.5068643478,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+0.093}$, ${+0.210}_{\times 5}$, ${+0.616}_{\times 3}$, ${+1.041}_{\times 5}$, ${+3.488}_{\times 3}$, ${+3.616}$, ${+4.026}_{\times 3}$, ${+4.082}_{\times 5}$, ${+6.202}_{\times 3}$, ${+6.251}_{\times 3}$, ${+7.258}_{\times 5}$, ${+7.864}$, ${+12.182}_{\times 3}$, ${+12.251}_{\times 3}$, ${+13.954}_{\times 3}$, ${+14.465}$, ${+15.223}$, ${+15.424}$, ${+16.103}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 3}$, ${+1.621}_{\times 3}$, ${+1.715}$, ${+2.019}_{\times 3}$, ${+2.061}_{\times 5}$, ${+5.356}_{\times 3}$, ${+5.518}$, ${+6.032}_{\times 3}$, ${+8.692}_{\times 3}$, ${+8.751}_{\times 3}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.248}_{\times 5}$, ${-2.212}$, ${-2.169}_{\times 3}$, ${-1.602}$, ${-1.332}_{\times 5}$, ${-0.599}_{\times 3}$, ${+0.000}_{\times 25}$, ${+0.061}_{\times 5}$, ${+2.564}_{\times 5}$, ${+3.060}$, ${+6.692}_{\times 3}$, ${+6.751}_{\times 3}$, ${+7.952}_{\times 5}$, ${+8.669}$, ${+9.321}$, ${+9.497}$, ${+17.125}$, ${+17.351}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.674516$, $\scriptstyle M_{11}\approx0.670534$, $\scriptstyle M_{22}{\approx}M_{33}{\approx}M_{44}\approx-0.078870$, $\scriptstyle M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.369480$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx0.031834$, $\scriptstyle M_{\dot0\dot5}\approx-0.250909$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.166705$, $\scriptstyle M_{\dot1\dot4}\approx-0.018832$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.067435$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.215308$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02163640}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02163640}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.6364095002,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.634}$, ${+3.491}$, ${+3.583}$, ${+3.708}$, ${+3.720}$, ${+3.959}$, ${+6.328}$, ${+7.410}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.019}$, ${+0.068}$, ${+0.083}$, ${+0.199}$, ${+0.253}$, ${+0.696}$, ${+0.705}$, ${+0.842}$, ${+0.861}$, ${+1.079}$, ${+1.144}$, ${+1.265}$, ${+1.492}$, ${+1.964}$, ${+2.117}$, ${+3.659}$, ${+4.121}$, ${+4.970}$, ${+5.198}$, ${+5.337}$, ${+5.625}$, ${+5.840}$, ${+6.652}$, ${+6.840}$, ${+7.116}$, ${+7.683}$, ${+8.213}$, ${+8.559}$, ${+8.609}$, ${+8.662}$, ${+9.214}$, ${+9.952}$, ${+10.042}$, ${+10.250}$, ${+10.273}$, ${+10.536}$, ${+11.286}$, ${+11.646}$, ${+12.595}$, ${+13.358}$, ${+13.465}$, ${+13.964}$, ${+14.333}$, ${+14.339}$, ${+14.569}$, ${+14.834}$, ${+14.881}$, ${+14.899}$, ${+15.834}$, ${+17.631}$, ${+17.721}$, ${+21.202}$, ${+21.338}$, ${+25.312}$, ${+29.638}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.071}$, ${+0.244}$, ${+0.460}$, ${+0.661}$, ${+1.758}$, ${+2.208}$, ${+2.297}$, ${+2.889}$, ${+4.195}$, ${+4.462}$, ${+4.595}$, ${+5.145}$, ${+5.147}$, ${+5.458}$, ${+5.504}$, ${+6.218}$, ${+6.578}$, ${+6.843}$, ${+7.709}$, ${+8.086}$, ${+8.570}$, ${+10.308}$, ${+10.430}$, ${+12.599}$, ${+12.724}$, ${+12.835}$, ${+12.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.337}$, ${-2.943}$, ${-2.445}$, ${-2.045}$, ${-1.616}$, ${-1.518}$, ${-1.456}$, ${-1.037}$, ${-0.956}$, ${-0.820}$, ${-0.311}$, ${-0.286}$, ${+0.000}_{\times 28}$, ${+0.008}$, ${+0.496}$, ${+0.716}$, ${+1.166}$, ${+1.224}$, ${+2.749}$, ${+2.827}$, ${+2.983}$, ${+3.300}$, ${+4.083}$, ${+4.920}$, ${+5.359}$, ${+5.984}$, ${+6.706}$, ${+7.746}$, ${+8.229}$, ${+8.952}$, ${+9.446}$, ${+10.109}$, ${+10.372}$, ${+10.756}$, ${+10.811}$, ${+12.268}$, ${+13.436}$, ${+15.485}$, ${+16.181}$, ${+17.297}$, ${+17.518}$, ${+21.614}$, ${+21.690}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.251115$, $\scriptstyle M_{01}\approx-0.020483$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.074831$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.181446$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.335887$, $\scriptstyle M_{23}\approx0.067659$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.026111$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.147858$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.052424$, $\scriptstyle M_{45}\approx-0.255595$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.032348$, $\scriptstyle M_{67}\approx0.227203$, $\scriptstyle M_{\dot0\dot0}\approx0.475254$, $\scriptstyle M_{\dot1\dot1}\approx0.453461$, $\scriptstyle M_{\dot2\dot2}\approx0.259521$, $\scriptstyle M_{\dot3\dot3}\approx0.039660$, $\scriptstyle M_{\dot4\dot4}\approx-0.177329$, $\scriptstyle M_{\dot5\dot5}\approx-0.312820$, $\scriptstyle M_{\dot6\dot6}\approx-0.361303$, $\scriptstyle M_{\dot7\dot7}\approx-0.376446$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02167018}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02167018}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.6701899672,\quad |\nabla V/g^2|<{8.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.728}$, ${+3.548}$, ${+3.549}$, ${+3.770}$, ${+3.788}$, ${+4.134}$, ${+5.974}$, ${+7.274}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.038}$, ${+0.083}$, ${+0.164}$, ${+0.192}$, ${+0.231}$, ${+0.675}$, ${+0.782}$, ${+0.946}$, ${+0.962}$, ${+0.969}$, ${+1.075}$, ${+1.284}$, ${+1.500}$, ${+1.832}$, ${+2.122}$, ${+3.528}$, ${+4.276}$, ${+4.595}$, ${+5.207}$, ${+5.470}$, ${+5.853}$, ${+6.133}$, ${+6.884}$, ${+7.089}$, ${+7.440}$, ${+7.592}$, ${+8.372}$, ${+8.421}$, ${+8.517}$, ${+8.611}$, ${+9.437}$, ${+9.834}$, ${+10.113}$, ${+10.154}$, ${+10.355}$, ${+10.912}$, ${+11.577}$, ${+12.086}$, ${+12.238}$, ${+12.474}$, ${+13.153}$, ${+13.772}$, ${+14.192}$, ${+14.197}$, ${+15.079}$, ${+15.152}$, ${+15.458}$, ${+15.917}$, ${+16.537}$, ${+16.591}$, ${+16.913}$, ${+20.802}$, ${+20.964}$, ${+23.894}$, ${+29.095}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.057}$, ${+0.234}$, ${+0.497}$, ${+0.626}$, ${+1.804}$, ${+2.111}$, ${+2.316}$, ${+2.813}$, ${+4.229}$, ${+4.744}$, ${+4.843}$, ${+5.193}$, ${+5.258}$, ${+5.474}$, ${+5.525}$, ${+6.392}$, ${+6.550}$, ${+6.668}$, ${+7.730}$, ${+8.649}$, ${+9.339}$, ${+9.541}$, ${+9.938}$, ${+12.301}$, ${+12.486}$, ${+12.552}$, ${+12.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.224}$, ${-3.197}$, ${-2.303}$, ${-2.239}$, ${-1.439}$, ${-1.381}$, ${-1.367}$, ${-0.967}_{\times 2}$, ${-0.655}$, ${-0.448}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.225}$, ${+0.402}$, ${+0.889}$, ${+1.131}$, ${+1.310}$, ${+2.575}$, ${+2.939}$, ${+3.078}$, ${+3.545}$, ${+3.744}$, ${+3.892}$, ${+5.184}$, ${+6.020}$, ${+6.898}$, ${+7.755}$, ${+8.182}$, ${+8.480}$, ${+9.423}$, ${+10.144}$, ${+10.614}$, ${+10.741}$, ${+10.991}$, ${+12.777}$, ${+14.156}$, ${+14.621}$, ${+15.493}$, ${+18.406}$, ${+18.427}$, ${+20.272}$, ${+20.404}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.442319$, $\scriptstyle M_{11}\approx0.425310$, $\scriptstyle M_{22}\approx0.304573$, $\scriptstyle M_{33}\approx0.052431$, $\scriptstyle M_{44}\approx-0.165889$, $\scriptstyle M_{55}\approx-0.325416$, $\scriptstyle M_{66}\approx-0.357121$, $\scriptstyle M_{77}\approx-0.376209$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.015455$, $\scriptstyle M_{\dot0\dot1}\approx-0.228276$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.090811$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.064907$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.017113$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.008202$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.000983$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.184501$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.030192$, $\scriptstyle M_{\dot2\dot3}\approx-0.229705$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.061905$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.168269$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.001256$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.052260$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.257602$, $\scriptstyle M_{\dot4\dot5}\approx-0.017819$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.037623$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.046144$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.303249$, $\scriptstyle M_{\dot6\dot7}\approx-0.045109$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02175432}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02175432}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.7543211499,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.923}$, ${+3.662}_{\times 2}$, ${+3.936}_{\times 2}$, ${+4.771}_{\times 2}$, ${+6.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.167}_{\times 2}$, ${+0.206}_{\times 2}$, ${+0.261}$, ${+0.832}$, ${+0.845}_{\times 2}$, ${+1.033}_{\times 2}$, ${+1.208}_{\times 2}$, ${+1.467}_{\times 2}$, ${+2.003}$, ${+3.943}$, ${+3.956}_{\times 2}$, ${+5.499}_{\times 2}$, ${+6.501}_{\times 2}$, ${+7.544}_{\times 2}$, ${+7.661}$, ${+7.897}$, ${+8.629}$, ${+9.375}_{\times 2}$, ${+9.648}$, ${+9.867}_{\times 2}$, ${+9.890}$, ${+9.968}_{\times 2}$, ${+10.510}_{\times 2}$, ${+11.136}_{\times 2}$, ${+11.694}$, ${+13.862}$, ${+14.609}_{\times 2}$, ${+14.647}_{\times 2}$, ${+15.745}_{\times 2}$, ${+16.320}_{\times 2}$, ${+18.188}_{\times 2}$, ${+19.084}_{\times 2}$, ${+19.259}$, ${+27.864}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}_{\times 2}$, ${+0.204}$, ${+0.566}_{\times 2}$, ${+1.807}_{\times 2}$, ${+2.655}_{\times 2}$, ${+4.329}$, ${+5.357}_{\times 2}$, ${+5.538}_{\times 2}$, ${+5.798}_{\times 2}$, ${+6.149}$, ${+6.307}_{\times 2}$, ${+8.144}$, ${+9.550}$, ${+9.731}$, ${+9.732}_{\times 2}$, ${+11.363}_{\times 2}$, ${+11.671}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.417}$, ${-3.306}$, ${-2.339}_{\times 2}$, ${-1.114}_{\times 2}$, ${-1.002}$, ${-0.787}_{\times 2}$, ${-0.492}$, ${+0.000}_{\times 28}$, ${+0.399}_{\times 2}$, ${+0.575}_{\times 2}$, ${+1.359}_{\times 2}$, ${+1.996}$, ${+2.017}_{\times 2}$, ${+2.696}$, ${+2.939}_{\times 2}$, ${+3.004}$, ${+5.895}_{\times 2}$, ${+7.273}$, ${+7.406}_{\times 2}$, ${+7.854}$, ${+9.913}$, ${+10.879}_{\times 2}$, ${+11.040}_{\times 2}$, ${+15.285}_{\times 2}$, ${+15.512}_{\times 2}$, ${+16.447}$, ${+17.594}_{\times 2}$, ${+18.499}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.405342$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.384560$, $\scriptstyle M_{33}\approx0.062299$, $\scriptstyle M_{44}\approx-0.164449$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.347023$, $\scriptstyle M_{77}\approx-0.378264$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.233820$, $\scriptstyle M_{\dot0\dot7}\approx-0.171522$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.035020$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx-0.286540$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx0.226791$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx0.002516$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx-0.271357$, $\scriptstyle M_{\dot3\dot4}\approx0.106907$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02189663}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02189663}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.8966318676,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.901}$, ${+4.079}_{\times 2}$, ${+4.575}_{\times 2}$, ${+4.786}_{\times 2}$, ${+6.639}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}_{\times 2}$, ${+0.054}$, ${+0.350}_{\times 2}$, ${+0.882}_{\times 2}$, ${+0.925}$, ${+1.031}_{\times 2}$, ${+1.122}$, ${+1.467}_{\times 2}$, ${+1.486}_{\times 2}$, ${+1.739}$, ${+3.765}_{\times 2}$, ${+4.507}$, ${+5.722}_{\times 2}$, ${+6.919}_{\times 2}$, ${+8.270}$, ${+8.633}$, ${+8.937}$, ${+9.310}_{\times 2}$, ${+9.793}$, ${+10.012}$, ${+10.183}_{\times 2}$, ${+10.366}_{\times 2}$, ${+10.994}_{\times 2}$, ${+11.606}$, ${+11.628}_{\times 2}$, ${+11.895}_{\times 2}$, ${+13.964}$, ${+14.681}_{\times 2}$, ${+16.315}_{\times 2}$, ${+17.412}_{\times 2}$, ${+18.299}_{\times 2}$, ${+19.142}_{\times 2}$, ${+20.106}_{\times 2}$, ${+21.401}$, ${+26.556}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}_{\times 2}$, ${+0.129}$, ${+0.411}_{\times 2}$, ${+2.186}_{\times 2}$, ${+3.176}_{\times 2}$, ${+4.135}$, ${+5.334}_{\times 2}$, ${+5.492}_{\times 2}$, ${+6.581}$, ${+6.614}_{\times 2}$, ${+7.641}$, ${+7.764}_{\times 2}$, ${+9.359}$, ${+10.651}_{\times 2}$, ${+11.028}$, ${+11.744}_{\times 2}$, ${+12.416}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.789}$, ${-3.204}$, ${-2.469}_{\times 2}$, ${-0.648}_{\times 2}$, ${-0.446}$, ${-0.339}_{\times 2}$, ${-0.177}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.982}$, ${+1.258}_{\times 2}$, ${+1.470}_{\times 2}$, ${+1.833}_{\times 2}$, ${+2.157}$, ${+3.586}_{\times 2}$, ${+3.717}$, ${+4.149}$, ${+5.986}_{\times 2}$, ${+7.219}$, ${+7.546}_{\times 2}$, ${+7.877}$, ${+9.305}$, ${+11.322}_{\times 2}$, ${+12.876}_{\times 2}$, ${+16.505}_{\times 2}$, ${+18.289}_{\times 2}$, ${+18.352}_{\times 2}$, ${+19.324}$, ${+19.782}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.420790$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.348793$, $\scriptstyle M_{33}\approx0.151648$, $\scriptstyle M_{44}\approx-0.162562$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.359017$, $\scriptstyle M_{77}\approx-0.389428$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx0.005131$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx0.281107$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.010569$, $\scriptstyle M_{\dot0\dot7}\approx0.124003$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot5\dot6}\approx0.249345$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.251096$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot6\dot6}\approx-0.010224$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.005092$, $\scriptstyle M_{\dot3\dot4}\approx-0.124001$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02198794}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02198794}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-21.9879493525,\quad |\nabla V/g^2|<{1.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.133}$, ${+2.794}$, ${+3.190}$, ${+3.265}$, ${+4.090}$, ${+4.403}$, ${+6.563}$, ${+6.569}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.009}$, ${+0.028}$, ${+0.069}$, ${+0.358}$, ${+0.504}$, ${+0.688}$, ${+0.868}$, ${+1.169}$, ${+1.318}$, ${+1.416}$, ${+1.752}$, ${+1.888}$, ${+2.167}$, ${+2.392}$, ${+2.552}$, ${+3.258}$, ${+3.629}$, ${+4.200}$, ${+4.387}$, ${+4.832}$, ${+5.206}$, ${+5.455}$, ${+5.502}$, ${+6.609}$, ${+6.815}$, ${+7.211}$, ${+7.885}$, ${+7.924}$, ${+8.414}$, ${+8.530}$, ${+8.586}$, ${+8.611}$, ${+9.278}$, ${+9.331}$, ${+9.936}$, ${+9.944}$, ${+10.207}$, ${+10.670}$, ${+11.174}$, ${+11.641}$, ${+11.827}$, ${+12.029}$, ${+12.237}$, ${+12.762}$, ${+13.060}$, ${+13.965}$, ${+14.103}$, ${+15.348}$, ${+15.381}$, ${+16.362}$, ${+17.611}$, ${+18.237}$, ${+18.251}$, ${+26.251}$, ${+26.276}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.143}$, ${+0.210}$, ${+0.395}$, ${+0.549}$, ${+0.763}$, ${+1.699}$, ${+2.176}$, ${+2.689}$, ${+3.039}$, ${+3.713}$, ${+4.067}$, ${+4.273}$, ${+4.323}$, ${+4.857}$, ${+5.131}$, ${+5.493}$, ${+6.068}$, ${+6.433}$, ${+6.495}$, ${+6.801}$, ${+8.273}$, ${+8.748}$, ${+9.225}$, ${+9.323}$, ${+10.187}$, ${+10.319}$, ${+12.317}$, ${+12.329}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.945}$, ${-2.534}$, ${-2.176}$, ${-2.134}$, ${-1.965}$, ${-1.821}$, ${-1.580}$, ${-1.347}$, ${-1.140}$, ${-1.099}$, ${-0.979}$, ${-0.709}$, ${-0.493}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+1.591}$, ${+2.272}$, ${+2.341}$, ${+2.926}$, ${+3.419}$, ${+4.258}$, ${+4.577}$, ${+4.661}$, ${+4.931}$, ${+5.266}$, ${+5.580}$, ${+6.614}$, ${+6.730}$, ${+6.984}$, ${+7.259}$, ${+7.919}$, ${+9.085}$, ${+9.516}$, ${+9.765}$, ${+9.869}$, ${+11.124}$, ${+11.211}$, ${+12.112}$, ${+12.155}$, ${+15.732}$, ${+15.749}$, ${+18.630}$, ${+18.631}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.505034$, $\scriptstyle M_{11}\approx0.488620$, $\scriptstyle M_{22}\approx0.104665$, $\scriptstyle M_{33}\approx0.067391$, $\scriptstyle M_{44}\approx-0.256575$, $\scriptstyle M_{55}\approx-0.288903$, $\scriptstyle M_{66}\approx-0.306275$, $\scriptstyle M_{77}\approx-0.313956$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.029936$, $\scriptstyle M_{\dot0\dot1}\approx0.102133$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.004515$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.138620$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.051170$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.124031$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.023047$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.155328$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.177697$, $\scriptstyle M_{\dot2\dot3}\approx0.309271$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.053991$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.002479$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.024060$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.034976$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.131789$, $\scriptstyle M_{\dot4\dot5}\approx-0.200428$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.234225$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.125074$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.015972$, $\scriptstyle M_{\dot6\dot7}\approx0.042035$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02208385}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02208385}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.0838506201,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.077}$, ${+2.738}$, ${+3.175}$, ${+3.284}$, ${+4.312}$, ${+4.437}$, ${+6.202}$, ${+6.363}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.022}$, ${+0.084}$, ${+0.094}$, ${+0.366}$, ${+0.632}$, ${+0.768}$, ${+1.019}$, ${+1.161}$, ${+1.442}$, ${+1.448}$, ${+1.533}$, ${+1.870}$, ${+2.132}$, ${+2.263}$, ${+2.678}$, ${+3.430}$, ${+3.933}$, ${+3.951}$, ${+4.421}$, ${+4.657}$, ${+4.980}$, ${+5.220}$, ${+5.310}$, ${+6.913}$, ${+7.265}$, ${+7.605}$, ${+7.638}$, ${+7.942}$, ${+8.308}$, ${+8.625}$, ${+9.122}$, ${+9.283}$, ${+9.618}$, ${+9.633}$, ${+9.643}$, ${+9.916}$, ${+10.195}$, ${+10.365}$, ${+10.953}$, ${+10.960}$, ${+11.174}$, ${+12.614}$, ${+12.702}$, ${+13.138}$, ${+13.218}$, ${+13.342}$, ${+13.534}$, ${+14.869}$, ${+15.066}$, ${+15.095}$, ${+15.200}$, ${+17.248}$, ${+17.746}$, ${+24.810}$, ${+25.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.135}$, ${+0.222}$, ${+0.486}$, ${+0.599}$, ${+0.837}$, ${+1.776}$, ${+1.779}$, ${+2.788}$, ${+2.937}$, ${+3.512}$, ${+4.339}$, ${+4.471}$, ${+4.547}$, ${+5.052}$, ${+5.202}$, ${+5.395}$, ${+5.411}$, ${+6.028}$, ${+7.451}$, ${+7.990}$, ${+8.374}$, ${+8.767}$, ${+8.769}$, ${+9.114}$, ${+10.148}$, ${+10.285}$, ${+10.484}$, ${+10.636}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.942}$, ${-2.459}$, ${-2.290}$, ${-2.040}$, ${-2.009}$, ${-1.954}$, ${-1.795}$, ${-1.237}$, ${-1.035}$, ${-0.997}$, ${-0.898}$, ${-0.799}$, ${+0.000}_{\times 28}$, ${+0.570}$, ${+0.817}$, ${+1.127}$, ${+1.281}$, ${+1.711}$, ${+3.236}$, ${+3.332}$, ${+4.023}$, ${+4.972}$, ${+5.121}$, ${+5.131}$, ${+5.306}$, ${+5.990}$, ${+6.541}$, ${+6.595}$, ${+7.871}$, ${+8.106}$, ${+8.346}$, ${+8.485}$, ${+8.622}$, ${+9.023}$, ${+9.071}$, ${+11.477}$, ${+11.487}$, ${+12.981}$, ${+13.031}$, ${+14.655}$, ${+14.928}$, ${+15.347}$, ${+15.519}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523550$, $\scriptstyle M_{11}\approx0.500413$, $\scriptstyle M_{22}\approx0.106678$, $\scriptstyle M_{33}\approx0.061653$, $\scriptstyle M_{44}\approx-0.251892$, $\scriptstyle M_{55}\approx-0.268461$, $\scriptstyle M_{66}\approx-0.334648$, $\scriptstyle M_{77}\approx-0.337292$, $\scriptstyle M_{\dot0\dot0}\approx-0.017992$, $\scriptstyle M_{\dot0\dot2}\approx0.163078$, $\scriptstyle M_{\dot0\dot5}\approx-0.106877$, $\scriptstyle M_{\dot0\dot7}\approx-0.113169$, $\scriptstyle M_{\dot1\dot1}\approx-0.053683$, $\scriptstyle M_{\dot1\dot3}\approx-0.315439$, $\scriptstyle M_{\dot1\dot4}\approx0.006395$, $\scriptstyle M_{\dot1\dot6}\approx0.169058$, $\scriptstyle M_{\dot2\dot2}\approx-0.253760$, $\scriptstyle M_{\dot2\dot5}\approx-0.067899$, $\scriptstyle M_{\dot2\dot7}\approx-0.056341$, $\scriptstyle M_{\dot3\dot3}\approx0.051529$, $\scriptstyle M_{\dot3\dot4}\approx0.075117$, $\scriptstyle M_{\dot3\dot6}\approx-0.202534$, $\scriptstyle M_{\dot4\dot4}\approx0.014598$, $\scriptstyle M_{\dot4\dot6}\approx-0.191007$, $\scriptstyle M_{\dot5\dot5}\approx0.479224$, $\scriptstyle M_{\dot5\dot7}\approx-0.114548$, $\scriptstyle M_{\dot6\dot6}\approx-0.036919$, $\scriptstyle M_{\dot7\dot7}\approx-0.182998$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02211252}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02211252}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.1125248808,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.716}_{\times 2}$, ${+3.639}_{\times 2}$, ${+4.715}_{\times 2}$, ${+5.172}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.068}_{\times 2}$, ${+0.527}_{\times 2}$, ${+1.135}_{\times 2}$, ${+1.657}_{\times 2}$, ${+1.743}_{\times 2}$, ${+2.104}_{\times 2}$, ${+2.318}_{\times 2}$, ${+3.426}_{\times 2}$, ${+4.442}_{\times 2}$, ${+5.948}_{\times 2}$, ${+6.223}_{\times 2}$, ${+7.309}_{\times 2}$, ${+7.337}_{\times 2}$, ${+8.162}_{\times 2}$, ${+8.774}_{\times 2}$, ${+9.188}_{\times 2}$, ${+10.042}_{\times 2}$, ${+10.436}_{\times 2}$, ${+10.499}_{\times 2}$, ${+10.865}_{\times 2}$, ${+11.368}_{\times 2}$, ${+11.533}_{\times 2}$, ${+14.558}_{\times 2}$, ${+15.563}_{\times 2}$, ${+15.576}_{\times 2}$, ${+18.858}_{\times 2}$, ${+20.686}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.205}$, ${+0.256}$, ${+0.395}$, ${+0.479}$, ${+0.641}$, ${+1.817}$, ${+2.024}$, ${+2.914}$, ${+3.818}$, ${+4.123}$, ${+4.332}$, ${+4.687}$, ${+4.828}$, ${+4.833}$, ${+5.244}$, ${+6.096}$, ${+6.817}$, ${+7.030}$, ${+7.668}$, ${+7.746}$, ${+7.814}$, ${+8.147}$, ${+8.398}$, ${+8.430}$, ${+9.018}$, ${+9.190}$, ${+9.741}$, ${+10.209}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.445}$, ${-3.085}$, ${-2.247}$, ${-1.850}$, ${-1.348}$, ${-1.215}$, ${-1.136}$, ${-1.047}$, ${-0.986}$, ${-0.924}$, ${-0.807}$, ${-0.160}$, ${-0.098}$, ${+0.000}_{\times 28}$, ${+1.390}$, ${+1.905}$, ${+2.606}$, ${+2.935}$, ${+3.125}$, ${+3.769}$, ${+3.884}$, ${+3.971}$, ${+4.156}$, ${+5.081}$, ${+5.511}$, ${+6.601}$, ${+6.654}$, ${+7.193}$, ${+7.265}$, ${+7.532}$, ${+7.582}$, ${+7.602}$, ${+7.666}$, ${+7.707}$, ${+8.535}$, ${+11.785}$, ${+12.041}$, ${+12.364}$, ${+12.446}$, ${+12.540}$, ${+12.645}$, ${+17.285}$, ${+17.342}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.372051$, $\scriptstyle M_{01}\approx0.004832$, $\scriptstyle M_{11}\approx0.060219$, $\scriptstyle M_{22}\approx-0.089767$, $\scriptstyle M_{23}\approx-0.341732$, $\scriptstyle M_{26}\approx-0.209922$, $\scriptstyle M_{27}\approx0.013264$, $\scriptstyle M_{33}\approx0.051315$, $\scriptstyle M_{36}\approx0.248394$, $\scriptstyle M_{37}\approx0.061122$, $\scriptstyle M_{44}\approx-0.212631$, $\scriptstyle M_{55}\approx0.550719$, $\scriptstyle M_{66}\approx-0.065592$, $\scriptstyle M_{67}\approx-0.017452$, $\scriptstyle M_{77}\approx0.077788$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.492736$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.096214$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.288840$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.300110$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02230253}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02230253}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3025327680,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.545}_{\times 2}$, ${+3.399}_{\times 2}$, ${+4.510}_{\times 2}$, ${+7.835}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.026}_{\times 2}$, ${+0.380}_{\times 2}$, ${+1.000}_{\times 2}$, ${+1.291}_{\times 2}$, ${+1.673}_{\times 2}$, ${+1.892}_{\times 2}$, ${+2.408}_{\times 2}$, ${+3.570}_{\times 2}$, ${+4.029}_{\times 2}$, ${+5.857}_{\times 2}$, ${+6.099}_{\times 2}$, ${+7.191}_{\times 2}$, ${+7.687}_{\times 2}$, ${+8.285}_{\times 2}$, ${+9.715}_{\times 2}$, ${+10.181}_{\times 2}$, ${+10.330}_{\times 2}$, ${+11.196}_{\times 2}$, ${+11.282}_{\times 2}$, ${+12.713}_{\times 2}$, ${+13.596}_{\times 2}$, ${+15.786}_{\times 2}$, ${+16.043}_{\times 2}$, ${+18.041}_{\times 2}$, ${+19.487}_{\times 2}$, ${+26.108}_{\times 2}$, ${+31.339}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.135}$, ${+0.269}$, ${+0.316}$, ${+0.526}$, ${+0.572}$, ${+2.273}$, ${+2.777}$, ${+3.211}$, ${+3.276}$, ${+3.641}$, ${+3.696}$, ${+4.043}$, ${+4.249}$, ${+5.184}$, ${+5.321}$, ${+5.540}$, ${+6.421}$, ${+6.633}$, ${+6.954}$, ${+7.922}$, ${+9.034}$, ${+9.182}$, ${+9.946}$, ${+9.998}$, ${+13.455}$, ${+13.474}$, ${+16.708}$, ${+16.713}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.306}$, ${-2.681}$, ${-2.159}$, ${-1.822}$, ${-1.682}$, ${-1.500}$, ${-1.482}$, ${-1.181}$, ${-1.053}$, ${-0.896}$, ${-0.847}$, ${-0.303}$, ${-0.193}$, ${-0.155}$, ${+0.000}_{\times 28}$, ${+2.196}$, ${+2.203}$, ${+2.240}$, ${+3.746}$, ${+4.450}$, ${+4.802}$, ${+4.898}$, ${+5.072}$, ${+5.517}$, ${+6.180}$, ${+6.259}$, ${+6.350}$, ${+7.117}$, ${+7.412}$, ${+7.724}$, ${+8.341}$, ${+9.549}$, ${+9.893}$, ${+10.109}$, ${+10.172}$, ${+12.189}$, ${+12.193}$, ${+17.226}$, ${+17.240}$, ${+21.843}$, ${+21.844}$, ${+26.294}$, ${+26.296}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.341365$, $\scriptstyle M_{03}{\approx}-M_{56}\approx0.275582$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.029482$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.137851$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.013380$, $\scriptstyle M_{12}{\approx}M_{47}\approx0.177583$, $\scriptstyle M_{15}{\approx}M_{37}\approx-0.010630$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.191208$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.084161$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.163536$, $\scriptstyle M_{\dot0\dot0}\approx0.535921$, $\scriptstyle M_{\dot1\dot1}\approx0.518598$, $\scriptstyle M_{\dot2\dot2}\approx0.103506$, $\scriptstyle M_{\dot3\dot3}\approx0.017722$, $\scriptstyle M_{\dot4\dot4}\approx-0.171513$, $\scriptstyle M_{\dot5\dot5}\approx-0.258781$, $\scriptstyle M_{\dot6\dot6}\approx-0.372385$, $\scriptstyle M_{\dot7\dot7}\approx-0.373068$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02232156}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02232156}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3215624467,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.583}_{\times 2}$, ${+3.289}_{\times 2}$, ${+4.940}_{\times 2}$, ${+5.706}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}_{\times 2}$, ${+0.035}_{\times 2}$, ${+0.465}_{\times 2}$, ${+1.045}_{\times 2}$, ${+1.281}_{\times 2}$, ${+1.771}_{\times 2}$, ${+2.193}_{\times 2}$, ${+2.548}_{\times 2}$, ${+3.335}_{\times 2}$, ${+4.417}_{\times 2}$, ${+4.600}_{\times 2}$, ${+5.791}_{\times 2}$, ${+7.041}_{\times 2}$, ${+7.547}_{\times 2}$, ${+8.517}_{\times 2}$, ${+8.799}_{\times 2}$, ${+9.060}_{\times 2}$, ${+9.771}_{\times 2}$, ${+10.085}_{\times 2}$, ${+10.333}_{\times 2}$, ${+11.631}_{\times 2}$, ${+12.127}_{\times 2}$, ${+13.155}_{\times 2}$, ${+13.506}_{\times 2}$, ${+16.446}_{\times 2}$, ${+17.254}_{\times 2}$, ${+19.762}_{\times 2}$, ${+22.826}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.142}$, ${+0.267}$, ${+0.348}$, ${+0.619}$, ${+0.625}$, ${+1.495}$, ${+2.655}$, ${+3.001}$, ${+3.674}$, ${+3.710}$, ${+4.087}$, ${+4.340}$, ${+4.636}$, ${+4.809}$, ${+5.177}$, ${+5.416}$, ${+5.977}$, ${+5.988}$, ${+7.367}$, ${+7.621}$, ${+8.167}$, ${+8.454}$, ${+8.691}$, ${+9.046}$, ${+10.566}$, ${+10.700}$, ${+11.302}$, ${+11.345}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.156}$, ${-2.981}$, ${-2.358}$, ${-2.311}$, ${-2.037}$, ${-1.600}$, ${-1.316}$, ${-1.270}$, ${-1.073}$, ${-1.071}$, ${-0.912}$, ${-0.698}$, ${+0.000}_{\times 28}$, ${+0.053}$, ${+0.858}$, ${+1.700}$, ${+2.926}$, ${+2.986}$, ${+3.229}$, ${+3.350}$, ${+3.612}$, ${+3.820}$, ${+4.406}$, ${+5.188}$, ${+5.617}$, ${+5.815}$, ${+6.238}$, ${+6.370}$, ${+7.804}$, ${+8.015}$, ${+8.808}$, ${+8.897}$, ${+9.188}$, ${+9.350}$, ${+9.695}$, ${+9.988}$, ${+10.065}$, ${+13.313}$, ${+13.466}$, ${+13.942}$, ${+14.037}$, ${+19.279}$, ${+19.301}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.499363$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.083242$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.280885$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.301720$, $\scriptstyle M_{\dot0\dot0}\approx0.018929$, $\scriptstyle M_{\dot0\dot1}\approx0.217399$, $\scriptstyle M_{\dot0\dot2}\approx0.242816$, $\scriptstyle M_{\dot0\dot3}\approx-0.173595$, $\scriptstyle M_{\dot0\dot4}\approx0.065494$, $\scriptstyle M_{\dot0\dot5}\approx0.135939$, $\scriptstyle M_{\dot1\dot1}\approx-0.253842$, $\scriptstyle M_{\dot1\dot2}\approx0.102850$, $\scriptstyle M_{\dot1\dot3}\approx-0.134082$, $\scriptstyle M_{\dot1\dot4}\approx-0.006198$, $\scriptstyle M_{\dot1\dot5}\approx0.089398$, $\scriptstyle M_{\dot2\dot2}\approx-0.077600$, $\scriptstyle M_{\dot2\dot3}\approx0.102666$, $\scriptstyle M_{\dot2\dot4}\approx0.131558$, $\scriptstyle M_{\dot2\dot5}\approx0.071289$, $\scriptstyle M_{\dot3\dot3}\approx-0.038281$, $\scriptstyle M_{\dot3\dot4}\approx0.088437$, $\scriptstyle M_{\dot3\dot5}\approx-0.124951$, $\scriptstyle M_{\dot4\dot4}\approx-0.110932$, $\scriptstyle M_{\dot4\dot5}\approx0.080871$, $\scriptstyle M_{\dot5\dot5}\approx0.103553$, $\scriptstyle M_{\dot6\dot6}\approx-0.205346$, $\scriptstyle M_{\dot7\dot7}\approx0.563519$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02232835}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02232835}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3283563330,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.398}$, ${+2.831}$, ${+3.327}$, ${+3.582}$, ${+4.284}$, ${+4.549}$, ${+7.601}$, ${+7.668}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.017}$, ${+0.036}$, ${+0.052}$, ${+0.260}$, ${+0.553}$, ${+0.871}$, ${+1.119}$, ${+1.203}$, ${+1.303}$, ${+1.595}$, ${+1.716}$, ${+1.994}$, ${+2.130}$, ${+2.355}$, ${+2.542}$, ${+3.325}$, ${+3.801}$, ${+3.875}$, ${+4.252}$, ${+5.342}$, ${+5.905}$, ${+6.503}$, ${+6.632}$, ${+7.195}$, ${+7.268}$, ${+7.628}$, ${+8.131}$, ${+8.199}$, ${+8.398}$, ${+9.427}$, ${+9.593}$, ${+9.804}$, ${+9.961}$, ${+10.092}$, ${+10.282}$, ${+10.453}$, ${+11.322}$, ${+11.503}$, ${+11.525}$, ${+13.012}$, ${+13.139}$, ${+13.308}$, ${+14.329}$, ${+15.242}$, ${+15.272}$, ${+15.736}$, ${+15.762}$, ${+17.136}$, ${+18.198}$, ${+18.754}$, ${+18.763}$, ${+25.220}$, ${+25.223}$, ${+30.406}$, ${+30.671}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.139}$, ${+0.271}$, ${+0.332}$, ${+0.454}$, ${+0.636}$, ${+2.310}$, ${+2.839}$, ${+3.114}$, ${+3.211}$, ${+3.748}$, ${+3.836}$, ${+4.044}$, ${+4.309}$, ${+5.287}$, ${+5.336}$, ${+5.565}$, ${+6.342}$, ${+6.615}$, ${+7.295}$, ${+7.968}$, ${+8.856}$, ${+8.958}$, ${+9.603}$, ${+9.696}$, ${+13.360}$, ${+13.373}$, ${+15.970}$, ${+15.978}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.292}$, ${-2.688}$, ${-2.192}$, ${-1.878}$, ${-1.703}$, ${-1.500}$, ${-1.403}$, ${-1.136}$, ${-1.032}$, ${-0.915}$, ${-0.804}$, ${-0.372}$, ${-0.166}$, ${+0.000}_{\times 28}$, ${+0.273}$, ${+1.767}$, ${+2.236}$, ${+2.572}$, ${+3.878}$, ${+4.458}$, ${+4.689}$, ${+4.763}$, ${+4.941}$, ${+5.702}$, ${+6.108}$, ${+6.203}$, ${+6.708}$, ${+7.314}$, ${+7.532}$, ${+7.777}$, ${+8.136}$, ${+8.867}$, ${+9.018}$, ${+10.345}$, ${+10.742}$, ${+12.151}$, ${+12.216}$, ${+16.466}$, ${+16.492}$, ${+21.218}$, ${+21.224}$, ${+25.327}$, ${+25.330}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.538069$, $\scriptstyle M_{11}\approx0.515017$, $\scriptstyle M_{22}\approx0.109895$, $\scriptstyle M_{33}\approx0.026403$, $\scriptstyle M_{44}\approx-0.177795$, $\scriptstyle M_{55}\approx-0.261827$, $\scriptstyle M_{66}\approx-0.374562$, $\scriptstyle M_{77}\approx-0.375200$, $\scriptstyle M_{\dot0\dot0}\approx-0.166850$, $\scriptstyle M_{\dot0\dot1}\approx-0.009024$, $\scriptstyle M_{\dot0\dot2}\approx-0.068416$, $\scriptstyle M_{\dot0\dot3}\approx0.271893$, $\scriptstyle M_{\dot0\dot4}\approx-0.000405$, $\scriptstyle M_{\dot0\dot5}\approx-0.051571$, $\scriptstyle M_{\dot0\dot6}\approx-0.008954$, $\scriptstyle M_{\dot0\dot7}\approx-0.085009$, $\scriptstyle M_{\dot1\dot1}\approx-0.188997$, $\scriptstyle M_{\dot1\dot2}\approx0.178893$, $\scriptstyle M_{\dot1\dot3}\approx0.042512$, $\scriptstyle M_{\dot1\dot4}\approx0.037712$, $\scriptstyle M_{\dot1\dot5}\approx0.041730$, $\scriptstyle M_{\dot1\dot6}\approx0.093272$, $\scriptstyle M_{\dot1\dot7}\approx-0.002471$, $\scriptstyle M_{\dot2\dot2}\approx0.040710$, $\scriptstyle M_{\dot2\dot3}\approx-0.042381$, $\scriptstyle M_{\dot2\dot4}\approx-0.025116$, $\scriptstyle M_{\dot2\dot5}\approx0.191233$, $\scriptstyle M_{\dot2\dot6}\approx-0.018092$, $\scriptstyle M_{\dot2\dot7}\approx-0.014894$, $\scriptstyle M_{\dot3\dot3}\approx0.361586$, $\scriptstyle M_{\dot3\dot4}\approx0.075527$, $\scriptstyle M_{\dot3\dot5}\approx0.028587$, $\scriptstyle M_{\dot3\dot6}\approx-0.026292$, $\scriptstyle M_{\dot3\dot7}\approx0.022344$, $\scriptstyle M_{\dot4\dot4}\approx-0.010195$, $\scriptstyle M_{\dot4\dot5}\approx0.058817$, $\scriptstyle M_{\dot4\dot6}\approx0.059743$, $\scriptstyle M_{\dot4\dot7}\approx0.160870$, $\scriptstyle M_{\dot5\dot5}\approx0.266010$, $\scriptstyle M_{\dot5\dot6}\approx-0.251083$, $\scriptstyle M_{\dot5\dot7}\approx0.101596$, $\scriptstyle M_{\dot6\dot6}\approx-0.127738$, $\scriptstyle M_{\dot6\dot7}\approx-0.007182$, $\scriptstyle M_{\dot7\dot7}\approx-0.174527$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02234002}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02234002}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3400221102,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.344}$, ${+2.925}$, ${+3.421}$, ${+3.642}$, ${+4.213}$, ${+4.494}$, ${+7.514}$, ${+7.586}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.017}$, ${+0.053}$, ${+0.057}$, ${+0.209}$, ${+0.668}$, ${+0.818}$, ${+1.193}$, ${+1.291}$, ${+1.378}$, ${+1.571}$, ${+1.585}$, ${+2.076}$, ${+2.125}$, ${+2.357}$, ${+2.369}$, ${+3.357}$, ${+3.800}$, ${+3.923}$, ${+4.552}$, ${+5.109}$, ${+5.930}$, ${+6.734}$, ${+6.751}$, ${+7.206}$, ${+7.365}$, ${+7.636}$, ${+8.145}$, ${+8.368}$, ${+8.503}$, ${+9.377}$, ${+9.526}$, ${+9.685}$, ${+9.945}$, ${+9.956}$, ${+10.290}$, ${+10.352}$, ${+11.434}$, ${+11.520}$, ${+11.702}$, ${+13.105}$, ${+13.259}$, ${+13.686}$, ${+14.568}$, ${+14.991}$, ${+15.019}$, ${+15.603}$, ${+15.641}$, ${+16.854}$, ${+17.975}$, ${+18.427}$, ${+18.433}$, ${+24.810}$, ${+24.813}$, ${+30.056}$, ${+30.345}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}$, ${+0.271}$, ${+0.350}$, ${+0.530}$, ${+0.545}$, ${+2.397}$, ${+2.644}$, ${+3.142}$, ${+3.333}$, ${+3.629}$, ${+3.833}$, ${+4.046}$, ${+4.450}$, ${+5.362}$, ${+5.473}$, ${+5.596}$, ${+6.383}$, ${+6.749}$, ${+7.404}$, ${+7.977}$, ${+8.884}$, ${+8.908}$, ${+9.401}$, ${+9.481}$, ${+13.387}$, ${+13.393}$, ${+15.566}$, ${+15.579}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.348}$, ${-2.707}$, ${-2.191}$, ${-1.889}$, ${-1.683}$, ${-1.497}$, ${-1.399}$, ${-1.079}$, ${-1.001}$, ${-0.915}$, ${-0.718}$, ${-0.527}$, ${+0.000}_{\times 28}$, ${+0.120}$, ${+0.388}$, ${+1.660}$, ${+2.351}$, ${+2.376}$, ${+3.841}$, ${+4.574}$, ${+4.747}$, ${+4.782}$, ${+4.976}$, ${+5.932}$, ${+6.445}$, ${+6.473}$, ${+6.567}$, ${+7.098}$, ${+7.563}$, ${+7.710}$, ${+8.166}$, ${+8.778}$, ${+8.809}$, ${+10.289}$, ${+10.806}$, ${+12.152}$, ${+12.176}$, ${+16.310}$, ${+16.366}$, ${+20.782}$, ${+20.798}$, ${+24.942}$, ${+24.943}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.537909$, $\scriptstyle M_{11}\approx0.514912$, $\scriptstyle M_{22}\approx0.110421$, $\scriptstyle M_{33}\approx0.035379$, $\scriptstyle M_{44}\approx-0.182780$, $\scriptstyle M_{55}\approx-0.265428$, $\scriptstyle M_{66}\approx-0.374681$, $\scriptstyle M_{77}\approx-0.375733$, $\scriptstyle M_{\dot0\dot0}\approx-0.002626$, $\scriptstyle M_{\dot0\dot3}\approx0.170392$, $\scriptstyle M_{\dot0\dot4}\approx0.016351$, $\scriptstyle M_{\dot0\dot7}\approx-0.044841$, $\scriptstyle M_{\dot1\dot1}\approx0.226311$, $\scriptstyle M_{\dot1\dot2}\approx0.270904$, $\scriptstyle M_{\dot1\dot5}\approx-0.036466$, $\scriptstyle M_{\dot1\dot6}\approx0.229933$, $\scriptstyle M_{\dot2\dot2}\approx-0.121819$, $\scriptstyle M_{\dot2\dot5}\approx0.098520$, $\scriptstyle M_{\dot2\dot6}\approx0.024377$, $\scriptstyle M_{\dot3\dot3}\approx-0.179545$, $\scriptstyle M_{\dot3\dot4}\approx0.089177$, $\scriptstyle M_{\dot3\dot7}\approx-0.015880$, $\scriptstyle M_{\dot4\dot4}\approx-0.157251$, $\scriptstyle M_{\dot4\dot7}\approx0.287153$, $\scriptstyle M_{\dot5\dot5}\approx-0.177483$, $\scriptstyle M_{\dot5\dot6}\approx-0.190006$, $\scriptstyle M_{\dot6\dot6}\approx0.043223$, $\scriptstyle M_{\dot7\dot7}\approx0.369191$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02236227}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02236227}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.3622756584,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.643}$, ${+2.824}$, ${+3.228}$, ${+3.670}$, ${+4.360}$, ${+4.512}$, ${+7.174}$, ${+7.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.026}$, ${+0.039}$, ${+0.065}$, ${+0.413}$, ${+0.421}$, ${+1.106}$, ${+1.120}$, ${+1.250}$, ${+1.322}$, ${+1.703}$, ${+1.856}$, ${+1.900}$, ${+2.132}$, ${+2.348}$, ${+2.580}$, ${+3.375}$, ${+3.705}$, ${+4.138}$, ${+4.158}$, ${+5.673}$, ${+5.690}$, ${+6.116}$, ${+6.935}$, ${+7.077}$, ${+7.257}$, ${+7.692}$, ${+8.164}$, ${+8.355}$, ${+8.445}$, ${+9.326}$, ${+9.620}$, ${+9.829}$, ${+10.012}$, ${+10.474}$, ${+10.573}$, ${+10.630}$, ${+11.182}$, ${+11.295}$, ${+11.353}$, ${+12.027}$, ${+12.316}$, ${+12.914}$, ${+14.582}$, ${+14.595}$, ${+14.681}$, ${+14.862}$, ${+14.881}$, ${+17.439}$, ${+18.050}$, ${+18.168}$, ${+18.173}$, ${+23.714}$, ${+23.716}$, ${+28.697}$, ${+28.787}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.163}$, ${+0.255}$, ${+0.349}$, ${+0.506}$, ${+0.569}$, ${+2.249}$, ${+2.859}$, ${+3.162}$, ${+3.239}$, ${+3.785}$, ${+4.022}$, ${+4.166}$, ${+4.299}$, ${+5.402}$, ${+5.432}$, ${+5.599}$, ${+6.485}$, ${+6.643}$, ${+6.908}$, ${+7.865}$, ${+8.785}$, ${+8.922}$, ${+9.513}$, ${+9.571}$, ${+12.355}$, ${+12.385}$, ${+15.075}$, ${+15.089}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.353}$, ${-2.829}$, ${-2.197}$, ${-1.732}$, ${-1.607}$, ${-1.496}$, ${-1.295}$, ${-1.126}$, ${-1.096}$, ${-0.987}$, ${-0.801}$, ${-0.312}$, ${+0.000}_{\times 28}$, ${+0.321}$, ${+0.378}$, ${+1.883}$, ${+2.462}$, ${+2.647}$, ${+3.889}$, ${+4.197}$, ${+4.407}$, ${+4.634}$, ${+4.696}$, ${+5.564}$, ${+6.048}$, ${+6.276}$, ${+6.783}$, ${+6.955}$, ${+7.302}$, ${+7.718}$, ${+8.065}$, ${+9.011}$, ${+9.482}$, ${+9.712}$, ${+10.078}$, ${+11.669}$, ${+11.676}$, ${+16.078}$, ${+16.117}$, ${+19.653}$, ${+19.661}$, ${+23.991}$, ${+23.996}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502204$, $\scriptstyle M_{11}\approx0.490724$, $\scriptstyle M_{22}\approx0.114805$, $\scriptstyle M_{33}\approx0.094419$, $\scriptstyle M_{44}\approx-0.238280$, $\scriptstyle M_{55}\approx-0.278998$, $\scriptstyle M_{66}\approx-0.341917$, $\scriptstyle M_{77}\approx-0.342956$, $\scriptstyle M_{\dot0\dot0}\approx0.394492$, $\scriptstyle M_{\dot0\dot2}\approx-0.130583$, $\scriptstyle M_{\dot0\dot4}\approx-0.166048$, $\scriptstyle M_{\dot0\dot6}\approx-0.123228$, $\scriptstyle M_{\dot1\dot1}\approx-0.171861$, $\scriptstyle M_{\dot1\dot3}\approx0.028360$, $\scriptstyle M_{\dot1\dot5}\approx-0.138464$, $\scriptstyle M_{\dot1\dot7}\approx-0.202393$, $\scriptstyle M_{\dot2\dot2}\approx0.142713$, $\scriptstyle M_{\dot2\dot4}\approx-0.009713$, $\scriptstyle M_{\dot2\dot6}\approx0.042138$, $\scriptstyle M_{\dot3\dot3}\approx-0.170813$, $\scriptstyle M_{\dot3\dot5}\approx-0.027959$, $\scriptstyle M_{\dot3\dot7}\approx-0.090061$, $\scriptstyle M_{\dot4\dot4}\approx-0.229621$, $\scriptstyle M_{\dot4\dot6}\approx0.220020$, $\scriptstyle M_{\dot5\dot5}\approx-0.162191$, $\scriptstyle M_{\dot5\dot7}\approx0.347655$, $\scriptstyle M_{\dot6\dot6}\approx-0.005394$, $\scriptstyle M_{\dot7\dot7}\approx0.202674$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02251538}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02251538}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5153845787,\quad |\nabla V/g^2|<{1.1}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.985}$, ${+3.208}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+5.479}$, ${+5.488}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.033}$, ${+0.034}$, ${+0.035}$, ${+0.044}$, ${+0.060}$, ${+0.568}$, ${+0.663}$, ${+0.672}$, ${+0.753}$, ${+1.020}$, ${+1.397}$, ${+1.462}$, ${+2.540}$, ${+2.770}$, ${+2.969}$, ${+2.985}$, ${+3.208}$, ${+3.292}$, ${+3.311}$, ${+3.364}$, ${+3.369}$, ${+3.605}$, ${+3.625}$, ${+4.871}$, ${+5.139}$, ${+5.479}$, ${+5.488}$, ${+5.734}$, ${+5.914}$, ${+6.545}$, ${+6.625}$, ${+6.728}$, ${+7.416}$, ${+7.515}$, ${+7.595}$, ${+7.676}$, ${+8.032}$, ${+9.407}$, ${+10.164}$, ${+10.285}$, ${+10.672}$, ${+10.993}$, ${+11.523}$, ${+11.778}$, ${+11.941}$, ${+12.830}$, ${+13.476}$, ${+13.478}$, ${+13.686}$, ${+13.998}$, ${+14.106}$, ${+14.419}$, ${+14.501}$, ${+21.918}$, ${+21.951}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.215}$, ${+0.253}$, ${+1.257}$, ${+1.417}$, ${+1.478}$, ${+1.492}$, ${+1.534}$, ${+1.706}$, ${+1.721}$, ${+3.139}$, ${+3.145}$, ${+4.134}$, ${+4.693}$, ${+4.713}$, ${+4.999}$, ${+5.198}$, ${+5.205}$, ${+5.503}$, ${+5.529}$, ${+7.078}$, ${+7.405}$, ${+7.820}$, ${+7.830}$, ${+8.128}$, ${+8.346}$, ${+10.257}$, ${+10.350}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.186}$, ${-2.185}$, ${-2.152}$, ${-2.151}$, ${-2.115}$, ${-1.990}$, ${-1.785}$, ${-1.780}$, ${-1.777}$, ${-1.747}$, ${-1.694}$, ${-0.894}$, ${-0.679}$, ${-0.522}$, ${-0.508}$, ${-0.380}$, ${+0.000}_{\times 28}$, ${+1.987}$, ${+2.051}$, ${+2.134}$, ${+2.434}$, ${+2.693}$, ${+2.905}$, ${+3.198}$, ${+4.340}$, ${+4.976}$, ${+5.078}$, ${+5.405}$, ${+5.678}$, ${+6.128}$, ${+6.346}$, ${+7.104}$, ${+7.199}$, ${+7.807}$, ${+7.987}$, ${+8.257}$, ${+8.350}$, ${+8.447}$, ${+10.474}$, ${+11.352}$, ${+12.309}$, ${+15.150}$, ${+15.386}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}-M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}M_{77}\approx-0.036869$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.046628$, $\scriptstyle M_{02}{\approx}M_{13}{\approx}-M_{46}{\approx}M_{57}\approx-0.040968$, $\scriptstyle M_{03}{\approx}M_{12}{\approx}M_{47}{\approx}-M_{56}\approx-0.072392$, $\scriptstyle M_{04}{\approx}M_{15}{\approx}-M_{26}{\approx}M_{37}\approx0.181619$, $\scriptstyle M_{05}{\approx}M_{14}{\approx}M_{27}{\approx}-M_{36}\approx-0.079858$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.037848$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.031904$, $\scriptstyle M_{23}{\approx}M_{45}\approx-0.109620$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.017351$, $\scriptstyle M_{25}{\approx}M_{34}\approx-0.138767$, $\scriptstyle M_{\dot0\dot0}\approx0.651767$, $\scriptstyle M_{\dot1\dot1}\approx0.647957$, $\scriptstyle M_{\dot2\dot2}\approx-0.003053$, $\scriptstyle M_{\dot3\dot3}\approx-0.013504$, $\scriptstyle M_{\dot4\dot4}\approx-0.205336$, $\scriptstyle M_{\dot5\dot5}\approx-0.337763$, $\scriptstyle M_{\dot6\dot6}\approx-0.345935$, $\scriptstyle M_{\dot7\dot7}\approx-0.394133$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02255860}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02255860}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1), \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-22.5586033705,\quad |\nabla V/g^2|<{1.4}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+4.851}$, ${+5.199}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.035}_{\times 2}$, ${+0.054}_{\times 2}$, ${+0.066}$, ${+0.574}_{\times 2}$, ${+0.666}$, ${+1.168}_{\times 2}$, ${+1.518}_{\times 2}$, ${+2.917}_{\times 2}$, ${+2.936}$, ${+3.088}_{\times 2}$, ${+3.457}_{\times 2}$, ${+3.521}$, ${+3.566}_{\times 2}$, ${+3.626}$, ${+4.851}$, ${+5.199}$, ${+5.677}_{\times 2}$, ${+5.821}_{\times 2}$, ${+6.212}_{\times 2}$, ${+6.224}$, ${+6.589}$, ${+7.333}_{\times 2}$, ${+7.597}$, ${+8.435}$, ${+9.828}_{\times 2}$, ${+11.122}$, ${+11.443}_{\times 2}$, ${+11.646}_{\times 2}$, ${+12.213}$, ${+12.723}$, ${+12.952}$, ${+13.269}$, ${+13.828}_{\times 2}$, ${+14.085}$, ${+14.266}_{\times 2}$, ${+19.405}$, ${+20.797}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.286}_{\times 2}$, ${+1.331}_{\times 2}$, ${+1.598}_{\times 2}$, ${+1.645}$, ${+1.678}_{\times 2}$, ${+2.649}$, ${+2.919}$, ${+4.625}_{\times 2}$, ${+5.316}_{\times 2}$, ${+5.398}$, ${+5.455}_{\times 2}$, ${+5.530}$, ${+7.054}$, ${+7.479}$, ${+8.060}_{\times 2}$, ${+8.233}_{\times 2}$, ${+8.718}$, ${+9.156}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.191}$, ${-2.153}_{\times 2}$, ${-2.150}$, ${-1.913}_{\times 2}$, ${-1.776}_{\times 2}$, ${-1.714}_{\times 2}$, ${-1.676}$, ${-0.778}$, ${-0.669}_{\times 2}$, ${-0.518}$, ${+0.000}_{\times 27}$, ${+0.248}_{\times 2}$, ${+1.720}_{\times 2}$, ${+2.625}_{\times 2}$, ${+2.649}$, ${+2.840}$, ${+3.530}$, ${+4.693}_{\times 2}$, ${+5.787}$, ${+6.060}_{\times 2}$, ${+6.233}_{\times 2}$, ${+6.704}_{\times 2}$, ${+6.718}$, ${+7.156}$, ${+7.353}$, ${+7.627}$, ${+8.353}$, ${+10.963}_{\times 2}$, ${+12.457}$, ${+14.550}$, ${+14.912}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.496980$, $\scriptstyle M_{11}{\approx}M_{22}\approx0.227578$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.167865$, $\scriptstyle M_{55}\approx-0.184672$, $\scriptstyle M_{66}\approx-0.200817$, $\scriptstyle M_{77}\approx-0.230917$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.239438$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.039976$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx-0.071460$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.128929$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx0.086340$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.407416$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.082565$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02262116}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02262116}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6211671305,\quad |\nabla V/g^2|<{8.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.140}$, ${+2.914}$, ${+3.103}$, ${+3.386}$, ${+3.566}$, ${+3.731}$, ${+5.856}$, ${+5.925}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.023}$, ${+0.025}$, ${+0.070}$, ${+0.080}$, ${+0.116}$, ${+0.533}$, ${+0.745}$, ${+0.883}$, ${+1.094}$, ${+1.286}$, ${+1.296}$, ${+1.426}$, ${+2.405}$, ${+2.436}$, ${+2.830}$, ${+2.991}$, ${+3.320}$, ${+3.374}$, ${+3.648}$, ${+3.808}$, ${+3.826}$, ${+3.883}$, ${+4.558}$, ${+4.866}$, ${+5.259}$, ${+5.290}$, ${+6.109}$, ${+6.391}$, ${+6.613}$, ${+6.957}$, ${+7.476}$, ${+7.512}$, ${+7.746}$, ${+7.864}$, ${+8.294}$, ${+8.604}$, ${+8.768}$, ${+9.929}$, ${+9.990}$, ${+10.390}$, ${+11.382}$, ${+11.566}$, ${+11.658}$, ${+11.784}$, ${+11.876}$, ${+12.413}$, ${+13.365}$, ${+13.540}$, ${+13.544}$, ${+14.265}$, ${+14.498}$, ${+14.531}$, ${+14.925}$, ${+23.423}$, ${+23.702}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.058}$, ${+0.195}$, ${+0.254}$, ${+0.894}$, ${+1.299}$, ${+1.472}$, ${+1.809}$, ${+1.847}$, ${+1.856}$, ${+2.016}$, ${+3.799}$, ${+3.931}$, ${+4.442}$, ${+4.598}$, ${+4.767}$, ${+5.172}$, ${+5.223}$, ${+5.517}$, ${+5.640}$, ${+5.702}$, ${+7.166}$, ${+7.288}$, ${+7.583}$, ${+7.976}$, ${+8.485}$, ${+8.636}$, ${+11.050}$, ${+11.056}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.304}$, ${-2.265}$, ${-2.099}$, ${-2.025}$, ${-2.023}$, ${-1.985}$, ${-1.847}_{\times 2}$, ${-1.763}$, ${-1.748}$, ${-1.546}$, ${-1.420}$, ${-0.495}$, ${-0.421}$, ${-0.149}$, ${+0.000}_{\times 28}$, ${+0.651}$, ${+2.080}$, ${+2.185}$, ${+2.349}$, ${+2.885}$, ${+3.374}$, ${+3.513}$, ${+3.714}$, ${+4.758}$, ${+4.867}$, ${+5.119}$, ${+6.255}$, ${+6.520}$, ${+6.772}$, ${+6.931}$, ${+7.780}$, ${+7.955}$, ${+8.165}$, ${+8.282}$, ${+8.345}$, ${+8.977}$, ${+9.457}$, ${+10.866}$, ${+12.299}$, ${+12.836}$, ${+14.757}$, ${+14.954}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.649662$, $\scriptstyle M_{11}\approx0.648057$, $\scriptstyle M_{22}\approx-0.015095$, $\scriptstyle M_{33}\approx-0.023225$, $\scriptstyle M_{44}\approx-0.156121$, $\scriptstyle M_{55}\approx-0.343556$, $\scriptstyle M_{66}\approx-0.360033$, $\scriptstyle M_{77}\approx-0.399690$, $\scriptstyle M_{\dot0\dot0}\approx-0.120829$, $\scriptstyle M_{\dot0\dot2}\approx0.053061$, $\scriptstyle M_{\dot0\dot5}\approx0.095515$, $\scriptstyle M_{\dot0\dot7}\approx0.126504$, $\scriptstyle M_{\dot1\dot1}\approx0.234752$, $\scriptstyle M_{\dot1\dot3}\approx0.037004$, $\scriptstyle M_{\dot1\dot4}\approx-0.256033$, $\scriptstyle M_{\dot1\dot6}\approx-0.151687$, $\scriptstyle M_{\dot2\dot2}\approx-0.136984$, $\scriptstyle M_{\dot2\dot5}\approx0.032806$, $\scriptstyle M_{\dot2\dot7}\approx0.079160$, $\scriptstyle M_{\dot3\dot3}\approx0.063049$, $\scriptstyle M_{\dot3\dot4}\approx0.031029$, $\scriptstyle M_{\dot3\dot6}\approx0.238169$, $\scriptstyle M_{\dot4\dot4}\approx-0.039522$, $\scriptstyle M_{\dot4\dot6}\approx0.114151$, $\scriptstyle M_{\dot5\dot5}\approx-0.082184$, $\scriptstyle M_{\dot5\dot7}\approx0.158141$, $\scriptstyle M_{\dot6\dot6}\approx0.066243$, $\scriptstyle M_{\dot7\dot7}\approx0.015475$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02263911}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02263911}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6391174885,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.162}$, ${+3.003}$, ${+3.145}$, ${+3.419}$, ${+3.547}$, ${+3.771}$, ${+5.675}$, ${+5.928}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.025}$, ${+0.028}$, ${+0.069}$, ${+0.090}$, ${+0.114}$, ${+0.609}$, ${+0.715}$, ${+0.987}$, ${+1.170}$, ${+1.242}$, ${+1.377}$, ${+1.430}$, ${+2.412}$, ${+2.426}$, ${+2.853}$, ${+3.094}$, ${+3.215}$, ${+3.503}$, ${+3.726}$, ${+3.797}$, ${+3.874}$, ${+3.938}$, ${+4.649}$, ${+4.782}$, ${+5.315}$, ${+5.453}$, ${+6.134}$, ${+6.393}$, ${+6.895}$, ${+7.112}$, ${+7.483}$, ${+7.579}$, ${+7.736}$, ${+7.779}$, ${+8.296}$, ${+8.417}$, ${+8.785}$, ${+9.865}$, ${+10.409}$, ${+10.759}$, ${+10.965}$, ${+11.478}$, ${+11.850}$, ${+11.940}$, ${+12.014}$, ${+12.581}$, ${+13.206}$, ${+13.396}$, ${+13.676}$, ${+14.117}$, ${+14.189}$, ${+14.272}$, ${+15.083}$, ${+22.701}$, ${+23.714}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.211}$, ${+0.253}$, ${+0.909}$, ${+1.283}$, ${+1.527}$, ${+1.803}$, ${+1.857}$, ${+1.872}$, ${+2.052}$, ${+3.786}$, ${+3.976}$, ${+4.563}$, ${+4.727}$, ${+4.969}$, ${+4.979}$, ${+5.320}$, ${+5.556}$, ${+5.683}$, ${+5.822}$, ${+7.073}$, ${+7.435}$, ${+7.576}$, ${+7.934}$, ${+8.227}$, ${+8.857}$, ${+10.700}$, ${+10.899}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.319}$, ${-2.263}$, ${-2.151}$, ${-2.014}$, ${-1.979}$, ${-1.975}$, ${-1.903}$, ${-1.823}$, ${-1.720}$, ${-1.704}$, ${-1.496}$, ${-1.460}$, ${-0.413}$, ${-0.401}$, ${+0.000}_{\times 28}$, ${+0.150}$, ${+0.683}$, ${+2.125}$, ${+2.252}$, ${+2.299}$, ${+2.895}$, ${+3.518}$, ${+3.660}$, ${+3.758}$, ${+4.653}$, ${+4.951}$, ${+5.855}$, ${+5.911}$, ${+6.433}$, ${+6.806}$, ${+7.148}$, ${+7.658}$, ${+7.965}$, ${+8.053}$, ${+8.226}$, ${+8.321}$, ${+8.597}$, ${+9.485}$, ${+11.137}$, ${+12.130}$, ${+12.802}$, ${+14.528}$, ${+14.747}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502581$, $\scriptstyle M_{11}\approx0.238509$, $\scriptstyle M_{22}\approx0.226830$, $\scriptstyle M_{33}\approx-0.155206$, $\scriptstyle M_{44}\approx-0.185739$, $\scriptstyle M_{55}\approx-0.193969$, $\scriptstyle M_{66}\approx-0.211647$, $\scriptstyle M_{77}\approx-0.221359$, $\scriptstyle M_{\dot0\dot0}\approx-0.354504$, $\scriptstyle M_{\dot0\dot2}\approx0.012190$, $\scriptstyle M_{\dot0\dot4}\approx-0.027045$, $\scriptstyle M_{\dot0\dot6}\approx0.074642$, $\scriptstyle M_{\dot1\dot1}\approx0.183326$, $\scriptstyle M_{\dot1\dot3}\approx0.332725$, $\scriptstyle M_{\dot1\dot5}\approx-0.340980$, $\scriptstyle M_{\dot1\dot7}\approx-0.102518$, $\scriptstyle M_{\dot2\dot2}\approx-0.287481$, $\scriptstyle M_{\dot2\dot4}\approx-0.102344$, $\scriptstyle M_{\dot2\dot6}\approx-0.114820$, $\scriptstyle M_{\dot3\dot3}\approx0.011548$, $\scriptstyle M_{\dot3\dot5}\approx0.033957$, $\scriptstyle M_{\dot3\dot7}\approx-0.197857$, $\scriptstyle M_{\dot4\dot4}\approx-0.189108$, $\scriptstyle M_{\dot4\dot6}\approx0.014911$, $\scriptstyle M_{\dot5\dot5}\approx0.285928$, $\scriptstyle M_{\dot5\dot7}\approx-0.220146$, $\scriptstyle M_{\dot6\dot6}\approx-0.089542$, $\scriptstyle M_{\dot7\dot7}\approx0.439833$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02267477}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02267477}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6747714864,\quad |\nabla V/g^2|<{4.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.474}$, ${+2.536}$, ${+3.214}$, ${+3.849}$, ${+3.912}$, ${+4.672}$, ${+7.966}$, ${+8.241}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.010}_{\times 2}$, ${+0.026}$, ${+0.647}$, ${+0.688}$, ${+0.877}$, ${+1.067}$, ${+1.298}$, ${+1.323}$, ${+1.362}$, ${+1.573}$, ${+2.319}$, ${+2.497}$, ${+2.507}$, ${+2.840}$, ${+2.962}$, ${+3.041}$, ${+4.260}$, ${+4.307}$, ${+5.418}$, ${+6.147}$, ${+6.623}$, ${+6.860}$, ${+7.629}$, ${+7.717}$, ${+7.789}$, ${+7.987}$, ${+8.603}$, ${+8.627}$, ${+8.944}$, ${+8.982}$, ${+9.094}$, ${+9.402}$, ${+9.897}$, ${+10.146}$, ${+10.565}$, ${+10.675}$, ${+10.913}$, ${+11.133}$, ${+12.857}$, ${+15.396}$, ${+15.634}$, ${+15.640}$, ${+15.648}$, ${+16.108}$, ${+16.138}$, ${+17.155}$, ${+17.158}$, ${+17.226}$, ${+17.249}$, ${+18.689}$, ${+26.546}$, ${+26.547}$, ${+31.864}$, ${+32.966}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}$, ${+0.337}$, ${+0.356}$, ${+0.574}$, ${+0.589}$, ${+2.673}$, ${+2.889}$, ${+3.005}$, ${+3.709}$, ${+3.938}$, ${+3.959}$, ${+4.144}$, ${+4.200}$, ${+4.578}$, ${+4.895}$, ${+5.595}$, ${+5.667}$, ${+6.326}$, ${+8.390}$, ${+8.518}$, ${+8.936}$, ${+8.958}$, ${+9.195}$, ${+9.441}$, ${+14.653}$, ${+14.688}$, ${+16.424}$, ${+16.458}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.142}$, ${-2.539}$, ${-2.259}$, ${-2.026}$, ${-1.798}$, ${-1.754}$, ${-1.390}$, ${-1.312}$, ${-0.888}$, ${-0.826}$, ${-0.739}$, ${-0.669}$, ${+0.000}_{\times 28}$, ${+0.602}$, ${+0.661}$, ${+1.689}$, ${+2.254}$, ${+2.308}$, ${+3.830}$, ${+4.405}$, ${+5.277}$, ${+5.346}$, ${+5.450}$, ${+6.202}$, ${+6.324}$, ${+6.365}$, ${+7.139}$, ${+7.438}$, ${+7.697}$, ${+7.835}$, ${+7.938}$, ${+8.799}$, ${+9.324}$, ${+9.643}$, ${+9.812}$, ${+14.311}$, ${+14.326}$, ${+14.745}$, ${+14.751}$, ${+24.586}$, ${+24.589}$, ${+24.909}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.535241$, $\scriptstyle M_{11}\approx0.514109$, $\scriptstyle M_{22}\approx0.076469$, $\scriptstyle M_{33}\approx0.070168$, $\scriptstyle M_{44}\approx-0.233068$, $\scriptstyle M_{55}\approx-0.243676$, $\scriptstyle M_{66}\approx-0.359282$, $\scriptstyle M_{77}\approx-0.359961$, $\scriptstyle M_{\dot0\dot0}\approx0.362461$, $\scriptstyle M_{\dot0\dot3}\approx0.195405$, $\scriptstyle M_{\dot0\dot4}\approx-0.170557$, $\scriptstyle M_{\dot0\dot7}\approx-0.161536$, $\scriptstyle M_{\dot1\dot1}\approx-0.054874$, $\scriptstyle M_{\dot1\dot2}\approx0.152099$, $\scriptstyle M_{\dot1\dot5}\approx-0.101186$, $\scriptstyle M_{\dot1\dot6}\approx0.124219$, $\scriptstyle M_{\dot2\dot2}\approx-0.078770$, $\scriptstyle M_{\dot2\dot5}\approx0.012892$, $\scriptstyle M_{\dot2\dot6}\approx-0.053584$, $\scriptstyle M_{\dot3\dot3}\approx-0.117982$, $\scriptstyle M_{\dot3\dot4}\approx0.011123$, $\scriptstyle M_{\dot3\dot7}\approx0.046770$, $\scriptstyle M_{\dot4\dot4}\approx-0.232337$, $\scriptstyle M_{\dot4\dot7}\approx0.205749$, $\scriptstyle M_{\dot5\dot5}\approx-0.223251$, $\scriptstyle M_{\dot5\dot6}\approx-0.297648$, $\scriptstyle M_{\dot6\dot6}\approx0.344515$, $\scriptstyle M_{\dot7\dot7}\approx0.000238$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02269881}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02269881}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.6988185317,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.201}$, ${+3.166}$, ${+3.698}$, ${+3.893}$, ${+3.894}$, ${+4.017}$, ${+6.597}$, ${+6.900}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.022}$, ${+0.025}$, ${+0.134}$, ${+0.173}$, ${+0.381}$, ${+0.627}$, ${+0.817}$, ${+1.369}$, ${+1.526}$, ${+1.638}$, ${+1.873}$, ${+2.637}$, ${+2.674}$, ${+2.696}$, ${+2.755}$, ${+3.692}$, ${+4.022}$, ${+4.220}$, ${+4.663}$, ${+4.901}$, ${+5.771}$, ${+5.811}$, ${+6.471}$, ${+6.506}$, ${+7.113}$, ${+8.285}$, ${+8.586}$, ${+8.761}$, ${+8.804}$, ${+9.556}$, ${+9.655}$, ${+9.657}$, ${+9.894}$, ${+10.036}$, ${+10.765}$, ${+10.863}$, ${+10.953}$, ${+11.060}$, ${+11.180}$, ${+11.208}$, ${+12.665}$, ${+13.626}$, ${+14.410}$, ${+14.412}$, ${+14.793}$, ${+14.940}$, ${+15.573}$, ${+15.578}$, ${+15.917}$, ${+16.069}$, ${+16.105}$, ${+17.321}$, ${+17.454}$, ${+26.390}$, ${+27.602}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.245}$, ${+0.363}$, ${+0.408}$, ${+1.442}$, ${+2.138}$, ${+2.590}$, ${+2.618}$, ${+3.142}$, ${+3.672}$, ${+4.117}$, ${+4.784}$, ${+4.953}$, ${+5.072}$, ${+5.132}$, ${+5.469}$, ${+6.068}$, ${+6.774}$, ${+7.678}$, ${+8.062}$, ${+8.601}$, ${+9.302}$, ${+10.272}$, ${+10.380}$, ${+11.019}$, ${+11.126}$, ${+11.302}$, ${+11.385}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.622}$, ${-2.499}$, ${-2.441}$, ${-2.312}$, ${-2.002}$, ${-1.928}$, ${-1.548}$, ${-1.442}$, ${-1.370}$, ${-0.573}$, ${-0.380}$, ${-0.178}$, ${+0.000}_{\times 28}$, ${+0.583}$, ${+1.162}$, ${+1.334}$, ${+2.238}$, ${+2.464}$, ${+3.191}$, ${+3.974}$, ${+4.685}$, ${+4.697}$, ${+5.220}$, ${+5.290}$, ${+5.516}$, ${+6.274}$, ${+7.261}$, ${+7.284}$, ${+7.988}$, ${+8.749}$, ${+8.950}$, ${+9.401}$, ${+9.515}$, ${+10.415}$, ${+10.804}$, ${+13.307}$, ${+13.380}$, ${+13.507}$, ${+14.461}$, ${+14.733}$, ${+16.098}$, ${+17.777}$, ${+18.196}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx-0.204854$, $\scriptstyle M_{01}\approx-0.043631$, $\scriptstyle M_{06}{\approx}-M_{17}\approx-0.090100$, $\scriptstyle M_{07}{\approx}-M_{16}\approx-0.135919$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.359675$, $\scriptstyle M_{23}\approx0.112810$, $\scriptstyle M_{24}{\approx}M_{35}\approx-0.187882$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.012403$, $\scriptstyle M_{44}{\approx}M_{55}\approx0.017538$, $\scriptstyle M_{45}\approx-0.334310$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.172358$, $\scriptstyle M_{67}\approx0.180032$, $\scriptstyle M_{\dot0\dot0}\approx0.518637$, $\scriptstyle M_{\dot1\dot1}\approx0.460627$, $\scriptstyle M_{\dot2\dot2}\approx0.142152$, $\scriptstyle M_{\dot3\dot3}\approx0.074697$, $\scriptstyle M_{\dot4\dot4}\approx-0.281049$, $\scriptstyle M_{\dot5\dot5}\approx-0.289143$, $\scriptstyle M_{\dot6\dot6}\approx-0.304870$, $\scriptstyle M_{\dot7\dot7}\approx-0.321050$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02270961}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02270961}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-stable}\\V/g^2\approx-22.7096126583,\quad |\nabla V/g^2|<{8.4}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.172}$, ${+3.366}_{\times 2}$, ${+3.551}$, ${+3.665}_{\times 2}$, ${+5.119}$, ${+5.632}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.029}$, ${+0.035}_{\times 2}$, ${+0.073}$, ${+0.091}$, ${+0.111}$, ${+0.761}$, ${+0.923}$, ${+1.207}_{\times 2}$, ${+1.304}$, ${+1.384}_{\times 2}$, ${+2.419}$, ${+2.568}$, ${+3.143}_{\times 2}$, ${+3.615}$, ${+3.629}_{\times 2}$, ${+3.902}_{\times 2}$, ${+4.042}$, ${+4.377}$, ${+4.689}$, ${+5.677}$, ${+6.065}$, ${+6.103}_{\times 2}$, ${+7.021}_{\times 2}$, ${+7.071}$, ${+7.437}$, ${+7.650}_{\times 2}$, ${+7.667}$, ${+8.221}$, ${+8.572}$, ${+10.607}_{\times 2}$, ${+11.388}_{\times 2}$, ${+11.935}$, ${+12.018}_{\times 2}$, ${+12.196}$, ${+12.606}$, ${+12.648}$, ${+12.938}$, ${+13.463}_{\times 2}$, ${+14.205}$, ${+14.662}_{\times 2}$, ${+20.476}$, ${+22.529}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.274}_{\times 2}$, ${+1.037}$, ${+1.501}_{\times 2}$, ${+1.770}_{\times 2}$, ${+1.815}$, ${+1.884}$, ${+3.684}$, ${+3.732}$, ${+4.923}_{\times 2}$, ${+5.371}$, ${+5.521}_{\times 2}$, ${+5.631}_{\times 2}$, ${+6.192}$, ${+6.733}$, ${+6.813}$, ${+8.190}_{\times 2}$, ${+8.972}_{\times 2}$, ${+9.097}$, ${+9.251}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.240}$, ${-2.150}$, ${-2.128}$, ${-2.035}_{\times 2}$, ${-1.902}$, ${-1.870}$, ${-1.706}$, ${-1.613}_{\times 2}$, ${-1.571}$, ${-1.469}$, ${-0.239}$, ${+0.000}_{\times 28}$, ${+0.325}_{\times 2}$, ${+0.759}$, ${+2.032}$, ${+2.322}$, ${+2.621}_{\times 2}$, ${+3.577}$, ${+3.646}$, ${+3.673}$, ${+5.408}_{\times 2}$, ${+5.800}$, ${+6.263}_{\times 2}$, ${+6.916}$, ${+6.921}$, ${+7.318}_{\times 2}$, ${+7.321}$, ${+7.689}$, ${+8.015}$, ${+8.223}$, ${+8.922}$, ${+11.664}_{\times 2}$, ${+12.869}$, ${+13.922}$, ${+14.285}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}-M_{11}{\approx}M_{22}{\approx}-M_{33}\approx-0.025247$, $\scriptstyle M_{02}\approx-0.166808$, $\scriptstyle M_{05}{\approx}M_{27}\approx-0.090867$, $\scriptstyle M_{07}{\approx}M_{25}\approx0.069350$, $\scriptstyle M_{13}\approx0.123525$, $\scriptstyle M_{14}{\approx}-M_{36}\approx0.266606$, $\scriptstyle M_{16}{\approx}-M_{34}\approx-0.106389$, $\scriptstyle M_{44}{\approx}-M_{55}{\approx}M_{66}{\approx}-M_{77}\approx0.145167$, $\scriptstyle M_{46}\approx-0.003606$, $\scriptstyle M_{57}\approx-0.046889$, $\scriptstyle M_{\dot0\dot0}\approx0.647699$, $\scriptstyle M_{\dot1\dot1}\approx0.646274$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.014383$, $\scriptstyle M_{\dot4\dot4}\approx-0.153744$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.352253$, $\scriptstyle M_{\dot7\dot7}\approx-0.406959$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02273852}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02273852}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7385297388,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.659}_{\times 2}$, ${+4.400}_{\times 2}$, ${+5.303}_{\times 2}$, ${+5.638}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.025}_{\times 2}$, ${+0.065}_{\times 2}$, ${+0.261}_{\times 2}$, ${+0.325}_{\times 2}$, ${+0.888}_{\times 2}$, ${+2.289}_{\times 2}$, ${+2.579}_{\times 2}$, ${+3.038}_{\times 2}$, ${+4.543}_{\times 2}$, ${+4.662}_{\times 2}$, ${+5.950}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.436}_{\times 2}$, ${+8.018}_{\times 2}$, ${+9.512}_{\times 2}$, ${+9.515}_{\times 2}$, ${+10.375}_{\times 2}$, ${+10.637}_{\times 2}$, ${+11.065}_{\times 2}$, ${+11.713}_{\times 2}$, ${+13.236}_{\times 2}$, ${+14.910}_{\times 2}$, ${+15.882}_{\times 2}$, ${+17.482}_{\times 2}$, ${+17.600}_{\times 2}$, ${+20.026}_{\times 2}$, ${+21.212}_{\times 2}$, ${+22.551}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.246}_{\times 2}$, ${+0.413}$, ${+1.409}$, ${+2.496}_{\times 2}$, ${+3.314}$, ${+3.834}$, ${+4.046}_{\times 2}$, ${+5.164}$, ${+5.432}$, ${+5.677}$, ${+6.317}_{\times 2}$, ${+6.333}_{\times 2}$, ${+6.765}$, ${+8.703}$, ${+8.918}_{\times 2}$, ${+10.282}$, ${+10.860}$, ${+11.016}$, ${+11.707}$, ${+13.259}$, ${+13.453}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.260}$, ${-2.543}$, ${-2.120}$, ${-1.644}_{\times 2}$, ${-1.632}$, ${-1.523}_{\times 2}$, ${-1.355}_{\times 2}$, ${-0.646}$, ${-0.571}$, ${+0.000}_{\times 27}$, ${+0.608}_{\times 2}$, ${+1.800}_{\times 2}$, ${+1.806}_{\times 2}$, ${+2.266}$, ${+2.820}$, ${+4.253}_{\times 2}$, ${+4.291}$, ${+7.158}$, ${+7.733}$, ${+7.889}$, ${+8.293}_{\times 2}$, ${+8.676}_{\times 2}$, ${+8.847}$, ${+9.816}$, ${+10.608}$, ${+11.943}$, ${+12.012}$, ${+13.884}_{\times 2}$, ${+15.913}_{\times 2}$, ${+16.563}$, ${+17.506}$, ${+20.754}$, ${+21.145}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.221220$, $\scriptstyle M_{22}\approx-0.107200$, $\scriptstyle M_{23}\approx0.017007$, $\scriptstyle M_{24}\approx-0.308817$, $\scriptstyle M_{25}\approx-0.008743$, $\scriptstyle M_{33}\approx-0.251751$, $\scriptstyle M_{34}\approx-0.035843$, $\scriptstyle M_{35}\approx0.075327$, $\scriptstyle M_{44}\approx0.068206$, $\scriptstyle M_{55}\approx-0.300516$, $\scriptstyle M_{66}\approx0.208025$, $\scriptstyle M_{67}\approx0.357682$, $\scriptstyle M_{77}\approx-0.059203$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.553235$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.102151$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.294608$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.360778$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02279257}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02279257}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7925759025,\quad |\nabla V/g^2|<{1.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.093}$, ${+3.121}$, ${+3.432}$, ${+3.703}_{\times 2}$, ${+4.193}$, ${+7.358}$, ${+7.365}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.074}_{\times 2}$, ${+0.159}$, ${+0.359}$, ${+0.407}$, ${+0.690}_{\times 2}$, ${+1.023}$, ${+1.611}_{\times 2}$, ${+1.989}$, ${+2.693}_{\times 2}$, ${+2.877}_{\times 2}$, ${+2.937}$, ${+3.230}$, ${+4.177}_{\times 2}$, ${+4.637}$, ${+5.104}_{\times 2}$, ${+7.313}$, ${+7.428}$, ${+7.829}$, ${+8.370}$, ${+8.423}_{\times 2}$, ${+8.462}$, ${+9.389}$, ${+9.595}_{\times 2}$, ${+10.147}$, ${+10.249}_{\times 2}$, ${+10.297}$, ${+11.847}_{\times 2}$, ${+11.988}$, ${+12.166}$, ${+12.483}$, ${+12.838}_{\times 2}$, ${+13.730}$, ${+14.810}_{\times 2}$, ${+16.335}$, ${+16.459}$, ${+16.739}_{\times 2}$, ${+16.773}$, ${+19.569}_{\times 2}$, ${+29.431}$, ${+29.460}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.377}_{\times 2}$, ${+0.389}$, ${+1.139}$, ${+2.380}$, ${+2.580}$, ${+2.821}_{\times 2}$, ${+3.410}$, ${+4.005}_{\times 2}$, ${+4.198}$, ${+5.147}$, ${+5.521}$, ${+5.947}_{\times 2}$, ${+6.180}$, ${+7.879}$, ${+8.391}$, ${+8.822}_{\times 2}$, ${+10.438}$, ${+10.542}$, ${+12.325}$, ${+12.406}_{\times 2}$, ${+12.526}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.022}$, ${-2.494}$, ${-2.406}_{\times 2}$, ${-1.952}$, ${-1.845}_{\times 2}$, ${-1.054}$, ${-0.630}$, ${-0.389}_{\times 2}$, ${-0.140}$, ${+0.000}_{\times 27}$, ${+0.265}_{\times 2}$, ${+0.663}_{\times 2}$, ${+1.642}_{\times 2}$, ${+3.587}$, ${+4.397}$, ${+4.862}$, ${+5.230}_{\times 2}$, ${+5.825}_{\times 2}$, ${+6.069}$, ${+6.395}_{\times 2}$, ${+7.977}$, ${+8.566}$, ${+9.215}$, ${+10.555}_{\times 2}$, ${+11.488}_{\times 2}$, ${+12.310}$, ${+12.547}$, ${+14.950}_{\times 2}$, ${+15.315}_{\times 2}$, ${+20.961}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.501895$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.108905$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.263635$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.347165$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.181883$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.102890$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.146450$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.156068$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.351860$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.175988$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.025407$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.040696$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.238778$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.129282$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02279859}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02279859}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-22.7985955758,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.182}$, ${+3.102}$, ${+3.388}$, ${+3.689}_{\times 2}$, ${+4.452}$, ${+6.983}$, ${+7.062}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.090}_{\times 2}$, ${+0.167}$, ${+0.394}$, ${+0.398}$, ${+0.731}_{\times 2}$, ${+1.107}$, ${+1.623}_{\times 2}$, ${+2.283}$, ${+2.682}_{\times 2}$, ${+2.903}_{\times 2}$, ${+2.969}$, ${+2.982}$, ${+4.242}_{\times 2}$, ${+4.938}_{\times 2}$, ${+4.947}$, ${+7.008}$, ${+7.153}$, ${+8.163}$, ${+8.340}_{\times 2}$, ${+8.464}$, ${+8.727}$, ${+9.100}$, ${+9.929}_{\times 2}$, ${+10.219}$, ${+10.290}_{\times 2}$, ${+10.684}$, ${+10.998}_{\times 2}$, ${+11.381}$, ${+11.875}$, ${+12.409}$, ${+13.551}$, ${+14.756}_{\times 2}$, ${+15.114}_{\times 2}$, ${+15.115}_{\times 2}$, ${+15.654}$, ${+15.811}$, ${+17.448}_{\times 2}$, ${+17.806}$, ${+27.933}$, ${+28.248}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.376}_{\times 2}$, ${+0.402}$, ${+1.145}$, ${+2.505}$, ${+2.666}$, ${+2.844}_{\times 2}$, ${+3.183}$, ${+4.082}_{\times 2}$, ${+4.251}$, ${+5.256}$, ${+5.458}$, ${+5.796}_{\times 2}$, ${+6.206}$, ${+7.833}$, ${+8.806}$, ${+9.910}_{\times 2}$, ${+10.246}$, ${+10.748}$, ${+10.826}_{\times 2}$, ${+11.391}$, ${+11.516}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.062}$, ${-2.450}$, ${-2.392}_{\times 2}$, ${-1.975}$, ${-1.889}_{\times 2}$, ${-0.989}$, ${-0.650}$, ${-0.291}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.074}$, ${+0.193}_{\times 2}$, ${+0.928}_{\times 2}$, ${+1.342}_{\times 2}$, ${+3.851}$, ${+4.246}$, ${+4.673}$, ${+5.316}_{\times 2}$, ${+5.915}_{\times 2}$, ${+6.103}$, ${+6.457}_{\times 2}$, ${+7.996}$, ${+8.480}$, ${+9.342}$, ${+9.959}_{\times 2}$, ${+11.689}$, ${+12.041}$, ${+12.800}_{\times 2}$, ${+12.883}_{\times 2}$, ${+16.588}_{\times 2}$, ${+18.335}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.267183$, $\scriptstyle M_{02}{\approx}M_{13}\approx-0.031125$, $\scriptstyle M_{03}{\approx}-M_{12}\approx-0.171614$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.022758$, $\scriptstyle M_{05}{\approx}M_{14}\approx-0.003521$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.149718$, $\scriptstyle M_{07}{\approx}M_{16}\approx0.023163$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.119344$, $\scriptstyle M_{24}{\approx}-M_{35}\approx0.004493$, $\scriptstyle M_{25}{\approx}M_{34}\approx0.173292$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.004572$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.176338$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.069675$, $\scriptstyle M_{46}{\approx}M_{57}\approx-0.257273$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.078164$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.498532$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.122429$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.273117$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.347843$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02286973}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02286973}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8697309434,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.809}_{\times 2}$, ${+3.030}_{\times 2}$, ${+5.634}_{\times 2}$, ${+6.070}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}_{\times 2}$, ${+0.050}_{\times 2}$, ${+0.753}_{\times 2}$, ${+1.047}_{\times 2}$, ${+1.278}_{\times 2}$, ${+1.876}_{\times 2}$, ${+2.237}_{\times 2}$, ${+2.788}_{\times 2}$, ${+4.329}_{\times 2}$, ${+5.139}_{\times 2}$, ${+5.589}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.489}_{\times 2}$, ${+8.059}_{\times 2}$, ${+8.675}_{\times 2}$, ${+8.957}_{\times 2}$, ${+10.371}_{\times 2}$, ${+11.070}_{\times 2}$, ${+11.236}_{\times 2}$, ${+11.327}_{\times 2}$, ${+11.585}_{\times 2}$, ${+12.121}_{\times 2}$, ${+12.825}_{\times 2}$, ${+12.939}_{\times 2}$, ${+19.490}_{\times 2}$, ${+19.511}_{\times 2}$, ${+22.537}_{\times 2}$, ${+24.280}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.097}$, ${+0.293}$, ${+0.455}$, ${+0.458}$, ${+1.421}$, ${+2.589}$, ${+2.895}$, ${+3.111}$, ${+3.525}$, ${+3.759}$, ${+4.050}$, ${+4.468}$, ${+4.793}$, ${+5.308}$, ${+6.040}$, ${+6.387}$, ${+6.445}$, ${+6.526}$, ${+8.020}$, ${+8.246}$, ${+8.258}$, ${+8.708}$, ${+9.014}$, ${+9.181}$, ${+9.370}$, ${+9.878}$, ${+14.601}$, ${+14.624}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.245}$, ${-2.551}$, ${-2.527}$, ${-2.194}$, ${-2.148}$, ${-1.722}$, ${-1.382}$, ${-0.921}$, ${-0.607}$, ${-0.535}$, ${-0.410}$, ${-0.242}$, ${-0.003}$, ${+0.000}_{\times 28}$, ${+0.526}$, ${+2.988}$, ${+3.394}$, ${+3.567}$, ${+3.745}$, ${+3.883}$, ${+4.261}$, ${+4.406}$, ${+5.241}$, ${+5.417}$, ${+6.038}$, ${+6.509}$, ${+7.119}$, ${+7.634}$, ${+7.678}$, ${+8.081}$, ${+8.180}$, ${+9.110}$, ${+9.394}$, ${+10.036}$, ${+10.498}$, ${+12.894}$, ${+12.956}$, ${+14.979}$, ${+15.044}$, ${+15.492}$, ${+15.562}$, ${+21.534}$, ${+21.539}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.110024$, $\scriptstyle M_{01}\approx-0.010442$, $\scriptstyle M_{04}\approx0.302136$, $\scriptstyle M_{05}\approx-0.029641$, $\scriptstyle M_{07}\approx0.116248$, $\scriptstyle M_{11}\approx-0.338350$, $\scriptstyle M_{14}\approx-0.024813$, $\scriptstyle M_{15}\approx0.048987$, $\scriptstyle M_{16}\approx0.008836$, $\scriptstyle M_{17}\approx0.006580$, $\scriptstyle M_{22}\approx-0.001202$, $\scriptstyle M_{23}\approx0.419617$, $\scriptstyle M_{33}\approx0.163551$, $\scriptstyle M_{44}\approx0.214972$, $\scriptstyle M_{45}\approx-0.198677$, $\scriptstyle M_{46}\approx0.006608$, $\scriptstyle M_{47}\approx-0.084382$, $\scriptstyle M_{55}\approx-0.030800$, $\scriptstyle M_{56}\approx0.124278$, $\scriptstyle M_{57}\approx0.033740$, $\scriptstyle M_{66}\approx-0.037688$, $\scriptstyle M_{67}\approx-0.095351$, $\scriptstyle M_{77}\approx-0.080508$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.513276$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.111845$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.304345$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.320775$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02287001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02287001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8700151541,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.837}_{\times 2}$, ${+3.017}_{\times 2}$, ${+5.587}_{\times 2}$, ${+6.147}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}_{\times 2}$, ${+0.056}_{\times 2}$, ${+0.729}_{\times 2}$, ${+1.019}_{\times 2}$, ${+1.320}_{\times 2}$, ${+1.924}_{\times 2}$, ${+2.332}_{\times 2}$, ${+2.546}_{\times 2}$, ${+4.397}_{\times 2}$, ${+5.340}_{\times 2}$, ${+5.542}_{\times 2}$, ${+6.207}_{\times 2}$, ${+7.432}_{\times 2}$, ${+7.976}_{\times 2}$, ${+8.579}_{\times 2}$, ${+8.965}_{\times 2}$, ${+10.233}_{\times 2}$, ${+11.102}_{\times 2}$, ${+11.347}_{\times 2}$, ${+11.485}_{\times 2}$, ${+11.751}_{\times 2}$, ${+12.068}_{\times 2}$, ${+12.869}_{\times 2}$, ${+13.000}_{\times 2}$, ${+19.691}_{\times 2}$, ${+19.723}_{\times 2}$, ${+22.350}_{\times 2}$, ${+24.586}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.078}$, ${+0.317}$, ${+0.449}$, ${+0.597}$, ${+1.094}$, ${+2.662}$, ${+2.930}$, ${+3.050}$, ${+3.662}$, ${+3.854}$, ${+4.086}$, ${+4.289}$, ${+4.822}$, ${+5.279}$, ${+6.255}$, ${+6.263}$, ${+6.441}$, ${+6.544}$, ${+8.094}$, ${+8.211}$, ${+8.298}$, ${+8.750}$, ${+9.147}$, ${+9.182}$, ${+9.430}$, ${+9.728}$, ${+14.752}$, ${+14.792}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.228}$, ${-2.599}$, ${-2.573}$, ${-2.160}$, ${-2.130}$, ${-1.684}$, ${-1.415}$, ${-0.940}$, ${-0.613}$, ${-0.384}$, ${-0.372}$, ${-0.280}$, ${+0.000}_{\times 28}$, ${+0.002}$, ${+0.311}$, ${+2.902}$, ${+3.685}$, ${+3.705}$, ${+3.943}$, ${+4.051}$, ${+4.077}$, ${+4.668}$, ${+4.988}$, ${+5.266}$, ${+5.980}$, ${+6.280}$, ${+7.068}$, ${+7.360}$, ${+7.612}$, ${+8.052}$, ${+8.162}$, ${+9.165}$, ${+9.479}$, ${+10.080}$, ${+10.571}$, ${+13.085}$, ${+13.126}$, ${+15.098}$, ${+15.256}$, ${+15.559}$, ${+15.671}$, ${+21.815}$, ${+21.821}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.028743$, $\scriptstyle M_{01}\approx-0.413408$, $\scriptstyle M_{11}\approx0.192319$, $\scriptstyle M_{22}\approx0.115357$, $\scriptstyle M_{23}\approx-0.006650$, $\scriptstyle M_{24}\approx-0.145053$, $\scriptstyle M_{25}\approx0.000294$, $\scriptstyle M_{26}\approx-0.000450$, $\scriptstyle M_{27}\approx-0.295058$, $\scriptstyle M_{33}\approx-0.342069$, $\scriptstyle M_{34}\approx0.002092$, $\scriptstyle M_{35}\approx-0.006160$, $\scriptstyle M_{36}\approx-0.030961$, $\scriptstyle M_{37}\approx0.004289$, $\scriptstyle M_{44}\approx-0.094703$, $\scriptstyle M_{45}\approx0.000241$, $\scriptstyle M_{46}\approx0.000364$, $\scriptstyle M_{47}\approx-0.111981$, $\scriptstyle M_{55}\approx-0.003318$, $\scriptstyle M_{56}\approx0.138016$, $\scriptstyle M_{57}\approx0.000296$, $\scriptstyle M_{66}\approx-0.152767$, $\scriptstyle M_{77}\approx0.313924$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.513614$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.112242$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.304009$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.321847$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02287055}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02287055}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.8705588572,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.774}_{\times 2}$, ${+3.038}_{\times 2}$, ${+5.763}_{\times 2}$, ${+5.916}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.040}_{\times 2}$, ${+0.807}_{\times 2}$, ${+1.009}_{\times 2}$, ${+1.307}_{\times 2}$, ${+1.750}_{\times 2}$, ${+2.228}_{\times 2}$, ${+3.043}_{\times 2}$, ${+4.360}_{\times 2}$, ${+4.699}_{\times 2}$, ${+5.762}_{\times 2}$, ${+6.105}_{\times 2}$, ${+7.639}_{\times 2}$, ${+8.082}_{\times 2}$, ${+8.861}_{\times 2}$, ${+8.869}_{\times 2}$, ${+10.748}_{\times 2}$, ${+10.959}_{\times 2}$, ${+11.063}_{\times 2}$, ${+11.097}_{\times 2}$, ${+11.329}_{\times 2}$, ${+12.154}_{\times 2}$, ${+12.783}_{\times 2}$, ${+12.872}_{\times 2}$, ${+19.272}_{\times 2}$, ${+19.274}_{\times 2}$, ${+23.052}_{\times 2}$, ${+23.664}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.168}$, ${+0.185}$, ${+0.387}$, ${+0.460}$, ${+1.926}$, ${+2.375}$, ${+2.860}$, ${+3.221}$, ${+3.420}$, ${+3.427}$, ${+4.207}$, ${+4.580}$, ${+4.733}$, ${+5.364}$, ${+5.889}$, ${+6.310}$, ${+6.455}$, ${+6.547}$, ${+7.957}$, ${+8.210}$, ${+8.239}$, ${+8.678}$, ${+8.918}$, ${+9.136}$, ${+9.344}$, ${+10.005}$, ${+14.448}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.262}$, ${-2.542}$, ${-2.437}$, ${-2.228}$, ${-2.170}$, ${-1.767}$, ${-1.353}$, ${-0.903}$, ${-0.677}$, ${-0.545}$, ${-0.499}$, ${-0.221}$, ${+0.000}_{\times 28}$, ${+0.005}$, ${+0.701}$, ${+3.078}$, ${+3.149}$, ${+3.244}$, ${+3.731}$, ${+3.869}$, ${+4.055}$, ${+4.386}$, ${+5.239}$, ${+5.650}$, ${+6.121}$, ${+6.943}$, ${+7.354}$, ${+7.489}$, ${+7.979}$, ${+8.216}$, ${+8.355}$, ${+8.904}$, ${+9.288}$, ${+9.896}$, ${+10.348}$, ${+12.677}$, ${+12.772}$, ${+14.780}$, ${+14.858}$, ${+15.413}$, ${+15.415}$, ${+21.225}$, ${+21.229}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529266$, $\scriptstyle M_{11}\approx0.507548$, $\scriptstyle M_{22}\approx0.085087$, $\scriptstyle M_{33}\approx0.082344$, $\scriptstyle M_{44}\approx-0.234641$, $\scriptstyle M_{55}\approx-0.277122$, $\scriptstyle M_{66}\approx-0.345790$, $\scriptstyle M_{77}\approx-0.346691$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.195035$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.207643$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.187136$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.181812$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.140106$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.143809$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.025549$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.402396$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02290001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02290001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9000137755,\quad |\nabla V/g^2|<{1.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.746}$, ${+3.059}$, ${+3.217}$, ${+3.234}$, ${+5.305}$, ${+5.406}$, ${+5.926}$, ${+6.063}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.023}$, ${+0.057}$, ${+0.060}$, ${+0.729}$, ${+0.741}$, ${+0.832}$, ${+1.011}$, ${+1.129}$, ${+1.643}$, ${+1.776}$, ${+2.001}$, ${+2.409}$, ${+2.483}$, ${+2.603}$, ${+2.759}$, ${+3.974}$, ${+4.247}$, ${+5.022}$, ${+5.331}$, ${+5.795}$, ${+6.073}$, ${+6.642}$, ${+6.695}$, ${+7.471}$, ${+7.537}$, ${+7.877}$, ${+8.359}$, ${+8.484}$, ${+8.878}$, ${+8.916}$, ${+9.369}$, ${+10.415}$, ${+10.441}$, ${+10.656}$, ${+10.986}$, ${+11.091}$, ${+11.195}$, ${+11.434}$, ${+11.913}$, ${+11.952}$, ${+12.238}$, ${+12.242}$, ${+12.333}$, ${+12.775}$, ${+12.870}$, ${+12.935}$, ${+13.097}$, ${+17.908}$, ${+17.984}$, ${+19.485}$, ${+19.537}$, ${+21.220}$, ${+21.625}$, ${+23.702}$, ${+24.250}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.106}$, ${+0.297}$, ${+0.426}$, ${+0.701}$, ${+0.982}$, ${+2.860}$, ${+2.953}$, ${+2.962}$, ${+3.711}$, ${+3.858}$, ${+4.138}$, ${+4.156}$, ${+4.945}$, ${+5.234}$, ${+6.117}$, ${+6.311}$, ${+6.949}$, ${+7.012}$, ${+7.855}$, ${+8.113}$, ${+8.209}$, ${+8.546}$, ${+9.188}$, ${+9.217}$, ${+9.534}$, ${+9.903}$, ${+13.693}$, ${+13.763}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.302}$, ${-2.633}$, ${-2.432}$, ${-2.031}$, ${-1.996}$, ${-1.582}$, ${-1.348}$, ${-0.886}$, ${-0.746}$, ${-0.380}$, ${-0.280}$, ${-0.052}$, ${+0.000}_{\times 28}$, ${+0.396}$, ${+0.726}$, ${+2.568}$, ${+3.512}$, ${+3.529}$, ${+3.644}$, ${+3.720}$, ${+4.397}$, ${+4.533}$, ${+5.090}$, ${+5.143}$, ${+6.149}$, ${+6.214}$, ${+7.370}$, ${+7.371}$, ${+7.630}$, ${+8.057}$, ${+8.109}$, ${+9.155}$, ${+9.468}$, ${+10.762}$, ${+11.240}$, ${+12.050}$, ${+12.177}$, ${+14.718}$, ${+14.997}$, ${+15.639}$, ${+15.816}$, ${+20.433}$, ${+20.443}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.149794$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.216823$, $\scriptstyle M_{02}{\approx}-M_{46}\approx0.198702$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.021256$, $\scriptstyle M_{04}{\approx}-M_{26}\approx-0.042089$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.151932$, $\scriptstyle M_{06}\approx-0.076016$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.012962$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.184997$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.037510$, $\scriptstyle M_{13}{\approx}M_{57}\approx-0.176070$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.162773$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.024511$, $\scriptstyle M_{17}\approx0.013330$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.161760$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.025348$, $\scriptstyle M_{24}\approx-0.046437$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.013206$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.173031$, $\scriptstyle M_{35}\approx0.042015$, $\scriptstyle M_{\dot0\dot0}\approx0.528711$, $\scriptstyle M_{\dot1\dot1}\approx0.509810$, $\scriptstyle M_{\dot2\dot2}\approx0.094812$, $\scriptstyle M_{\dot3\dot3}\approx0.084937$, $\scriptstyle M_{\dot4\dot4}\approx-0.234946$, $\scriptstyle M_{\dot5\dot5}\approx-0.282225$, $\scriptstyle M_{\dot6\dot6}\approx-0.349587$, $\scriptstyle M_{\dot7\dot7}\approx-0.351512$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02292302}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02292302}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9230278322,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.709}_{\times 2}$, ${+3.855}_{\times 2}$, ${+5.074}_{\times 2}$, ${+5.577}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.079}_{\times 2}$, ${+0.618}_{\times 2}$, ${+0.753}_{\times 2}$, ${+1.457}_{\times 2}$, ${+1.938}_{\times 2}$, ${+2.204}_{\times 2}$, ${+3.202}_{\times 2}$, ${+3.903}_{\times 2}$, ${+4.803}_{\times 2}$, ${+5.799}_{\times 2}$, ${+7.119}_{\times 2}$, ${+7.659}_{\times 2}$, ${+8.595}_{\times 2}$, ${+9.143}_{\times 2}$, ${+9.643}_{\times 2}$, ${+9.933}_{\times 2}$, ${+10.515}_{\times 2}$, ${+10.711}_{\times 2}$, ${+10.836}_{\times 2}$, ${+11.343}_{\times 2}$, ${+12.523}_{\times 2}$, ${+14.205}_{\times 2}$, ${+15.420}_{\times 2}$, ${+15.795}_{\times 2}$, ${+17.072}_{\times 2}$, ${+20.296}_{\times 2}$, ${+22.309}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.182}$, ${+0.234}$, ${+0.359}$, ${+0.509}$, ${+1.535}$, ${+2.647}$, ${+2.675}$, ${+3.125}$, ${+3.677}$, ${+4.149}$, ${+4.198}$, ${+4.316}$, ${+5.129}$, ${+5.182}$, ${+5.309}$, ${+6.079}$, ${+6.512}$, ${+7.748}$, ${+7.861}$, ${+8.192}$, ${+8.562}$, ${+8.890}$, ${+9.032}$, ${+9.377}$, ${+10.035}$, ${+10.473}$, ${+11.234}$, ${+11.361}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.281}$, ${-2.877}$, ${-2.264}$, ${-2.097}$, ${-1.770}$, ${-1.556}$, ${-0.966}$, ${-0.824}$, ${-0.748}$, ${-0.564}$, ${-0.183}$, ${-0.041}$, ${+0.000}_{\times 28}$, ${+0.083}$, ${+0.994}$, ${+2.213}$, ${+2.772}$, ${+2.852}$, ${+3.371}$, ${+4.157}$, ${+4.323}$, ${+4.701}$, ${+4.973}$, ${+5.122}$, ${+5.876}$, ${+6.679}$, ${+7.645}$, ${+7.989}$, ${+8.071}$, ${+8.383}$, ${+8.784}$, ${+8.833}$, ${+9.123}$, ${+10.132}$, ${+10.201}$, ${+13.755}$, ${+13.804}$, ${+14.327}$, ${+14.989}$, ${+15.447}$, ${+15.696}$, ${+15.799}$, ${+16.098}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.212120$, $\scriptstyle M_{01}\approx-0.008941$, $\scriptstyle M_{02}\approx0.193441$, $\scriptstyle M_{03}\approx0.015916$, $\scriptstyle M_{06}\approx-0.015529$, $\scriptstyle M_{07}\approx-0.023865$, $\scriptstyle M_{11}\approx-0.111965$, $\scriptstyle M_{12}\approx0.019967$, $\scriptstyle M_{13}\approx-0.133367$, $\scriptstyle M_{16}\approx0.175320$, $\scriptstyle M_{17}\approx-0.002114$, $\scriptstyle M_{22}\approx0.454363$, $\scriptstyle M_{23}\approx0.008994$, $\scriptstyle M_{26}\approx-0.002130$, $\scriptstyle M_{27}\approx0.069253$, $\scriptstyle M_{33}\approx0.026578$, $\scriptstyle M_{36}\approx0.101343$, $\scriptstyle M_{37}\approx0.001455$, $\scriptstyle M_{44}\approx-0.028298$, $\scriptstyle M_{45}\approx-0.409594$, $\scriptstyle M_{55}\approx0.187982$, $\scriptstyle M_{66}\approx0.011586$, $\scriptstyle M_{77}\approx-0.328126$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515106$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.091057$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.282760$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323404$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02294663}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02294663}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9466342198,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.776}_{\times 2}$, ${+3.762}_{\times 2}$, ${+4.990}_{\times 2}$, ${+5.798}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}_{\times 2}$, ${+0.067}_{\times 2}$, ${+0.622}_{\times 2}$, ${+0.854}_{\times 2}$, ${+1.439}_{\times 2}$, ${+1.946}_{\times 2}$, ${+2.243}_{\times 2}$, ${+2.932}_{\times 2}$, ${+4.059}_{\times 2}$, ${+5.344}_{\times 2}$, ${+5.576}_{\times 2}$, ${+7.296}_{\times 2}$, ${+7.725}_{\times 2}$, ${+8.454}_{\times 2}$, ${+9.182}_{\times 2}$, ${+9.680}_{\times 2}$, ${+9.934}_{\times 2}$, ${+10.789}_{\times 2}$, ${+10.887}_{\times 2}$, ${+11.105}_{\times 2}$, ${+11.376}_{\times 2}$, ${+12.209}_{\times 2}$, ${+14.000}_{\times 2}$, ${+15.048}_{\times 2}$, ${+16.611}_{\times 2}$, ${+17.339}_{\times 2}$, ${+19.960}_{\times 2}$, ${+23.194}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.233}$, ${+0.503}$, ${+0.682}$, ${+0.994}$, ${+2.804}$, ${+2.951}$, ${+3.083}$, ${+3.662}$, ${+3.992}$, ${+4.074}$, ${+4.118}$, ${+5.078}$, ${+5.220}$, ${+5.820}$, ${+6.255}$, ${+6.781}$, ${+7.755}$, ${+8.038}$, ${+8.300}$, ${+8.424}$, ${+8.897}$, ${+8.902}$, ${+9.252}$, ${+10.110}$, ${+10.853}$, ${+11.348}$, ${+11.651}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.290}$, ${-2.748}$, ${-2.105}$, ${-2.072}$, ${-2.068}$, ${-1.379}$, ${-1.246}$, ${-0.970}$, ${-0.838}$, ${-0.281}$, ${-0.100}$, ${+0.000}_{\times 28}$, ${+0.039}$, ${+0.791}$, ${+1.176}$, ${+2.253}$, ${+2.731}$, ${+2.748}$, ${+3.628}$, ${+3.958}$, ${+4.390}$, ${+4.729}$, ${+4.919}$, ${+5.323}$, ${+5.676}$, ${+6.902}$, ${+7.508}$, ${+7.630}$, ${+7.973}$, ${+7.991}$, ${+8.356}$, ${+9.239}$, ${+9.902}$, ${+10.135}$, ${+10.615}$, ${+13.465}$, ${+13.913}$, ${+14.221}$, ${+14.589}$, ${+15.364}$, ${+15.640}$, ${+17.162}$, ${+17.273}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.033808$, $\scriptstyle M_{05}\approx-0.165162$, $\scriptstyle M_{06}\approx0.171830$, $\scriptstyle M_{11}\approx-0.333474$, $\scriptstyle M_{14}\approx0.044761$, $\scriptstyle M_{17}\approx0.020515$, $\scriptstyle M_{22}\approx0.158902$, $\scriptstyle M_{23}\approx-0.417890$, $\scriptstyle M_{44}\approx-0.016116$, $\scriptstyle M_{47}\approx-0.168859$, $\scriptstyle M_{55}\approx0.447787$, $\scriptstyle M_{56}\approx0.146016$, $\scriptstyle M_{66}\approx-0.143138$, $\scriptstyle M_{77}\approx-0.147768$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515606$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.094430$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.285385$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.324651$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02294731}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02294731}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9473138539,\quad |\nabla V/g^2|<{4.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.801}_{\times 2}$, ${+3.655}_{\times 2}$, ${+5.037}_{\times 2}$, ${+5.823}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}_{\times 2}$, ${+0.064}_{\times 2}$, ${+0.658}_{\times 2}$, ${+0.894}_{\times 2}$, ${+1.441}_{\times 2}$, ${+1.932}_{\times 2}$, ${+2.290}_{\times 2}$, ${+2.933}_{\times 2}$, ${+4.020}_{\times 2}$, ${+5.283}_{\times 2}$, ${+5.694}_{\times 2}$, ${+7.246}_{\times 2}$, ${+7.758}_{\times 2}$, ${+8.376}_{\times 2}$, ${+9.030}_{\times 2}$, ${+9.542}_{\times 2}$, ${+10.070}_{\times 2}$, ${+10.757}_{\times 2}$, ${+10.883}_{\times 2}$, ${+11.204}_{\times 2}$, ${+11.445}_{\times 2}$, ${+12.112}_{\times 2}$, ${+13.660}_{\times 2}$, ${+14.620}_{\times 2}$, ${+16.961}_{\times 2}$, ${+17.364}_{\times 2}$, ${+20.148}_{\times 2}$, ${+23.292}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.129}$, ${+0.252}$, ${+0.498}$, ${+0.646}$, ${+1.064}$, ${+2.801}$, ${+2.901}$, ${+3.041}$, ${+3.726}$, ${+3.980}$, ${+4.125}$, ${+4.133}$, ${+5.126}$, ${+5.156}$, ${+5.892}$, ${+6.267}$, ${+7.038}$, ${+7.650}$, ${+8.008}$, ${+8.036}$, ${+8.295}$, ${+8.787}$, ${+8.835}$, ${+9.111}$, ${+9.913}$, ${+10.555}$, ${+11.813}$, ${+12.014}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.348}$, ${-2.706}$, ${-2.130}$, ${-2.074}$, ${-2.065}$, ${-1.427}$, ${-1.238}$, ${-0.947}$, ${-0.790}$, ${-0.288}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.126}$, ${+0.572}$, ${+1.091}$, ${+2.558}$, ${+2.730}$, ${+2.943}$, ${+3.606}$, ${+3.900}$, ${+4.535}$, ${+4.590}$, ${+4.813}$, ${+5.199}$, ${+5.820}$, ${+6.784}$, ${+7.636}$, ${+7.694}$, ${+7.714}$, ${+7.978}$, ${+8.373}$, ${+9.253}$, ${+9.735}$, ${+10.514}$, ${+10.891}$, ${+12.779}$, ${+13.105}$, ${+14.198}$, ${+14.593}$, ${+15.063}$, ${+15.389}$, ${+17.819}$, ${+17.873}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.135121$, $\scriptstyle M_{01}\approx0.013895$, $\scriptstyle M_{02}\approx-0.146655$, $\scriptstyle M_{03}\approx0.000611$, $\scriptstyle M_{06}\approx0.160095$, $\scriptstyle M_{07}\approx-0.000639$, $\scriptstyle M_{11}\approx-0.124801$, $\scriptstyle M_{12}\approx0.018276$, $\scriptstyle M_{13}\approx0.168374$, $\scriptstyle M_{16}\approx0.027001$, $\scriptstyle M_{17}\approx0.010042$, $\scriptstyle M_{22}\approx0.434837$, $\scriptstyle M_{26}\approx0.189749$, $\scriptstyle M_{27}\approx-0.014886$, $\scriptstyle M_{33}\approx-0.039463$, $\scriptstyle M_{36}\approx-0.024569$, $\scriptstyle M_{37}\approx-0.049770$, $\scriptstyle M_{44}\approx0.022292$, $\scriptstyle M_{45}\approx0.422850$, $\scriptstyle M_{55}\approx0.134988$, $\scriptstyle M_{66}\approx0.042266$, $\scriptstyle M_{67}\approx0.000445$, $\scriptstyle M_{77}\approx-0.334998$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.515212$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.096497$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.288097$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.323612$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02298262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02298262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9826293064,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.780}$, ${+3.119}$, ${+3.322}$, ${+3.968}$, ${+4.100}$, ${+4.613}$, ${+6.611}$, ${+6.670}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.014}$, ${+0.017}$, ${+0.062}$, ${+1.002}$, ${+1.021}$, ${+1.033}$, ${+1.225}$, ${+1.443}$, ${+1.657}$, ${+1.755}$, ${+1.796}$, ${+1.854}$, ${+2.166}$, ${+2.403}$, ${+2.859}$, ${+3.017}$, ${+4.005}$, ${+4.145}$, ${+5.138}$, ${+6.252}$, ${+6.308}$, ${+6.498}$, ${+6.973}$, ${+7.557}$, ${+7.569}$, ${+8.255}$, ${+8.324}$, ${+8.620}$, ${+8.669}$, ${+8.798}$, ${+9.315}$, ${+9.394}$, ${+9.810}$, ${+9.885}$, ${+9.979}$, ${+11.118}$, ${+11.182}$, ${+11.264}$, ${+12.475}$, ${+13.145}$, ${+13.200}$, ${+13.289}$, ${+13.828}$, ${+13.951}$, ${+14.973}$, ${+15.022}$, ${+15.217}$, ${+15.258}$, ${+15.873}$, ${+16.400}$, ${+18.450}$, ${+21.341}$, ${+21.348}$, ${+26.444}$, ${+26.678}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.173}$, ${+0.243}$, ${+0.370}$, ${+0.553}$, ${+0.765}$, ${+2.370}$, ${+3.164}$, ${+3.408}$, ${+3.828}$, ${+4.021}$, ${+4.160}$, ${+4.346}$, ${+4.439}$, ${+5.123}$, ${+5.417}$, ${+5.451}$, ${+6.243}$, ${+6.442}$, ${+8.350}$, ${+8.700}$, ${+8.754}$, ${+8.978}$, ${+9.233}$, ${+9.347}$, ${+11.316}$, ${+11.413}$, ${+13.223}$, ${+13.261}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.472}$, ${-3.072}$, ${-2.032}$, ${-1.753}$, ${-1.512}$, ${-1.472}$, ${-1.432}$, ${-1.373}$, ${-0.791}$, ${-0.676}$, ${-0.391}$, ${+0.000}_{\times 28}$, ${+0.885}$, ${+1.193}$, ${+1.490}$, ${+1.546}$, ${+1.548}$, ${+2.083}$, ${+3.842}$, ${+4.211}$, ${+4.369}$, ${+5.233}$, ${+5.749}$, ${+6.126}$, ${+6.569}$, ${+7.029}$, ${+7.046}$, ${+7.356}$, ${+7.397}$, ${+7.611}$, ${+7.840}$, ${+9.496}$, ${+9.571}$, ${+9.580}$, ${+9.621}$, ${+12.137}$, ${+12.661}$, ${+12.837}$, ${+13.109}$, ${+19.196}$, ${+19.206}$, ${+20.988}$, ${+20.994}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.540012$, $\scriptstyle M_{11}\approx0.508583$, $\scriptstyle M_{22}\approx0.099096$, $\scriptstyle M_{33}\approx0.065407$, $\scriptstyle M_{44}\approx-0.231183$, $\scriptstyle M_{55}\approx-0.270725$, $\scriptstyle M_{66}\approx-0.354835$, $\scriptstyle M_{77}\approx-0.356354$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.183540$, $\scriptstyle M_{\dot0\dot1}\approx0.061397$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.266153$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.083634$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.120278$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx-0.002909$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.017811$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.018597$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.082856$, $\scriptstyle M_{\dot2\dot3}\approx-0.099770$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.137508$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.063732$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.016607$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.018606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.090291$, $\scriptstyle M_{\dot4\dot5}\approx-0.178724$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.249566$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.096629$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.010393$, $\scriptstyle M_{\dot6\dot7}\approx-0.034014$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02298876}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02298876}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-22.9887616801,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.509}$, ${+3.036}$, ${+3.638}$, ${+3.670}$, ${+5.101}$, ${+5.172}$, ${+5.592}$, ${+5.772}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.011}$, ${+0.051}$, ${+0.078}$, ${+0.699}$, ${+0.729}$, ${+0.929}$, ${+0.948}$, ${+1.483}$, ${+1.506}$, ${+1.664}$, ${+1.972}$, ${+2.031}$, ${+2.435}$, ${+3.007}$, ${+3.282}$, ${+3.726}$, ${+3.995}$, ${+4.720}$, ${+4.913}$, ${+5.381}$, ${+6.076}$, ${+6.868}$, ${+7.081}$, ${+7.321}$, ${+7.507}$, ${+8.262}$, ${+8.619}$, ${+8.862}$, ${+8.900}$, ${+9.499}$, ${+9.649}$, ${+9.942}$, ${+10.036}$, ${+10.142}$, ${+10.691}$, ${+10.907}$, ${+11.078}$, ${+11.090}$, ${+11.408}$, ${+11.540}$, ${+12.145}$, ${+12.396}$, ${+12.407}$, ${+13.065}$, ${+13.186}$, ${+14.552}$, ${+14.679}$, ${+15.878}$, ${+15.929}$, ${+18.493}$, ${+18.496}$, ${+20.404}$, ${+20.686}$, ${+22.366}$, ${+23.090}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.203}$, ${+0.229}$, ${+0.348}$, ${+0.518}$, ${+1.474}$, ${+2.673}$, ${+2.679}$, ${+3.309}$, ${+3.354}$, ${+4.154}$, ${+4.228}$, ${+4.424}$, ${+5.005}$, ${+5.126}$, ${+5.261}$, ${+6.051}$, ${+6.645}$, ${+7.655}$, ${+7.992}$, ${+8.252}$, ${+8.607}$, ${+8.613}$, ${+8.927}$, ${+8.950}$, ${+9.928}$, ${+9.935}$, ${+12.167}$, ${+12.231}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.399}$, ${-2.785}$, ${-2.156}$, ${-1.894}$, ${-1.835}$, ${-1.592}$, ${-1.051}$, ${-0.865}$, ${-0.662}$, ${-0.454}$, ${-0.269}$, ${+0.000}_{\times 28}$, ${+0.206}$, ${+0.284}$, ${+0.866}$, ${+1.371}$, ${+2.887}$, ${+2.896}$, ${+3.607}$, ${+4.277}$, ${+4.338}$, ${+4.804}$, ${+4.923}$, ${+5.297}$, ${+6.208}$, ${+6.714}$, ${+7.588}$, ${+7.907}$, ${+8.073}$, ${+8.305}$, ${+8.353}$, ${+8.594}$, ${+8.648}$, ${+10.491}$, ${+10.701}$, ${+11.722}$, ${+11.902}$, ${+14.488}$, ${+14.819}$, ${+15.327}$, ${+15.569}$, ${+18.317}$, ${+18.330}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533082$, $\scriptstyle M_{11}\approx0.513007$, $\scriptstyle M_{22}\approx0.093526$, $\scriptstyle M_{33}\approx0.076347$, $\scriptstyle M_{44}\approx-0.250479$, $\scriptstyle M_{55}\approx-0.275606$, $\scriptstyle M_{66}\approx-0.343065$, $\scriptstyle M_{77}\approx-0.346814$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.213700$, $\scriptstyle M_{\dot0\dot1}\approx0.185881$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.194736$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.059894$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.007945$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.100506$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.002598$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.005952$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.151647$, $\scriptstyle M_{\dot2\dot3}\approx0.001187$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.024930$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.092453$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.007658$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.112222$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.109521$, $\scriptstyle M_{\dot4\dot5}\approx0.010328$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.251448$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.085259$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.047467$, $\scriptstyle M_{\dot6\dot7}\approx-0.249941$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02304079}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02304079}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0407923925,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.662}$, ${+2.853}$, ${+3.465}$, ${+3.718}$, ${+4.942}$, ${+5.286}$, ${+5.735}$, ${+6.223}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.009}$, ${+0.028}$, ${+0.108}$, ${+0.749}$, ${+0.793}$, ${+0.944}$, ${+1.044}$, ${+1.336}$, ${+1.575}$, ${+1.816}$, ${+1.964}$, ${+2.100}$, ${+2.428}$, ${+2.737}$, ${+2.889}$, ${+3.462}$, ${+4.131}$, ${+4.974}$, ${+5.215}$, ${+5.571}$, ${+6.305}$, ${+6.799}$, ${+7.164}$, ${+7.270}$, ${+7.535}$, ${+8.194}$, ${+8.496}$, ${+8.652}$, ${+8.897}$, ${+9.418}$, ${+9.541}$, ${+10.117}$, ${+10.401}$, ${+10.616}$, ${+10.650}$, ${+10.676}$, ${+11.272}$, ${+11.413}$, ${+11.520}$, ${+11.899}$, ${+12.039}$, ${+12.589}$, ${+12.780}$, ${+13.056}$, ${+13.254}$, ${+13.862}$, ${+14.872}$, ${+16.270}$, ${+16.317}$, ${+19.713}$, ${+19.731}$, ${+19.769}$, ${+21.142}$, ${+22.942}$, ${+24.891}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.264}$, ${+0.489}$, ${+0.569}$, ${+1.123}$, ${+2.627}$, ${+2.989}$, ${+3.324}$, ${+3.385}$, ${+3.930}$, ${+4.082}$, ${+4.316}$, ${+4.815}$, ${+5.358}$, ${+5.647}$, ${+6.363}$, ${+6.641}$, ${+7.306}$, ${+8.016}$, ${+8.230}$, ${+8.373}$, ${+8.584}$, ${+9.076}$, ${+9.146}$, ${+10.264}$, ${+10.374}$, ${+12.911}$, ${+12.962}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.413}$, ${-2.764}$, ${-2.248}$, ${-1.963}$, ${-1.780}$, ${-1.580}$, ${-1.247}$, ${-0.930}$, ${-0.679}$, ${-0.278}$, ${-0.086}$, ${+0.000}_{\times 28}$, ${+0.227}$, ${+0.649}$, ${+0.916}$, ${+1.649}$, ${+2.671}$, ${+2.879}$, ${+3.853}$, ${+4.031}$, ${+4.414}$, ${+4.837}$, ${+5.133}$, ${+5.696}$, ${+6.286}$, ${+6.793}$, ${+7.386}$, ${+7.569}$, ${+7.858}$, ${+7.979}$, ${+8.101}$, ${+8.805}$, ${+9.053}$, ${+10.493}$, ${+11.086}$, ${+11.369}$, ${+11.868}$, ${+14.711}$, ${+14.877}$, ${+16.616}$, ${+16.690}$, ${+19.432}$, ${+19.436}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.527936$, $\scriptstyle M_{11}\approx0.518603$, $\scriptstyle M_{22}\approx0.088058$, $\scriptstyle M_{33}\approx0.077729$, $\scriptstyle M_{44}\approx-0.259795$, $\scriptstyle M_{55}\approx-0.269630$, $\scriptstyle M_{66}\approx-0.340858$, $\scriptstyle M_{77}\approx-0.342043$, $\scriptstyle M_{\dot0\dot0}\approx0.294495$, $\scriptstyle M_{\dot0\dot1}\approx0.195883$, $\scriptstyle M_{\dot0\dot2}\approx-0.017541$, $\scriptstyle M_{\dot0\dot3}\approx0.201282$, $\scriptstyle M_{\dot0\dot4}\approx-0.060247$, $\scriptstyle M_{\dot0\dot5}\approx0.100209$, $\scriptstyle M_{\dot0\dot6}\approx-0.010590$, $\scriptstyle M_{\dot0\dot7}\approx0.044382$, $\scriptstyle M_{\dot1\dot1}\approx0.148125$, $\scriptstyle M_{\dot1\dot2}\approx0.149836$, $\scriptstyle M_{\dot1\dot3}\approx0.048896$, $\scriptstyle M_{\dot1\dot4}\approx-0.118784$, $\scriptstyle M_{\dot1\dot5}\approx-0.010905$, $\scriptstyle M_{\dot1\dot6}\approx0.025532$, $\scriptstyle M_{\dot1\dot7}\approx-0.047197$, $\scriptstyle M_{\dot2\dot2}\approx-0.147644$, $\scriptstyle M_{\dot2\dot3}\approx-0.007165$, $\scriptstyle M_{\dot2\dot4}\approx0.092739$, $\scriptstyle M_{\dot2\dot5}\approx0.012880$, $\scriptstyle M_{\dot2\dot6}\approx0.014428$, $\scriptstyle M_{\dot2\dot7}\approx0.109253$, $\scriptstyle M_{\dot3\dot3}\approx-0.168244$, $\scriptstyle M_{\dot3\dot4}\approx0.017120$, $\scriptstyle M_{\dot3\dot5}\approx-0.060307$, $\scriptstyle M_{\dot3\dot6}\approx0.111345$, $\scriptstyle M_{\dot3\dot7}\approx-0.031989$, $\scriptstyle M_{\dot4\dot4}\approx-0.127506$, $\scriptstyle M_{\dot4\dot5}\approx-0.009242$, $\scriptstyle M_{\dot4\dot6}\approx0.069218$, $\scriptstyle M_{\dot4\dot7}\approx0.178776$, $\scriptstyle M_{\dot5\dot5}\approx-0.177138$, $\scriptstyle M_{\dot5\dot6}\approx-0.236440$, $\scriptstyle M_{\dot5\dot7}\approx0.179815$, $\scriptstyle M_{\dot6\dot6}\approx0.098047$, $\scriptstyle M_{\dot6\dot7}\approx-0.250245$, $\scriptstyle M_{\dot7\dot7}\approx0.079864$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02304595}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02304595}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0459564451,\quad |\nabla V/g^2|<{10.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.688}$, ${+2.847}$, ${+3.465}$, ${+3.803}$, ${+4.857}$, ${+5.313}$, ${+5.674}$, ${+6.255}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.007}$, ${+0.032}$, ${+0.122}$, ${+0.725}$, ${+0.839}$, ${+0.969}$, ${+1.000}$, ${+1.272}$, ${+1.539}$, ${+1.938}$, ${+1.971}$, ${+2.142}$, ${+2.393}$, ${+2.640}$, ${+2.786}$, ${+3.533}$, ${+4.200}$, ${+5.109}$, ${+5.282}$, ${+5.617}$, ${+6.263}$, ${+6.708}$, ${+7.299}$, ${+7.582}$, ${+7.648}$, ${+8.252}$, ${+8.530}$, ${+8.759}$, ${+8.872}$, ${+9.537}$, ${+9.581}$, ${+10.147}$, ${+10.370}$, ${+10.425}$, ${+10.472}$, ${+10.750}$, ${+11.210}$, ${+11.387}$, ${+11.430}$, ${+11.983}$, ${+11.998}$, ${+12.570}$, ${+12.714}$, ${+13.463}$, ${+13.534}$, ${+13.859}$, ${+15.212}$, ${+15.942}$, ${+16.064}$, ${+19.427}$, ${+19.557}$, ${+19.591}$, ${+21.253}$, ${+22.695}$, ${+25.022}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.259}$, ${+0.500}$, ${+0.780}$, ${+0.864}$, ${+2.799}$, ${+2.886}$, ${+3.100}$, ${+3.581}$, ${+3.965}$, ${+4.040}$, ${+4.237}$, ${+4.834}$, ${+5.395}$, ${+5.838}$, ${+6.196}$, ${+6.853}$, ${+7.429}$, ${+8.180}$, ${+8.262}$, ${+8.342}$, ${+8.442}$, ${+8.969}$, ${+9.111}$, ${+10.499}$, ${+10.654}$, ${+12.585}$, ${+12.668}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.421}$, ${-2.736}$, ${-2.217}$, ${-2.019}$, ${-1.772}$, ${-1.544}$, ${-1.255}$, ${-0.935}$, ${-0.666}$, ${-0.210}$, ${+0.000}_{\times 28}$, ${+0.045}$, ${+0.345}$, ${+0.687}$, ${+0.994}$, ${+1.871}$, ${+2.318}$, ${+2.944}$, ${+3.619}$, ${+4.191}$, ${+4.296}$, ${+4.893}$, ${+5.222}$, ${+5.722}$, ${+6.125}$, ${+6.834}$, ${+7.205}$, ${+7.556}$, ${+7.929}$, ${+8.065}$, ${+8.322}$, ${+8.779}$, ${+9.110}$, ${+10.297}$, ${+10.975}$, ${+11.823}$, ${+12.201}$, ${+14.529}$, ${+14.728}$, ${+16.793}$, ${+16.882}$, ${+19.048}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.517019$, $\scriptstyle M_{11}\approx0.515368$, $\scriptstyle M_{22}\approx0.106635$, $\scriptstyle M_{33}\approx0.104883$, $\scriptstyle M_{44}\approx-0.263567$, $\scriptstyle M_{55}\approx-0.297417$, $\scriptstyle M_{66}\approx-0.339221$, $\scriptstyle M_{77}\approx-0.343700$, $\scriptstyle M_{\dot0\dot0}\approx-0.167790$, $\scriptstyle M_{\dot0\dot3}\approx-0.130003$, $\scriptstyle M_{\dot0\dot4}\approx-0.096419$, $\scriptstyle M_{\dot0\dot7}\approx-0.072269$, $\scriptstyle M_{\dot1\dot1}\approx0.416662$, $\scriptstyle M_{\dot1\dot2}\approx-0.095591$, $\scriptstyle M_{\dot1\dot5}\approx-0.218020$, $\scriptstyle M_{\dot1\dot6}\approx0.059420$, $\scriptstyle M_{\dot2\dot2}\approx-0.188531$, $\scriptstyle M_{\dot2\dot5}\approx-0.070713$, $\scriptstyle M_{\dot2\dot6}\approx0.098468$, $\scriptstyle M_{\dot3\dot3}\approx0.037986$, $\scriptstyle M_{\dot3\dot4}\approx-0.051314$, $\scriptstyle M_{\dot3\dot7}\approx-0.151708$, $\scriptstyle M_{\dot4\dot4}\approx-0.130131$, $\scriptstyle M_{\dot4\dot7}\approx0.340180$, $\scriptstyle M_{\dot5\dot5}\approx-0.075903$, $\scriptstyle M_{\dot5\dot6}\approx-0.207962$, $\scriptstyle M_{\dot6\dot6}\approx-0.156628$, $\scriptstyle M_{\dot7\dot7}\approx0.264334$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02305645}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02305645}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.0564501129,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.675}$, ${+2.934}$, ${+3.383}$, ${+3.857}$, ${+4.712}$, ${+5.476}$, ${+5.500}$, ${+6.289}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.037}$, ${+0.112}$, ${+0.731}$, ${+0.934}$, ${+0.979}$, ${+1.105}$, ${+1.183}$, ${+1.583}$, ${+1.987}$, ${+1.995}$, ${+2.158}$, ${+2.339}$, ${+2.601}$, ${+2.951}$, ${+3.362}$, ${+4.255}$, ${+5.028}$, ${+5.480}$, ${+5.570}$, ${+6.420}$, ${+6.606}$, ${+7.395}$, ${+7.762}$, ${+8.110}$, ${+8.359}$, ${+8.555}$, ${+8.660}$, ${+8.835}$, ${+9.568}$, ${+9.802}$, ${+9.924}$, ${+9.949}$, ${+10.040}$, ${+10.230}$, ${+10.702}$, ${+11.097}$, ${+11.257}$, ${+11.738}$, ${+11.919}$, ${+12.147}$, ${+12.353}$, ${+12.580}$, ${+13.534}$, ${+14.171}$, ${+14.492}$, ${+14.931}$, ${+15.340}$, ${+15.428}$, ${+18.849}$, ${+19.329}$, ${+19.364}$, ${+21.902}$, ${+22.001}$, ${+25.157}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.276}$, ${+0.496}$, ${+0.772}$, ${+0.906}$, ${+2.839}$, ${+2.901}$, ${+2.975}$, ${+3.660}$, ${+4.007}$, ${+4.131}$, ${+4.179}$, ${+4.848}$, ${+5.415}$, ${+5.960}$, ${+6.127}$, ${+7.429}$, ${+7.762}$, ${+7.810}$, ${+7.891}$, ${+8.113}$, ${+8.306}$, ${+8.618}$, ${+8.905}$, ${+10.958}$, ${+11.322}$, ${+11.974}$, ${+12.259}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.489}$, ${-2.718}$, ${-2.137}$, ${-2.100}$, ${-1.714}$, ${-1.617}$, ${-1.193}$, ${-0.907}$, ${-0.662}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.134}$, ${+0.370}$, ${+0.727}$, ${+1.013}$, ${+2.172}$, ${+2.268}$, ${+2.676}$, ${+3.489}$, ${+4.184}$, ${+4.354}$, ${+5.035}$, ${+5.265}$, ${+5.490}$, ${+6.278}$, ${+6.628}$, ${+7.424}$, ${+7.588}$, ${+8.018}$, ${+8.152}$, ${+8.413}$, ${+8.724}$, ${+9.213}$, ${+10.069}$, ${+10.693}$, ${+12.812}$, ${+13.014}$, ${+13.067}$, ${+13.164}$, ${+17.682}$, ${+17.726}$, ${+18.145}$, ${+18.151}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.524741$, $\scriptstyle M_{11}\approx0.517029$, $\scriptstyle M_{22}\approx0.094064$, $\scriptstyle M_{33}\approx0.093401$, $\scriptstyle M_{44}\approx-0.263305$, $\scriptstyle M_{55}\approx-0.283691$, $\scriptstyle M_{66}\approx-0.340772$, $\scriptstyle M_{77}\approx-0.341466$, $\scriptstyle M_{\dot0\dot0}\approx-0.084007$, $\scriptstyle M_{\dot0\dot3}\approx-0.166726$, $\scriptstyle M_{\dot0\dot5}\approx0.089084$, $\scriptstyle M_{\dot0\dot6}\approx0.049319$, $\scriptstyle M_{\dot1\dot1}\approx0.426923$, $\scriptstyle M_{\dot1\dot2}\approx-0.152649$, $\scriptstyle M_{\dot1\dot4}\approx-0.194882$, $\scriptstyle M_{\dot1\dot7}\approx0.048276$, $\scriptstyle M_{\dot2\dot2}\approx-0.168297$, $\scriptstyle M_{\dot2\dot4}\approx-0.074650$, $\scriptstyle M_{\dot2\dot7}\approx0.096999$, $\scriptstyle M_{\dot3\dot3}\approx-0.067179$, $\scriptstyle M_{\dot3\dot5}\approx0.045497$, $\scriptstyle M_{\dot3\dot6}\approx0.135315$, $\scriptstyle M_{\dot4\dot4}\approx-0.095633$, $\scriptstyle M_{\dot4\dot7}\approx-0.193776$, $\scriptstyle M_{\dot5\dot5}\approx-0.172798$, $\scriptstyle M_{\dot5\dot6}\approx0.311827$, $\scriptstyle M_{\dot6\dot6}\approx0.330306$, $\scriptstyle M_{\dot7\dot7}\approx-0.169313$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02315019}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02315019}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1501946945,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.501}$, ${+3.150}$, ${+3.650}$, ${+3.897}$, ${+4.899}$, ${+4.938}$, ${+5.911}$, ${+6.176}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.036}$, ${+0.100}$, ${+0.199}$, ${+0.407}$, ${+0.527}$, ${+0.872}$, ${+1.161}$, ${+1.640}$, ${+1.773}$, ${+1.910}$, ${+1.964}$, ${+2.139}$, ${+2.462}$, ${+2.623}$, ${+3.288}$, ${+3.301}$, ${+4.126}$, ${+4.622}$, ${+4.648}$, ${+5.139}$, ${+6.223}$, ${+6.267}$, ${+6.883}$, ${+7.202}$, ${+7.692}$, ${+8.266}$, ${+8.420}$, ${+8.795}$, ${+8.998}$, ${+9.674}$, ${+9.747}$, ${+10.003}$, ${+10.356}$, ${+10.636}$, ${+10.908}$, ${+11.070}$, ${+11.357}$, ${+11.456}$, ${+12.032}$, ${+12.136}$, ${+12.385}$, ${+12.581}$, ${+12.601}$, ${+13.612}$, ${+13.644}$, ${+14.599}$, ${+15.586}$, ${+17.410}$, ${+17.423}$, ${+19.595}$, ${+19.753}$, ${+19.792}$, ${+19.795}$, ${+23.644}$, ${+24.704}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}$, ${+0.284}$, ${+0.463}$, ${+0.661}$, ${+0.866}$, ${+2.752}$, ${+3.024}$, ${+3.268}$, ${+3.893}$, ${+4.019}$, ${+4.021}$, ${+4.158}$, ${+4.530}$, ${+5.137}$, ${+5.514}$, ${+6.164}$, ${+7.094}$, ${+7.232}$, ${+7.908}$, ${+7.935}$, ${+8.686}$, ${+8.782}$, ${+9.639}$, ${+9.954}$, ${+10.202}$, ${+10.237}$, ${+13.100}$, ${+13.107}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.032}$, ${-2.779}$, ${-2.454}$, ${-2.036}$, ${-1.969}$, ${-1.730}$, ${-1.580}$, ${-1.013}$, ${-0.720}$, ${-0.431}$, ${-0.072}$, ${+0.000}_{\times 28}$, ${+0.230}$, ${+0.387}$, ${+0.542}$, ${+2.284}$, ${+2.662}$, ${+2.802}$, ${+4.136}$, ${+4.469}$, ${+4.497}$, ${+4.642}$, ${+4.710}$, ${+5.876}$, ${+6.008}$, ${+6.930}$, ${+7.097}$, ${+7.571}$, ${+7.767}$, ${+8.089}$, ${+8.220}$, ${+9.655}$, ${+9.777}$, ${+10.725}$, ${+10.765}$, ${+11.731}$, ${+11.756}$, ${+15.498}$, ${+15.533}$, ${+15.871}$, ${+15.913}$, ${+20.676}$, ${+20.694}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513316$, $\scriptstyle M_{11}\approx0.483113$, $\scriptstyle M_{22}\approx0.129550$, $\scriptstyle M_{33}\approx0.116397$, $\scriptstyle M_{44}\approx-0.287615$, $\scriptstyle M_{55}\approx-0.289853$, $\scriptstyle M_{66}\approx-0.330203$, $\scriptstyle M_{77}\approx-0.334706$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.096774$, $\scriptstyle M_{\dot0\dot1}\approx-0.286452$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.037554$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.126295$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.051688$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.181023$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.025492$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.101314$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.000277$, $\scriptstyle M_{\dot2\dot3}\approx-0.118041$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.016827$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.087681$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.030043$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.082650$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.042563$, $\scriptstyle M_{\dot4\dot5}\approx-0.035193$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.302870$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.085265$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.054488$, $\scriptstyle M_{\dot6\dot7}\approx-0.117835$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02315381}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02315381}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1538156653,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.658}$, ${+3.464}$, ${+3.481}$, ${+3.816}$, ${+4.921}$, ${+4.979}$, ${+5.181}$, ${+5.622}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.013}$, ${+0.023}$, ${+0.031}$, ${+0.667}$, ${+1.028}$, ${+1.045}$, ${+1.046}$, ${+1.062}$, ${+1.829}$, ${+1.884}$, ${+1.964}$, ${+2.064}$, ${+2.680}$, ${+3.263}$, ${+3.275}$, ${+4.172}$, ${+4.384}$, ${+4.580}$, ${+4.637}$, ${+5.755}$, ${+6.337}$, ${+6.468}$, ${+6.799}$, ${+7.986}$, ${+8.158}$, ${+8.269}$, ${+8.509}$, ${+8.762}$, ${+9.223}$, ${+9.682}$, ${+9.792}$, ${+9.816}$, ${+9.940}$, ${+10.014}$, ${+10.392}$, ${+10.631}$, ${+10.736}$, ${+11.044}$, ${+11.072}$, ${+11.315}$, ${+12.139}$, ${+12.499}$, ${+12.664}$, ${+13.227}$, ${+13.854}$, ${+13.925}$, ${+15.159}$, ${+15.264}$, ${+15.309}$, ${+16.489}$, ${+16.499}$, ${+19.683}$, ${+19.917}$, ${+20.724}$, ${+22.488}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.215}$, ${+0.261}$, ${+0.289}$, ${+0.430}$, ${+2.100}$, ${+2.307}$, ${+2.923}$, ${+3.061}$, ${+3.826}$, ${+4.472}$, ${+4.507}$, ${+4.689}$, ${+4.809}$, ${+5.098}$, ${+5.144}$, ${+6.205}$, ${+6.811}$, ${+7.119}$, ${+8.121}$, ${+8.379}$, ${+8.386}$, ${+8.565}$, ${+8.738}$, ${+9.507}$, ${+9.603}$, ${+9.885}$, ${+10.480}$, ${+10.800}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.592}$, ${-2.970}$, ${-2.037}$, ${-1.969}$, ${-1.631}$, ${-1.431}$, ${-1.220}$, ${-0.756}$, ${-0.337}$, ${-0.326}$, ${-0.310}$, ${+0.000}_{\times 28}$, ${+0.367}$, ${+0.423}$, ${+0.998}$, ${+2.360}$, ${+2.851}$, ${+3.298}$, ${+3.399}$, ${+3.445}$, ${+3.963}$, ${+4.302}$, ${+5.032}$, ${+5.176}$, ${+6.961}$, ${+7.043}$, ${+7.630}$, ${+8.364}$, ${+8.518}$, ${+8.674}$, ${+8.900}$, ${+9.500}$, ${+9.576}$, ${+9.577}$, ${+9.916}$, ${+11.114}$, ${+11.325}$, ${+13.697}$, ${+13.846}$, ${+13.995}$, ${+14.217}$, ${+16.888}$, ${+16.927}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}-M_{22}{\approx}-M_{33}{\approx}M_{44}{\approx}M_{55}{\approx}-M_{66}{\approx}-M_{77}\approx0.070969$, $\scriptstyle M_{01}{\approx}-M_{45}\approx-0.120766$, $\scriptstyle M_{02}{\approx}-M_{13}{\approx}-M_{46}{\approx}-M_{57}\approx-0.257746$, $\scriptstyle M_{03}{\approx}-M_{12}{\approx}-M_{47}{\approx}-M_{56}\approx-0.107259$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.031077$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.135721$, $\scriptstyle M_{06}{\approx}-M_{17}{\approx}-M_{24}{\approx}-M_{35}\approx-0.012571$, $\scriptstyle M_{07}{\approx}-M_{16}{\approx}-M_{25}{\approx}-M_{34}\approx0.049341$, $\scriptstyle M_{23}{\approx}M_{67}\approx0.096575$, $\scriptstyle M_{26}{\approx}M_{37}\approx-0.006199$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.127695$, $\scriptstyle M_{\dot0\dot0}\approx0.547310$, $\scriptstyle M_{\dot1\dot1}\approx0.504406$, $\scriptstyle M_{\dot2\dot2}\approx0.120343$, $\scriptstyle M_{\dot3\dot3}\approx0.063091$, $\scriptstyle M_{\dot4\dot4}\approx-0.235283$, $\scriptstyle M_{\dot5\dot5}\approx-0.290265$, $\scriptstyle M_{\dot6\dot6}\approx-0.351851$, $\scriptstyle M_{\dot7\dot7}\approx-0.357750$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02319790}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02319790}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.1979067577,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.043}_{\times 2}$, ${+3.813}_{\times 2}$, ${+4.922}_{\times 2}$, ${+5.307}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 2}$, ${+0.018}_{\times 2}$, ${+0.999}_{\times 2}$, ${+1.075}_{\times 2}$, ${+1.485}_{\times 2}$, ${+1.950}_{\times 2}$, ${+2.472}_{\times 2}$, ${+2.928}_{\times 2}$, ${+4.285}_{\times 2}$, ${+4.690}_{\times 2}$, ${+6.590}_{\times 2}$, ${+6.791}_{\times 2}$, ${+8.216}_{\times 2}$, ${+8.654}_{\times 2}$, ${+9.032}_{\times 2}$, ${+9.535}_{\times 2}$, ${+9.791}_{\times 2}$, ${+10.015}_{\times 2}$, ${+10.924}_{\times 2}$, ${+11.134}_{\times 2}$, ${+12.171}_{\times 2}$, ${+12.310}_{\times 2}$, ${+12.435}_{\times 2}$, ${+15.251}_{\times 2}$, ${+15.913}_{\times 2}$, ${+15.934}_{\times 2}$, ${+19.686}_{\times 2}$, ${+21.229}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.202}$, ${+0.236}$, ${+0.294}$, ${+0.461}$, ${+2.260}$, ${+2.435}$, ${+2.814}$, ${+3.234}$, ${+3.800}$, ${+4.517}$, ${+4.567}$, ${+4.618}$, ${+4.906}$, ${+5.268}$, ${+5.277}$, ${+6.994}$, ${+7.121}$, ${+7.149}$, ${+7.751}$, ${+7.909}$, ${+7.970}$, ${+8.603}$, ${+8.631}$, ${+9.060}$, ${+9.344}$, ${+9.892}$, ${+10.714}$, ${+10.986}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.764}$, ${-3.142}$, ${-2.093}$, ${-1.923}$, ${-1.601}$, ${-1.414}$, ${-0.719}$, ${-0.628}$, ${-0.334}$, ${-0.101}$, ${-0.096}$, ${+0.000}_{\times 28}$, ${+0.191}$, ${+0.518}$, ${+0.599}$, ${+2.702}$, ${+2.833}$, ${+3.295}$, ${+3.305}$, ${+3.878}$, ${+4.227}$, ${+4.540}$, ${+4.791}$, ${+4.818}$, ${+7.303}$, ${+7.528}$, ${+7.840}$, ${+8.100}$, ${+8.271}$, ${+8.807}$, ${+8.853}$, ${+9.746}$, ${+9.877}$, ${+9.970}$, ${+10.277}$, ${+10.490}$, ${+10.502}$, ${+13.421}$, ${+13.594}$, ${+13.855}$, ${+13.980}$, ${+17.012}$, ${+17.050}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.356158$, $\scriptstyle M_{11}\approx0.503018$, $\scriptstyle M_{22}\approx-0.334858$, $\scriptstyle M_{23}\approx0.036010$, $\scriptstyle M_{26}\approx-0.057942$, $\scriptstyle M_{27}\approx-0.085952$, $\scriptstyle M_{33}\approx0.006297$, $\scriptstyle M_{36}\approx-0.162180$, $\scriptstyle M_{37}\approx0.081972$, $\scriptstyle M_{44}\approx-0.232326$, $\scriptstyle M_{45}\approx0.060433$, $\scriptstyle M_{55}\approx0.068855$, $\scriptstyle M_{66}\approx-0.072616$, $\scriptstyle M_{67}\approx0.262158$, $\scriptstyle M_{77}\approx0.417788$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.517518$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.093065$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.296769$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.313814$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02321811}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02321811}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2181112085,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.982}$, ${+3.326}$, ${+3.822}$, ${+3.907}$, ${+4.788}$, ${+4.806}$, ${+5.327}$, ${+5.347}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.008}$, ${+0.029}$, ${+0.039}$, ${+0.869}$, ${+1.095}$, ${+1.125}$, ${+1.203}$, ${+1.514}$, ${+1.585}$, ${+1.785}$, ${+1.848}$, ${+2.217}$, ${+2.447}$, ${+2.809}$, ${+2.994}$, ${+4.259}$, ${+4.581}$, ${+4.870}$, ${+5.066}$, ${+6.378}$, ${+6.411}$, ${+6.596}$, ${+6.954}$, ${+8.219}$, ${+8.310}$, ${+8.634}$, ${+8.703}$, ${+8.764}$, ${+9.387}$, ${+9.601}$, ${+9.701}$, ${+9.789}$, ${+9.895}$, ${+10.030}$, ${+10.194}$, ${+10.951}$, ${+11.001}$, ${+11.124}$, ${+11.180}$, ${+11.926}$, ${+12.132}$, ${+12.191}$, ${+12.785}$, ${+12.848}$, ${+13.303}$, ${+15.286}$, ${+15.507}$, ${+15.524}$, ${+15.628}$, ${+16.540}$, ${+16.571}$, ${+19.154}$, ${+19.225}$, ${+21.309}$, ${+21.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.206}$, ${+0.272}$, ${+0.281}$, ${+0.443}$, ${+2.131}$, ${+2.493}$, ${+2.662}$, ${+3.442}$, ${+3.870}$, ${+4.491}$, ${+4.530}$, ${+4.606}$, ${+4.820}$, ${+5.213}$, ${+5.507}$, ${+7.181}$, ${+7.282}$, ${+7.462}$, ${+7.704}$, ${+7.843}$, ${+7.961}$, ${+8.451}$, ${+8.944}$, ${+9.164}$, ${+9.437}$, ${+9.851}$, ${+10.668}$, ${+10.914}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.681}$, ${-3.254}$, ${-2.070}$, ${-1.848}$, ${-1.619}$, ${-1.485}$, ${-0.750}$, ${-0.709}$, ${-0.368}$, ${-0.113}$, ${-0.013}$, ${+0.000}_{\times 28}$, ${+0.262}$, ${+0.733}$, ${+0.836}$, ${+2.199}$, ${+2.640}$, ${+3.232}$, ${+3.548}$, ${+4.037}$, ${+4.370}$, ${+4.775}$, ${+4.873}$, ${+4.957}$, ${+7.202}$, ${+7.583}$, ${+7.872}$, ${+7.875}$, ${+8.089}$, ${+8.370}$, ${+8.686}$, ${+9.850}$, ${+9.957}$, ${+10.410}$, ${+10.542}$, ${+10.551}$, ${+10.840}$, ${+13.043}$, ${+13.079}$, ${+14.657}$, ${+14.688}$, ${+17.193}$, ${+17.226}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541553$, $\scriptstyle M_{11}\approx0.503781$, $\scriptstyle M_{22}\approx0.115506$, $\scriptstyle M_{33}\approx0.086697$, $\scriptstyle M_{44}\approx-0.244872$, $\scriptstyle M_{55}\approx-0.294505$, $\scriptstyle M_{66}\approx-0.351605$, $\scriptstyle M_{77}\approx-0.356555$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.023541$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.103510$, $\scriptstyle M_{\dot0\dot2}\approx-0.309316$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.097416$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx-0.005905$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.147876$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.038059$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.032993$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.047649$, $\scriptstyle M_{\dot1\dot3}\approx0.238393$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.118307$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.026900$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx0.011209$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.052515$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.003266$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.107414$, $\scriptstyle M_{\dot4\dot6}\approx0.269885$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.104871$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.020843$, $\scriptstyle M_{\dot5\dot7}\approx0.257075$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02321942}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02321942}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2194210036,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.000}$, ${+3.333}$, ${+3.758}$, ${+3.926}$, ${+4.752}$, ${+4.849}$, ${+5.273}$, ${+5.504}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.009}$, ${+0.035}$, ${+0.053}$, ${+0.803}$, ${+1.043}$, ${+1.111}$, ${+1.196}$, ${+1.467}$, ${+1.682}$, ${+1.715}$, ${+1.853}$, ${+2.135}$, ${+2.629}$, ${+2.790}$, ${+3.016}$, ${+4.107}$, ${+4.718}$, ${+4.911}$, ${+5.181}$, ${+6.111}$, ${+6.337}$, ${+6.463}$, ${+6.971}$, ${+8.148}$, ${+8.298}$, ${+8.622}$, ${+8.710}$, ${+8.878}$, ${+9.353}$, ${+9.517}$, ${+9.680}$, ${+9.754}$, ${+9.927}$, ${+10.159}$, ${+10.458}$, ${+10.932}$, ${+11.123}$, ${+11.174}$, ${+11.356}$, ${+12.000}$, ${+12.188}$, ${+12.238}$, ${+12.820}$, ${+12.891}$, ${+13.331}$, ${+15.031}$, ${+15.704}$, ${+15.797}$, ${+15.805}$, ${+16.667}$, ${+16.691}$, ${+19.006}$, ${+19.398}$, ${+21.090}$, ${+22.017}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.198}$, ${+0.281}$, ${+0.304}$, ${+0.428}$, ${+1.957}$, ${+2.554}$, ${+2.741}$, ${+3.432}$, ${+3.907}$, ${+4.418}$, ${+4.512}$, ${+4.556}$, ${+4.841}$, ${+5.184}$, ${+5.512}$, ${+6.916}$, ${+7.231}$, ${+7.485}$, ${+7.788}$, ${+8.004}$, ${+8.251}$, ${+8.549}$, ${+8.974}$, ${+9.127}$, ${+9.443}$, ${+9.902}$, ${+10.833}$, ${+11.038}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.610}$, ${-3.239}$, ${-2.102}$, ${-1.885}$, ${-1.654}$, ${-1.504}$, ${-0.977}$, ${-0.751}$, ${-0.423}$, ${-0.201}$, ${+0.000}_{\times 28}$, ${+0.038}$, ${+0.447}$, ${+0.822}$, ${+0.847}$, ${+2.346}$, ${+2.755}$, ${+3.272}$, ${+3.504}$, ${+3.770}$, ${+4.152}$, ${+4.824}$, ${+4.983}$, ${+5.195}$, ${+7.097}$, ${+7.548}$, ${+7.601}$, ${+7.897}$, ${+8.197}$, ${+8.281}$, ${+8.733}$, ${+9.678}$, ${+9.877}$, ${+10.473}$, ${+10.627}$, ${+10.724}$, ${+11.031}$, ${+13.417}$, ${+13.476}$, ${+14.641}$, ${+14.680}$, ${+17.453}$, ${+17.481}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.541459$, $\scriptstyle M_{11}\approx0.503386$, $\scriptstyle M_{22}\approx0.119073$, $\scriptstyle M_{33}\approx0.084963$, $\scriptstyle M_{44}\approx-0.243579$, $\scriptstyle M_{55}\approx-0.292913$, $\scriptstyle M_{66}\approx-0.354433$, $\scriptstyle M_{77}\approx-0.357957$, $\scriptstyle M_{\dot0\dot0}\approx0.070993$, $\scriptstyle M_{\dot0\dot1}\approx-0.125130$, $\scriptstyle M_{\dot0\dot2}\approx-0.307755$, $\scriptstyle M_{\dot0\dot3}\approx-0.026641$, $\scriptstyle M_{\dot0\dot4}\approx-0.010750$, $\scriptstyle M_{\dot0\dot5}\approx-0.138452$, $\scriptstyle M_{\dot0\dot6}\approx0.016121$, $\scriptstyle M_{\dot0\dot7}\approx0.073363$, $\scriptstyle M_{\dot1\dot1}\approx0.034682$, $\scriptstyle M_{\dot1\dot2}\approx0.144552$, $\scriptstyle M_{\dot1\dot3}\approx0.206385$, $\scriptstyle M_{\dot1\dot4}\approx0.128208$, $\scriptstyle M_{\dot1\dot5}\approx0.032670$, $\scriptstyle M_{\dot1\dot6}\approx0.008093$, $\scriptstyle M_{\dot1\dot7}\approx0.056649$, $\scriptstyle M_{\dot2\dot2}\approx-0.002600$, $\scriptstyle M_{\dot2\dot3}\approx0.056646$, $\scriptstyle M_{\dot2\dot4}\approx0.049027$, $\scriptstyle M_{\dot2\dot5}\approx-0.001564$, $\scriptstyle M_{\dot2\dot6}\approx0.025054$, $\scriptstyle M_{\dot2\dot7}\approx-0.154559$, $\scriptstyle M_{\dot3\dot3}\approx-0.129177$, $\scriptstyle M_{\dot3\dot4}\approx-0.050970$, $\scriptstyle M_{\dot3\dot5}\approx-0.052285$, $\scriptstyle M_{\dot3\dot6}\approx-0.108830$, $\scriptstyle M_{\dot3\dot7}\approx-0.033687$, $\scriptstyle M_{\dot4\dot4}\approx0.032636$, $\scriptstyle M_{\dot4\dot5}\approx0.082833$, $\scriptstyle M_{\dot4\dot6}\approx0.264824$, $\scriptstyle M_{\dot4\dot7}\approx0.167418$, $\scriptstyle M_{\dot5\dot5}\approx-0.024899$, $\scriptstyle M_{\dot5\dot6}\approx0.038598$, $\scriptstyle M_{\dot5\dot7}\approx0.246126$, $\scriptstyle M_{\dot6\dot6}\approx-0.043839$, $\scriptstyle M_{\dot6\dot7}\approx0.111169$, $\scriptstyle M_{\dot7\dot7}\approx0.062204$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02322811}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02322811}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2281142713,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.689}$, ${+3.645}_{\times 2}$, ${+3.758}$, ${+4.782}$, ${+5.129}_{\times 2}$, ${+5.361}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.006}_{\times 2}$, ${+0.025}$, ${+0.899}$, ${+0.995}$, ${+1.264}_{\times 2}$, ${+1.543}$, ${+1.605}_{\times 2}$, ${+1.897}$, ${+2.282}$, ${+2.776}$, ${+2.858}_{\times 2}$, ${+4.144}$, ${+4.571}_{\times 2}$, ${+4.602}$, ${+6.262}$, ${+6.611}_{\times 2}$, ${+7.157}$, ${+8.292}$, ${+8.334}$, ${+8.335}_{\times 2}$, ${+8.363}$, ${+9.487}_{\times 2}$, ${+9.681}_{\times 2}$, ${+9.887}$, ${+10.398}$, ${+10.599}$, ${+10.756}$, ${+10.895}$, ${+10.916}_{\times 2}$, ${+10.942}$, ${+11.790}$, ${+11.930}$, ${+13.322}_{\times 2}$, ${+14.348}_{\times 2}$, ${+14.579}_{\times 2}$, ${+15.032}$, ${+16.947}$, ${+16.966}$, ${+19.130}$, ${+20.517}_{\times 2}$, ${+21.443}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.226}_{\times 2}$, ${+0.292}$, ${+0.472}$, ${+2.203}$, ${+2.472}_{\times 2}$, ${+3.687}_{\times 2}$, ${+4.561}$, ${+4.563}_{\times 2}$, ${+4.860}$, ${+5.093}$, ${+5.335}$, ${+7.129}_{\times 2}$, ${+7.334}_{\times 2}$, ${+7.814}$, ${+7.883}$, ${+8.191}$, ${+9.405}$, ${+9.465}_{\times 2}$, ${+9.521}$, ${+10.724}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.769}$, ${-3.132}$, ${-1.888}$, ${-1.710}_{\times 2}$, ${-1.531}$, ${-0.671}$, ${-0.384}$, ${-0.237}_{\times 2}$, ${-0.073}$, ${+0.000}_{\times 28}$, ${+0.133}$, ${+0.569}_{\times 2}$, ${+1.592}$, ${+2.822}$, ${+2.976}$, ${+3.707}$, ${+4.342}$, ${+4.386}$, ${+4.497}$, ${+4.905}_{\times 2}$, ${+7.011}$, ${+7.638}$, ${+7.958}$, ${+8.094}_{\times 2}$, ${+8.829}_{\times 2}$, ${+9.234}_{\times 2}$, ${+10.620}_{\times 2}$, ${+10.693}$, ${+11.134}$, ${+11.602}$, ${+11.759}$, ${+15.600}$, ${+15.629}$, ${+16.637}$, ${+16.660}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.534086$, $\scriptstyle M_{11}\approx0.510215$, $\scriptstyle M_{22}\approx0.107705$, $\scriptstyle M_{33}\approx0.079959$, $\scriptstyle M_{44}\approx-0.260099$, $\scriptstyle M_{55}\approx-0.295293$, $\scriptstyle M_{66}\approx-0.334223$, $\scriptstyle M_{77}\approx-0.342350$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.035828$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.118110$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.290372$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.109870$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.010565$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.119993$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.019666$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.032510$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.106879$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.259108$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.116007$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02323130}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02323130}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2313008398,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.628}_{\times 2}$, ${+2.747}_{\times 2}$, ${+6.482}_{\times 2}$, ${+6.501}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}_{\times 2}$, ${+0.145}_{\times 2}$, ${+0.569}_{\times 2}$, ${+1.021}_{\times 2}$, ${+1.113}_{\times 2}$, ${+2.167}_{\times 2}$, ${+2.368}_{\times 2}$, ${+2.824}_{\times 2}$, ${+4.958}_{\times 2}$, ${+5.192}_{\times 2}$, ${+5.618}_{\times 2}$, ${+5.808}_{\times 2}$, ${+7.628}_{\times 2}$, ${+8.494}_{\times 2}$, ${+9.007}_{\times 2}$, ${+9.322}_{\times 2}$, ${+9.808}_{\times 2}$, ${+10.371}_{\times 2}$, ${+10.511}_{\times 2}$, ${+10.986}_{\times 2}$, ${+12.186}_{\times 2}$, ${+12.357}_{\times 2}$, ${+14.474}_{\times 2}$, ${+14.582}_{\times 2}$, ${+22.437}_{\times 2}$, ${+22.451}_{\times 2}$, ${+25.927}_{\times 2}$, ${+26.003}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.092}$, ${+0.130}$, ${+0.371}$, ${+0.510}$, ${+1.850}$, ${+2.626}$, ${+2.871}$, ${+3.515}$, ${+3.803}$, ${+3.889}$, ${+4.290}$, ${+4.566}$, ${+4.653}$, ${+5.289}$, ${+5.299}$, ${+5.976}$, ${+6.367}$, ${+6.536}$, ${+8.383}$, ${+8.815}$, ${+9.067}$, ${+9.169}$, ${+9.549}$, ${+9.642}$, ${+9.977}$, ${+10.289}$, ${+17.374}$, ${+17.387}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.076}$, ${-2.704}$, ${-2.481}$, ${-2.458}$, ${-2.029}$, ${-1.853}$, ${-1.649}$, ${-0.961}$, ${-0.939}$, ${-0.795}$, ${-0.403}$, ${+0.000}_{\times 28}$, ${+0.347}$, ${+0.526}$, ${+0.718}$, ${+2.546}$, ${+3.031}$, ${+3.061}$, ${+4.104}$, ${+4.276}$, ${+4.704}$, ${+4.774}$, ${+5.236}$, ${+6.214}$, ${+6.459}$, ${+6.723}$, ${+7.659}$, ${+7.689}$, ${+8.079}$, ${+8.713}$, ${+8.952}$, ${+9.086}$, ${+9.390}$, ${+10.125}$, ${+10.615}$, ${+15.947}$, ${+15.964}$, ${+15.985}$, ${+16.049}$, ${+16.962}$, ${+17.033}$, ${+25.183}$, ${+25.190}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.125296$, $\scriptstyle M_{01}\approx0.120554$, $\scriptstyle M_{11}\approx0.001615$, $\scriptstyle M_{22}\approx0.053418$, $\scriptstyle M_{23}\approx0.015302$, $\scriptstyle M_{26}\approx-0.047323$, $\scriptstyle M_{27}\approx0.126776$, $\scriptstyle M_{33}\approx0.097309$, $\scriptstyle M_{36}\approx0.042700$, $\scriptstyle M_{37}\approx0.390991$, $\scriptstyle M_{44}\approx-0.347857$, $\scriptstyle M_{55}\approx0.508948$, $\scriptstyle M_{66}\approx-0.338988$, $\scriptstyle M_{67}\approx0.031775$, $\scriptstyle M_{77}\approx0.150851$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.510834$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.128812$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.314471$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.325175$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02323176}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02323176}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2317605862,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.748}$, ${+3.654}_{\times 2}$, ${+3.814}$, ${+4.771}$, ${+5.107}_{\times 2}$, ${+5.351}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.001}$, ${+0.008}_{\times 2}$, ${+0.030}$, ${+0.868}$, ${+1.009}$, ${+1.276}_{\times 2}$, ${+1.567}$, ${+1.591}_{\times 2}$, ${+1.835}$, ${+2.307}$, ${+2.696}$, ${+2.838}_{\times 2}$, ${+4.353}$, ${+4.616}_{\times 2}$, ${+4.688}$, ${+6.272}$, ${+6.539}_{\times 2}$, ${+7.180}$, ${+8.205}$, ${+8.376}$, ${+8.411}_{\times 2}$, ${+8.469}$, ${+9.426}_{\times 2}$, ${+9.843}_{\times 2}$, ${+9.899}$, ${+10.347}$, ${+10.552}$, ${+10.891}$, ${+10.924}_{\times 2}$, ${+10.992}$, ${+11.015}$, ${+11.824}$, ${+11.939}$, ${+13.450}_{\times 2}$, ${+14.383}_{\times 2}$, ${+14.618}_{\times 2}$, ${+15.254}$, ${+16.972}$, ${+16.995}$, ${+19.083}$, ${+20.428}_{\times 2}$, ${+21.406}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.234}_{\times 2}$, ${+0.288}$, ${+0.461}$, ${+2.323}$, ${+2.408}_{\times 2}$, ${+3.720}_{\times 2}$, ${+4.533}$, ${+4.552}_{\times 2}$, ${+4.914}$, ${+5.064}$, ${+5.400}$, ${+7.192}_{\times 2}$, ${+7.418}_{\times 2}$, ${+7.820}$, ${+7.870}$, ${+8.194}$, ${+9.373}$, ${+9.512}_{\times 2}$, ${+9.517}$, ${+10.708}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.734}$, ${-3.189}$, ${-1.891}$, ${-1.717}_{\times 2}$, ${-1.576}$, ${-0.681}$, ${-0.409}$, ${-0.316}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.106}$, ${+0.143}$, ${+0.683}_{\times 2}$, ${+1.666}$, ${+2.374}$, ${+3.233}$, ${+3.968}$, ${+4.294}$, ${+4.298}$, ${+4.604}$, ${+4.917}_{\times 2}$, ${+7.032}$, ${+7.622}$, ${+7.963}$, ${+8.003}_{\times 2}$, ${+8.655}_{\times 2}$, ${+9.513}_{\times 2}$, ${+10.688}_{\times 2}$, ${+10.704}$, ${+11.094}$, ${+11.726}$, ${+11.926}$, ${+15.743}$, ${+15.766}$, ${+16.611}$, ${+16.651}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533194$, $\scriptstyle M_{11}\approx0.509323$, $\scriptstyle M_{22}\approx0.108697$, $\scriptstyle M_{33}\approx0.083166$, $\scriptstyle M_{44}\approx-0.260975$, $\scriptstyle M_{55}\approx-0.295853$, $\scriptstyle M_{66}\approx-0.335102$, $\scriptstyle M_{77}\approx-0.342449$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.059912$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.112799$, $\scriptstyle M_{\dot0\dot2}\approx-0.262355$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.105466$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.015216$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.107705$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.042696$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot2\dot5}\approx0.006947$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.010758$, $\scriptstyle M_{\dot1\dot3}\approx0.317030$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.130914$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx-0.003482$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot3\dot4}\approx-0.053728$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.001766$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.036711$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.106114$, $\scriptstyle M_{\dot4\dot6}\approx0.244663$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.113789$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.033958$, $\scriptstyle M_{\dot5\dot7}\approx0.273531$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02324294}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02324294}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2429478560,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.691}$, ${+3.523}$, ${+3.619}$, ${+3.811}$, ${+4.715}$, ${+5.033}$, ${+5.334}$, ${+5.538}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.003}$, ${+0.009}$, ${+0.028}$, ${+0.894}$, ${+1.007}$, ${+1.178}$, ${+1.374}$, ${+1.457}$, ${+1.539}$, ${+1.744}$, ${+1.885}$, ${+2.300}$, ${+2.689}$, ${+2.765}$, ${+3.001}$, ${+3.921}$, ${+4.545}$, ${+4.647}$, ${+4.755}$, ${+6.247}$, ${+6.388}$, ${+6.587}$, ${+7.184}$, ${+8.017}$, ${+8.286}$, ${+8.367}$, ${+8.387}$, ${+8.444}$, ${+9.295}$, ${+9.458}$, ${+9.620}$, ${+9.800}$, ${+9.924}$, ${+10.169}$, ${+10.438}$, ${+10.763}$, ${+10.980}$, ${+10.999}$, ${+11.459}$, ${+11.643}$, ${+11.777}$, ${+11.886}$, ${+13.423}$, ${+13.435}$, ${+14.091}$, ${+14.403}$, ${+14.447}$, ${+14.477}$, ${+15.242}$, ${+17.440}$, ${+17.450}$, ${+18.861}$, ${+20.130}$, ${+21.338}$, ${+22.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.204}$, ${+0.265}$, ${+0.298}$, ${+0.455}$, ${+2.039}$, ${+2.333}$, ${+2.760}$, ${+3.717}$, ${+3.721}$, ${+4.482}$, ${+4.486}$, ${+4.566}$, ${+4.793}$, ${+5.038}$, ${+5.350}$, ${+7.039}$, ${+7.048}$, ${+7.285}$, ${+7.302}$, ${+7.716}$, ${+8.140}$, ${+8.341}$, ${+9.053}$, ${+9.379}$, ${+9.835}$, ${+9.983}$, ${+10.955}$, ${+11.001}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.739}$, ${-3.116}$, ${-1.877}$, ${-1.767}$, ${-1.658}$, ${-1.551}$, ${-0.679}$, ${-0.650}$, ${-0.613}$, ${-0.214}$, ${+0.000}_{\times 28}$, ${+0.243}$, ${+0.272}$, ${+0.586}$, ${+0.702}$, ${+1.605}$, ${+2.821}$, ${+2.902}$, ${+3.752}$, ${+3.984}$, ${+4.423}$, ${+4.521}$, ${+5.119}$, ${+5.241}$, ${+6.905}$, ${+7.612}$, ${+7.660}$, ${+8.151}$, ${+8.176}$, ${+8.505}$, ${+8.933}$, ${+9.113}$, ${+9.359}$, ${+10.334}$, ${+10.347}$, ${+10.967}$, ${+11.482}$, ${+11.746}$, ${+11.969}$, ${+15.994}$, ${+16.017}$, ${+17.049}$, ${+17.065}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536241$, $\scriptstyle M_{11}\approx0.509631$, $\scriptstyle M_{22}\approx0.108441$, $\scriptstyle M_{33}\approx0.076724$, $\scriptstyle M_{44}\approx-0.258724$, $\scriptstyle M_{55}\approx-0.293309$, $\scriptstyle M_{66}\approx-0.335916$, $\scriptstyle M_{77}\approx-0.343089$, $\scriptstyle M_{\dot0\dot0}\approx-0.101515$, $\scriptstyle M_{\dot0\dot1}\approx-0.084948$, $\scriptstyle M_{\dot0\dot2}\approx0.275833$, $\scriptstyle M_{\dot0\dot3}\approx0.095358$, $\scriptstyle M_{\dot0\dot4}\approx-0.064468$, $\scriptstyle M_{\dot0\dot5}\approx-0.109536$, $\scriptstyle M_{\dot0\dot6}\approx0.017361$, $\scriptstyle M_{\dot0\dot7}\approx-0.004104$, $\scriptstyle M_{\dot1\dot1}\approx-0.079654$, $\scriptstyle M_{\dot1\dot2}\approx-0.112309$, $\scriptstyle M_{\dot1\dot3}\approx-0.296966$, $\scriptstyle M_{\dot1\dot4}\approx0.103040$, $\scriptstyle M_{\dot1\dot5}\approx-0.051803$, $\scriptstyle M_{\dot1\dot6}\approx0.032890$, $\scriptstyle M_{\dot1\dot7}\approx-0.001727$, $\scriptstyle M_{\dot2\dot2}\approx0.018436$, $\scriptstyle M_{\dot2\dot3}\approx0.144334$, $\scriptstyle M_{\dot2\dot4}\approx-0.011856$, $\scriptstyle M_{\dot2\dot5}\approx-0.029540$, $\scriptstyle M_{\dot2\dot6}\approx0.013475$, $\scriptstyle M_{\dot2\dot7}\approx-0.119352$, $\scriptstyle M_{\dot3\dot3}\approx0.019366$, $\scriptstyle M_{\dot3\dot4}\approx-0.042907$, $\scriptstyle M_{\dot3\dot5}\approx0.068427$, $\scriptstyle M_{\dot3\dot6}\approx-0.104131$, $\scriptstyle M_{\dot3\dot7}\approx-0.040033$, $\scriptstyle M_{\dot4\dot4}\approx0.102554$, $\scriptstyle M_{\dot4\dot5}\approx0.130991$, $\scriptstyle M_{\dot4\dot6}\approx-0.231445$, $\scriptstyle M_{\dot4\dot7}\approx-0.209916$, $\scriptstyle M_{\dot5\dot5}\approx0.006426$, $\scriptstyle M_{\dot5\dot6}\approx-0.015393$, $\scriptstyle M_{\dot5\dot7}\approx-0.245226$, $\scriptstyle M_{\dot6\dot6}\approx-0.022405$, $\scriptstyle M_{\dot6\dot7}\approx0.062754$, $\scriptstyle M_{\dot7\dot7}\approx0.056792$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02328962}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02328962}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.2896204850,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.696}_{\times 2}$, ${+4.118}_{\times 2}$, ${+4.242}_{\times 2}$, ${+5.446}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}_{\times 2}$, ${+0.167}_{\times 2}$, ${+1.280}_{\times 2}$, ${+1.328}_{\times 2}$, ${+1.579}_{\times 2}$, ${+1.735}_{\times 2}$, ${+1.943}_{\times 2}$, ${+2.404}_{\times 2}$, ${+4.807}_{\times 2}$, ${+5.254}_{\times 2}$, ${+6.134}_{\times 2}$, ${+7.117}_{\times 2}$, ${+8.440}_{\times 2}$, ${+8.886}_{\times 2}$, ${+9.361}_{\times 2}$, ${+9.647}_{\times 2}$, ${+10.092}_{\times 2}$, ${+10.587}_{\times 2}$, ${+11.387}_{\times 2}$, ${+11.549}_{\times 2}$, ${+12.691}_{\times 2}$, ${+12.704}_{\times 2}$, ${+14.785}_{\times 2}$, ${+16.473}_{\times 2}$, ${+16.947}_{\times 2}$, ${+16.966}_{\times 2}$, ${+16.979}_{\times 2}$, ${+21.783}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.197}$, ${+0.218}$, ${+0.373}$, ${+0.541}$, ${+0.969}$, ${+2.770}$, ${+3.442}$, ${+3.481}$, ${+3.946}$, ${+4.425}$, ${+4.480}$, ${+4.500}$, ${+4.686}$, ${+5.300}$, ${+6.023}$, ${+7.513}$, ${+7.713}$, ${+7.766}$, ${+8.074}$, ${+8.432}$, ${+8.832}$, ${+8.981}$, ${+9.451}$, ${+9.677}$, ${+9.778}$, ${+9.821}$, ${+10.259}$, ${+10.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.742}$, ${-3.592}$, ${-2.079}$, ${-1.443}$, ${-1.432}$, ${-1.160}$, ${-1.080}$, ${-0.868}$, ${-0.590}$, ${-0.459}$, ${+0.000}_{\times 28}$, ${+0.075}$, ${+1.204}$, ${+1.439}$, ${+1.800}$, ${+1.882}$, ${+2.288}$, ${+3.179}$, ${+3.893}$, ${+4.040}$, ${+4.522}$, ${+4.665}$, ${+5.298}$, ${+5.912}$, ${+6.796}$, ${+6.920}$, ${+7.277}$, ${+7.451}$, ${+7.679}$, ${+7.871}$, ${+8.979}$, ${+10.093}$, ${+10.156}$, ${+10.555}$, ${+10.622}$, ${+12.042}$, ${+12.322}$, ${+14.388}$, ${+14.478}$, ${+14.510}$, ${+14.642}$, ${+18.746}$, ${+18.775}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.501004$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.122319$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.303936$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.319386$, $\scriptstyle M_{\dot0\dot0}\approx0.356759$, $\scriptstyle M_{\dot0\dot1}\approx-0.010520$, $\scriptstyle M_{\dot0\dot4}\approx-0.076091$, $\scriptstyle M_{\dot0\dot5}\approx-0.303036$, $\scriptstyle M_{\dot1\dot1}\approx-0.326897$, $\scriptstyle M_{\dot1\dot4}\approx0.190245$, $\scriptstyle M_{\dot1\dot5}\approx-0.044752$, $\scriptstyle M_{\dot2\dot2}\approx-0.367524$, $\scriptstyle M_{\dot2\dot3}\approx-0.016766$, $\scriptstyle M_{\dot3\dot3}\approx0.086258$, $\scriptstyle M_{\dot4\dot4}\approx0.460914$, $\scriptstyle M_{\dot4\dot5}\approx-0.156711$, $\scriptstyle M_{\dot5\dot5}\approx-0.097759$, $\scriptstyle M_{\dot6\dot6}\approx-0.226942$, $\scriptstyle M_{\dot7\dot7}\approx0.115190$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02335604}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02335604}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.3560490113,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.734}_{\times 2}$, ${+4.306}_{\times 2}$, ${+5.262}_{\times 2}$, ${+6.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}_{\times 2}$, ${+0.123}_{\times 2}$, ${+0.294}_{\times 2}$, ${+0.632}_{\times 2}$, ${+1.415}_{\times 2}$, ${+1.659}_{\times 2}$, ${+2.552}_{\times 2}$, ${+2.983}_{\times 2}$, ${+4.512}_{\times 2}$, ${+5.419}_{\times 2}$, ${+5.960}_{\times 2}$, ${+7.197}_{\times 2}$, ${+8.645}_{\times 2}$, ${+9.019}_{\times 2}$, ${+9.641}_{\times 2}$, ${+10.079}_{\times 2}$, ${+10.827}_{\times 2}$, ${+10.936}_{\times 2}$, ${+11.050}_{\times 2}$, ${+11.402}_{\times 2}$, ${+13.708}_{\times 2}$, ${+14.296}_{\times 2}$, ${+15.409}_{\times 2}$, ${+17.223}_{\times 2}$, ${+17.933}_{\times 2}$, ${+21.049}_{\times 2}$, ${+21.126}_{\times 2}$, ${+24.472}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.066}$, ${+0.198}$, ${+0.400}$, ${+0.443}$, ${+1.392}$, ${+2.841}$, ${+3.054}$, ${+3.361}$, ${+3.825}$, ${+3.864}$, ${+4.165}$, ${+5.001}$, ${+5.125}$, ${+5.441}$, ${+5.792}$, ${+5.990}$, ${+6.778}$, ${+7.374}$, ${+7.780}$, ${+8.829}$, ${+10.082}$, ${+10.662}$, ${+10.818}$, ${+10.854}$, ${+11.017}$, ${+11.569}$, ${+13.067}$, ${+13.252}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.219}$, ${-2.713}$, ${-2.161}$, ${-2.033}$, ${-1.715}$, ${-1.567}$, ${-1.262}$, ${-1.124}$, ${-0.710}$, ${-0.499}$, ${+0.000}_{\times 28}$, ${+0.791}$, ${+0.908}$, ${+0.940}$, ${+1.427}$, ${+1.764}$, ${+1.943}$, ${+2.017}$, ${+3.049}$, ${+3.884}$, ${+4.328}$, ${+4.563}$, ${+5.276}$, ${+6.589}$, ${+6.689}$, ${+7.443}$, ${+7.461}$, ${+7.729}$, ${+8.872}$, ${+9.561}$, ${+9.750}$, ${+9.962}$, ${+10.137}$, ${+11.434}$, ${+11.470}$, ${+15.959}$, ${+16.023}$, ${+16.277}$, ${+17.132}$, ${+18.357}$, ${+18.537}$, ${+20.063}$, ${+20.426}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.518233$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.117044$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.285342$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.349935$, $\scriptstyle M_{\dot0\dot0}\approx0.154388$, $\scriptstyle M_{\dot0\dot1}\approx-0.001461$, $\scriptstyle M_{\dot1\dot1}\approx0.445349$, $\scriptstyle M_{\dot2\dot2}\approx-0.190182$, $\scriptstyle M_{\dot2\dot3}\approx-0.044141$, $\scriptstyle M_{\dot2\dot4}\approx0.035165$, $\scriptstyle M_{\dot2\dot5}\approx0.228017$, $\scriptstyle M_{\dot3\dot3}\approx-0.243280$, $\scriptstyle M_{\dot3\dot4}\approx0.062185$, $\scriptstyle M_{\dot3\dot5}\approx-0.128940$, $\scriptstyle M_{\dot4\dot4}\approx-0.325518$, $\scriptstyle M_{\dot5\dot5}\approx0.032910$, $\scriptstyle M_{\dot6\dot6}\approx0.022023$, $\scriptstyle M_{\dot6\dot7}\approx-0.402246$, $\scriptstyle M_{\dot7\dot7}\approx0.104309$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02347820}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02347820}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.4782053763,\quad |\nabla V/g^2|<{1.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.231}$, ${+3.647}$, ${+3.944}$, ${+4.039}$, ${+4.493}$, ${+4.946}$, ${+5.191}$, ${+5.549}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.006}$, ${+0.053}$, ${+0.076}$, ${+1.086}$, ${+1.175}$, ${+1.188}$, ${+1.309}$, ${+1.508}$, ${+1.722}$, ${+1.893}$, ${+1.901}$, ${+2.135}$, ${+2.367}$, ${+2.432}$, ${+2.691}$, ${+4.080}$, ${+5.412}$, ${+5.488}$, ${+5.592}$, ${+5.898}$, ${+6.049}$, ${+6.315}$, ${+6.699}$, ${+8.542}$, ${+8.624}$, ${+8.827}$, ${+8.882}$, ${+9.317}$, ${+9.507}$, ${+9.530}$, ${+9.978}$, ${+10.249}$, ${+10.391}$, ${+10.543}$, ${+10.675}$, ${+11.149}$, ${+11.239}$, ${+11.354}$, ${+11.392}$, ${+12.381}$, ${+12.403}$, ${+12.924}$, ${+14.301}$, ${+14.394}$, ${+14.588}$, ${+15.048}$, ${+15.198}$, ${+15.777}$, ${+16.158}$, ${+17.762}$, ${+17.796}$, ${+17.970}$, ${+19.782}$, ${+20.765}$, ${+22.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.170}$, ${+0.270}$, ${+0.389}$, ${+0.678}$, ${+1.086}$, ${+3.093}$, ${+3.237}$, ${+3.748}$, ${+4.075}$, ${+4.198}$, ${+4.233}$, ${+4.419}$, ${+4.868}$, ${+5.275}$, ${+5.712}$, ${+7.145}$, ${+7.471}$, ${+7.931}$, ${+8.075}$, ${+8.255}$, ${+8.695}$, ${+8.880}$, ${+9.120}$, ${+9.297}$, ${+10.003}$, ${+10.138}$, ${+10.875}$, ${+10.906}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.605}$, ${-3.510}$, ${-1.913}$, ${-1.757}$, ${-1.753}$, ${-1.593}$, ${-1.184}$, ${-0.700}$, ${-0.310}$, ${+0.000}_{\times 28}$, ${+0.256}$, ${+0.417}$, ${+0.911}$, ${+1.016}$, ${+1.557}$, ${+1.591}$, ${+2.220}$, ${+3.142}$, ${+3.590}$, ${+4.303}$, ${+4.676}$, ${+4.899}$, ${+5.359}$, ${+5.869}$, ${+6.962}$, ${+7.021}$, ${+7.461}$, ${+7.520}$, ${+7.641}$, ${+8.424}$, ${+9.368}$, ${+9.879}$, ${+10.108}$, ${+11.263}$, ${+11.409}$, ${+11.589}$, ${+11.679}$, ${+12.877}$, ${+13.092}$, ${+16.870}$, ${+16.890}$, ${+17.487}$, ${+17.543}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523530$, $\scriptstyle M_{11}\approx0.506175$, $\scriptstyle M_{22}\approx0.131289$, $\scriptstyle M_{33}\approx0.097637$, $\scriptstyle M_{44}\approx-0.276684$, $\scriptstyle M_{55}\approx-0.295047$, $\scriptstyle M_{66}\approx-0.340251$, $\scriptstyle M_{77}\approx-0.346649$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.006348$, $\scriptstyle M_{\dot0\dot1}\approx0.096251$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.252249$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.108935$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx0.008796$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.145333$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.074521$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.026592$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.077522$, $\scriptstyle M_{\dot2\dot3}\approx-0.060971$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.105479$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.031281$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.016638$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.154257$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.003536$, $\scriptstyle M_{\dot4\dot5}\approx0.040553$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.273940$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.093362$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.067638$, $\scriptstyle M_{\dot6\dot7}\approx0.096690$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02348900}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02348900}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.4890051845,\quad |\nabla V/g^2|<{8.7}\cdot10^{-14}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.129}$, ${+3.824}$, ${+4.033}$, ${+4.048}$, ${+4.113}$, ${+4.951}$, ${+5.070}$, ${+5.564}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.014}$, ${+0.044}$, ${+0.064}$, ${+1.106}$, ${+1.271}$, ${+1.307}$, ${+1.621}$, ${+1.701}$, ${+1.704}$, ${+1.743}$, ${+2.091}$, ${+2.121}$, ${+2.239}$, ${+2.534}$, ${+2.740}$, ${+3.159}$, ${+5.609}$, ${+5.665}$, ${+5.730}$, ${+5.922}$, ${+5.939}$, ${+6.157}$, ${+6.428}$, ${+8.598}$, ${+8.599}$, ${+8.844}$, ${+9.008}$, ${+9.058}$, ${+9.156}$, ${+9.270}$, ${+9.788}$, ${+10.445}$, ${+10.584}$, ${+10.674}$, ${+10.697}$, ${+10.915}$, ${+11.025}$, ${+11.034}$, ${+11.152}$, ${+12.050}$, ${+12.065}$, ${+12.515}$, ${+13.991}$, ${+13.999}$, ${+14.364}$, ${+14.489}$, ${+15.295}$, ${+16.132}$, ${+16.192}$, ${+16.451}$, ${+17.757}$, ${+17.776}$, ${+19.805}$, ${+20.280}$, ${+22.258}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.168}$, ${+0.277}$, ${+0.417}$, ${+0.634}$, ${+1.146}$, ${+2.763}$, ${+3.372}$, ${+3.715}$, ${+4.068}$, ${+4.140}$, ${+4.392}$, ${+4.522}$, ${+4.543}$, ${+5.345}$, ${+5.675}$, ${+7.701}$, ${+7.710}$, ${+7.770}$, ${+7.776}$, ${+8.184}$, ${+8.209}$, ${+8.230}$, ${+9.556}$, ${+9.601}$, ${+9.657}$, ${+9.932}$, ${+10.367}$, ${+10.523}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.795}$, ${-3.502}$, ${-1.786}$, ${-1.621}$, ${-1.468}$, ${-1.399}$, ${-1.317}$, ${-0.534}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.385}$, ${+0.553}$, ${+0.807}$, ${+1.234}$, ${+1.322}$, ${+1.382}$, ${+1.885}$, ${+2.657}$, ${+3.076}$, ${+4.567}$, ${+4.653}$, ${+5.121}$, ${+5.607}$, ${+5.992}$, ${+7.162}$, ${+7.339}$, ${+7.452}$, ${+7.473}$, ${+7.774}$, ${+8.132}$, ${+8.767}$, ${+8.991}$, ${+9.900}$, ${+11.305}$, ${+11.340}$, ${+11.361}$, ${+11.510}$, ${+11.737}$, ${+12.084}$, ${+16.476}$, ${+16.527}$, ${+17.606}$, ${+17.631}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.532074$, $\scriptstyle M_{11}\approx0.516086$, $\scriptstyle M_{22}\approx0.110247$, $\scriptstyle M_{33}\approx0.086503$, $\scriptstyle M_{44}\approx-0.274891$, $\scriptstyle M_{55}\approx-0.286118$, $\scriptstyle M_{66}\approx-0.340430$, $\scriptstyle M_{77}\approx-0.343472$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.038164$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.109701$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.263126$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.105235$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.112108$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.013318$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.057747$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.049044$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.097722$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.295788$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.104050$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02350234}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02350234}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.5023488439,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.283}$, ${+3.915}$, ${+3.933}$, ${+4.096}$, ${+4.191}$, ${+4.901}$, ${+5.061}$, ${+5.489}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.010}$, ${+0.034}$, ${+0.059}$, ${+1.162}$, ${+1.272}$, ${+1.295}$, ${+1.387}$, ${+1.632}$, ${+1.744}$, ${+1.827}$, ${+2.129}$, ${+2.152}$, ${+2.185}$, ${+2.477}$, ${+2.479}$, ${+3.811}$, ${+5.568}$, ${+5.627}$, ${+5.728}$, ${+6.062}$, ${+6.186}$, ${+6.250}$, ${+6.456}$, ${+8.692}$, ${+8.798}$, ${+8.809}$, ${+8.816}$, ${+9.125}$, ${+9.420}$, ${+9.461}$, ${+9.869}$, ${+10.550}$, ${+10.592}$, ${+10.677}$, ${+10.698}$, ${+10.740}$, ${+10.803}$, ${+11.121}$, ${+11.127}$, ${+12.260}$, ${+12.309}$, ${+13.133}$, ${+13.818}$, ${+13.821}$, ${+14.944}$, ${+15.036}$, ${+15.658}$, ${+15.732}$, ${+16.384}$, ${+16.766}$, ${+17.557}$, ${+17.584}$, ${+19.602}$, ${+20.243}$, ${+21.957}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}$, ${+0.277}$, ${+0.400}$, ${+0.653}$, ${+1.156}$, ${+3.028}$, ${+3.250}$, ${+3.726}$, ${+4.131}$, ${+4.172}$, ${+4.309}$, ${+4.509}$, ${+4.767}$, ${+5.288}$, ${+5.763}$, ${+7.558}$, ${+7.805}$, ${+7.872}$, ${+7.959}$, ${+8.267}$, ${+8.294}$, ${+8.347}$, ${+9.401}$, ${+9.536}$, ${+9.546}$, ${+9.831}$, ${+10.556}$, ${+10.639}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.746}$, ${-3.583}$, ${-1.822}$, ${-1.709}$, ${-1.660}$, ${-1.511}$, ${-1.137}$, ${-0.570}$, ${+0.000}_{\times 28}$, ${+0.140}$, ${+0.294}$, ${+0.440}$, ${+0.913}$, ${+1.003}$, ${+1.439}$, ${+1.445}$, ${+2.232}$, ${+2.816}$, ${+3.511}$, ${+4.323}$, ${+4.725}$, ${+4.924}$, ${+5.438}$, ${+5.917}$, ${+7.135}$, ${+7.174}$, ${+7.435}$, ${+7.510}$, ${+7.833}$, ${+8.346}$, ${+8.970}$, ${+9.697}$, ${+9.908}$, ${+11.244}$, ${+11.265}$, ${+11.290}$, ${+11.338}$, ${+12.580}$, ${+12.759}$, ${+16.399}$, ${+16.448}$, ${+17.482}$, ${+17.525}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529733$, $\scriptstyle M_{11}\approx0.517672$, $\scriptstyle M_{22}\approx0.100770$, $\scriptstyle M_{33}\approx0.094638$, $\scriptstyle M_{44}\approx-0.274385$, $\scriptstyle M_{55}\approx-0.298761$, $\scriptstyle M_{66}\approx-0.330356$, $\scriptstyle M_{77}\approx-0.339310$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.037388$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.110971$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.306185$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.111254$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.069598$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.031951$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx0.071262$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.010015$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.124028$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.269953$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.098418$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02360009}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02360009}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-23.6000927537,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.424}_{\times 2}$, ${+3.621}_{\times 2}$, ${+6.051}_{\times 2}$, ${+6.399}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}_{\times 2}$, ${+0.223}_{\times 2}$, ${+0.372}_{\times 2}$, ${+0.954}_{\times 2}$, ${+0.986}_{\times 2}$, ${+2.146}_{\times 2}$, ${+2.623}_{\times 2}$, ${+3.418}_{\times 2}$, ${+3.746}_{\times 2}$, ${+5.381}_{\times 2}$, ${+5.770}_{\times 2}$, ${+6.689}_{\times 2}$, ${+8.071}_{\times 2}$, ${+8.357}_{\times 2}$, ${+9.140}_{\times 2}$, ${+9.504}_{\times 2}$, ${+9.697}_{\times 2}$, ${+11.095}_{\times 2}$, ${+11.944}_{\times 2}$, ${+12.035}_{\times 2}$, ${+12.298}_{\times 2}$, ${+14.021}_{\times 2}$, ${+14.029}_{\times 2}$, ${+14.483}_{\times 2}$, ${+21.979}_{\times 2}$, ${+22.003}_{\times 2}$, ${+24.202}_{\times 2}$, ${+25.596}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.368}_{\times 2}$, ${+0.418}$, ${+1.687}$, ${+3.205}$, ${+3.572}_{\times 2}$, ${+4.163}_{\times 2}$, ${+4.260}_{\times 2}$, ${+4.856}$, ${+5.124}$, ${+5.354}$, ${+6.512}$, ${+6.585}$, ${+7.140}$, ${+7.779}_{\times 2}$, ${+8.319}_{\times 2}$, ${+10.265}$, ${+10.632}$, ${+11.009}$, ${+11.063}$, ${+16.560}$, ${+16.600}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.200}$, ${-3.033}$, ${-2.528}_{\times 2}$, ${-2.261}$, ${-1.744}_{\times 2}$, ${-0.795}$, ${-0.570}$, ${-0.231}_{\times 2}$, ${-0.212}_{\times 2}$, ${+0.000}_{\times 27}$, ${+0.805}_{\times 2}$, ${+1.515}$, ${+3.640}$, ${+3.685}_{\times 2}$, ${+5.707}$, ${+5.818}_{\times 2}$, ${+5.890}_{\times 2}$, ${+6.394}$, ${+6.601}$, ${+7.413}$, ${+7.814}_{\times 2}$, ${+7.826}$, ${+8.173}$, ${+9.178}$, ${+10.543}$, ${+11.079}$, ${+12.354}$, ${+16.172}$, ${+16.237}_{\times 2}$, ${+16.276}$, ${+16.377}_{\times 2}$, ${+24.489}$, ${+24.522}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.144503$, $\scriptstyle M_{01}\approx0.117017$, $\scriptstyle M_{06}\approx0.207702$, $\scriptstyle M_{07}\approx-0.020612$, $\scriptstyle M_{11}\approx-0.021223$, $\scriptstyle M_{16}\approx0.344165$, $\scriptstyle M_{17}\approx0.012439$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.103055$, $\scriptstyle M_{44}\approx0.131519$, $\scriptstyle M_{45}\approx0.411570$, $\scriptstyle M_{55}\approx0.023285$, $\scriptstyle M_{66}\approx0.149071$, $\scriptstyle M_{77}\approx-0.344259$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.518329$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.141496$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.322922$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.336904$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02365431}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02365431}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.6543103714,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.295}$, ${+2.713}$, ${+3.528}$, ${+3.745}$, ${+5.782}$, ${+5.821}$, ${+6.713}$, ${+6.726}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.107}$, ${+0.134}$, ${+0.145}$, ${+0.193}$, ${+0.453}$, ${+0.455}$, ${+0.640}$, ${+0.962}$, ${+1.005}$, ${+1.310}$, ${+1.951}$, ${+1.999}$, ${+2.595}$, ${+2.841}$, ${+3.114}$, ${+3.512}$, ${+3.617}$, ${+4.059}$, ${+5.151}$, ${+5.221}$, ${+6.071}$, ${+6.176}$, ${+6.744}$, ${+7.279}$, ${+7.883}$, ${+8.083}$, ${+8.107}$, ${+8.564}$, ${+9.115}$, ${+9.178}$, ${+9.408}$, ${+9.651}$, ${+9.654}$, ${+10.854}$, ${+10.992}$, ${+11.110}$, ${+11.756}$, ${+11.833}$, ${+12.096}$, ${+12.214}$, ${+13.164}$, ${+13.253}$, ${+13.623}$, ${+13.658}$, ${+14.112}$, ${+14.814}$, ${+14.828}$, ${+14.981}$, ${+20.892}$, ${+20.915}$, ${+23.128}$, ${+23.283}$, ${+23.578}$, ${+23.603}$, ${+26.851}$, ${+26.906}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.017}$, ${+0.281}$, ${+0.370}$, ${+0.466}$, ${+1.854}$, ${+2.869}$, ${+2.989}$, ${+3.691}$, ${+3.928}$, ${+4.172}$, ${+4.227}$, ${+4.632}$, ${+5.021}$, ${+5.293}$, ${+5.832}$, ${+6.349}$, ${+6.757}$, ${+7.141}$, ${+7.573}$, ${+7.739}$, ${+8.575}$, ${+8.776}$, ${+10.304}$, ${+10.629}$, ${+11.585}$, ${+11.642}$, ${+16.603}$, ${+16.626}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.978}$, ${-2.885}$, ${-2.390}$, ${-2.388}$, ${-2.323}$, ${-1.708}$, ${-1.594}$, ${-1.011}$, ${-0.732}$, ${-0.441}$, ${-0.268}$, ${+0.000}_{\times 28}$, ${+0.283}$, ${+0.657}$, ${+0.782}$, ${+1.812}$, ${+3.143}$, ${+3.741}$, ${+3.795}$, ${+5.097}$, ${+5.467}$, ${+5.578}$, ${+5.657}$, ${+6.336}$, ${+6.344}$, ${+6.988}$, ${+7.638}$, ${+7.720}$, ${+7.979}$, ${+8.285}$, ${+8.905}$, ${+9.195}$, ${+10.417}$, ${+11.566}$, ${+12.574}$, ${+14.443}$, ${+14.666}$, ${+16.537}$, ${+16.664}$, ${+18.587}$, ${+18.645}$, ${+24.861}$, ${+24.883}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.523168$, $\scriptstyle M_{11}\approx0.499363$, $\scriptstyle M_{22}\approx0.163104$, $\scriptstyle M_{33}\approx0.125456$, $\scriptstyle M_{44}\approx-0.291695$, $\scriptstyle M_{55}\approx-0.318445$, $\scriptstyle M_{66}\approx-0.343708$, $\scriptstyle M_{77}\approx-0.357241$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.025117$, $\scriptstyle M_{\dot0\dot1}\approx-0.127698$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.325263$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.078950$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.061710$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.059385$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.100159$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.142206$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.055800$, $\scriptstyle M_{\dot2\dot3}\approx0.037247$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.026813$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.090772$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.106936$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.153482$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.003118$, $\scriptstyle M_{\dot4\dot5}\approx-0.032510$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.038272$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.122300$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.033800$, $\scriptstyle M_{\dot6\dot7}\approx-0.106202$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02371309}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02371309}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.7130921852,\quad |\nabla V/g^2|<{3.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.390}$, ${+2.810}$, ${+3.643}$, ${+3.825}$, ${+5.838}$, ${+6.189}$, ${+6.287}$, ${+6.408}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.054}$, ${+0.142}$, ${+0.206}$, ${+0.209}$, ${+0.416}$, ${+0.488}$, ${+0.737}$, ${+0.806}$, ${+1.238}$, ${+1.399}$, ${+1.814}$, ${+1.908}$, ${+2.491}$, ${+2.677}$, ${+3.422}$, ${+3.566}$, ${+3.747}$, ${+4.146}$, ${+5.315}$, ${+5.335}$, ${+6.138}$, ${+6.413}$, ${+6.948}$, ${+7.607}$, ${+8.045}$, ${+8.065}$, ${+8.336}$, ${+8.650}$, ${+9.212}$, ${+9.560}$, ${+9.612}$, ${+9.638}$, ${+9.791}$, ${+11.169}$, ${+11.239}$, ${+11.271}$, ${+11.752}$, ${+12.033}$, ${+12.120}$, ${+12.565}$, ${+13.077}$, ${+13.390}$, ${+13.490}$, ${+13.851}$, ${+14.365}$, ${+14.552}$, ${+14.573}$, ${+15.299}$, ${+20.534}$, ${+20.611}$, ${+23.030}$, ${+23.073}$, ${+23.351}$, ${+24.756}$, ${+25.148}$, ${+25.634}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.035}$, ${+0.286}$, ${+0.313}$, ${+0.516}$, ${+1.937}$, ${+2.359}$, ${+3.624}$, ${+3.662}$, ${+3.944}$, ${+4.088}$, ${+4.280}$, ${+4.287}$, ${+5.077}$, ${+5.404}$, ${+6.517}$, ${+6.749}$, ${+6.855}$, ${+7.071}$, ${+7.893}$, ${+8.040}$, ${+8.460}$, ${+8.535}$, ${+10.504}$, ${+10.922}$, ${+11.293}$, ${+11.561}$, ${+16.051}$, ${+16.076}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.807}$, ${-2.751}$, ${-2.387}$, ${-2.339}$, ${-2.304}$, ${-1.592}$, ${-1.519}$, ${-1.107}$, ${-0.820}$, ${-0.429}$, ${+0.000}_{\times 28}$, ${+0.307}$, ${+0.365}$, ${+0.620}$, ${+0.811}$, ${+2.032}$, ${+3.192}$, ${+3.780}$, ${+3.902}$, ${+4.734}$, ${+5.132}$, ${+5.625}$, ${+5.772}$, ${+5.919}$, ${+6.614}$, ${+6.985}$, ${+7.692}$, ${+7.812}$, ${+8.054}$, ${+8.558}$, ${+9.200}$, ${+9.370}$, ${+10.869}$, ${+11.661}$, ${+12.976}$, ${+14.244}$, ${+14.541}$, ${+16.751}$, ${+16.974}$, ${+18.259}$, ${+18.380}$, ${+24.180}$, ${+24.200}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.196021$, $\scriptstyle M_{01}{\approx}M_{67}\approx-0.099503$, $\scriptstyle M_{02}{\approx}-M_{46}\approx-0.096257$, $\scriptstyle M_{03}{\approx}M_{56}\approx0.075962$, $\scriptstyle M_{04}{\approx}-M_{26}\approx0.018817$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.200675$, $\scriptstyle M_{06}\approx-0.160999$, $\scriptstyle M_{07}{\approx}M_{16}\approx-0.003441$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.223225$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.118915$, $\scriptstyle M_{13}{\approx}M_{57}\approx0.098451$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.206110$, $\scriptstyle M_{15}{\approx}M_{37}\approx0.041928$, $\scriptstyle M_{17}\approx0.072151$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.194795$, $\scriptstyle M_{23}{\approx}-M_{45}\approx-0.029093$, $\scriptstyle M_{24}\approx-0.125219$, $\scriptstyle M_{25}{\approx}-M_{34}\approx-0.007016$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.224451$, $\scriptstyle M_{35}\approx0.004077$, $\scriptstyle M_{\dot0\dot0}\approx0.510714$, $\scriptstyle M_{\dot1\dot1}\approx0.489984$, $\scriptstyle M_{\dot2\dot2}\approx0.124644$, $\scriptstyle M_{\dot3\dot3}\approx0.113149$, $\scriptstyle M_{\dot4\dot4}\approx-0.216165$, $\scriptstyle M_{\dot5\dot5}\approx-0.311398$, $\scriptstyle M_{\dot6\dot6}\approx-0.349507$, $\scriptstyle M_{\dot7\dot7}\approx-0.361420$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02379829}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02379829}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.7982990706,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.777}_{\times 2}$, ${+4.144}_{\times 2}$, ${+5.708}_{\times 2}$, ${+5.938}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}_{\times 2}$, ${+0.213}_{\times 2}$, ${+0.493}_{\times 2}$, ${+0.759}_{\times 2}$, ${+1.441}_{\times 2}$, ${+1.903}_{\times 2}$, ${+2.560}_{\times 2}$, ${+3.408}_{\times 2}$, ${+4.207}_{\times 2}$, ${+5.335}_{\times 2}$, ${+6.411}_{\times 2}$, ${+7.894}_{\times 2}$, ${+8.315}_{\times 2}$, ${+8.565}_{\times 2}$, ${+9.564}_{\times 2}$, ${+10.320}_{\times 2}$, ${+11.107}_{\times 2}$, ${+11.201}_{\times 2}$, ${+11.645}_{\times 2}$, ${+12.466}_{\times 2}$, ${+12.735}_{\times 2}$, ${+13.070}_{\times 2}$, ${+15.227}_{\times 2}$, ${+16.575}_{\times 2}$, ${+19.955}_{\times 2}$, ${+20.204}_{\times 2}$, ${+22.833}_{\times 2}$, ${+23.751}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.049}$, ${+0.250}$, ${+0.404}$, ${+0.428}$, ${+1.926}$, ${+2.605}$, ${+3.099}$, ${+3.680}$, ${+3.995}$, ${+4.243}$, ${+4.256}$, ${+4.733}$, ${+5.247}$, ${+5.335}$, ${+6.948}$, ${+7.036}$, ${+7.116}$, ${+7.428}$, ${+7.879}$, ${+7.885}$, ${+8.641}$, ${+9.027}$, ${+10.276}$, ${+10.719}$, ${+11.668}$, ${+11.899}$, ${+13.998}$, ${+14.029}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.810}$, ${-2.599}$, ${-2.493}$, ${-2.261}$, ${-2.258}$, ${-1.475}$, ${-1.465}$, ${-1.201}$, ${-0.599}$, ${+0.000}_{\times 28}$, ${+0.365}$, ${+0.583}$, ${+0.654}$, ${+0.788}$, ${+0.816}$, ${+1.891}$, ${+3.427}$, ${+3.449}$, ${+3.814}$, ${+4.405}$, ${+4.777}$, ${+5.058}$, ${+5.661}$, ${+5.707}$, ${+6.602}$, ${+7.208}$, ${+7.775}$, ${+8.063}$, ${+8.386}$, ${+8.613}$, ${+9.704}$, ${+9.824}$, ${+11.303}$, ${+12.780}$, ${+13.531}$, ${+14.321}$, ${+14.549}$, ${+16.761}$, ${+16.890}$, ${+17.083}$, ${+17.278}$, ${+21.443}$, ${+21.514}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{01}\approx-0.406206$, $\scriptstyle M_{11}\approx0.120876$, $\scriptstyle M_{22}\approx-0.337325$, $\scriptstyle M_{23}\approx0.017708$, $\scriptstyle M_{24}\approx-0.057383$, $\scriptstyle M_{25}\approx-0.010885$, $\scriptstyle M_{26}\approx-0.010934$, $\scriptstyle M_{27}\approx-0.073660$, $\scriptstyle M_{33}\approx0.092848$, $\scriptstyle M_{34}\approx-0.112869$, $\scriptstyle M_{35}\approx0.274590$, $\scriptstyle M_{36}\approx-0.160486$, $\scriptstyle M_{37}\approx0.012441$, $\scriptstyle M_{44}\approx-0.216276$, $\scriptstyle M_{45}\approx-0.047830$, $\scriptstyle M_{46}\approx0.019721$, $\scriptstyle M_{47}\approx0.050039$, $\scriptstyle M_{55}\approx-0.122585$, $\scriptstyle M_{56}\approx-0.038564$, $\scriptstyle M_{57}\approx0.023773$, $\scriptstyle M_{66}\approx0.355035$, $\scriptstyle M_{67}\approx-0.014533$, $\scriptstyle M_{77}\approx0.107426$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.509063$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.142254$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.305258$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.346059$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02382290}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02382290}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.8229041631,\quad |\nabla V/g^2|<{2.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.192}_{\times 2}$, ${+3.341}_{\times 2}$, ${+5.527}_{\times 2}$, ${+5.572}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}_{\times 2}$, ${+0.026}_{\times 2}$, ${+1.550}_{\times 2}$, ${+1.572}_{\times 2}$, ${+1.628}_{\times 2}$, ${+1.804}_{\times 2}$, ${+2.478}_{\times 2}$, ${+2.558}_{\times 2}$, ${+4.305}_{\times 2}$, ${+4.618}_{\times 2}$, ${+6.397}_{\times 2}$, ${+6.775}_{\times 2}$, ${+8.613}_{\times 2}$, ${+8.757}_{\times 2}$, ${+8.935}_{\times 2}$, ${+9.547}_{\times 2}$, ${+10.357}_{\times 2}$, ${+10.763}_{\times 2}$, ${+11.696}_{\times 2}$, ${+11.713}_{\times 2}$, ${+12.768}_{\times 2}$, ${+13.365}_{\times 2}$, ${+13.914}_{\times 2}$, ${+13.928}_{\times 2}$, ${+16.451}_{\times 2}$, ${+16.454}_{\times 2}$, ${+22.108}_{\times 2}$, ${+22.290}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.305}$, ${+0.309}$, ${+0.385}$, ${+0.465}$, ${+1.769}$, ${+2.863}$, ${+3.370}$, ${+3.409}$, ${+3.599}$, ${+3.896}$, ${+3.942}$, ${+4.477}$, ${+5.155}$, ${+5.222}$, ${+5.326}$, ${+7.000}$, ${+7.867}$, ${+7.993}$, ${+8.555}$, ${+8.978}$, ${+9.013}$, ${+9.036}$, ${+9.077}$, ${+9.137}$, ${+9.269}$, ${+9.633}$, ${+11.763}$, ${+11.781}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.201}$, ${-3.255}$, ${-1.560}$, ${-1.519}$, ${-1.440}$, ${-1.353}$, ${-0.898}$, ${-0.581}$, ${-0.531}$, ${-0.331}$, ${+0.000}_{\times 28}$, ${+0.935}$, ${+1.013}$, ${+1.441}$, ${+1.694}$, ${+1.950}$, ${+2.630}$, ${+2.686}$, ${+2.938}$, ${+3.526}$, ${+3.920}$, ${+4.553}$, ${+6.472}$, ${+6.783}$, ${+7.278}$, ${+7.415}$, ${+7.504}$, ${+7.696}$, ${+8.494}$, ${+8.538}$, ${+8.619}$, ${+9.024}$, ${+9.094}$, ${+10.143}$, ${+10.249}$, ${+14.138}$, ${+14.190}$, ${+14.993}$, ${+15.224}$, ${+15.341}$, ${+15.498}$, ${+16.679}$, ${+16.734}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.542981$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.081887$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.304921$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.319948$, $\scriptstyle M_{\dot0\dot0}\approx0.479234$, $\scriptstyle M_{\dot0\dot1}\approx-0.234306$, $\scriptstyle M_{\dot1\dot1}\approx-0.236200$, $\scriptstyle M_{\dot2\dot2}\approx-0.289511$, $\scriptstyle M_{\dot2\dot6}\approx-0.014099$, $\scriptstyle M_{\dot2\dot7}\approx0.008288$, $\scriptstyle M_{\dot3\dot3}\approx0.125612$, $\scriptstyle M_{\dot3\dot6}\approx0.090312$, $\scriptstyle M_{\dot3\dot7}\approx0.153622$, $\scriptstyle M_{\dot4\dot4}\approx0.077350$, $\scriptstyle M_{\dot4\dot5}\approx-0.017959$, $\scriptstyle M_{\dot5\dot5}\approx-0.302780$, $\scriptstyle M_{\dot6\dot6}\approx-0.114681$, $\scriptstyle M_{\dot6\dot7}\approx0.337477$, $\scriptstyle M_{\dot7\dot7}\approx0.260975$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02391373}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02391373}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.9137341376,\quad |\nabla V/g^2|<{1.8}\cdot10^{-5}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.486}$, ${+3.487}$, ${+3.553}$, ${+3.653}$, ${+5.108}$, ${+5.147}$, ${+5.384}$, ${+5.407}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.024}$, ${+0.026}$, ${+0.030}$, ${+0.033}$, ${+1.624}$, ${+1.646}$, ${+1.699}$, ${+1.758}$, ${+1.765}$, ${+1.824}$, ${+1.843}$, ${+1.926}$, ${+2.322}_{\times 2}$, ${+2.529}$, ${+2.537}$, ${+4.411}$, ${+4.549}$, ${+4.632}$, ${+4.707}$, ${+6.709}$, ${+6.753}$, ${+6.852}$, ${+7.006}$, ${+9.030}$, ${+9.049}$, ${+9.356}$, ${+9.407}$, ${+9.598}$, ${+9.661}$, ${+9.765}$, ${+9.781}$, ${+9.964}$, ${+10.100}$, ${+10.478}$, ${+10.568}$, ${+10.786}$, ${+10.826}$, ${+10.885}$, ${+10.928}$, ${+13.944}$, ${+13.947}$, ${+14.141}$, ${+14.211}$, ${+14.284}$, ${+14.505}$, ${+14.611}$, ${+14.813}$, ${+14.974}$, ${+15.166}$, ${+15.755}$, ${+15.787}$, ${+20.431}$, ${+20.587}$, ${+21.535}$, ${+21.628}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.306}$, ${+0.310}$, ${+0.389}$, ${+0.414}$, ${+2.087}$, ${+3.052}$, ${+3.101}$, ${+3.541}$, ${+3.678}$, ${+4.263}$, ${+4.381}$, ${+4.666}$, ${+4.861}$, ${+5.206}$, ${+5.244}$, ${+7.939}$, ${+8.143}$, ${+8.471}$, ${+8.497}$, ${+8.846}$, ${+8.863}$, ${+8.951}$, ${+9.090}$, ${+9.200}$, ${+9.815}$, ${+9.899}$, ${+9.965}$, ${+10.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.374}$, ${-3.547}$, ${-1.347}$, ${-1.334}$, ${-1.307}$, ${-1.269}$, ${-0.306}$, ${-0.245}$, ${-0.060}$, ${+0.000}_{\times 28}$, ${+0.418}$, ${+0.717}$, ${+0.967}$, ${+1.493}$, ${+1.519}$, ${+1.735}$, ${+2.030}$, ${+2.717}$, ${+2.795}$, ${+3.698}$, ${+4.096}$, ${+4.890}$, ${+6.523}$, ${+6.557}$, ${+7.338}$, ${+7.750}$, ${+7.773}$, ${+8.050}$, ${+8.138}$, ${+8.395}$, ${+8.752}$, ${+9.320}$, ${+9.611}$, ${+9.780}$, ${+9.881}$, ${+14.572}$, ${+14.630}$, ${+14.726}$, ${+14.816}$, ${+15.239}$, ${+15.298}$, ${+15.309}$, ${+15.387}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.542927$, $\scriptstyle M_{11}\approx0.542324$, $\scriptstyle M_{22}\approx0.077236$, $\scriptstyle M_{33}\approx0.076133$, $\scriptstyle M_{44}\approx-0.300915$, $\scriptstyle M_{55}\approx-0.301508$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.318098$, $\scriptstyle M_{\dot0\dot0}\approx-0.287493$, $\scriptstyle M_{\dot0\dot3}\approx-0.100683$, $\scriptstyle M_{\dot0\dot4}\approx-0.013073$, $\scriptstyle M_{\dot0\dot7}\approx0.025050$, $\scriptstyle M_{\dot1\dot1}\approx0.058548$, $\scriptstyle M_{\dot1\dot2}\approx-0.081874$, $\scriptstyle M_{\dot1\dot5}\approx-0.025323$, $\scriptstyle M_{\dot1\dot6}\approx-0.022994$, $\scriptstyle M_{\dot2\dot2}\approx-0.294918$, $\scriptstyle M_{\dot2\dot5}\approx-0.047040$, $\scriptstyle M_{\dot2\dot6}\approx0.005165$, $\scriptstyle M_{\dot3\dot3}\approx0.519502$, $\scriptstyle M_{\dot3\dot4}\approx0.057792$, $\scriptstyle M_{\dot3\dot7}\approx-0.046633$, $\scriptstyle M_{\dot4\dot4}\approx-0.283673$, $\scriptstyle M_{\dot4\dot7}\approx-0.108911$, $\scriptstyle M_{\dot5\dot5}\approx0.529105$, $\scriptstyle M_{\dot5\dot6}\approx0.089080$, $\scriptstyle M_{\dot6\dot6}\approx-0.292781$, $\scriptstyle M_{\dot7\dot7}\approx0.051711$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02393774}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02393774}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-23.9377413271,\quad |\nabla V/g^2|<{1.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.612}_{\times 4}$, ${+5.172}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}_{\times 4}$, ${+1.725}_{\times 4}$, ${+1.960}_{\times 4}$, ${+2.352}_{\times 4}$, ${+4.482}_{\times 4}$, ${+6.969}_{\times 4}$, ${+9.548}_{\times 4}$, ${+9.905}_{\times 4}$, ${+10.073}_{\times 4}$, ${+10.367}_{\times 4}$, ${+14.450}_{\times 4}$, ${+14.774}_{\times 4}$, ${+14.787}_{\times 4}$, ${+20.688}_{\times 4}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.304}_{\times 2}$, ${+0.394}_{\times 2}$, ${+2.071}$, ${+3.344}_{\times 4}$, ${+4.386}_{\times 2}$, ${+4.886}_{\times 2}$, ${+5.190}_{\times 2}$, ${+8.547}$, ${+8.774}_{\times 2}$, ${+8.854}_{\times 2}$, ${+8.961}_{\times 4}$, ${+9.113}_{\times 2}$, ${+9.593}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.486}$, ${-3.631}$, ${-1.267}_{\times 2}$, ${-1.189}_{\times 2}$, ${+0.000}_{\times 28}$, ${+0.281}_{\times 2}$, ${+0.350}_{\times 4}$, ${+1.543}_{\times 2}$, ${+1.854}_{\times 2}$, ${+2.736}_{\times 2}$, ${+3.641}$, ${+3.849}$, ${+4.999}$, ${+6.522}_{\times 2}$, ${+7.313}$, ${+7.811}_{\times 2}$, ${+8.030}_{\times 2}$, ${+9.010}_{\times 4}$, ${+9.852}_{\times 2}$, ${+14.660}_{\times 2}$, ${+14.753}_{\times 2}$, ${+14.772}_{\times 2}$, ${+15.019}$, ${+15.060}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}{\approx}M_{\dot3\dot3}\approx0.543869$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.075068$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.301411$, $\scriptstyle M_{66}{\approx}M_{77}{\approx}M_{\dot2\dot2}\approx-0.317527$, $\scriptstyle M_{\dot0\dot0}\approx0.075043$, $\scriptstyle M_{\dot0\dot1}\approx-0.003087$, $\scriptstyle M_{\dot1\dot1}\approx-0.301386$, $\scriptstyle M_{\dot4\dot4}\approx-0.019599$, $\scriptstyle M_{\dot4\dot5}\approx0.409723$, $\scriptstyle M_{\dot5\dot5}\approx0.245942$, $\scriptstyle M_{\dot6\dot6}\approx-0.009728$, $\scriptstyle M_{\dot6\dot7}\approx-0.157269$, $\scriptstyle M_{\dot7\dot7}\approx-0.216615$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02442868}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02442868}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4286819408,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.418}$, ${+2.913}$, ${+3.169}$, ${+3.426}$, ${+3.732}$, ${+3.736}$, ${+6.653}$, ${+7.228}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.007}$, ${+0.037}$, ${+0.039}$, ${+0.279}$, ${+0.433}$, ${+0.580}_{\times 2}$, ${+1.165}$, ${+1.302}$, ${+1.433}$, ${+1.965}$, ${+2.087}$, ${+2.255}$, ${+2.937}$, ${+2.941}$, ${+3.538}$, ${+3.882}$, ${+4.023}$, ${+4.734}$, ${+5.360}$, ${+5.674}$, ${+5.769}$, ${+5.884}$, ${+5.985}$, ${+6.275}$, ${+6.539}$, ${+6.854}$, ${+7.628}$, ${+7.863}$, ${+8.029}$, ${+8.075}$, ${+8.240}$, ${+8.454}$, ${+9.142}$, ${+10.010}$, ${+10.235}$, ${+10.255}$, ${+10.258}$, ${+10.546}$, ${+10.601}$, ${+11.139}$, ${+11.156}$, ${+11.651}$, ${+12.676}$, ${+13.704}$, ${+14.019}$, ${+14.082}$, ${+14.811}$, ${+14.839}$, ${+14.927}$, ${+14.943}$, ${+15.775}$, ${+15.802}$, ${+26.613}$, ${+28.910}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.137}$, ${+0.195}$, ${+0.271}$, ${+1.261}$, ${+1.583}$, ${+1.589}$, ${+1.667}$, ${+1.955}$, ${+2.402}$, ${+3.062}$, ${+3.705}$, ${+4.218}$, ${+5.067}$, ${+5.180}$, ${+5.216}$, ${+5.591}$, ${+5.937}$, ${+6.246}$, ${+7.033}$, ${+7.428}$, ${+7.681}$, ${+7.933}$, ${+8.109}$, ${+8.557}$, ${+9.391}$, ${+9.488}$, ${+12.371}$, ${+12.375}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.596}$, ${-2.451}$, ${-2.197}$, ${-2.157}$, ${-1.939}$, ${-1.837}$, ${-1.789}$, ${-1.534}$, ${-1.385}$, ${-0.544}$, ${-0.358}$, ${-0.303}$, ${-0.196}$, ${-0.034}$, ${+0.000}_{\times 28}$, ${+1.455}$, ${+1.753}$, ${+2.646}$, ${+2.694}$, ${+3.358}$, ${+3.595}$, ${+4.527}$, ${+5.244}$, ${+5.611}$, ${+6.006}$, ${+6.046}$, ${+6.137}$, ${+6.539}$, ${+7.251}$, ${+8.005}$, ${+8.501}$, ${+8.518}$, ${+9.072}$, ${+9.261}$, ${+9.491}$, ${+10.392}$, ${+10.513}$, ${+10.872}$, ${+10.950}$, ${+14.879}$, ${+14.988}$, ${+15.247}$, ${+15.618}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.529776$, $\scriptstyle M_{11}\approx0.319584$, $\scriptstyle M_{22}\approx0.201064$, $\scriptstyle M_{33}\approx-0.127151$, $\scriptstyle M_{44}\approx-0.209111$, $\scriptstyle M_{55}\approx-0.223582$, $\scriptstyle M_{66}\approx-0.240814$, $\scriptstyle M_{77}\approx-0.249766$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.190119$, $\scriptstyle M_{\dot0\dot1}\approx0.069854$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.059808$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.106639$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.440489$, $\scriptstyle M_{\dot2\dot3}\approx0.100466$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.292664$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.004332$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.328318$, $\scriptstyle M_{\dot4\dot5}\approx0.067395$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.077948$, $\scriptstyle M_{\dot6\dot7}\approx0.283108$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02447914}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02447914}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4791432493,\quad |\nabla V/g^2|<{5.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.513}$, ${+2.618}$, ${+2.942}$, ${+3.449}$, ${+3.661}$, ${+3.896}$, ${+7.977}$, ${+8.177}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.021}$, ${+0.030}$, ${+0.072}$, ${+0.123}$, ${+0.355}$, ${+0.590}$, ${+0.677}$, ${+0.811}$, ${+1.221}$, ${+1.356}$, ${+1.669}$, ${+2.309}$, ${+2.449}$, ${+2.851}$, ${+3.126}$, ${+3.407}$, ${+3.800}$, ${+3.912}$, ${+4.619}$, ${+4.623}$, ${+6.051}$, ${+6.166}$, ${+6.246}$, ${+6.564}$, ${+6.565}$, ${+7.105}$, ${+7.508}$, ${+8.092}$, ${+8.598}$, ${+8.600}$, ${+8.902}$, ${+9.085}$, ${+9.423}$, ${+9.821}$, ${+10.276}$, ${+10.386}$, ${+10.473}$, ${+11.295}$, ${+11.338}$, ${+11.767}$, ${+12.381}$, ${+12.473}$, ${+12.801}$, ${+12.839}$, ${+13.795}$, ${+14.197}$, ${+14.423}$, ${+14.642}$, ${+15.583}$, ${+17.878}$, ${+17.945}$, ${+18.157}$, ${+18.160}$, ${+31.908}$, ${+32.709}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.229}_{\times 2}$, ${+0.680}$, ${+1.444}$, ${+1.611}$, ${+2.023}$, ${+2.124}$, ${+2.377}$, ${+3.879}$, ${+3.963}$, ${+4.376}$, ${+4.529}$, ${+4.945}$, ${+5.464}$, ${+5.635}$, ${+6.061}$, ${+6.544}$, ${+7.004}$, ${+7.086}$, ${+8.508}$, ${+8.509}$, ${+9.595}$, ${+9.729}$, ${+10.614}$, ${+10.713}$, ${+14.694}$, ${+14.762}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.556}$, ${-2.473}$, ${-2.363}$, ${-2.299}$, ${-2.197}$, ${-2.023}$, ${-1.901}$, ${-1.408}$, ${-1.316}$, ${-0.935}$, ${-0.431}$, ${-0.216}$, ${-0.181}$, ${+0.000}_{\times 28}$, ${+0.061}$, ${+1.356}$, ${+2.424}$, ${+2.475}$, ${+3.000}$, ${+3.564}$, ${+3.664}$, ${+4.695}$, ${+4.781}$, ${+6.167}$, ${+6.400}$, ${+6.802}$, ${+7.129}$, ${+7.392}$, ${+8.260}$, ${+9.366}$, ${+9.419}$, ${+9.508}$, ${+9.811}$, ${+10.602}$, ${+10.755}$, ${+12.888}$, ${+13.016}$, ${+13.056}$, ${+13.305}$, ${+14.948}$, ${+15.130}$, ${+18.783}$, ${+18.794}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.324281$, $\scriptstyle M_{03}\approx-0.101057$, $\scriptstyle M_{04}\approx-0.133409$, $\scriptstyle M_{07}\approx-0.004705$, $\scriptstyle M_{11}\approx-0.259192$, $\scriptstyle M_{12}\approx-0.251782$, $\scriptstyle M_{15}\approx0.076866$, $\scriptstyle M_{16}\approx-0.131228$, $\scriptstyle M_{22}\approx0.081173$, $\scriptstyle M_{25}\approx0.045863$, $\scriptstyle M_{26}\approx0.312376$, $\scriptstyle M_{33}\approx-0.141241$, $\scriptstyle M_{34}\approx0.063965$, $\scriptstyle M_{37}\approx-0.171613$, $\scriptstyle M_{44}\approx-0.099424$, $\scriptstyle M_{47}\approx0.197566$, $\scriptstyle M_{55}\approx-0.069100$, $\scriptstyle M_{56}\approx0.236971$, $\scriptstyle M_{66}\approx0.269585$, $\scriptstyle M_{77}\approx0.542481$, $\scriptstyle M_{\dot0\dot0}\approx0.484455$, $\scriptstyle M_{\dot1\dot1}\approx0.383986$, $\scriptstyle M_{\dot2\dot2}\approx0.213179$, $\scriptstyle M_{\dot3\dot3}\approx-0.096840$, $\scriptstyle M_{\dot4\dot4}\approx-0.236620$, $\scriptstyle M_{\dot5\dot5}\approx-0.240619$, $\scriptstyle M_{\dot6\dot6}\approx-0.248248$, $\scriptstyle M_{\dot7\dot7}\approx-0.259294$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02449813}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02449813}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.4981363749,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.529}$, ${+3.021}$, ${+3.034}$, ${+3.256}$, ${+3.917}$, ${+4.043}$, ${+6.603}$, ${+7.285}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.010}$, ${+0.029}$, ${+0.030}$, ${+0.140}$, ${+0.429}$, ${+0.491}$, ${+0.944}$, ${+1.151}$, ${+1.337}$, ${+1.375}$, ${+1.793}$, ${+2.560}$, ${+2.680}$, ${+2.770}$, ${+3.406}$, ${+3.662}$, ${+3.894}$, ${+3.963}$, ${+4.903}$, ${+5.626}$, ${+5.786}$, ${+5.932}$, ${+6.115}$, ${+6.142}$, ${+6.437}$, ${+7.196}$, ${+7.227}$, ${+7.762}$, ${+7.889}$, ${+8.102}$, ${+8.534}$, ${+8.878}$, ${+9.046}$, ${+9.239}$, ${+9.853}$, ${+10.053}$, ${+10.195}$, ${+10.462}$, ${+11.064}$, ${+11.213}$, ${+11.481}$, ${+11.531}$, ${+12.086}$, ${+12.135}$, ${+13.024}$, ${+13.284}$, ${+13.343}$, ${+14.892}_{\times 2}$, ${+15.667}$, ${+16.001}$, ${+16.006}$, ${+16.173}$, ${+26.414}$, ${+29.140}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.151}$, ${+0.162}$, ${+0.240}$, ${+1.001}$, ${+1.560}$, ${+1.716}$, ${+2.267}$, ${+2.364}$, ${+2.739}$, ${+3.802}$, ${+3.844}$, ${+4.176}$, ${+4.643}$, ${+4.996}$, ${+5.288}$, ${+5.533}$, ${+5.949}$, ${+6.230}$, ${+6.970}$, ${+7.393}$, ${+7.622}$, ${+8.088}$, ${+8.254}$, ${+8.576}$, ${+9.947}$, ${+10.011}$, ${+12.272}$, ${+12.335}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.578}$, ${-2.411}$, ${-2.280}$, ${-2.236}$, ${-1.885}$, ${-1.848}$, ${-1.799}$, ${-1.783}$, ${-1.239}$, ${-0.905}$, ${-0.469}$, ${-0.233}$, ${-0.130}$, ${+0.000}_{\times 28}$, ${+0.245}$, ${+2.099}$, ${+2.318}$, ${+2.820}$, ${+3.006}$, ${+3.190}$, ${+4.412}$, ${+4.449}$, ${+4.952}$, ${+5.840}$, ${+6.179}$, ${+6.721}$, ${+7.195}$, ${+7.544}$, ${+8.121}$, ${+8.209}$, ${+8.397}$, ${+8.637}$, ${+8.803}$, ${+9.225}$, ${+9.464}$, ${+10.667}$, ${+10.727}$, ${+11.107}$, ${+11.179}$, ${+14.148}$, ${+14.166}$, ${+15.755}$, ${+15.860}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.628041$, $\scriptstyle M_{11}\approx0.620295$, $\scriptstyle M_{22}\approx0.045874$, $\scriptstyle M_{33}\approx0.044835$, $\scriptstyle M_{44}\approx-0.231890$, $\scriptstyle M_{55}\approx-0.313941$, $\scriptstyle M_{66}\approx-0.386246$, $\scriptstyle M_{77}\approx-0.406967$, $\scriptstyle M_{\dot0\dot0}\approx-0.062186$, $\scriptstyle M_{\dot0\dot3}\approx0.074339$, $\scriptstyle M_{\dot0\dot4}\approx0.179748$, $\scriptstyle M_{\dot0\dot7}\approx0.061385$, $\scriptstyle M_{\dot1\dot1}\approx0.065019$, $\scriptstyle M_{\dot1\dot2}\approx-0.103328$, $\scriptstyle M_{\dot1\dot5}\approx0.165367$, $\scriptstyle M_{\dot1\dot6}\approx0.104273$, $\scriptstyle M_{\dot2\dot2}\approx0.097847$, $\scriptstyle M_{\dot2\dot5}\approx0.199251$, $\scriptstyle M_{\dot2\dot6}\approx-0.210769$, $\scriptstyle M_{\dot3\dot3}\approx-0.166117$, $\scriptstyle M_{\dot3\dot4}\approx0.196592$, $\scriptstyle M_{\dot3\dot7}\approx0.100097$, $\scriptstyle M_{\dot4\dot4}\approx0.192674$, $\scriptstyle M_{\dot4\dot7}\approx0.257286$, $\scriptstyle M_{\dot5\dot5}\approx0.032606$, $\scriptstyle M_{\dot5\dot6}\approx-0.075085$, $\scriptstyle M_{\dot6\dot6}\approx-0.103941$, $\scriptstyle M_{\dot7\dot7}\approx-0.055902$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02450519}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02450519}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.5051990702,\quad |\nabla V/g^2|<{1.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.536}$, ${+2.842}$, ${+3.030}$, ${+3.307}$, ${+3.854}$, ${+4.026}$, ${+7.160}$, ${+7.690}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.009}$, ${+0.023}$, ${+0.040}$, ${+0.142}$, ${+0.498}$, ${+0.550}$, ${+0.696}$, ${+1.054}$, ${+1.360}$, ${+1.487}$, ${+1.664}$, ${+2.456}$, ${+2.598}$, ${+2.833}$, ${+3.373}$, ${+3.480}$, ${+3.884}$, ${+3.924}$, ${+4.784}$, ${+5.298}$, ${+5.936}$, ${+6.093}$, ${+6.145}$, ${+6.246}$, ${+6.539}$, ${+7.141}$, ${+7.410}$, ${+8.120}$, ${+8.280}$, ${+8.440}$, ${+8.515}$, ${+9.151}$, ${+9.402}$, ${+9.416}$, ${+10.252}$, ${+10.435}$, ${+10.846}$, ${+11.013}$, ${+11.136}$, ${+11.178}$, ${+11.369}$, ${+12.122}$, ${+12.240}$, ${+12.284}$, ${+13.227}$, ${+13.370}$, ${+13.597}$, ${+15.418}$, ${+16.102}$, ${+16.315}$, ${+16.394}$, ${+17.154}$, ${+17.173}$, ${+28.639}$, ${+30.760}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.191}$, ${+0.213}$, ${+0.829}$, ${+1.471}$, ${+1.674}$, ${+2.217}$, ${+2.244}$, ${+2.550}$, ${+3.894}$, ${+3.905}$, ${+4.306}$, ${+4.880}$, ${+4.995}$, ${+5.604}$, ${+5.623}$, ${+5.881}$, ${+6.092}$, ${+6.937}$, ${+7.358}$, ${+7.956}$, ${+8.388}$, ${+8.927}$, ${+9.104}$, ${+10.233}$, ${+10.393}$, ${+13.293}$, ${+13.386}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.591}$, ${-2.459}$, ${-2.335}$, ${-2.281}$, ${-1.929}$, ${-1.865}$, ${-1.837}$, ${-1.679}$, ${-1.229}$, ${-0.852}$, ${-0.414}$, ${-0.128}$, ${+0.000}_{\times 28}$, ${+0.104}$, ${+0.332}$, ${+1.833}$, ${+2.276}$, ${+2.600}$, ${+2.800}$, ${+3.612}$, ${+4.282}$, ${+4.386}$, ${+4.517}$, ${+6.027}$, ${+6.425}$, ${+6.633}$, ${+7.123}$, ${+7.544}$, ${+8.275}$, ${+8.530}$, ${+8.605}$, ${+8.996}$, ${+9.432}$, ${+9.905}$, ${+10.069}$, ${+11.440}$, ${+11.659}$, ${+12.444}$, ${+12.502}$, ${+14.176}$, ${+14.340}$, ${+17.458}$, ${+17.501}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.502823$, $\scriptstyle M_{11}\approx0.380017$, $\scriptstyle M_{22}\approx0.207705$, $\scriptstyle M_{33}\approx-0.102234$, $\scriptstyle M_{44}\approx-0.231873$, $\scriptstyle M_{55}\approx-0.241747$, $\scriptstyle M_{66}\approx-0.256355$, $\scriptstyle M_{77}\approx-0.258335$, $\scriptstyle M_{\dot0\dot0}\approx-0.122298$, $\scriptstyle M_{\dot0\dot3}\approx0.211310$, $\scriptstyle M_{\dot0\dot4}\approx0.013211$, $\scriptstyle M_{\dot0\dot7}\approx-0.034690$, $\scriptstyle M_{\dot1\dot1}\approx-0.117537$, $\scriptstyle M_{\dot1\dot2}\approx-0.030024$, $\scriptstyle M_{\dot1\dot5}\approx-0.160972$, $\scriptstyle M_{\dot1\dot6}\approx0.084697$, $\scriptstyle M_{\dot2\dot2}\approx0.570472$, $\scriptstyle M_{\dot2\dot5}\approx0.057428$, $\scriptstyle M_{\dot2\dot6}\approx0.198254$, $\scriptstyle M_{\dot3\dot3}\approx0.266427$, $\scriptstyle M_{\dot3\dot4}\approx-0.141241$, $\scriptstyle M_{\dot3\dot7}\approx-0.276123$, $\scriptstyle M_{\dot4\dot4}\approx-0.336577$, $\scriptstyle M_{\dot4\dot7}\approx0.206203$, $\scriptstyle M_{\dot5\dot5}\approx-0.274844$, $\scriptstyle M_{\dot5\dot6}\approx-0.097662$, $\scriptstyle M_{\dot6\dot6}\approx-0.205454$, $\scriptstyle M_{\dot7\dot7}\approx0.219811$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02457191}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02457191}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.5719111059,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.518}$, ${+2.734}$, ${+3.717}$, ${+3.801}$, ${+4.077}$, ${+4.590}$, ${+5.492}$, ${+5.679}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.030}$, ${+0.033}$, ${+0.050}$, ${+0.425}$, ${+0.632}$, ${+0.695}$, ${+0.895}$, ${+1.063}$, ${+1.070}$, ${+1.491}$, ${+1.727}$, ${+1.808}$, ${+2.374}$, ${+2.762}$, ${+3.248}$, ${+3.751}$, ${+4.043}$, ${+4.849}$, ${+5.079}$, ${+5.130}$, ${+5.246}$, ${+5.415}$, ${+5.897}$, ${+6.072}$, ${+6.255}$, ${+7.196}$, ${+7.592}$, ${+7.644}$, ${+7.969}$, ${+8.033}$, ${+8.166}$, ${+8.178}$, ${+8.460}$, ${+8.469}$, ${+8.987}$, ${+9.041}$, ${+9.046}$, ${+9.410}$, ${+10.682}$, ${+10.898}$, ${+10.936}$, ${+12.170}$, ${+12.387}$, ${+12.443}$, ${+12.613}$, ${+12.636}$, ${+12.879}$, ${+14.754}$, ${+14.866}$, ${+14.891}$, ${+15.205}$, ${+16.309}$, ${+18.360}$, ${+21.969}$, ${+22.715}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.138}$, ${+0.187}$, ${+0.291}$, ${+1.347}$, ${+1.570}$, ${+1.722}$, ${+1.935}$, ${+2.537}$, ${+2.815}$, ${+3.834}$, ${+4.008}$, ${+4.012}$, ${+4.461}$, ${+4.898}$, ${+5.308}$, ${+5.507}$, ${+6.258}$, ${+6.532}$, ${+6.587}$, ${+6.614}$, ${+7.329}$, ${+7.610}$, ${+8.164}$, ${+8.454}$, ${+9.587}$, ${+9.725}$, ${+9.791}$, ${+10.429}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.868}$, ${-2.607}$, ${-2.303}$, ${-1.996}$, ${-1.991}$, ${-1.945}$, ${-1.899}$, ${-1.249}$, ${-1.048}$, ${-0.719}$, ${-0.444}$, ${-0.063}$, ${-0.053}$, ${+0.000}_{\times 28}$, ${+0.391}$, ${+1.057}$, ${+2.095}$, ${+2.242}$, ${+2.945}$, ${+3.026}$, ${+3.811}$, ${+3.958}$, ${+5.011}$, ${+5.777}$, ${+6.195}$, ${+6.349}$, ${+6.493}$, ${+6.805}$, ${+7.383}$, ${+7.838}$, ${+7.902}$, ${+8.286}$, ${+8.411}$, ${+8.622}$, ${+8.640}$, ${+8.717}$, ${+9.428}$, ${+11.245}$, ${+11.351}$, ${+13.495}$, ${+13.535}$, ${+14.204}$, ${+14.487}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.635721$, $\scriptstyle M_{11}\approx0.619312$, $\scriptstyle M_{22}\approx0.096520$, $\scriptstyle M_{33}\approx0.008798$, $\scriptstyle M_{44}\approx-0.277280$, $\scriptstyle M_{55}\approx-0.282594$, $\scriptstyle M_{66}\approx-0.388074$, $\scriptstyle M_{77}\approx-0.412404$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.022404$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot5\dot7}\approx0.013517$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx0.251336$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx-0.033753$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot4\dot6}\approx-0.185479$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx-0.181536$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx0.183596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02467306}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02467306}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.6730692769,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.814}$, ${+2.735}$, ${+3.004}$, ${+3.315}$, ${+3.904}$, ${+4.208}$, ${+7.840}$, ${+8.130}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.049}$, ${+0.102}$, ${+0.111}$, ${+0.141}$, ${+0.398}$, ${+0.493}$, ${+1.122}$, ${+1.136}$, ${+1.202}$, ${+1.719}$, ${+2.000}$, ${+2.304}$, ${+2.672}$, ${+2.955}$, ${+3.607}$, ${+3.847}$, ${+4.117}$, ${+4.359}$, ${+4.620}$, ${+4.746}$, ${+6.239}$, ${+6.520}$, ${+7.018}$, ${+7.257}$, ${+7.407}$, ${+8.155}$, ${+8.336}$, ${+8.473}$, ${+8.840}$, ${+8.934}$, ${+9.478}$, ${+9.635}$, ${+9.831}$, ${+10.028}$, ${+10.725}$, ${+10.919}$, ${+10.940}$, ${+11.052}$, ${+11.386}$, ${+12.018}$, ${+12.560}$, ${+12.759}$, ${+12.799}$, ${+13.021}$, ${+13.260}$, ${+13.673}$, ${+13.725}$, ${+15.618}$, ${+16.833}$, ${+17.407}$, ${+17.429}$, ${+18.592}$, ${+18.638}$, ${+31.358}$, ${+32.520}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.096}$, ${+0.201}$, ${+0.318}$, ${+0.384}$, ${+1.723}$, ${+1.822}$, ${+2.053}$, ${+2.177}$, ${+3.744}$, ${+3.873}$, ${+4.427}$, ${+4.898}$, ${+5.178}$, ${+5.413}$, ${+5.596}$, ${+5.891}$, ${+5.965}$, ${+6.723}$, ${+7.130}$, ${+7.356}$, ${+8.051}$, ${+8.316}$, ${+9.835}$, ${+9.869}$, ${+10.685}$, ${+10.765}$, ${+14.572}$, ${+14.647}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.035}$, ${-2.666}$, ${-2.350}$, ${-2.345}$, ${-1.822}$, ${-1.737}$, ${-1.728}$, ${-1.439}$, ${-1.023}$, ${-0.511}$, ${-0.411}$, ${-0.347}$, ${+0.000}_{\times 28}$, ${+0.416}$, ${+0.466}$, ${+1.629}$, ${+2.560}$, ${+2.885}$, ${+3.002}$, ${+3.751}$, ${+4.178}$, ${+6.151}$, ${+6.579}$, ${+7.236}$, ${+7.299}$, ${+7.545}$, ${+7.992}$, ${+8.190}$, ${+8.763}$, ${+8.780}$, ${+9.338}$, ${+9.935}$, ${+10.217}$, ${+11.053}$, ${+11.088}$, ${+12.379}$, ${+12.614}$, ${+12.895}$, ${+12.983}$, ${+13.816}$, ${+13.849}$, ${+19.541}$, ${+19.601}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.611914$, $\scriptstyle M_{11}\approx0.603218$, $\scriptstyle M_{22}\approx0.118486$, $\scriptstyle M_{33}\approx0.006211$, $\scriptstyle M_{44}\approx-0.205664$, $\scriptstyle M_{55}\approx-0.318286$, $\scriptstyle M_{66}\approx-0.400782$, $\scriptstyle M_{77}\approx-0.415097$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.030937$, $\scriptstyle M_{\dot0\dot1}\approx-0.041025$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.087945$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.138949$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.041623$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx-0.117484$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.069544$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.244022$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.000103$, $\scriptstyle M_{\dot2\dot3}\approx-0.131405$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.012519$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx-0.067264$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.008576$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.027270$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.138022$, $\scriptstyle M_{\dot4\dot5}\approx-0.026007$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.190891$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.062488$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.107188$, $\scriptstyle M_{\dot6\dot7}\approx-0.099292$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02467882}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02467882}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.6788268288,\quad |\nabla V/g^2|<{3.2}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.546}$, ${+2.808}$, ${+3.389}$, ${+3.632}$, ${+4.263}$, ${+4.351}$, ${+6.256}$, ${+7.108}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.032}$, ${+0.097}$, ${+0.136}$, ${+0.204}$, ${+0.307}$, ${+0.810}$, ${+1.051}$, ${+1.122}$, ${+1.175}$, ${+1.700}$, ${+1.785}$, ${+2.188}$, ${+2.448}$, ${+2.479}$, ${+3.253}$, ${+3.279}$, ${+3.280}$, ${+3.933}$, ${+5.359}$, ${+5.389}$, ${+5.398}$, ${+6.321}$, ${+6.374}$, ${+7.138}$, ${+8.285}$, ${+8.355}$, ${+8.545}$, ${+8.643}$, ${+9.062}$, ${+9.309}$, ${+9.392}$, ${+9.701}$, ${+9.746}$, ${+10.012}$, ${+10.185}$, ${+10.259}$, ${+10.425}$, ${+10.482}$, ${+11.025}$, ${+11.220}$, ${+11.234}$, ${+11.490}$, ${+12.486}$, ${+12.525}$, ${+13.279}$, ${+13.375}$, ${+13.557}$, ${+14.530}$, ${+15.550}_{\times 2}$, ${+16.401}$, ${+16.574}$, ${+17.051}$, ${+17.404}$, ${+25.022}$, ${+28.431}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.094}$, ${+0.121}$, ${+0.299}$, ${+0.319}$, ${+1.261}$, ${+1.503}$, ${+2.577}$, ${+3.265}$, ${+4.191}$, ${+4.756}$, ${+4.931}$, ${+5.396}$, ${+5.440}$, ${+5.884}$, ${+6.017}$, ${+6.117}$, ${+6.179}$, ${+6.250}$, ${+7.352}$, ${+7.555}$, ${+8.019}$, ${+8.029}$, ${+9.158}$, ${+9.319}$, ${+10.149}$, ${+10.523}$, ${+11.659}$, ${+11.760}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.344}$, ${-2.400}$, ${-2.303}$, ${-2.181}$, ${-1.795}$, ${-1.445}$, ${-1.409}$, ${-1.081}$, ${-1.015}$, ${-0.832}$, ${-0.607}$, ${-0.167}$, ${+0.000}_{\times 28}$, ${+1.907}$, ${+1.922}$, ${+2.487}$, ${+2.900}$, ${+3.554}$, ${+3.822}$, ${+4.221}$, ${+4.312}$, ${+4.985}$, ${+5.218}$, ${+6.087}$, ${+6.123}$, ${+6.887}$, ${+7.991}$, ${+8.426}$, ${+8.476}$, ${+9.184}$, ${+9.746}$, ${+9.756}$, ${+10.287}$, ${+10.426}$, ${+10.579}$, ${+10.728}$, ${+11.176}$, ${+11.467}$, ${+12.180}$, ${+12.842}$, ${+13.402}$, ${+18.138}$, ${+18.302}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.536186$, $\scriptstyle M_{11}\approx0.480971$, $\scriptstyle M_{22}\approx0.232561$, $\scriptstyle M_{33}\approx0.072559$, $\scriptstyle M_{44}\approx-0.193989$, $\scriptstyle M_{55}\approx-0.355677$, $\scriptstyle M_{66}\approx-0.372943$, $\scriptstyle M_{77}\approx-0.399669$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.079918$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.128807$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.169520$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.137322$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.022748$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.024301$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.028188$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.119463$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.012526$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.111029$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.261658$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02471748}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02471748}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7174896255,\quad |\nabla V/g^2|<{2.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.122}$, ${+2.397}$, ${+2.991}$, ${+3.295}$, ${+4.069}$, ${+4.256}$, ${+7.541}$, ${+7.921}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.064}$, ${+0.089}$, ${+0.109}$, ${+0.148}$, ${+0.163}$, ${+0.483}$, ${+0.495}$, ${+1.110}$, ${+1.124}$, ${+1.228}$, ${+1.947}$, ${+2.159}$, ${+2.321}$, ${+2.464}$, ${+2.953}$, ${+3.639}$, ${+3.872}$, ${+4.440}$, ${+4.545}$, ${+4.847}$, ${+4.983}$, ${+5.599}$, ${+6.324}$, ${+7.039}$, ${+7.451}$, ${+8.250}$, ${+8.375}$, ${+8.489}$, ${+8.710}$, ${+8.864}$, ${+8.905}$, ${+8.964}$, ${+9.420}$, ${+9.589}$, ${+10.354}$, ${+10.522}$, ${+10.733}$, ${+10.826}$, ${+10.864}$, ${+11.510}$, ${+11.965}$, ${+12.138}$, ${+12.175}$, ${+12.757}$, ${+12.855}$, ${+12.899}$, ${+13.126}$, ${+13.180}$, ${+16.275}$, ${+17.024}$, ${+17.034}$, ${+17.121}$, ${+17.146}_{\times 2}$, ${+30.162}$, ${+31.683}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.174}$, ${+0.250}$, ${+0.403}$, ${+1.739}$, ${+1.952}$, ${+2.035}$, ${+2.351}$, ${+3.805}$, ${+4.261}$, ${+4.492}$, ${+4.933}$, ${+5.179}$, ${+5.435}$, ${+5.612}$, ${+5.759}$, ${+6.213}$, ${+6.345}$, ${+7.607}$, ${+7.790}$, ${+7.998}$, ${+8.342}$, ${+9.140}$, ${+9.235}$, ${+9.887}$, ${+9.926}$, ${+14.223}$, ${+14.323}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.061}$, ${-2.670}$, ${-2.403}$, ${-2.400}$, ${-1.804}$, ${-1.687}$, ${-1.648}$, ${-1.240}$, ${-1.219}$, ${-0.366}$, ${-0.053}$, ${+0.000}_{\times 28}$, ${+0.135}$, ${+0.356}$, ${+0.358}$, ${+1.467}$, ${+2.037}$, ${+2.738}$, ${+3.516}$, ${+3.532}$, ${+4.010}$, ${+6.323}$, ${+6.595}$, ${+7.246}$, ${+7.273}$, ${+7.968}$, ${+8.207}$, ${+9.022}$, ${+9.036}$, ${+9.063}$, ${+9.692}$, ${+9.899}$, ${+9.988}$, ${+10.011}$, ${+10.054}$, ${+12.019}$, ${+12.239}$, ${+12.632}$, ${+12.683}$, ${+13.217}$, ${+13.347}$, ${+18.039}$, ${+18.139}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612582$, $\scriptstyle M_{11}\approx0.600574$, $\scriptstyle M_{22}\approx0.123787$, $\scriptstyle M_{33}\approx0.004248$, $\scriptstyle M_{44}\approx-0.198579$, $\scriptstyle M_{55}\approx-0.349345$, $\scriptstyle M_{66}\approx-0.383661$, $\scriptstyle M_{77}\approx-0.409606$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.074684$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.015545$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.163480$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.118346$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx-0.027870$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx-0.050669$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.090925$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.241466$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.106247$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.014939$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.077290$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02471828}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02471828}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7182884187,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.188}$, ${+2.455}$, ${+3.073}$, ${+3.367}$, ${+4.149}$, ${+4.288}$, ${+7.244}$, ${+7.721}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.075}$, ${+0.076}$, ${+0.125}$, ${+0.132}$, ${+0.177}$, ${+0.591}$, ${+0.616}$, ${+1.115}$, ${+1.164}$, ${+1.299}$, ${+1.838}$, ${+2.132}$, ${+2.315}$, ${+2.535}$, ${+3.023}$, ${+3.547}$, ${+3.745}$, ${+4.439}$, ${+4.808}$, ${+5.037}$, ${+5.182}$, ${+5.972}$, ${+6.578}$, ${+6.898}$, ${+7.242}$, ${+8.280}$, ${+8.423}$, ${+8.751}$, ${+8.828}$, ${+8.899}$, ${+8.908}$, ${+9.033}$, ${+9.634}$, ${+9.821}$, ${+10.346}$, ${+10.434}$, ${+10.827}$, ${+11.020}$, ${+11.037}$, ${+11.654}$, ${+11.740}$, ${+12.228}$, ${+12.236}$, ${+12.291}$, ${+12.293}$, ${+12.370}$, ${+12.507}$, ${+13.468}$, ${+16.595}$, ${+16.739}$, ${+16.743}$, ${+16.924}$, ${+17.021}$, ${+17.151}$, ${+28.976}$, ${+30.883}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.141}$, ${+0.158}$, ${+0.253}$, ${+0.391}$, ${+1.852}$, ${+1.886}$, ${+1.908}$, ${+2.500}$, ${+3.876}$, ${+4.600}$, ${+4.633}$, ${+5.012}$, ${+5.271}$, ${+5.564}$, ${+5.585}$, ${+5.792}$, ${+6.221}$, ${+6.367}$, ${+7.501}$, ${+7.772}$, ${+7.864}$, ${+8.295}$, ${+9.030}$, ${+9.135}$, ${+9.893}$, ${+9.974}$, ${+13.658}$, ${+13.776}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.128}$, ${-2.630}$, ${-2.392}$, ${-2.345}$, ${-1.829}$, ${-1.622}$, ${-1.619}$, ${-1.166}$, ${-1.135}$, ${-0.532}$, ${+0.000}_{\times 29}$, ${+0.043}$, ${+0.638}$, ${+0.696}$, ${+1.534}$, ${+2.143}$, ${+2.835}$, ${+3.613}$, ${+3.815}$, ${+4.228}$, ${+6.280}$, ${+6.571}$, ${+7.129}$, ${+7.408}$, ${+7.974}$, ${+8.067}$, ${+8.349}$, ${+9.013}$, ${+9.182}$, ${+9.278}$, ${+10.165}$, ${+10.188}$, ${+10.228}$, ${+10.266}$, ${+11.413}$, ${+11.742}$, ${+12.068}$, ${+12.071}$, ${+12.884}$, ${+13.054}$, ${+18.101}$, ${+18.207}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.598191$, $\scriptstyle M_{11}\approx0.580996$, $\scriptstyle M_{22}\approx0.145018$, $\scriptstyle M_{33}\approx0.013961$, $\scriptstyle M_{44}\approx-0.195086$, $\scriptstyle M_{55}\approx-0.350794$, $\scriptstyle M_{66}\approx-0.383669$, $\scriptstyle M_{77}\approx-0.408617$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}-M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx0.075253$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot6\dot7}\approx0.017202$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}{\approx}M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.167108$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}{\approx}M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.120123$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.028250$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.045919$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx-0.095113$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx-0.244387$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot4\dot5}\approx-0.110218$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx-0.018802$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.087066$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02473215}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02473215}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7321524059,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.692}$, ${+2.579}$, ${+3.047}$, ${+3.431}$, ${+3.787}$, ${+4.173}$, ${+7.247}$, ${+7.684}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.026}$, ${+0.043}$, ${+0.125}$, ${+0.185}$, ${+0.415}$, ${+0.672}$, ${+0.929}$, ${+1.010}$, ${+1.288}$, ${+1.656}$, ${+2.238}$, ${+2.354}$, ${+2.590}$, ${+2.968}$, ${+3.477}$, ${+3.651}$, ${+3.910}$, ${+4.237}$, ${+4.870}$, ${+5.000}$, ${+5.394}$, ${+6.094}$, ${+6.484}$, ${+6.769}$, ${+7.337}$, ${+7.557}$, ${+8.081}$, ${+8.145}$, ${+8.338}$, ${+8.615}$, ${+8.827}$, ${+9.143}$, ${+9.663}$, ${+9.791}$, ${+10.073}$, ${+10.318}$, ${+10.447}$, ${+10.673}$, ${+11.211}$, ${+11.547}$, ${+11.820}$, ${+11.991}$, ${+12.049}$, ${+12.187}$, ${+13.723}$, ${+13.868}$, ${+13.969}$, ${+15.148}$, ${+15.300}$, ${+15.371}$, ${+16.691}$, ${+16.724}$, ${+16.795}$, ${+28.988}$, ${+30.735}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.105}$, ${+0.227}$, ${+0.287}$, ${+0.690}$, ${+1.691}$, ${+1.952}$, ${+2.158}$, ${+2.297}$, ${+3.210}$, ${+3.699}$, ${+4.170}$, ${+4.285}$, ${+4.925}$, ${+5.186}$, ${+5.382}$, ${+5.614}$, ${+6.159}$, ${+6.711}$, ${+7.119}$, ${+7.466}$, ${+7.643}$, ${+8.148}$, ${+8.785}$, ${+9.286}$, ${+9.675}$, ${+9.900}$, ${+13.517}$, ${+13.553}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.690}$, ${-2.546}$, ${-2.368}$, ${-2.218}$, ${-2.003}$, ${-1.886}$, ${-1.657}$, ${-1.409}$, ${-1.309}$, ${-1.073}$, ${-0.406}$, ${-0.135}$, ${+0.000}_{\times 28}$, ${+0.257}$, ${+0.604}$, ${+1.584}$, ${+2.135}$, ${+2.769}$, ${+3.128}$, ${+3.500}$, ${+4.350}$, ${+5.300}$, ${+6.049}$, ${+6.616}$, ${+6.739}$, ${+7.109}$, ${+7.556}$, ${+8.064}$, ${+8.330}$, ${+8.430}$, ${+8.978}$, ${+9.428}$, ${+9.522}$, ${+9.857}$, ${+10.162}$, ${+10.838}$, ${+11.055}$, ${+12.666}$, ${+12.685}$, ${+14.269}$, ${+14.427}$, ${+16.086}$, ${+16.165}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.478075$, $\scriptstyle M_{11}\approx0.389869$, $\scriptstyle M_{22}\approx0.241642$, $\scriptstyle M_{33}\approx-0.117162$, $\scriptstyle M_{44}\approx-0.230119$, $\scriptstyle M_{55}\approx-0.245074$, $\scriptstyle M_{66}\approx-0.251030$, $\scriptstyle M_{77}\approx-0.266202$, $\scriptstyle M_{\dot0\dot0}\approx-0.308168$, $\scriptstyle M_{\dot0\dot1}\approx0.010973$, $\scriptstyle M_{\dot0\dot2}\approx0.023755$, $\scriptstyle M_{\dot0\dot3}\approx0.145643$, $\scriptstyle M_{\dot0\dot4}\approx0.011833$, $\scriptstyle M_{\dot0\dot5}\approx-0.125737$, $\scriptstyle M_{\dot0\dot6}\approx-0.005208$, $\scriptstyle M_{\dot0\dot7}\approx0.169377$, $\scriptstyle M_{\dot1\dot1}\approx-0.186782$, $\scriptstyle M_{\dot1\dot2}\approx-0.039183$, $\scriptstyle M_{\dot1\dot3}\approx0.067386$, $\scriptstyle M_{\dot1\dot4}\approx0.134070$, $\scriptstyle M_{\dot1\dot5}\approx0.082967$, $\scriptstyle M_{\dot1\dot6}\approx0.030035$, $\scriptstyle M_{\dot1\dot7}\approx0.178434$, $\scriptstyle M_{\dot2\dot2}\approx-0.127897$, $\scriptstyle M_{\dot2\dot3}\approx0.186565$, $\scriptstyle M_{\dot2\dot4}\approx0.041351$, $\scriptstyle M_{\dot2\dot5}\approx0.056576$, $\scriptstyle M_{\dot2\dot6}\approx-0.171868$, $\scriptstyle M_{\dot2\dot7}\approx-0.024338$, $\scriptstyle M_{\dot3\dot3}\approx-0.004406$, $\scriptstyle M_{\dot3\dot4}\approx0.165733$, $\scriptstyle M_{\dot3\dot5}\approx-0.142472$, $\scriptstyle M_{\dot3\dot6}\approx0.006033$, $\scriptstyle M_{\dot3\dot7}\approx0.239430$, $\scriptstyle M_{\dot4\dot4}\approx-0.127622$, $\scriptstyle M_{\dot4\dot5}\approx-0.011684$, $\scriptstyle M_{\dot4\dot6}\approx0.081089$, $\scriptstyle M_{\dot4\dot7}\approx0.135556$, $\scriptstyle M_{\dot5\dot5}\approx0.014940$, $\scriptstyle M_{\dot5\dot6}\approx-0.003027$, $\scriptstyle M_{\dot5\dot7}\approx-0.201842$, $\scriptstyle M_{\dot6\dot6}\approx0.573382$, $\scriptstyle M_{\dot6\dot7}\approx-0.031075$, $\scriptstyle M_{\dot7\dot7}\approx0.166553$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02475584}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02475584}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.7558401515,\quad |\nabla V/g^2|<{5.9}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.846}$, ${+2.401}$, ${+3.042}$, ${+3.175}$, ${+3.776}$, ${+4.141}$, ${+8.063}$, ${+8.290}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.031}$, ${+0.070}$, ${+0.155}$, ${+0.244}$, ${+0.307}$, ${+0.480}$, ${+0.916}$, ${+0.966}$, ${+1.214}$, ${+1.804}$, ${+2.248}$, ${+2.486}$, ${+2.497}$, ${+2.772}$, ${+3.453}$, ${+3.880}$, ${+4.073}$, ${+4.173}$, ${+4.595}$, ${+4.781}$, ${+5.118}$, ${+5.983}$, ${+7.141}$, ${+7.384}$, ${+7.661}$, ${+8.135}$, ${+8.247}$, ${+8.364}$, ${+8.752}$, ${+8.830}$, ${+9.021}$, ${+9.108}$, ${+9.603}$, ${+10.136}$, ${+10.391}$, ${+10.436}$, ${+10.586}$, ${+10.893}$, ${+10.903}$, ${+11.858}$, ${+11.978}$, ${+12.169}$, ${+12.702}$, ${+13.667}$, ${+13.745}$, ${+14.901}$, ${+15.003}$, ${+15.104}$, ${+16.565}$, ${+17.108}$, ${+17.181}$, ${+17.964}$, ${+18.013}$, ${+32.251}$, ${+33.160}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.156}$, ${+0.183}$, ${+0.250}$, ${+0.504}$, ${+1.652}$, ${+1.942}$, ${+2.095}$, ${+2.225}$, ${+3.220}$, ${+3.655}$, ${+4.205}$, ${+4.466}$, ${+4.940}$, ${+5.227}$, ${+5.655}$, ${+5.987}$, ${+6.097}$, ${+6.325}$, ${+7.864}$, ${+7.866}$, ${+8.155}$, ${+8.180}$, ${+9.634}$, ${+9.755}$, ${+9.884}$, ${+9.905}$, ${+15.149}$, ${+15.231}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.782}$, ${-2.661}$, ${-2.514}$, ${-2.317}$, ${-1.874}$, ${-1.844}$, ${-1.649}$, ${-1.559}$, ${-1.293}$, ${-0.704}$, ${-0.355}$, ${+0.000}_{\times 28}$, ${+0.021}$, ${+0.175}$, ${+0.434}$, ${+1.348}$, ${+2.024}$, ${+2.668}$, ${+2.946}$, ${+3.269}$, ${+3.867}$, ${+6.125}$, ${+6.553}$, ${+6.771}$, ${+7.368}$, ${+7.389}$, ${+7.979}$, ${+8.096}$, ${+8.242}$, ${+9.216}$, ${+9.422}$, ${+9.521}$, ${+10.007}$, ${+10.833}$, ${+11.036}$, ${+12.490}$, ${+12.607}$, ${+13.960}$, ${+14.023}$, ${+14.931}$, ${+14.949}$, ${+17.740}$, ${+17.823}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{77}\approx0.087614$, $\scriptstyle M_{01}{\approx}-M_{67}\approx-0.014331$, $\scriptstyle M_{02}{\approx}M_{57}\approx-0.117714$, $\scriptstyle M_{03}{\approx}M_{47}\approx-0.019627$, $\scriptstyle M_{04}{\approx}M_{37}\approx-0.112252$, $\scriptstyle M_{05}{\approx}M_{27}\approx0.008507$, $\scriptstyle M_{06}{\approx}-M_{17}\approx0.076889$, $\scriptstyle M_{07}\approx-0.246381$, $\scriptstyle M_{11}{\approx}M_{66}\approx0.051612$, $\scriptstyle M_{12}{\approx}-M_{56}\approx0.210877$, $\scriptstyle M_{13}{\approx}-M_{46}\approx0.104604$, $\scriptstyle M_{14}{\approx}-M_{36}\approx-0.025229$, $\scriptstyle M_{15}{\approx}-M_{26}\approx-0.065396$, $\scriptstyle M_{16}\approx0.217827$, $\scriptstyle M_{22}{\approx}M_{55}\approx-0.012017$, $\scriptstyle M_{23}{\approx}M_{45}\approx0.075124$, $\scriptstyle M_{24}{\approx}M_{35}\approx0.019694$, $\scriptstyle M_{25}\approx0.024196$, $\scriptstyle M_{33}{\approx}M_{44}\approx-0.127209$, $\scriptstyle M_{34}\approx0.073349$, $\scriptstyle M_{\dot0\dot0}\approx0.641403$, $\scriptstyle M_{\dot1\dot1}\approx0.635594$, $\scriptstyle M_{\dot2\dot2}\approx0.069389$, $\scriptstyle M_{\dot3\dot3}\approx0.000841$, $\scriptstyle M_{\dot4\dot4}\approx-0.213749$, $\scriptstyle M_{\dot5\dot5}\approx-0.342124$, $\scriptstyle M_{\dot6\dot6}\approx-0.379999$, $\scriptstyle M_{\dot7\dot7}\approx-0.411354$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02494526}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02494526}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.9452604482,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.613}$, ${+2.837}$, ${+3.110}$, ${+3.649}$, ${+4.367}$, ${+5.063}$, ${+5.589}$, ${+6.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.011}$, ${+0.025}$, ${+0.056}$, ${+0.105}$, ${+0.202}$, ${+0.472}$, ${+0.734}$, ${+0.980}$, ${+1.056}$, ${+1.453}$, ${+1.710}$, ${+1.799}$, ${+2.146}$, ${+3.064}$, ${+3.280}$, ${+3.601}$, ${+3.739}$, ${+4.258}$, ${+4.504}$, ${+5.004}$, ${+5.272}$, ${+5.489}$, ${+5.765}$, ${+6.453}$, ${+6.570}$, ${+6.645}$, ${+7.082}$, ${+7.460}$, ${+8.061}$, ${+8.192}$, ${+8.443}$, ${+8.573}$, ${+8.820}$, ${+9.097}$, ${+9.249}$, ${+9.559}$, ${+9.607}$, ${+10.076}$, ${+10.242}$, ${+10.495}$, ${+11.214}$, ${+11.349}$, ${+12.113}$, ${+12.440}$, ${+12.583}$, ${+12.880}$, ${+13.175}$, ${+13.585}$, ${+13.612}$, ${+14.135}$, ${+14.307}$, ${+14.595}$, ${+17.468}$, ${+20.250}$, ${+22.357}$, ${+24.945}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.208}$, ${+0.361}$, ${+1.148}$, ${+1.878}$, ${+2.087}$, ${+2.210}$, ${+2.770}$, ${+3.428}$, ${+3.542}$, ${+4.184}$, ${+4.293}$, ${+4.592}$, ${+5.098}$, ${+5.367}$, ${+5.450}$, ${+5.901}$, ${+6.374}$, ${+6.861}$, ${+7.161}$, ${+7.332}$, ${+7.950}$, ${+8.325}$, ${+8.598}$, ${+9.854}$, ${+10.235}$, ${+10.545}$, ${+10.938}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.660}$, ${-2.597}$, ${-2.475}$, ${-2.065}$, ${-1.964}$, ${-1.819}$, ${-1.611}$, ${-1.457}$, ${-1.372}$, ${-1.159}$, ${-0.340}$, ${-0.115}$, ${+0.000}_{\times 28}$, ${+0.402}$, ${+0.488}$, ${+2.045}$, ${+2.474}$, ${+2.918}$, ${+3.606}$, ${+3.784}$, ${+4.050}$, ${+4.502}$, ${+4.893}$, ${+5.874}$, ${+6.622}$, ${+6.895}$, ${+6.995}$, ${+7.716}$, ${+8.027}$, ${+8.140}$, ${+8.241}$, ${+8.553}$, ${+8.853}$, ${+9.128}$, ${+9.930}$, ${+10.360}$, ${+10.430}$, ${+11.174}$, ${+11.451}$, ${+13.382}$, ${+13.557}$, ${+13.792}$, ${+13.857}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.627786$, $\scriptstyle M_{11}\approx0.601222$, $\scriptstyle M_{22}\approx0.111152$, $\scriptstyle M_{33}\approx0.013135$, $\scriptstyle M_{44}\approx-0.251517$, $\scriptstyle M_{55}\approx-0.325682$, $\scriptstyle M_{66}\approx-0.380026$, $\scriptstyle M_{77}\approx-0.396072$, $\scriptstyle M_{\dot0\dot0}\approx-0.011381$, $\scriptstyle M_{\dot0\dot1}\approx0.020313$, $\scriptstyle M_{\dot0\dot2}\approx0.153086$, $\scriptstyle M_{\dot0\dot3}\approx0.002178$, $\scriptstyle M_{\dot0\dot4}\approx-0.167896$, $\scriptstyle M_{\dot0\dot5}\approx0.123317$, $\scriptstyle M_{\dot0\dot6}\approx0.104674$, $\scriptstyle M_{\dot0\dot7}\approx-0.106764$, $\scriptstyle M_{\dot1\dot1}\approx-0.062674$, $\scriptstyle M_{\dot1\dot2}\approx0.049700$, $\scriptstyle M_{\dot1\dot3}\approx-0.173844$, $\scriptstyle M_{\dot1\dot4}\approx-0.072811$, $\scriptstyle M_{\dot1\dot5}\approx-0.101660$, $\scriptstyle M_{\dot1\dot6}\approx0.186322$, $\scriptstyle M_{\dot1\dot7}\approx0.024316$, $\scriptstyle M_{\dot2\dot2}\approx-0.063310$, $\scriptstyle M_{\dot2\dot3}\approx-0.035799$, $\scriptstyle M_{\dot2\dot4}\approx0.045396$, $\scriptstyle M_{\dot2\dot5}\approx0.093298$, $\scriptstyle M_{\dot2\dot6}\approx0.130693$, $\scriptstyle M_{\dot2\dot7}\approx-0.153822$, $\scriptstyle M_{\dot3\dot3}\approx-0.101074$, $\scriptstyle M_{\dot3\dot4}\approx0.084682$, $\scriptstyle M_{\dot3\dot5}\approx0.090384$, $\scriptstyle M_{\dot3\dot6}\approx-0.126874$, $\scriptstyle M_{\dot3\dot7}\approx-0.019181$, $\scriptstyle M_{\dot4\dot4}\approx0.283604$, $\scriptstyle M_{\dot4\dot5}\approx0.004874$, $\scriptstyle M_{\dot4\dot6}\approx-0.050423$, $\scriptstyle M_{\dot4\dot7}\approx-0.211130$, $\scriptstyle M_{\dot5\dot5}\approx-0.022788$, $\scriptstyle M_{\dot5\dot6}\approx-0.032205$, $\scriptstyle M_{\dot5\dot7}\approx-0.066911$, $\scriptstyle M_{\dot6\dot6}\approx-0.033023$, $\scriptstyle M_{\dot6\dot7}\approx-0.047017$, $\scriptstyle M_{\dot7\dot7}\approx0.010646$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02495892}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02495892}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-24.9589267616,\quad |\nabla V/g^2|<{4.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.580}$, ${+2.823}$, ${+3.188}$, ${+3.516}$, ${+4.263}$, ${+4.803}$, ${+5.707}$, ${+6.592}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.035}$, ${+0.075}$, ${+0.085}$, ${+0.171}$, ${+0.518}$, ${+0.895}$, ${+0.907}$, ${+1.072}$, ${+1.591}$, ${+1.675}$, ${+1.764}$, ${+2.130}$, ${+3.216}$, ${+3.234}$, ${+3.671}$, ${+3.817}$, ${+4.302}$, ${+4.320}$, ${+4.993}$, ${+5.334}$, ${+5.486}$, ${+5.915}$, ${+6.318}$, ${+6.482}$, ${+6.846}$, ${+6.925}$, ${+7.716}$, ${+7.960}$, ${+7.980}$, ${+8.285}$, ${+8.783}$, ${+8.937}$, ${+9.058}$, ${+9.112}$, ${+9.324}$, ${+9.608}$, ${+9.948}$, ${+10.233}$, ${+10.346}$, ${+11.151}$, ${+11.293}$, ${+12.118}$, ${+12.754}$, ${+12.795}$, ${+13.067}$, ${+13.114}$, ${+13.395}$, ${+13.413}$, ${+14.063}$, ${+14.300}$, ${+14.479}$, ${+17.054}$, ${+19.213}$, ${+22.826}$, ${+26.366}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.135}$, ${+0.409}$, ${+1.163}$, ${+1.804}$, ${+2.021}$, ${+2.435}$, ${+2.914}$, ${+3.314}$, ${+3.655}$, ${+4.110}$, ${+4.386}$, ${+4.540}$, ${+5.035}$, ${+5.138}$, ${+5.402}$, ${+5.748}$, ${+6.336}$, ${+6.702}$, ${+7.345}$, ${+7.472}$, ${+7.947}$, ${+8.232}$, ${+8.367}$, ${+9.796}$, ${+10.331}$, ${+10.776}$, ${+11.189}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.796}$, ${-2.520}$, ${-2.376}$, ${-2.121}$, ${-1.981}$, ${-1.699}$, ${-1.576}$, ${-1.430}$, ${-1.383}$, ${-1.009}$, ${-0.322}$, ${+0.000}_{\times 28}$, ${+0.031}$, ${+0.342}$, ${+0.461}$, ${+2.152}$, ${+2.415}$, ${+2.511}$, ${+3.451}$, ${+3.823}$, ${+4.278}$, ${+5.010}$, ${+5.368}$, ${+5.855}$, ${+6.330}$, ${+6.583}$, ${+6.975}$, ${+7.869}$, ${+7.875}$, ${+8.252}$, ${+8.451}$, ${+8.554}$, ${+9.041}$, ${+9.449}$, ${+9.677}$, ${+10.210}$, ${+10.215}$, ${+10.878}$, ${+11.023}$, ${+13.362}$, ${+13.416}$, ${+13.906}$, ${+14.058}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.632988$, $\scriptstyle M_{11}\approx0.603618$, $\scriptstyle M_{22}\approx0.117328$, $\scriptstyle M_{33}\approx0.002392$, $\scriptstyle M_{44}\approx-0.267815$, $\scriptstyle M_{55}\approx-0.329277$, $\scriptstyle M_{66}\approx-0.372497$, $\scriptstyle M_{77}\approx-0.386736$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx-0.017543$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.068791$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.011403$, $\scriptstyle M_{\dot0\dot3}\approx-0.045744$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.036855$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx-0.169300$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.020282$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot3\dot4}\approx0.157174$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.157066$, $\scriptstyle M_{\dot1\dot2}\approx0.259659$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx0.150241$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx0.067557$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot2\dot5}\approx-0.096209$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx0.024527$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.077609$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.041096$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.168981$, $\scriptstyle M_{\dot4\dot7}\approx-0.035311$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.061913$, $\scriptstyle M_{\dot5\dot6}\approx-0.002049$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02501118}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02501118}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0111829487,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.599}$, ${+2.827}$, ${+3.131}$, ${+3.611}$, ${+4.128}$, ${+4.398}$, ${+6.128}$, ${+6.578}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}$, ${+0.055}$, ${+0.056}$, ${+0.136}$, ${+0.189}$, ${+0.388}$, ${+0.843}$, ${+1.116}$, ${+1.186}$, ${+1.652}$, ${+1.740}$, ${+2.067}$, ${+2.168}$, ${+3.102}$, ${+3.359}$, ${+3.375}$, ${+3.485}$, ${+4.069}$, ${+4.642}$, ${+5.348}$, ${+5.482}$, ${+5.955}$, ${+5.970}$, ${+6.397}$, ${+6.573}$, ${+6.697}$, ${+7.029}$, ${+7.064}$, ${+7.464}$, ${+8.079}$, ${+8.320}$, ${+8.949}$, ${+9.264}$, ${+9.459}$, ${+9.543}$, ${+9.544}$, ${+9.763}$, ${+9.764}$, ${+10.120}$, ${+10.286}$, ${+10.674}$, ${+10.976}$, ${+11.091}$, ${+11.307}$, ${+12.273}$, ${+12.524}$, ${+12.932}$, ${+14.048}$, ${+14.084}$, ${+14.443}$, ${+14.521}$, ${+14.672}$, ${+16.510}$, ${+17.591}$, ${+24.511}$, ${+26.312}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.128}$, ${+0.134}$, ${+0.460}$, ${+1.506}$, ${+1.769}$, ${+1.950}$, ${+2.213}$, ${+3.139}$, ${+3.247}$, ${+4.285}$, ${+4.411}$, ${+4.523}$, ${+4.712}$, ${+4.776}$, ${+4.816}$, ${+5.024}$, ${+5.418}$, ${+5.659}$, ${+6.578}$, ${+7.266}$, ${+7.356}$, ${+7.943}$, ${+8.097}$, ${+8.626}$, ${+9.922}$, ${+10.301}$, ${+10.834}$, ${+11.299}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.669}$, ${-2.599}$, ${-2.565}$, ${-2.146}$, ${-2.142}$, ${-1.819}$, ${-1.637}$, ${-1.625}$, ${-1.100}$, ${-0.992}$, ${-0.035}$, ${+0.000}_{\times 28}$, ${+0.259}$, ${+0.320}$, ${+0.727}$, ${+2.198}$, ${+2.212}$, ${+2.797}$, ${+3.889}$, ${+4.045}$, ${+4.323}$, ${+5.186}$, ${+5.701}$, ${+6.349}$, ${+6.595}$, ${+6.659}$, ${+6.847}$, ${+6.876}$, ${+7.207}$, ${+7.912}$, ${+8.201}$, ${+8.264}$, ${+9.619}$, ${+9.841}$, ${+10.011}$, ${+10.211}$, ${+10.376}$, ${+10.601}$, ${+10.920}$, ${+11.482}$, ${+11.581}$, ${+14.788}$, ${+14.915}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.643904$, $\scriptstyle M_{11}\approx0.619459$, $\scriptstyle M_{22}\approx0.072948$, $\scriptstyle M_{33}\approx0.023102$, $\scriptstyle M_{44}\approx-0.315128$, $\scriptstyle M_{55}\approx-0.334635$, $\scriptstyle M_{66}\approx-0.342106$, $\scriptstyle M_{77}\approx-0.367545$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.079039$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.035100$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.154234$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.004780$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.069228$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.162917$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.028383$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.102292$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.160435$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.069193$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.156005$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02505039}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02505039}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0503920167,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.685}$, ${+2.889}$, ${+3.130}$, ${+3.951}$, ${+4.275}$, ${+5.483}$, ${+5.574}$, ${+5.699}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.016}$, ${+0.068}$, ${+0.127}$, ${+0.227}$, ${+0.400}$, ${+0.959}$, ${+1.067}$, ${+1.215}$, ${+1.425}$, ${+1.673}$, ${+1.745}$, ${+2.426}$, ${+2.460}$, ${+3.276}$, ${+3.613}$, ${+3.728}$, ${+4.134}$, ${+4.608}$, ${+5.071}$, ${+5.179}$, ${+5.840}$, ${+6.101}$, ${+6.523}$, ${+6.742}$, ${+6.841}$, ${+7.183}$, ${+7.453}$, ${+7.842}$, ${+7.975}$, ${+8.495}$, ${+8.844}$, ${+8.867}$, ${+9.400}$, ${+9.436}$, ${+9.852}$, ${+10.000}$, ${+10.129}$, ${+10.524}$, ${+10.656}$, ${+11.424}$, ${+11.554}$, ${+11.788}$, ${+11.925}$, ${+12.521}$, ${+12.645}$, ${+13.005}$, ${+13.568}$, ${+13.767}$, ${+15.035}$, ${+15.060}$, ${+15.805}$, ${+17.100}$, ${+21.932}$, ${+22.294}$, ${+22.795}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.165}$, ${+0.206}$, ${+0.254}$, ${+1.202}$, ${+1.612}$, ${+1.894}$, ${+2.144}$, ${+2.890}$, ${+3.635}$, ${+3.802}$, ${+4.292}$, ${+4.453}$, ${+4.815}$, ${+5.137}$, ${+5.306}$, ${+5.948}$, ${+6.364}$, ${+6.389}$, ${+6.798}$, ${+7.124}$, ${+7.373}$, ${+7.758}$, ${+8.275}$, ${+8.608}$, ${+9.842}$, ${+10.438}$, ${+10.561}$, ${+10.828}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.672}$, ${-2.479}$, ${-2.269}$, ${-2.077}$, ${-2.024}$, ${-1.970}$, ${-1.843}$, ${-1.736}$, ${-1.536}$, ${-0.923}$, ${-0.344}$, ${+0.000}_{\times 28}$, ${+0.188}$, ${+0.694}$, ${+0.707}$, ${+1.887}$, ${+2.699}$, ${+3.097}$, ${+3.487}$, ${+4.295}$, ${+4.312}$, ${+4.981}$, ${+5.227}$, ${+5.414}$, ${+6.045}$, ${+6.103}$, ${+7.051}$, ${+7.821}$, ${+8.148}$, ${+8.278}$, ${+8.357}$, ${+8.493}$, ${+8.779}$, ${+9.125}$, ${+9.145}$, ${+11.178}$, ${+11.202}$, ${+11.586}$, ${+11.875}$, ${+12.236}$, ${+12.592}$, ${+15.171}$, ${+15.301}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{55}\approx0.012881$, $\scriptstyle M_{01}{\approx}M_{45}\approx0.039294$, $\scriptstyle M_{02}{\approx}-M_{57}\approx0.119514$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.129184$, $\scriptstyle M_{04}{\approx}M_{15}\approx0.075394$, $\scriptstyle M_{05}\approx-0.209688$, $\scriptstyle M_{06}{\approx}M_{35}\approx0.022873$, $\scriptstyle M_{07}{\approx}-M_{25}\approx0.102584$, $\scriptstyle M_{11}{\approx}M_{44}\approx-0.081330$, $\scriptstyle M_{12}{\approx}-M_{47}\approx0.059295$, $\scriptstyle M_{13}{\approx}M_{46}\approx-0.160148$, $\scriptstyle M_{14}\approx0.134822$, $\scriptstyle M_{16}{\approx}M_{34}\approx-0.152783$, $\scriptstyle M_{17}{\approx}-M_{24}\approx-0.113971$, $\scriptstyle M_{22}{\approx}M_{77}\approx-0.002471$, $\scriptstyle M_{23}{\approx}-M_{67}\approx-0.020531$, $\scriptstyle M_{26}{\approx}-M_{37}\approx-0.183110$, $\scriptstyle M_{27}\approx0.057925$, $\scriptstyle M_{33}{\approx}M_{66}\approx0.070921$, $\scriptstyle M_{36}\approx-0.020281$, $\scriptstyle M_{\dot0\dot0}\approx0.614245$, $\scriptstyle M_{\dot1\dot1}\approx0.587225$, $\scriptstyle M_{\dot2\dot2}\approx0.117956$, $\scriptstyle M_{\dot3\dot3}\approx0.023648$, $\scriptstyle M_{\dot4\dot4}\approx-0.208353$, $\scriptstyle M_{\dot5\dot5}\approx-0.329670$, $\scriptstyle M_{\dot6\dot6}\approx-0.392651$, $\scriptstyle M_{\dot7\dot7}\approx-0.412399$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02506938}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02506938}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.0693874448,\quad |\nabla V/g^2|<{5.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.926}$, ${+3.550}$, ${+3.577}$, ${+3.741}$, ${+3.910}$, ${+4.371}$, ${+5.892}$, ${+6.958}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.085}$, ${+0.126}$, ${+0.293}$, ${+0.508}$, ${+0.984}$, ${+1.084}$, ${+1.177}$, ${+1.425}$, ${+1.891}$, ${+1.999}$, ${+2.171}$, ${+2.247}$, ${+2.692}$, ${+3.179}$, ${+3.939}$, ${+4.101}$, ${+4.135}$, ${+4.476}$, ${+4.797}$, ${+5.126}$, ${+5.771}$, ${+7.027}$, ${+7.106}$, ${+7.587}$, ${+8.604}$, ${+8.682}$, ${+8.850}$, ${+9.344}$, ${+9.354}$, ${+9.820}$, ${+9.896}$, ${+10.169}$, ${+10.473}$, ${+10.964}$, ${+11.084}$, ${+11.315}$, ${+11.323}$, ${+11.703}$, ${+11.820}$, ${+12.278}$, ${+12.943}$, ${+13.503}$, ${+13.590}$, ${+13.897}$, ${+14.200}$, ${+14.309}$, ${+14.966}$, ${+15.340}$, ${+15.431}$, ${+15.640}$, ${+16.069}$, ${+16.255}$, ${+17.486}$, ${+23.569}$, ${+27.833}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.070}$, ${+0.086}$, ${+0.308}$, ${+0.400}$, ${+0.889}$, ${+1.679}$, ${+3.638}$, ${+4.098}$, ${+4.332}$, ${+4.673}$, ${+5.151}$, ${+5.349}$, ${+5.674}$, ${+5.962}$, ${+6.112}$, ${+6.169}$, ${+6.303}$, ${+6.349}$, ${+6.764}$, ${+7.845}$, ${+8.169}$, ${+9.112}$, ${+9.442}$, ${+9.565}$, ${+10.187}$, ${+10.344}$, ${+11.330}$, ${+11.560}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.509}$, ${-2.616}$, ${-2.089}$, ${-2.043}$, ${-1.793}$, ${-1.569}$, ${-1.470}$, ${-1.205}$, ${-0.892}$, ${-0.671}$, ${-0.419}$, ${+0.000}_{\times 28}$, ${+0.763}$, ${+2.151}$, ${+2.240}$, ${+2.930}$, ${+3.102}$, ${+3.461}$, ${+3.587}$, ${+4.067}$, ${+4.861}$, ${+5.607}$, ${+5.842}$, ${+5.962}$, ${+6.082}$, ${+7.208}$, ${+7.308}$, ${+7.809}$, ${+8.100}$, ${+8.202}$, ${+8.383}$, ${+9.109}$, ${+10.256}$, ${+10.832}$, ${+11.004}$, ${+12.508}$, ${+12.668}$, ${+12.761}$, ${+13.955}$, ${+14.688}$, ${+15.806}$, ${+16.705}$, ${+17.293}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.462640$, $\scriptstyle M_{11}\approx0.427214$, $\scriptstyle M_{22}\approx0.422438$, $\scriptstyle M_{33}\approx-0.113166$, $\scriptstyle M_{44}\approx-0.267131$, $\scriptstyle M_{55}\approx-0.292960$, $\scriptstyle M_{66}\approx-0.313867$, $\scriptstyle M_{77}\approx-0.325167$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.372780$, $\scriptstyle M_{\dot0\dot2}\approx0.027133$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.143243$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx-0.216959$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.068379$, $\scriptstyle M_{\dot1\dot3}\approx0.128940$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.162180$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx-0.149327$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.294819$, $\scriptstyle M_{\dot4\dot6}\approx-0.098381$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.009582$, $\scriptstyle M_{\dot5\dot7}\approx0.109350$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02532528}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02532528}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.3252835495,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.501}$, ${+2.940}$, ${+3.138}$, ${+3.497}$, ${+4.578}$, ${+5.272}$, ${+5.828}$, ${+6.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.008}$, ${+0.048}$, ${+0.107}$, ${+0.148}$, ${+0.266}$, ${+0.326}$, ${+0.936}$, ${+1.099}$, ${+1.246}$, ${+1.404}$, ${+1.524}$, ${+1.580}$, ${+2.607}$, ${+2.881}$, ${+2.990}$, ${+3.063}$, ${+3.967}$, ${+4.200}$, ${+5.131}$, ${+5.190}$, ${+5.485}$, ${+6.004}$, ${+6.672}$, ${+6.840}$, ${+7.275}$, ${+7.529}$, ${+7.841}$, ${+7.888}$, ${+8.148}$, ${+8.340}$, ${+8.663}$, ${+8.802}$, ${+8.986}$, ${+9.295}$, ${+9.480}$, ${+10.018}$, ${+10.158}$, ${+10.264}$, ${+10.379}$, ${+11.698}$, ${+11.761}$, ${+11.927}$, ${+12.167}$, ${+12.550}$, ${+12.673}$, ${+13.251}$, ${+13.526}$, ${+13.989}$, ${+14.980}$, ${+15.186}$, ${+15.782}$, ${+15.859}$, ${+18.311}$, ${+21.089}$, ${+23.314}$, ${+27.790}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.120}$, ${+0.146}$, ${+0.405}$, ${+0.738}$, ${+1.498}$, ${+1.809}$, ${+2.672}$, ${+3.225}$, ${+3.631}$, ${+3.758}$, ${+4.236}$, ${+4.398}$, ${+4.811}$, ${+5.310}$, ${+5.317}$, ${+5.384}$, ${+5.958}$, ${+6.388}$, ${+7.554}$, ${+8.179}$, ${+8.225}$, ${+8.698}$, ${+8.898}$, ${+9.313}$, ${+10.150}$, ${+10.334}$, ${+11.505}$, ${+11.555}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.041}$, ${-2.717}$, ${-2.319}$, ${-2.297}$, ${-1.932}$, ${-1.473}$, ${-1.448}$, ${-1.403}$, ${-1.370}$, ${-0.723}$, ${-0.071}$, ${+0.000}_{\times 28}$, ${+0.629}$, ${+0.776}$, ${+0.850}$, ${+2.340}$, ${+2.355}$, ${+2.836}$, ${+2.884}$, ${+4.735}$, ${+4.746}$, ${+5.363}$, ${+5.458}$, ${+6.027}$, ${+6.355}$, ${+6.997}$, ${+7.122}$, ${+7.445}$, ${+8.073}$, ${+8.603}$, ${+9.176}$, ${+9.814}$, ${+9.832}$, ${+9.991}$, ${+10.326}$, ${+11.065}$, ${+11.156}$, ${+12.060}$, ${+12.412}$, ${+12.969}$, ${+13.169}$, ${+16.463}$, ${+16.603}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.467608$, $\scriptstyle M_{11}\approx0.445183$, $\scriptstyle M_{22}\approx0.254315$, $\scriptstyle M_{33}\approx-0.139607$, $\scriptstyle M_{44}\approx-0.240707$, $\scriptstyle M_{55}\approx-0.248940$, $\scriptstyle M_{66}\approx-0.264387$, $\scriptstyle M_{77}\approx-0.273465$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.170807$, $\scriptstyle M_{\dot0\dot2}\approx0.229736$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot2\dot6}\approx0.182069$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot2\dot4}\approx0.281141$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.169578$, $\scriptstyle M_{\dot1\dot3}\approx0.099926$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot3\dot7}\approx0.160408$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot3\dot5}\approx0.073127$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx0.401282$, $\scriptstyle M_{\dot4\dot6}\approx-0.169658$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.060897$, $\scriptstyle M_{\dot5\dot7}\approx0.103243$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02534844}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02534844}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.3484450304,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.549}$, ${+2.900}$, ${+3.043}$, ${+3.736}$, ${+4.647}$, ${+5.327}$, ${+5.777}$, ${+6.628}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.008}$, ${+0.146}$, ${+0.180}$, ${+0.272}$, ${+0.471}$, ${+0.889}$, ${+1.065}$, ${+1.241}$, ${+1.429}$, ${+1.522}$, ${+1.633}$, ${+2.639}$, ${+2.925}$, ${+3.217}$, ${+3.240}$, ${+3.910}$, ${+4.009}$, ${+4.728}$, ${+5.467}$, ${+5.546}$, ${+6.197}$, ${+6.686}$, ${+6.700}$, ${+7.246}$, ${+7.425}$, ${+7.850}$, ${+7.952}$, ${+7.979}$, ${+8.350}$, ${+8.726}$, ${+9.030}$, ${+9.326}$, ${+9.504}$, ${+9.564}$, ${+9.759}$, ${+10.173}$, ${+10.255}$, ${+10.581}$, ${+11.387}$, ${+11.588}$, ${+11.601}$, ${+11.691}$, ${+12.173}$, ${+12.615}$, ${+13.022}$, ${+13.412}$, ${+14.602}$, ${+14.812}$, ${+14.945}$, ${+15.801}$, ${+15.933}$, ${+18.587}$, ${+21.310}$, ${+23.107}$, ${+26.511}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.154}$, ${+0.185}$, ${+0.297}$, ${+0.859}$, ${+1.658}$, ${+1.761}$, ${+2.550}$, ${+3.298}$, ${+3.402}$, ${+3.939}$, ${+4.234}$, ${+4.579}$, ${+4.882}$, ${+5.186}$, ${+5.382}$, ${+5.665}$, ${+6.106}$, ${+6.266}$, ${+7.683}$, ${+7.917}$, ${+8.239}$, ${+8.251}$, ${+8.810}$, ${+9.228}$, ${+10.221}$, ${+10.363}$, ${+11.114}$, ${+11.418}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.756}$, ${-2.675}$, ${-2.409}$, ${-2.040}$, ${-1.999}$, ${-1.739}$, ${-1.605}$, ${-1.559}$, ${-1.375}$, ${-0.764}$, ${+0.000}_{\times 28}$, ${+0.103}$, ${+0.486}$, ${+0.690}$, ${+0.840}$, ${+2.382}$, ${+2.555}$, ${+2.880}$, ${+3.528}$, ${+4.559}$, ${+4.795}$, ${+5.656}$, ${+5.673}$, ${+6.079}$, ${+6.140}$, ${+6.478}$, ${+6.947}$, ${+7.483}$, ${+8.143}$, ${+8.732}$, ${+8.887}$, ${+9.553}$, ${+9.732}$, ${+10.026}$, ${+10.319}$, ${+11.084}$, ${+11.553}$, ${+11.667}$, ${+12.323}$, ${+12.470}$, ${+12.738}$, ${+16.399}$, ${+16.527}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612515$, $\scriptstyle M_{11}\approx0.584439$, $\scriptstyle M_{22}\approx0.153479$, $\scriptstyle M_{33}\approx-0.005808$, $\scriptstyle M_{44}\approx-0.209097$, $\scriptstyle M_{55}\approx-0.331508$, $\scriptstyle M_{66}\approx-0.390236$, $\scriptstyle M_{77}\approx-0.413784$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.001088$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx0.057461$, $\scriptstyle M_{\dot0\dot2}\approx0.201074$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.079152$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.093436$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx-0.161197$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.010968$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.111432$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx-0.047746$, $\scriptstyle M_{\dot1\dot3}\approx-0.188769$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx0.119683$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.112503$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.194200$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.063873$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.042275$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx-0.022027$, $\scriptstyle M_{\dot4\dot6}\approx-0.033994$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.149020$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.088933$, $\scriptstyle M_{\dot5\dot7}\approx0.012871$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02596322}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02596322}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-25.9632218588,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.891}_{\times 2}$, ${+3.598}_{\times 2}$, ${+5.011}_{\times 2}$, ${+6.755}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}_{\times 2}$, ${+0.179}_{\times 2}$, ${+0.406}_{\times 2}$, ${+0.847}_{\times 2}$, ${+1.134}_{\times 2}$, ${+2.438}_{\times 2}$, ${+3.036}_{\times 2}$, ${+3.709}_{\times 2}$, ${+4.100}_{\times 2}$, ${+5.395}_{\times 2}$, ${+6.405}_{\times 2}$, ${+6.993}_{\times 2}$, ${+8.616}_{\times 2}$, ${+9.246}_{\times 2}$, ${+9.623}_{\times 2}$, ${+10.080}_{\times 2}$, ${+10.780}_{\times 2}$, ${+11.564}_{\times 2}$, ${+11.652}_{\times 2}$, ${+12.158}_{\times 2}$, ${+13.123}_{\times 2}$, ${+13.786}_{\times 2}$, ${+14.393}_{\times 2}$, ${+15.387}_{\times 2}$, ${+15.835}_{\times 2}$, ${+18.635}_{\times 2}$, ${+20.044}_{\times 2}$, ${+27.018}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.098}$, ${+0.197}$, ${+0.341}$, ${+0.405}$, ${+1.624}$, ${+3.129}$, ${+3.312}$, ${+3.325}$, ${+4.257}$, ${+4.282}$, ${+5.218}$, ${+5.296}$, ${+5.392}$, ${+5.500}$, ${+5.568}$, ${+6.134}$, ${+6.503}$, ${+6.976}$, ${+7.030}$, ${+7.854}$, ${+9.614}$, ${+9.849}$, ${+10.754}$, ${+10.888}$, ${+11.352}$, ${+11.391}$, ${+12.304}$, ${+12.466}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.091}$, ${-2.604}$, ${-2.439}$, ${-2.292}$, ${-2.073}$, ${-1.431}$, ${-1.359}$, ${-1.027}$, ${-0.666}$, ${-0.406}$, ${-0.206}$, ${+0.000}_{\times 28}$, ${+0.522}$, ${+1.666}$, ${+1.971}$, ${+2.181}$, ${+2.313}$, ${+2.391}$, ${+3.505}$, ${+3.574}$, ${+5.049}$, ${+6.896}$, ${+7.178}$, ${+7.485}$, ${+7.889}$, ${+7.908}$, ${+8.720}$, ${+9.054}$, ${+9.588}$, ${+9.732}$, ${+10.060}$, ${+10.358}$, ${+10.377}$, ${+11.412}$, ${+11.575}$, ${+11.597}$, ${+12.127}$, ${+15.555}$, ${+16.104}$, ${+17.162}$, ${+17.222}$, ${+17.582}$, ${+17.979}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.611036$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.091457$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.268382$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.434111$, $\scriptstyle M_{\dot0\dot0}\approx-0.205471$, $\scriptstyle M_{\dot0\dot2}\approx-0.131297$, $\scriptstyle M_{\dot0\dot4}\approx-0.140049$, $\scriptstyle M_{\dot1\dot1}\approx-0.031460$, $\scriptstyle M_{\dot1\dot3}\approx0.311931$, $\scriptstyle M_{\dot1\dot5}\approx-0.076861$, $\scriptstyle M_{\dot2\dot2}\approx0.007109$, $\scriptstyle M_{\dot2\dot4}\approx0.306464$, $\scriptstyle M_{\dot3\dot3}\approx0.125659$, $\scriptstyle M_{\dot3\dot5}\approx-0.186798$, $\scriptstyle M_{\dot4\dot4}\approx-0.001622$, $\scriptstyle M_{\dot5\dot5}\approx-0.180797$, $\scriptstyle M_{\dot6\dot6}\approx-0.067252$, $\scriptstyle M_{\dot7\dot7}\approx0.353834$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02623470}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02623470}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.2347008450,\quad |\nabla V/g^2|<{1.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.049}$, ${+3.137}$, ${+3.764}$, ${+4.125}$, ${+4.429}$, ${+4.804}$, ${+6.963}$, ${+7.270}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.040}$, ${+0.043}$, ${+0.144}$, ${+0.425}$, ${+0.508}$, ${+0.627}$, ${+0.909}$, ${+1.072}$, ${+1.232}$, ${+1.518}$, ${+2.333}$, ${+2.346}$, ${+2.608}$, ${+3.298}$, ${+3.501}$, ${+3.943}$, ${+4.331}$, ${+4.737}$, ${+5.398}$, ${+5.648}$, ${+6.624}$, ${+6.719}$, ${+8.072}$, ${+8.102}$, ${+8.508}$, ${+9.141}$, ${+9.416}$, ${+9.428}$, ${+9.517}$, ${+10.033}$, ${+10.551}$, ${+10.667}$, ${+10.761}$, ${+11.242}$, ${+12.027}$, ${+12.091}$, ${+12.181}$, ${+12.194}$, ${+12.276}$, ${+12.548}$, ${+13.167}$, ${+13.200}$, ${+13.263}$, ${+13.415}$, ${+14.664}$, ${+14.713}$, ${+15.054}$, ${+16.499}$, ${+17.210}$, ${+17.235}$, ${+17.715}$, ${+19.214}$, ${+21.317}$, ${+21.342}$, ${+27.851}$, ${+29.080}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.208}$, ${+0.259}$, ${+0.394}$, ${+1.679}$, ${+2.917}$, ${+3.842}$, ${+3.938}$, ${+4.644}$, ${+4.797}$, ${+5.138}$, ${+5.321}$, ${+5.377}$, ${+5.709}$, ${+5.844}$, ${+6.146}$, ${+6.615}$, ${+7.043}$, ${+7.234}$, ${+7.841}$, ${+9.241}$, ${+9.468}$, ${+11.143}$, ${+11.232}$, ${+12.377}$, ${+12.398}$, ${+13.140}$, ${+13.185}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.074}$, ${-2.896}$, ${-2.325}$, ${-2.216}$, ${-2.048}$, ${-1.368}$, ${-1.118}$, ${-0.816}$, ${-0.376}$, ${-0.058}$, ${+0.000}_{\times 28}$, ${+0.881}$, ${+1.372}$, ${+1.685}$, ${+1.697}$, ${+2.291}$, ${+3.549}$, ${+3.687}$, ${+3.867}$, ${+4.381}$, ${+4.862}$, ${+6.315}$, ${+6.839}$, ${+7.221}$, ${+7.765}$, ${+7.850}$, ${+8.242}$, ${+8.484}$, ${+9.142}$, ${+9.159}$, ${+9.733}$, ${+10.361}$, ${+11.104}$, ${+11.991}$, ${+12.168}$, ${+12.644}$, ${+13.013}$, ${+14.822}$, ${+14.954}$, ${+19.356}$, ${+19.361}$, ${+20.511}$, ${+20.528}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.446585$, $\scriptstyle M_{11}\approx0.437195$, $\scriptstyle M_{22}\approx0.356783$, $\scriptstyle M_{33}\approx-0.069381$, $\scriptstyle M_{44}\approx-0.230825$, $\scriptstyle M_{55}\approx-0.302248$, $\scriptstyle M_{66}\approx-0.308562$, $\scriptstyle M_{77}\approx-0.329547$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.400085$, $\scriptstyle M_{\dot0\dot1}\approx0.020737$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.123787$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.005965$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}\approx-0.000661$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}\approx0.276411$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot1\dot7}\approx0.080519$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot1\dot6}\approx0.023664$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.117950$, $\scriptstyle M_{\dot2\dot3}\approx0.059843$, $\scriptstyle M_{\dot2\dot4}{\approx}M_{\dot3\dot5}\approx0.089570$, $\scriptstyle M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.040621$, $\scriptstyle M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.031118$, $\scriptstyle M_{\dot2\dot7}{\approx}M_{\dot3\dot6}\approx0.138968$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.205172$, $\scriptstyle M_{\dot4\dot5}\approx0.088414$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.047678$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.196363$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.076962$, $\scriptstyle M_{\dot6\dot7}\approx-0.131018$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02630501}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02630501}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.3050134095,\quad |\nabla V/g^2|<{3.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.036}$, ${+2.724}$, ${+3.682}$, ${+3.812}$, ${+5.340}$, ${+5.850}$, ${+6.146}$, ${+6.695}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.038}$, ${+0.051}$, ${+0.112}$, ${+0.130}$, ${+0.720}$, ${+0.737}$, ${+0.783}$, ${+0.943}$, ${+1.268}$, ${+1.335}$, ${+2.002}$, ${+2.096}$, ${+3.193}$, ${+3.272}$, ${+3.393}$, ${+3.764}$, ${+3.876}$, ${+4.655}$, ${+4.972}$, ${+6.284}$, ${+6.734}$, ${+7.488}$, ${+7.564}$, ${+7.651}$, ${+8.001}$, ${+8.078}$, ${+8.142}$, ${+9.031}$, ${+9.034}$, ${+9.545}$, ${+9.838}$, ${+9.921}$, ${+10.074}$, ${+10.358}$, ${+10.467}$, ${+10.894}$, ${+10.966}$, ${+11.056}$, ${+11.328}$, ${+11.428}$, ${+12.457}$, ${+12.593}$, ${+13.278}$, ${+13.608}$, ${+13.847}$, ${+13.849}$, ${+14.564}$, ${+14.596}$, ${+14.729}$, ${+15.250}$, ${+21.360}$, ${+21.503}$, ${+21.504}$, ${+23.399}$, ${+24.582}$, ${+26.782}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.222}$, ${+0.247}$, ${+0.317}$, ${+1.314}$, ${+1.465}$, ${+2.376}$, ${+3.272}$, ${+3.638}$, ${+3.907}$, ${+3.926}$, ${+4.928}$, ${+4.988}$, ${+5.201}$, ${+5.620}$, ${+5.766}$, ${+6.063}$, ${+6.589}$, ${+6.671}$, ${+7.905}$, ${+8.023}$, ${+8.028}$, ${+8.118}$, ${+10.830}$, ${+11.031}$, ${+11.291}$, ${+11.552}$, ${+13.184}$, ${+13.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.959}$, ${-2.550}$, ${-2.537}$, ${-2.081}$, ${-1.889}$, ${-1.607}$, ${-1.106}$, ${-1.052}$, ${-0.741}$, ${-0.340}$, ${-0.281}$, ${+0.000}_{\times 28}$, ${+0.788}$, ${+1.317}$, ${+1.920}$, ${+3.001}$, ${+3.884}$, ${+4.245}$, ${+5.271}$, ${+5.443}$, ${+5.559}$, ${+5.992}$, ${+6.067}$, ${+6.151}$, ${+7.111}$, ${+7.617}$, ${+7.670}$, ${+7.754}$, ${+7.971}$, ${+8.103}$, ${+8.822}$, ${+9.711}$, ${+10.106}$, ${+10.171}$, ${+10.394}$, ${+11.378}$, ${+11.596}$, ${+13.944}$, ${+14.100}$, ${+18.070}$, ${+18.101}$, ${+20.432}$, ${+20.443}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}\approx-0.172871$, $\scriptstyle M_{03}\approx0.122009$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.232203$, $\scriptstyle M_{07}{\approx}M_{34}\approx-0.094507$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.054725$, $\scriptstyle M_{12}\approx-0.359340$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.237149$, $\scriptstyle M_{16}{\approx}-M_{25}\approx0.193753$, $\scriptstyle M_{44}{\approx}M_{77}\approx0.141013$, $\scriptstyle M_{47}\approx-0.312783$, $\scriptstyle M_{55}{\approx}M_{66}\approx0.086583$, $\scriptstyle M_{56}\approx-0.082226$, $\scriptstyle M_{\dot0\dot0}\approx0.507538$, $\scriptstyle M_{\dot1\dot1}\approx0.491473$, $\scriptstyle M_{\dot2\dot2}\approx0.189613$, $\scriptstyle M_{\dot3\dot3}\approx-0.172792$, $\scriptstyle M_{\dot4\dot4}\approx-0.202155$, $\scriptstyle M_{\dot5\dot5}\approx-0.262563$, $\scriptstyle M_{\dot6\dot6}\approx-0.271630$, $\scriptstyle M_{\dot7\dot7}\approx-0.279484$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02632659}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02632659}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.3265932497,\quad |\nabla V/g^2|<{2.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.911}$, ${+2.771}$, ${+3.674}$, ${+3.682}$, ${+5.571}$, ${+6.000}$, ${+6.198}$, ${+6.565}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.084}$, ${+0.089}$, ${+0.159}$, ${+0.796}$, ${+0.918}$, ${+1.044}$, ${+1.201}$, ${+1.266}$, ${+1.275}$, ${+2.119}$, ${+2.193}$, ${+2.916}$, ${+3.373}$, ${+3.650}$, ${+3.732}$, ${+3.916}$, ${+4.434}$, ${+5.018}$, ${+6.247}$, ${+7.309}$, ${+7.321}$, ${+7.433}$, ${+7.644}$, ${+7.762}$, ${+8.006}$, ${+8.069}$, ${+9.255}$, ${+9.306}$, ${+9.542}$, ${+9.931}$, ${+9.944}$, ${+10.032}$, ${+10.375}$, ${+10.557}$, ${+10.594}$, ${+10.630}$, ${+10.917}$, ${+11.086}$, ${+11.295}$, ${+12.224}$, ${+12.382}$, ${+13.199}$, ${+13.571}$, ${+13.794}$, ${+13.825}$, ${+14.697}$, ${+14.728}$, ${+15.299}$, ${+15.302}$, ${+21.439}_{\times 2}$, ${+22.283}$, ${+23.999}$, ${+24.790}$, ${+26.259}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.193}$, ${+0.308}$, ${+0.354}$, ${+1.330}$, ${+1.924}$, ${+2.287}$, ${+3.113}$, ${+3.541}$, ${+3.892}$, ${+3.994}$, ${+5.007}$, ${+5.102}$, ${+5.207}$, ${+5.630}$, ${+5.773}$, ${+5.872}$, ${+6.492}$, ${+6.631}$, ${+7.937}$, ${+7.974}$, ${+8.245}$, ${+8.291}$, ${+10.858}$, ${+10.906}$, ${+11.020}$, ${+11.224}$, ${+13.520}$, ${+13.601}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.818}$, ${-2.611}$, ${-2.497}$, ${-2.202}$, ${-2.001}$, ${-1.796}$, ${-1.159}$, ${-0.884}$, ${-0.730}$, ${-0.512}$, ${+0.000}_{\times 28}$, ${+0.422}$, ${+1.027}$, ${+1.477}$, ${+2.059}$, ${+2.910}$, ${+3.866}$, ${+4.328}$, ${+5.178}$, ${+5.378}$, ${+6.045}$, ${+6.065}$, ${+6.147}$, ${+6.450}$, ${+7.321}$, ${+7.396}$, ${+7.811}$, ${+8.063}$, ${+8.098}$, ${+8.433}$, ${+8.786}$, ${+9.361}$, ${+10.100}$, ${+10.148}$, ${+10.186}$, ${+10.724}$, ${+11.301}$, ${+14.249}$, ${+14.257}$, ${+17.661}$, ${+17.676}$, ${+20.738}$, ${+20.750}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.517288$, $\scriptstyle M_{11}\approx0.508406$, $\scriptstyle M_{22}\approx0.167296$, $\scriptstyle M_{33}\approx-0.189196$, $\scriptstyle M_{44}\approx-0.204586$, $\scriptstyle M_{55}\approx-0.256314$, $\scriptstyle M_{66}\approx-0.268462$, $\scriptstyle M_{77}\approx-0.274432$, $\scriptstyle M_{\dot0\dot0}\approx0.485911$, $\scriptstyle M_{\dot0\dot4}\approx-0.277279$, $\scriptstyle M_{\dot1\dot1}\approx0.139639$, $\scriptstyle M_{\dot1\dot5}\approx-0.099013$, $\scriptstyle M_{\dot2\dot2}\approx-0.104405$, $\scriptstyle M_{\dot2\dot6}\approx0.362337$, $\scriptstyle M_{\dot3\dot3}\approx-0.145990$, $\scriptstyle M_{\dot3\dot7}\approx-0.175253$, $\scriptstyle M_{\dot4\dot4}\approx-0.321806$, $\scriptstyle M_{\dot5\dot5}\approx-0.388049$, $\scriptstyle M_{\dot6\dot6}\approx0.427670$, $\scriptstyle M_{\dot7\dot7}\approx-0.092970$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02641268}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02641268}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.4126833221,\quad |\nabla V/g^2|<{1.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.285}$, ${+2.883}$, ${+3.939}$, ${+3.997}$, ${+5.052}$, ${+5.545}$, ${+6.029}$, ${+6.573}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.014}$, ${+0.129}$, ${+0.193}$, ${+0.563}$, ${+0.808}$, ${+1.041}$, ${+1.044}$, ${+1.165}$, ${+1.478}$, ${+1.823}$, ${+1.957}$, ${+2.977}$, ${+3.066}$, ${+3.404}$, ${+3.767}$, ${+4.129}$, ${+4.432}$, ${+5.662}$, ${+5.715}$, ${+6.925}$, ${+7.016}$, ${+7.639}$, ${+7.717}$, ${+8.263}$, ${+8.463}$, ${+8.545}$, ${+8.803}$, ${+9.138}$, ${+9.267}$, ${+9.863}$, ${+10.090}$, ${+10.241}$, ${+10.304}$, ${+10.435}$, ${+10.823}$, ${+11.129}$, ${+11.532}$, ${+11.878}$, ${+11.887}$, ${+12.588}$, ${+12.666}$, ${+13.198}$, ${+13.439}$, ${+13.809}$, ${+13.929}$, ${+14.589}$, ${+14.637}$, ${+15.754}$, ${+15.988}$, ${+20.209}$, ${+21.355}$, ${+21.360}$, ${+22.182}$, ${+24.118}$, ${+26.290}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.151}$, ${+0.235}$, ${+0.284}$, ${+0.994}$, ${+1.544}$, ${+2.478}$, ${+3.443}$, ${+3.492}$, ${+4.140}$, ${+4.141}$, ${+4.794}$, ${+5.040}$, ${+5.236}$, ${+5.764}$, ${+5.965}$, ${+5.995}$, ${+6.631}$, ${+6.812}$, ${+7.762}$, ${+8.009}$, ${+8.396}$, ${+8.557}$, ${+10.442}$, ${+10.586}$, ${+11.886}$, ${+11.923}$, ${+12.523}$, ${+12.591}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.110}$, ${-2.596}$, ${-2.020}$, ${-1.938}$, ${-1.794}$, ${-1.741}$, ${-1.252}$, ${-1.186}$, ${-0.618}$, ${-0.432}$, ${+0.000}_{\times 28}$, ${+0.330}$, ${+0.672}$, ${+1.340}$, ${+1.986}$, ${+3.308}$, ${+3.329}$, ${+3.744}$, ${+4.664}$, ${+4.817}$, ${+5.102}$, ${+5.530}$, ${+5.958}$, ${+6.723}$, ${+7.276}$, ${+7.307}$, ${+7.562}$, ${+7.902}$, ${+8.054}$, ${+8.099}$, ${+9.165}$, ${+9.676}$, ${+9.843}$, ${+10.220}$, ${+10.813}$, ${+12.243}$, ${+12.484}$, ${+13.763}$, ${+14.056}$, ${+17.981}$, ${+18.024}$, ${+20.476}$, ${+20.482}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.487781$, $\scriptstyle M_{11}\approx0.472328$, $\scriptstyle M_{22}\approx0.256856$, $\scriptstyle M_{33}\approx-0.143605$, $\scriptstyle M_{44}\approx-0.211998$, $\scriptstyle M_{55}\approx-0.261728$, $\scriptstyle M_{66}\approx-0.295815$, $\scriptstyle M_{77}\approx-0.303819$, $\scriptstyle M_{\dot0\dot0}\approx-0.343956$, $\scriptstyle M_{\dot0\dot3}\approx-0.012866$, $\scriptstyle M_{\dot0\dot4}\approx0.237209$, $\scriptstyle M_{\dot0\dot7}\approx0.097864$, $\scriptstyle M_{\dot1\dot1}\approx-0.279735$, $\scriptstyle M_{\dot1\dot2}\approx0.279603$, $\scriptstyle M_{\dot1\dot5}\approx0.149925$, $\scriptstyle M_{\dot1\dot6}\approx-0.133327$, $\scriptstyle M_{\dot2\dot2}\approx0.110104$, $\scriptstyle M_{\dot2\dot5}\approx0.256663$, $\scriptstyle M_{\dot2\dot6}\approx-0.267264$, $\scriptstyle M_{\dot3\dot3}\approx-0.024573$, $\scriptstyle M_{\dot3\dot4}\approx0.063121$, $\scriptstyle M_{\dot3\dot7}\approx0.169290$, $\scriptstyle M_{\dot4\dot4}\approx0.338589$, $\scriptstyle M_{\dot4\dot7}\approx0.248488$, $\scriptstyle M_{\dot5\dot5}\approx-0.004428$, $\scriptstyle M_{\dot5\dot6}\approx0.075616$, $\scriptstyle M_{\dot6\dot6}\approx0.233533$, $\scriptstyle M_{\dot7\dot7}\approx-0.029534$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02673583}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02673583}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.7358301066,\quad |\nabla V/g^2|<{2.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.765}$, ${+3.108}$, ${+4.258}$, ${+4.351}$, ${+4.858}$, ${+5.095}$, ${+5.943}$, ${+6.861}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.030}$, ${+0.137}$, ${+0.524}$, ${+0.760}$, ${+0.813}$, ${+1.020}$, ${+1.035}$, ${+1.395}$, ${+1.691}$, ${+1.932}$, ${+2.232}$, ${+2.515}$, ${+3.111}$, ${+3.378}$, ${+3.507}$, ${+4.636}$, ${+5.337}$, ${+5.559}$, ${+5.932}$, ${+6.092}$, ${+6.847}$, ${+8.005}$, ${+8.235}$, ${+9.081}$, ${+9.125}$, ${+9.282}$, ${+9.457}_{\times 2}$, ${+9.613}$, ${+10.034}$, ${+10.550}$, ${+10.595}$, ${+10.781}$, ${+11.061}$, ${+11.462}$, ${+11.602}$, ${+11.737}$, ${+11.885}$, ${+12.433}$, ${+13.225}$, ${+13.227}$, ${+13.744}$, ${+13.871}$, ${+14.096}$, ${+14.116}$, ${+15.216}$, ${+15.271}$, ${+17.030}$, ${+17.405}$, ${+19.432}$, ${+20.382}$, ${+22.580}$, ${+22.586}$, ${+23.770}$, ${+27.443}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.065}$, ${+0.220}$, ${+0.256}$, ${+0.793}$, ${+1.234}$, ${+2.141}$, ${+4.167}$, ${+4.334}$, ${+4.539}$, ${+4.576}$, ${+5.065}$, ${+5.346}$, ${+5.742}$, ${+5.929}$, ${+6.131}$, ${+6.547}$, ${+6.721}$, ${+7.520}$, ${+7.589}$, ${+7.969}$, ${+8.184}$, ${+8.210}$, ${+10.637}$, ${+10.963}$, ${+12.075}$, ${+12.185}$, ${+13.137}$, ${+13.159}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.525}$, ${-2.579}$, ${-2.000}$, ${-1.906}$, ${-1.545}$, ${-1.406}$, ${-0.877}$, ${-0.683}$, ${-0.466}$, ${+0.000}_{\times 28}$, ${+0.678}$, ${+0.759}$, ${+1.508}$, ${+1.517}$, ${+1.614}$, ${+2.446}$, ${+3.578}$, ${+3.965}$, ${+4.281}$, ${+4.828}$, ${+5.332}$, ${+5.715}$, ${+6.538}$, ${+6.566}$, ${+6.650}$, ${+7.029}$, ${+7.290}$, ${+7.728}$, ${+7.926}$, ${+9.726}$, ${+9.798}$, ${+10.114}$, ${+10.212}$, ${+11.243}$, ${+11.360}$, ${+11.497}$, ${+11.604}$, ${+15.425}$, ${+15.565}$, ${+19.234}$, ${+19.272}$, ${+21.660}$, ${+21.671}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.546406$, $\scriptstyle M_{11}\approx0.520347$, $\scriptstyle M_{22}\approx0.263324$, $\scriptstyle M_{33}\approx0.052217$, $\scriptstyle M_{44}\approx-0.201149$, $\scriptstyle M_{55}\approx-0.324625$, $\scriptstyle M_{66}\approx-0.427229$, $\scriptstyle M_{77}\approx-0.429291$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx-0.134272$, $\scriptstyle M_{\dot0\dot2}\approx0.000568$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot2\dot7}\approx-0.095146$, $\scriptstyle M_{\dot0\dot7}{\approx}-M_{\dot2\dot5}\approx0.162207$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.185000$, $\scriptstyle M_{\dot1\dot3}\approx0.184473$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot3\dot6}\approx0.174376$, $\scriptstyle M_{\dot1\dot6}{\approx}M_{\dot3\dot4}\approx-0.196442$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.076286$, $\scriptstyle M_{\dot4\dot6}\approx-0.219591$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx0.025559$, $\scriptstyle M_{\dot5\dot7}\approx-0.328573$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02673901}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02673901}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.7390177971,\quad |\nabla V/g^2|<{4.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.178}$, ${+3.394}$, ${+3.858}$, ${+4.311}$, ${+5.134}$, ${+5.286}$, ${+5.463}$, ${+5.541}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.007}$, ${+0.096}$, ${+0.142}$, ${+0.459}$, ${+0.594}$, ${+1.057}$, ${+1.203}$, ${+1.686}$, ${+1.968}$, ${+2.121}$, ${+2.919}$, ${+3.284}$, ${+3.372}$, ${+3.828}$, ${+4.231}$, ${+4.512}$, ${+4.727}$, ${+5.983}$, ${+6.616}$, ${+6.629}$, ${+6.920}$, ${+6.992}$, ${+8.090}$, ${+8.103}$, ${+8.386}$, ${+8.505}$, ${+8.713}$, ${+8.774}$, ${+9.171}$, ${+9.216}$, ${+9.536}$, ${+9.759}$, ${+10.187}$, ${+10.361}$, ${+10.560}$, ${+10.795}$, ${+11.215}$, ${+11.427}$, ${+11.728}$, ${+12.050}$, ${+12.082}$, ${+12.218}$, ${+12.759}$, ${+12.813}$, ${+13.574}$, ${+13.621}$, ${+14.093}$, ${+15.431}$, ${+16.655}$, ${+16.842}$, ${+17.244}$, ${+20.535}$, ${+21.143}$, ${+21.852}$, ${+22.162}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.118}$, ${+0.242}$, ${+0.246}$, ${+2.066}$, ${+2.366}$, ${+2.593}$, ${+3.542}$, ${+3.632}$, ${+3.947}$, ${+4.237}$, ${+4.554}$, ${+4.897}$, ${+5.106}$, ${+5.715}$, ${+5.871}$, ${+6.482}$, ${+6.865}$, ${+7.173}$, ${+7.249}$, ${+7.824}$, ${+8.007}$, ${+9.193}$, ${+9.535}$, ${+9.716}$, ${+9.752}$, ${+10.405}$, ${+10.674}$, ${+10.976}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.672}$, ${-2.648}$, ${-2.366}$, ${-1.844}$, ${-1.704}$, ${-1.588}$, ${-1.459}$, ${-1.274}$, ${-0.432}$, ${-0.315}$, ${+0.000}_{\times 28}$, ${+0.444}$, ${+0.665}$, ${+1.585}$, ${+1.930}$, ${+2.669}$, ${+3.463}$, ${+3.658}$, ${+4.158}$, ${+5.418}$, ${+6.271}$, ${+6.320}$, ${+7.011}$, ${+7.031}$, ${+7.313}$, ${+7.526}$, ${+7.932}$, ${+8.020}$, ${+8.383}$, ${+9.057}$, ${+9.243}$, ${+9.434}$, ${+9.858}$, ${+9.973}$, ${+10.457}$, ${+10.841}$, ${+11.877}$, ${+12.750}$, ${+13.394}$, ${+13.540}$, ${+13.884}$, ${+16.182}$, ${+16.306}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.496400$, $\scriptstyle M_{11}\approx0.492527$, $\scriptstyle M_{22}\approx0.268313$, $\scriptstyle M_{33}\approx-0.172994$, $\scriptstyle M_{44}\approx-0.246533$, $\scriptstyle M_{55}\approx-0.261636$, $\scriptstyle M_{66}\approx-0.287538$, $\scriptstyle M_{77}\approx-0.288539$, $\scriptstyle M_{\dot0\dot0}\approx-0.290086$, $\scriptstyle M_{\dot0\dot3}\approx-0.030717$, $\scriptstyle M_{\dot0\dot5}\approx0.120406$, $\scriptstyle M_{\dot0\dot6}\approx-0.126646$, $\scriptstyle M_{\dot1\dot1}\approx0.429204$, $\scriptstyle M_{\dot1\dot2}\approx-0.254476$, $\scriptstyle M_{\dot1\dot4}\approx-0.197148$, $\scriptstyle M_{\dot1\dot7}\approx0.067220$, $\scriptstyle M_{\dot2\dot2}\approx-0.188914$, $\scriptstyle M_{\dot2\dot4}\approx-0.104324$, $\scriptstyle M_{\dot2\dot7}\approx0.213034$, $\scriptstyle M_{\dot3\dot3}\approx-0.387399$, $\scriptstyle M_{\dot3\dot5}\approx-0.029539$, $\scriptstyle M_{\dot3\dot6}\approx0.053900$, $\scriptstyle M_{\dot4\dot4}\approx0.140226$, $\scriptstyle M_{\dot4\dot7}\approx-0.007653$, $\scriptstyle M_{\dot5\dot5}\approx-0.089400$, $\scriptstyle M_{\dot5\dot6}\approx-0.156446$, $\scriptstyle M_{\dot6\dot6}\approx-0.097401$, $\scriptstyle M_{\dot7\dot7}\approx0.483771$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02689001}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02689001}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.8900145613,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.347}$, ${+3.806}$, ${+4.015}_{\times 2}$, ${+4.970}$, ${+4.973}$, ${+5.380}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}_{\times 2}$, ${+0.284}$, ${+0.307}_{\times 2}$, ${+0.473}$, ${+0.725}$, ${+1.124}$, ${+1.966}$, ${+2.027}_{\times 2}$, ${+2.902}$, ${+3.200}_{\times 2}$, ${+3.657}$, ${+3.806}$, ${+5.984}_{\times 2}$, ${+6.172}$, ${+6.218}$, ${+6.719}$, ${+7.433}_{\times 2}$, ${+8.181}_{\times 2}$, ${+8.331}$, ${+8.513}$, ${+8.783}$, ${+8.951}$, ${+9.121}$, ${+9.387}$, ${+9.588}_{\times 2}$, ${+9.947}$, ${+9.988}$, ${+10.151}_{\times 2}$, ${+11.089}_{\times 2}$, ${+11.478}$, ${+11.608}$, ${+11.897}_{\times 2}$, ${+12.291}$, ${+13.273}$, ${+13.281}$, ${+14.892}_{\times 2}$, ${+15.225}$, ${+15.279}$, ${+16.058}_{\times 2}$, ${+19.880}$, ${+19.893}$, ${+21.520}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.194}_{\times 2}$, ${+2.658}$, ${+2.957}_{\times 2}$, ${+3.711}_{\times 2}$, ${+4.025}$, ${+4.152}$, ${+4.513}_{\times 2}$, ${+4.994}$, ${+5.624}_{\times 2}$, ${+5.954}$, ${+6.403}$, ${+7.181}$, ${+7.931}$, ${+8.118}_{\times 2}$, ${+8.312}$, ${+9.470}_{\times 2}$, ${+10.024}_{\times 2}$, ${+10.093}$, ${+10.282}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.762}$, ${-2.760}$, ${-2.525}$, ${-2.060}_{\times 2}$, ${-1.770}$, ${-1.471}$, ${-1.172}$, ${-0.147}$, ${+0.000}_{\times 28}$, ${+0.334}_{\times 2}$, ${+1.177}$, ${+1.997}_{\times 2}$, ${+2.582}$, ${+3.059}$, ${+3.424}$, ${+4.075}$, ${+5.529}$, ${+6.570}_{\times 2}$, ${+6.893}$, ${+7.212}_{\times 2}$, ${+7.588}$, ${+7.898}$, ${+8.079}$, ${+8.730}$, ${+9.081}$, ${+9.453}$, ${+9.648}_{\times 2}$, ${+9.672}$, ${+10.714}$, ${+11.915}$, ${+11.936}_{\times 2}$, ${+12.810}$, ${+13.548}$, ${+13.614}_{\times 2}$, ${+14.273}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.574125$, $\scriptstyle M_{11}\approx0.532573$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.154103$, $\scriptstyle M_{44}\approx-0.279080$, $\scriptstyle M_{55}\approx-0.377416$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.379204$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot4\dot4}\approx-0.242321$, $\scriptstyle M_{\dot0\dot4}\approx0.040806$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot5\dot5}\approx0.032894$, $\scriptstyle M_{\dot1\dot5}\approx0.278372$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.143742$, $\scriptstyle M_{\dot2\dot3}{\approx}M_{\dot6\dot7}\approx0.230136$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.296828$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.065685$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02689212}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02689212}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.8921279664,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.274}$, ${+3.218}$, ${+3.868}$, ${+4.333}$, ${+5.375}$, ${+5.579}$, ${+5.826}$, ${+6.024}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.009}$, ${+0.022}$, ${+0.095}$, ${+0.260}$, ${+0.661}$, ${+0.765}$, ${+0.975}$, ${+1.401}$, ${+1.553}$, ${+1.731}$, ${+2.258}$, ${+2.732}$, ${+3.218}$, ${+3.499}$, ${+3.701}$, ${+4.218}$, ${+4.598}$, ${+4.789}$, ${+5.760}$, ${+6.194}$, ${+6.747}$, ${+7.716}$, ${+7.840}$, ${+7.914}$, ${+8.484}$, ${+8.682}$, ${+8.700}$, ${+9.094}$, ${+9.213}$, ${+9.671}$, ${+9.732}$, ${+9.879}$, ${+10.112}$, ${+10.578}$, ${+10.679}$, ${+11.017}$, ${+11.337}$, ${+11.573}$, ${+11.901}$, ${+12.293}$, ${+12.539}$, ${+12.873}$, ${+12.923}$, ${+13.249}$, ${+13.451}$, ${+13.797}$, ${+14.480}$, ${+14.809}$, ${+15.472}$, ${+17.332}$, ${+19.584}$, ${+19.637}$, ${+21.501}$, ${+22.318}$, ${+23.305}$, ${+24.097}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.277}$, ${+0.300}$, ${+1.306}$, ${+2.213}$, ${+2.965}$, ${+3.280}$, ${+3.652}$, ${+4.236}$, ${+4.439}$, ${+4.779}$, ${+5.047}$, ${+5.575}$, ${+5.857}$, ${+5.980}$, ${+6.688}$, ${+6.830}$, ${+7.032}$, ${+7.751}$, ${+7.900}$, ${+8.564}$, ${+9.280}$, ${+10.381}$, ${+10.669}$, ${+10.880}$, ${+11.053}$, ${+11.918}$, ${+11.988}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.693}$, ${-2.465}$, ${-2.281}$, ${-1.989}$, ${-1.823}$, ${-1.632}$, ${-1.500}$, ${-1.163}$, ${-0.298}$, ${+0.000}_{\times 28}$, ${+0.420}$, ${+0.720}$, ${+0.911}$, ${+1.375}$, ${+2.479}$, ${+2.768}$, ${+3.719}$, ${+4.287}$, ${+4.730}$, ${+5.036}$, ${+5.865}$, ${+6.295}$, ${+6.496}$, ${+6.843}$, ${+7.647}$, ${+7.939}$, ${+8.097}$, ${+8.372}$, ${+8.805}$, ${+8.842}$, ${+9.358}$, ${+9.765}$, ${+10.180}$, ${+10.716}$, ${+10.942}$, ${+11.795}$, ${+12.137}$, ${+13.234}$, ${+13.813}$, ${+16.405}$, ${+16.434}$, ${+19.175}$, ${+19.217}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.513178$, $\scriptstyle M_{11}\approx0.490988$, $\scriptstyle M_{22}\approx0.247902$, $\scriptstyle M_{33}\approx-0.152059$, $\scriptstyle M_{44}\approx-0.227669$, $\scriptstyle M_{55}\approx-0.269519$, $\scriptstyle M_{66}\approx-0.296042$, $\scriptstyle M_{77}\approx-0.306779$, $\scriptstyle M_{\dot0\dot0}\approx-0.285895$, $\scriptstyle M_{\dot0\dot1}\approx-0.001222$, $\scriptstyle M_{\dot0\dot2}\approx-0.156317$, $\scriptstyle M_{\dot0\dot3}\approx-0.023490$, $\scriptstyle M_{\dot0\dot4}\approx0.065101$, $\scriptstyle M_{\dot0\dot5}\approx-0.170428$, $\scriptstyle M_{\dot0\dot6}\approx-0.123422$, $\scriptstyle M_{\dot0\dot7}\approx-0.016941$, $\scriptstyle M_{\dot1\dot1}\approx-0.372816$, $\scriptstyle M_{\dot1\dot2}\approx0.008104$, $\scriptstyle M_{\dot1\dot3}\approx0.067768$, $\scriptstyle M_{\dot1\dot4}\approx0.123753$, $\scriptstyle M_{\dot1\dot5}\approx-0.035534$, $\scriptstyle M_{\dot1\dot6}\approx0.011011$, $\scriptstyle M_{\dot1\dot7}\approx0.008854$, $\scriptstyle M_{\dot2\dot2}\approx0.179772$, $\scriptstyle M_{\dot2\dot3}\approx0.268239$, $\scriptstyle M_{\dot2\dot4}\approx-0.135362$, $\scriptstyle M_{\dot2\dot5}\approx0.002020$, $\scriptstyle M_{\dot2\dot6}\approx-0.033640$, $\scriptstyle M_{\dot2\dot7}\approx-0.224140$, $\scriptstyle M_{\dot3\dot3}\approx0.066104$, $\scriptstyle M_{\dot3\dot4}\approx0.094731$, $\scriptstyle M_{\dot3\dot5}\approx-0.047719$, $\scriptstyle M_{\dot3\dot6}\approx-0.254728$, $\scriptstyle M_{\dot3\dot7}\approx-0.028204$, $\scriptstyle M_{\dot4\dot4}\approx0.181070$, $\scriptstyle M_{\dot4\dot5}\approx-0.239726$, $\scriptstyle M_{\dot4\dot6}\approx0.050902$, $\scriptstyle M_{\dot4\dot7}\approx0.126059$, $\scriptstyle M_{\dot5\dot5}\approx0.214227$, $\scriptstyle M_{\dot5\dot6}\approx0.117830$, $\scriptstyle M_{\dot5\dot7}\approx0.128889$, $\scriptstyle M_{\dot6\dot6}\approx0.060467$, $\scriptstyle M_{\dot6\dot7}\approx0.074587$, $\scriptstyle M_{\dot7\dot7}\approx-0.042929$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02691891}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02691891}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9189195588,\quad |\nabla V/g^2|<{6.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.349}$, ${+3.321}$, ${+3.708}$, ${+4.608}$, ${+5.066}$, ${+5.292}$, ${+5.519}$, ${+5.873}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.002}$, ${+0.011}$, ${+0.128}$, ${+0.289}$, ${+0.579}$, ${+0.769}$, ${+0.782}$, ${+1.469}$, ${+1.672}$, ${+1.785}$, ${+2.136}$, ${+2.688}$, ${+2.943}$, ${+3.420}$, ${+3.891}$, ${+4.269}$, ${+4.584}$, ${+5.539}$, ${+6.298}$, ${+6.392}$, ${+6.907}$, ${+7.314}$, ${+7.784}$, ${+7.933}$, ${+8.419}$, ${+8.460}$, ${+8.617}$, ${+8.725}$, ${+9.210}$, ${+9.395}$, ${+9.672}$, ${+9.732}$, ${+9.965}$, ${+10.328}$, ${+10.360}$, ${+10.856}$, ${+10.892}$, ${+11.142}$, ${+11.507}$, ${+11.670}$, ${+11.901}$, ${+12.106}$, ${+12.111}$, ${+13.207}$, ${+13.286}$, ${+13.509}$, ${+13.924}$, ${+14.057}$, ${+14.834}$, ${+18.183}$, ${+18.188}$, ${+18.433}$, ${+20.263}$, ${+21.169}$, ${+22.077}$, ${+23.493}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.131}$, ${+0.233}$, ${+0.296}$, ${+1.874}$, ${+2.759}$, ${+2.811}$, ${+3.299}$, ${+3.345}$, ${+4.133}$, ${+4.289}$, ${+4.523}$, ${+4.956}$, ${+5.445}$, ${+5.664}$, ${+5.683}$, ${+6.642}$, ${+6.781}$, ${+7.062}$, ${+8.084}$, ${+8.178}$, ${+8.287}$, ${+8.933}$, ${+9.877}$, ${+9.986}$, ${+10.177}$, ${+10.278}$, ${+11.340}$, ${+11.357}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.766}$, ${-2.490}$, ${-2.220}$, ${-2.062}$, ${-1.998}$, ${-1.729}$, ${-1.401}$, ${-1.185}$, ${-0.127}$, ${+0.000}_{\times 28}$, ${+0.536}$, ${+0.578}$, ${+1.403}$, ${+1.538}$, ${+2.404}$, ${+2.439}$, ${+3.603}$, ${+3.702}$, ${+4.541}$, ${+4.770}$, ${+6.067}$, ${+6.099}$, ${+6.729}$, ${+7.262}$, ${+7.633}$, ${+7.654}$, ${+7.960}$, ${+8.037}$, ${+8.131}$, ${+9.035}$, ${+9.522}$, ${+9.645}$, ${+9.925}$, ${+10.288}$, ${+10.832}$, ${+11.431}$, ${+11.735}$, ${+12.580}$, ${+12.720}$, ${+15.184}$, ${+15.217}$, ${+17.526}$, ${+17.573}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.082991$, $\scriptstyle M_{02}\approx0.140602$, $\scriptstyle M_{04}\approx-0.215758$, $\scriptstyle M_{06}\approx-0.044111$, $\scriptstyle M_{11}\approx-0.017574$, $\scriptstyle M_{13}\approx-0.306523$, $\scriptstyle M_{15}\approx-0.113187$, $\scriptstyle M_{17}\approx0.130916$, $\scriptstyle M_{22}\approx-0.099602$, $\scriptstyle M_{24}\approx-0.153539$, $\scriptstyle M_{26}\approx0.248334$, $\scriptstyle M_{33}\approx0.051877$, $\scriptstyle M_{35}\approx0.129952$, $\scriptstyle M_{37}\approx-0.213484$, $\scriptstyle M_{44}\approx0.007542$, $\scriptstyle M_{46}\approx0.022768$, $\scriptstyle M_{55}\approx-0.168410$, $\scriptstyle M_{57}\approx-0.050999$, $\scriptstyle M_{66}\approx0.396803$, $\scriptstyle M_{77}\approx-0.087645$, $\scriptstyle M_{\dot0\dot0}\approx0.591221$, $\scriptstyle M_{\dot1\dot1}\approx0.545861$, $\scriptstyle M_{\dot2\dot2}\approx0.155317$, $\scriptstyle M_{\dot3\dot3}\approx0.108498$, $\scriptstyle M_{\dot4\dot4}\approx-0.275447$, $\scriptstyle M_{\dot5\dot5}\approx-0.339569$, $\scriptstyle M_{\dot6\dot6}\approx-0.392425$, $\scriptstyle M_{\dot7\dot7}\approx-0.393457$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02692548}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02692548}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9254848845,\quad |\nabla V/g^2|<{1.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.345}$, ${+3.271}$, ${+3.732}$, ${+4.513}$, ${+5.359}$, ${+5.514}$, ${+5.665}$, ${+5.752}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.015}$, ${+0.111}$, ${+0.285}$, ${+0.654}$, ${+0.754}$, ${+0.849}$, ${+1.510}$, ${+1.530}$, ${+1.752}$, ${+2.254}$, ${+2.795}$, ${+3.066}$, ${+3.558}$, ${+3.689}$, ${+4.211}$, ${+4.583}$, ${+5.217}$, ${+6.069}$, ${+6.151}$, ${+6.699}$, ${+7.609}$, ${+7.900}$, ${+8.003}$, ${+8.535}$, ${+8.655}$, ${+8.772}$, ${+9.054}$, ${+9.379}$, ${+9.659}$, ${+9.709}$, ${+9.855}$, ${+9.919}$, ${+10.330}$, ${+10.442}$, ${+11.048}$, ${+11.091}$, ${+11.437}$, ${+11.790}$, ${+12.056}$, ${+12.063}$, ${+12.305}$, ${+12.516}$, ${+13.084}$, ${+13.468}$, ${+13.634}$, ${+14.243}$, ${+14.412}$, ${+14.928}$, ${+18.052}$, ${+18.917}$, ${+18.921}$, ${+21.435}$, ${+22.056}$, ${+22.660}$, ${+23.006}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.144}$, ${+0.265}$, ${+0.295}$, ${+1.478}$, ${+2.636}$, ${+2.934}$, ${+3.267}$, ${+3.521}$, ${+4.240}$, ${+4.280}$, ${+4.653}$, ${+4.992}$, ${+5.540}$, ${+5.784}$, ${+5.792}$, ${+6.720}$, ${+6.728}$, ${+6.975}$, ${+7.892}$, ${+8.203}$, ${+8.459}$, ${+9.265}$, ${+10.214}$, ${+10.314}$, ${+10.599}$, ${+10.766}$, ${+11.470}$, ${+11.472}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.738}$, ${-2.482}$, ${-2.193}$, ${-2.097}$, ${-1.868}$, ${-1.732}$, ${-1.477}$, ${-1.155}$, ${+0.000}_{\times 28}$, ${+0.172}$, ${+0.285}$, ${+0.788}$, ${+1.007}$, ${+1.536}$, ${+2.451}$, ${+2.597}$, ${+3.665}$, ${+4.013}$, ${+4.580}$, ${+4.714}$, ${+5.871}$, ${+6.404}$, ${+7.173}$, ${+7.210}$, ${+7.383}$, ${+7.499}$, ${+8.088}$, ${+8.307}$, ${+8.499}$, ${+8.895}$, ${+9.500}$, ${+9.642}$, ${+9.891}$, ${+10.290}$, ${+10.806}$, ${+11.760}$, ${+12.126}$, ${+13.026}$, ${+13.240}$, ${+15.809}$, ${+15.830}$, ${+18.374}$, ${+18.407}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.593398$, $\scriptstyle M_{11}\approx0.549595$, $\scriptstyle M_{22}\approx0.151803$, $\scriptstyle M_{33}\approx0.105453$, $\scriptstyle M_{44}\approx-0.265573$, $\scriptstyle M_{55}\approx-0.336087$, $\scriptstyle M_{66}\approx-0.397478$, $\scriptstyle M_{77}\approx-0.401113$, $\scriptstyle M_{\dot0\dot0}\approx0.060892$, $\scriptstyle M_{\dot0\dot2}\approx0.319392$, $\scriptstyle M_{\dot0\dot4}\approx0.195032$, $\scriptstyle M_{\dot0\dot6}\approx-0.133734$, $\scriptstyle M_{\dot1\dot1}\approx-0.074352$, $\scriptstyle M_{\dot1\dot3}\approx-0.145714$, $\scriptstyle M_{\dot1\dot5}\approx0.235817$, $\scriptstyle M_{\dot1\dot7}\approx-0.198680$, $\scriptstyle M_{\dot2\dot2}\approx0.008983$, $\scriptstyle M_{\dot2\dot4}\approx0.106321$, $\scriptstyle M_{\dot2\dot6}\approx-0.110907$, $\scriptstyle M_{\dot3\dot3}\approx-0.115415$, $\scriptstyle M_{\dot3\dot5}\approx0.042486$, $\scriptstyle M_{\dot3\dot7}\approx0.205279$, $\scriptstyle M_{\dot4\dot4}\approx-0.100732$, $\scriptstyle M_{\dot4\dot6}\approx-0.041483$, $\scriptstyle M_{\dot5\dot5}\approx0.381592$, $\scriptstyle M_{\dot5\dot7}\approx-0.012591$, $\scriptstyle M_{\dot6\dot6}\approx-0.177203$, $\scriptstyle M_{\dot7\dot7}\approx0.016235$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02698126}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02698126}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9812624014,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.452}$, ${+3.569}$, ${+3.746}$, ${+4.587}$, ${+4.621}$, ${+5.010}$, ${+5.564}$, ${+5.827}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.013}$, ${+0.365}$, ${+0.405}$, ${+0.430}$, ${+0.641}$, ${+0.890}$, ${+1.431}$, ${+1.783}$, ${+1.936}$, ${+2.055}$, ${+2.463}$, ${+2.710}$, ${+3.364}$, ${+3.738}$, ${+4.548}$, ${+5.161}$, ${+6.045}$, ${+6.493}$, ${+7.019}$, ${+7.459}$, ${+7.622}$, ${+7.738}$, ${+7.875}$, ${+8.197}$, ${+8.460}$, ${+8.542}$, ${+8.578}$, ${+8.868}$, ${+8.892}$, ${+9.553}$, ${+9.661}$, ${+9.807}$, ${+10.354}$, ${+10.469}$, ${+10.570}$, ${+10.663}$, ${+10.889}_{\times 2}$, ${+11.604}$, ${+11.785}$, ${+12.232}$, ${+12.639}$, ${+12.690}$, ${+12.747}$, ${+13.819}$, ${+14.155}$, ${+14.274}$, ${+14.983}$, ${+16.388}$, ${+16.401}$, ${+18.348}$, ${+18.483}$, ${+20.038}$, ${+22.255}$, ${+23.307}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.124}$, ${+0.174}$, ${+0.294}$, ${+2.490}$, ${+2.501}$, ${+3.052}$, ${+3.298}$, ${+3.365}$, ${+4.350}$, ${+4.373}$, ${+4.431}$, ${+4.900}$, ${+5.246}$, ${+5.568}$, ${+6.284}$, ${+6.368}$, ${+6.471}$, ${+7.367}$, ${+8.292}$, ${+8.493}$, ${+8.507}$, ${+8.519}$, ${+9.107}$, ${+9.140}$, ${+10.001}$, ${+10.068}$, ${+10.629}$, ${+10.832}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.799}$, ${-2.565}$, ${-2.258}$, ${-2.257}$, ${-2.173}$, ${-1.877}$, ${-1.616}$, ${-0.930}$, ${+0.000}_{\times 28}$, ${+0.183}$, ${+0.433}$, ${+1.034}$, ${+1.864}$, ${+1.926}$, ${+2.341}$, ${+2.426}$, ${+3.098}$, ${+3.684}$, ${+4.827}$, ${+5.301}$, ${+5.382}$, ${+5.401}$, ${+7.245}$, ${+7.290}$, ${+7.426}$, ${+7.887}$, ${+8.065}$, ${+8.531}$, ${+8.616}$, ${+9.001}$, ${+9.118}$, ${+9.763}$, ${+10.620}$, ${+10.931}$, ${+11.061}$, ${+11.139}$, ${+11.959}$, ${+12.499}$, ${+12.583}$, ${+12.698}$, ${+13.030}$, ${+16.112}$, ${+16.234}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{22}\approx-0.250018$, $\scriptstyle M_{02}\approx0.091287$, $\scriptstyle M_{04}{\approx}M_{26}\approx-0.197373$, $\scriptstyle M_{06}{\approx}M_{24}\approx-0.038147$, $\scriptstyle M_{11}{\approx}M_{33}\approx0.032963$, $\scriptstyle M_{13}\approx-0.412679$, $\scriptstyle M_{15}{\approx}-M_{37}\approx-0.165081$, $\scriptstyle M_{17}{\approx}-M_{35}\approx-0.162301$, $\scriptstyle M_{44}{\approx}M_{66}\approx0.215820$, $\scriptstyle M_{46}\approx-0.292270$, $\scriptstyle M_{55}{\approx}M_{77}\approx0.001234$, $\scriptstyle M_{57}\approx-0.157864$, $\scriptstyle M_{\dot0\dot0}\approx0.500748$, $\scriptstyle M_{\dot1\dot1}\approx0.483478$, $\scriptstyle M_{\dot2\dot2}\approx0.293873$, $\scriptstyle M_{\dot3\dot3}\approx-0.188924$, $\scriptstyle M_{\dot4\dot4}\approx-0.234223$, $\scriptstyle M_{\dot5\dot5}\approx-0.240112$, $\scriptstyle M_{\dot6\dot6}\approx-0.306006$, $\scriptstyle M_{\dot7\dot7}\approx-0.308835$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02699651}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02699651}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-26.9965112333,\quad |\nabla V/g^2|<{5.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.573}_{\times 2}$, ${+3.631}_{\times 2}$, ${+5.076}_{\times 2}$, ${+6.627}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}_{\times 2}$, ${+0.134}_{\times 2}$, ${+0.395}_{\times 2}$, ${+0.706}_{\times 2}$, ${+1.514}_{\times 2}$, ${+2.895}_{\times 2}$, ${+3.110}_{\times 2}$, ${+3.526}_{\times 2}$, ${+4.554}_{\times 2}$, ${+5.276}_{\times 2}$, ${+7.122}_{\times 2}$, ${+7.911}_{\times 2}$, ${+8.411}_{\times 2}$, ${+8.866}_{\times 2}$, ${+9.112}_{\times 2}$, ${+9.199}_{\times 2}$, ${+10.292}_{\times 2}$, ${+11.004}_{\times 2}$, ${+11.147}_{\times 2}$, ${+11.570}_{\times 2}$, ${+12.291}_{\times 2}$, ${+12.729}_{\times 2}$, ${+14.380}_{\times 2}$, ${+14.523}_{\times 2}$, ${+14.720}_{\times 2}$, ${+18.101}_{\times 2}$, ${+20.306}_{\times 2}$, ${+26.507}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.238}$, ${+0.354}$, ${+0.604}$, ${+1.381}$, ${+2.223}$, ${+2.381}$, ${+2.820}$, ${+3.285}$, ${+3.867}$, ${+4.408}$, ${+4.682}$, ${+5.063}$, ${+5.072}$, ${+5.525}$, ${+5.560}$, ${+5.631}$, ${+6.702}$, ${+7.206}$, ${+7.207}$, ${+7.883}$, ${+8.889}$, ${+9.363}$, ${+9.645}$, ${+10.189}$, ${+10.845}$, ${+11.311}$, ${+12.247}$, ${+12.298}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.202}$, ${-2.587}$, ${-2.504}$, ${-2.375}$, ${-1.934}$, ${-1.621}$, ${-1.549}$, ${-1.525}$, ${-0.666}$, ${-0.456}$, ${+0.000}_{\times 28}$, ${+0.093}$, ${+1.040}$, ${+1.849}$, ${+2.124}$, ${+2.276}$, ${+2.520}$, ${+3.124}$, ${+3.431}$, ${+4.972}$, ${+6.675}$, ${+6.732}$, ${+7.674}$, ${+8.063}$, ${+8.304}$, ${+8.334}$, ${+8.424}$, ${+8.686}$, ${+8.889}$, ${+9.336}$, ${+9.509}$, ${+9.852}$, ${+10.260}$, ${+10.596}$, ${+10.650}$, ${+11.207}$, ${+11.533}$, ${+12.748}$, ${+13.092}$, ${+14.655}$, ${+14.674}$, ${+18.166}$, ${+18.315}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.176646$, $\scriptstyle M_{11}\approx0.166295$, $\scriptstyle M_{22}\approx-0.022633$, $\scriptstyle M_{23}\approx0.143110$, $\scriptstyle M_{24}\approx-0.029212$, $\scriptstyle M_{25}\approx0.273233$, $\scriptstyle M_{33}\approx-0.120903$, $\scriptstyle M_{34}\approx0.050111$, $\scriptstyle M_{35}\approx0.193946$, $\scriptstyle M_{44}\approx-0.209773$, $\scriptstyle M_{45}\approx0.004096$, $\scriptstyle M_{55}\approx0.047029$, $\scriptstyle M_{66}\approx0.288103$, $\scriptstyle M_{67}\approx0.321939$, $\scriptstyle M_{77}\approx0.028528$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.682850$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.039318$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.336790$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.385379$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02705751}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02705751}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.0575183114,\quad |\nabla V/g^2|<{2.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.521}_{\times 2}$, ${+3.414}_{\times 2}$, ${+5.519}_{\times 2}$, ${+6.474}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}_{\times 2}$, ${+0.361}_{\times 2}$, ${+0.688}_{\times 2}$, ${+1.024}_{\times 2}$, ${+1.440}_{\times 2}$, ${+2.705}_{\times 2}$, ${+3.297}_{\times 2}$, ${+3.698}_{\times 2}$, ${+4.369}_{\times 2}$, ${+5.739}_{\times 2}$, ${+7.618}_{\times 2}$, ${+8.326}_{\times 2}$, ${+8.958}_{\times 2}$, ${+9.061}_{\times 2}$, ${+9.163}_{\times 2}$, ${+9.825}_{\times 2}$, ${+10.084}_{\times 2}$, ${+10.979}_{\times 2}$, ${+11.456}_{\times 2}$, ${+11.465}_{\times 2}$, ${+12.078}_{\times 2}$, ${+12.511}_{\times 2}$, ${+13.656}_{\times 2}$, ${+14.576}_{\times 2}$, ${+14.733}_{\times 2}$, ${+14.902}_{\times 2}$, ${+22.077}_{\times 2}$, ${+25.896}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.207}$, ${+0.458}$, ${+0.640}$, ${+1.690}$, ${+1.808}$, ${+2.551}$, ${+2.855}$, ${+3.087}$, ${+4.098}$, ${+5.122}$, ${+5.211}$, ${+5.292}$, ${+5.403}$, ${+5.410}$, ${+5.541}$, ${+5.830}$, ${+6.937}$, ${+7.076}$, ${+7.425}$, ${+7.717}$, ${+8.590}$, ${+9.401}$, ${+10.042}$, ${+10.677}$, ${+10.705}$, ${+11.043}$, ${+11.125}$, ${+11.197}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.244}$, ${-2.694}$, ${-2.621}$, ${-2.495}$, ${-1.963}$, ${-1.745}$, ${-1.444}$, ${-1.244}$, ${-0.454}$, ${+0.000}_{\times 28}$, ${+0.667}$, ${+0.723}$, ${+1.206}$, ${+2.138}$, ${+2.165}$, ${+2.659}$, ${+3.239}$, ${+3.932}$, ${+3.957}$, ${+5.416}$, ${+7.020}$, ${+7.096}$, ${+7.229}$, ${+7.676}$, ${+7.985}$, ${+8.214}$, ${+8.683}$, ${+8.768}$, ${+9.161}$, ${+9.225}$, ${+9.707}$, ${+9.893}$, ${+10.246}$, ${+11.628}$, ${+12.052}$, ${+12.323}$, ${+12.352}$, ${+12.404}$, ${+12.640}$, ${+13.754}$, ${+13.824}$, ${+14.759}$, ${+15.153}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.654910$, $\scriptstyle M_{22}{\approx}M_{33}\approx0.064394$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.348902$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.370402$, $\scriptstyle M_{\dot0\dot0}\approx0.074497$, $\scriptstyle M_{\dot0\dot6}\approx-0.052549$, $\scriptstyle M_{\dot0\dot7}\approx-0.355832$, $\scriptstyle M_{\dot1\dot1}\approx-0.221998$, $\scriptstyle M_{\dot1\dot6}\approx0.029332$, $\scriptstyle M_{\dot1\dot7}\approx-0.004332$, $\scriptstyle M_{\dot2\dot2}\approx-0.209289$, $\scriptstyle M_{\dot2\dot3}\approx0.016138$, $\scriptstyle M_{\dot3\dot3}\approx0.515565$, $\scriptstyle M_{\dot4\dot4}\approx0.032203$, $\scriptstyle M_{\dot4\dot5}\approx0.161685$, $\scriptstyle M_{\dot5\dot5}\approx-0.087785$, $\scriptstyle M_{\dot6\dot6}\approx-0.228522$, $\scriptstyle M_{\dot6\dot7}\approx0.053421$, $\scriptstyle M_{\dot7\dot7}\approx0.125330$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02716668}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02716668}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.1666817297,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.632}$, ${+3.161}$, ${+3.284}$, ${+3.992}$, ${+5.404}$, ${+5.413}$, ${+6.999}$, ${+7.190}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.023}$, ${+0.035}$, ${+0.104}$, ${+0.108}$, ${+0.214}$, ${+0.497}$, ${+1.248}$, ${+1.583}$, ${+2.191}$, ${+2.385}$, ${+2.582}$, ${+2.983}$, ${+3.415}$, ${+3.605}$, ${+3.706}$, ${+4.105}$, ${+4.438}$, ${+5.600}$, ${+5.872}$, ${+6.311}$, ${+6.369}$, ${+6.527}$, ${+6.575}$, ${+7.228}$, ${+7.364}$, ${+7.982}$, ${+8.178}$, ${+8.957}$, ${+9.009}$, ${+9.500}$, ${+9.743}$, ${+9.841}$, ${+9.967}$, ${+10.284}$, ${+10.600}$, ${+10.745}$, ${+11.913}$, ${+12.233}$, ${+12.538}$, ${+12.644}$, ${+12.844}$, ${+12.914}$, ${+13.137}$, ${+13.618}$, ${+13.645}$, ${+13.942}$, ${+15.482}$, ${+15.970}$, ${+16.741}$, ${+16.780}$, ${+19.436}$, ${+19.611}$, ${+21.614}$, ${+21.652}$, ${+27.994}$, ${+28.761}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.113}$, ${+0.164}$, ${+0.230}$, ${+2.124}$, ${+2.721}$, ${+2.991}$, ${+3.477}$, ${+3.650}$, ${+3.952}$, ${+4.192}$, ${+4.764}$, ${+4.865}$, ${+5.063}$, ${+5.171}$, ${+5.622}$, ${+6.258}$, ${+6.726}$, ${+7.162}$, ${+8.017}$, ${+8.270}$, ${+8.582}$, ${+9.435}$, ${+9.531}$, ${+10.345}$, ${+11.016}$, ${+11.154}$, ${+14.422}$, ${+14.434}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.898}$, ${-2.578}$, ${-2.455}$, ${-1.851}$, ${-1.690}$, ${-1.344}$, ${-1.092}$, ${-1.075}$, ${-0.755}$, ${-0.587}$, ${-0.105}$, ${+0.000}_{\times 28}$, ${+1.706}$, ${+1.982}$, ${+2.589}$, ${+2.802}$, ${+3.965}$, ${+4.739}$, ${+4.878}$, ${+5.161}$, ${+5.287}$, ${+5.688}$, ${+6.543}$, ${+7.114}$, ${+7.434}$, ${+8.025}$, ${+8.176}$, ${+8.800}$, ${+9.459}$, ${+9.564}$, ${+10.019}$, ${+10.649}$, ${+11.009}$, ${+11.478}$, ${+11.844}$, ${+12.347}$, ${+12.626}$, ${+13.841}$, ${+15.250}$, ${+15.763}$, ${+15.884}$, ${+19.341}$, ${+19.513}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607603$, $\scriptstyle M_{11}\approx0.583455$, $\scriptstyle M_{22}\approx0.085015$, $\scriptstyle M_{33}\approx0.057888$, $\scriptstyle M_{44}\approx-0.171856$, $\scriptstyle M_{55}\approx-0.373466$, $\scriptstyle M_{66}\approx-0.394045$, $\scriptstyle M_{77}\approx-0.394595$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot7\dot7}\approx-0.043293$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.024241$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot5\dot7}\approx0.081282$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot4\dot7}\approx-0.230187$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot3\dot7}\approx-0.003256$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot2\dot7}\approx-0.188372$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.030289$, $\scriptstyle M_{\dot0\dot7}\approx-0.011375$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot6\dot6}\approx-0.136487$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot5\dot6}\approx0.000427$, $\scriptstyle M_{\dot1\dot3}{\approx}-M_{\dot4\dot6}\approx0.012457$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot3\dot6}\approx0.242463$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot2\dot6}\approx-0.040067$, $\scriptstyle M_{\dot1\dot6}\approx-0.052131$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot5\dot5}\approx-0.077638$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.011248$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.105010$, $\scriptstyle M_{\dot2\dot5}\approx-0.141530$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot4\dot4}\approx0.257418$, $\scriptstyle M_{\dot3\dot4}\approx-0.010891$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02717858}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02717858}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.1785859055,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.581}$, ${+3.090}$, ${+3.387}$, ${+4.038}$, ${+5.862}$, ${+6.189}$, ${+6.241}$, ${+6.303}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.037}$, ${+0.044}$, ${+0.109}$, ${+0.120}$, ${+0.215}$, ${+0.572}$, ${+1.320}$, ${+1.560}$, ${+2.260}$, ${+2.330}$, ${+2.714}$, ${+3.001}$, ${+3.247}$, ${+3.812}$, ${+3.957}$, ${+4.156}$, ${+4.361}$, ${+5.731}$, ${+5.777}$, ${+6.322}$, ${+6.494}$, ${+6.514}$, ${+6.543}$, ${+6.939}$, ${+7.005}$, ${+7.954}$, ${+8.352}$, ${+9.123}$, ${+9.322}$, ${+9.501}$, ${+9.517}$, ${+9.648}$, ${+9.953}$, ${+10.003}$, ${+10.149}$, ${+10.855}$, ${+11.721}$, ${+12.074}$, ${+12.188}$, ${+12.252}$, ${+12.360}$, ${+12.526}$, ${+13.491}$, ${+13.547}$, ${+13.868}$, ${+13.956}$, ${+15.751}$, ${+16.061}$, ${+16.153}$, ${+16.754}$, ${+17.553}$, ${+18.279}$, ${+23.447}$, ${+24.757}$, ${+24.964}$, ${+25.213}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.119}$, ${+0.167}$, ${+0.233}$, ${+2.373}$, ${+2.583}$, ${+2.909}$, ${+3.486}$, ${+4.212}$, ${+4.320}$, ${+4.334}$, ${+4.481}$, ${+4.496}$, ${+4.900}$, ${+5.242}$, ${+5.340}$, ${+6.613}$, ${+6.833}$, ${+7.374}$, ${+7.835}$, ${+7.868}$, ${+8.038}$, ${+9.780}$, ${+9.832}$, ${+10.095}$, ${+10.640}$, ${+10.651}$, ${+13.669}$, ${+13.719}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.025}$, ${-2.560}$, ${-2.496}$, ${-1.853}$, ${-1.666}$, ${-1.256}$, ${-1.044}$, ${-1.011}$, ${-0.746}$, ${-0.506}$, ${+0.000}_{\times 28}$, ${+0.092}$, ${+1.623}$, ${+2.414}$, ${+2.561}$, ${+2.691}$, ${+3.759}$, ${+4.570}$, ${+4.696}$, ${+5.269}$, ${+5.325}$, ${+5.634}$, ${+6.703}$, ${+7.102}$, ${+7.619}$, ${+7.685}$, ${+8.048}$, ${+8.618}$, ${+9.688}$, ${+9.838}$, ${+10.063}$, ${+10.400}$, ${+10.564}$, ${+10.945}$, ${+10.996}$, ${+13.141}$, ${+13.437}$, ${+13.859}$, ${+13.868}$, ${+14.641}$, ${+16.452}$, ${+17.398}$, ${+18.134}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.552824$, $\scriptstyle M_{11}\approx0.497522$, $\scriptstyle M_{22}\approx0.184580$, $\scriptstyle M_{33}\approx-0.126878$, $\scriptstyle M_{44}\approx-0.231136$, $\scriptstyle M_{55}\approx-0.281889$, $\scriptstyle M_{66}\approx-0.288750$, $\scriptstyle M_{77}\approx-0.306272$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.302773$, $\scriptstyle M_{\dot0\dot1}\approx-0.018091$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.235374$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.068261$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx0.080575$, $\scriptstyle M_{\dot2\dot3}\approx-0.447973$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.100414$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.062543$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.264839$, $\scriptstyle M_{\dot4\dot5}\approx-0.239539$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.042641$, $\scriptstyle M_{\dot6\dot7}\approx0.140936$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02784884}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02784884}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.8488421691,\quad |\nabla V/g^2|<{2.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.749}$, ${+2.932}$, ${+3.623}$, ${+3.868}$, ${+5.358}$, ${+5.627}$, ${+7.823}$, ${+8.033}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.052}$, ${+0.123}$, ${+0.173}$, ${+0.273}$, ${+0.901}$, ${+0.996}$, ${+1.506}$, ${+2.071}$, ${+2.499}$, ${+2.837}$, ${+2.853}$, ${+3.533}$, ${+3.771}$, ${+4.033}$, ${+4.723}$, ${+5.136}$, ${+5.758}$, ${+5.841}$, ${+6.668}$, ${+6.846}$, ${+6.995}$, ${+7.111}$, ${+7.827}$, ${+8.092}$, ${+8.184}$, ${+9.229}$, ${+9.379}$, ${+9.452}$, ${+9.721}$, ${+10.109}$, ${+10.236}$, ${+10.704}$, ${+11.166}$, ${+11.210}$, ${+11.620}$, ${+11.727}$, ${+12.186}$, ${+12.594}$, ${+12.665}$, ${+14.290}$, ${+14.327}$, ${+14.491}$, ${+14.618}$, ${+15.192}$, ${+15.279}$, ${+15.472}$, ${+15.676}$, ${+17.818}$, ${+17.820}$, ${+21.434}$, ${+22.509}$, ${+22.514}$, ${+22.553}$, ${+31.293}$, ${+32.130}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.110}$, ${+0.207}$, ${+0.304}$, ${+1.627}$, ${+2.543}$, ${+3.190}$, ${+3.627}$, ${+3.806}$, ${+3.973}$, ${+4.156}$, ${+4.792}$, ${+5.204}$, ${+5.578}$, ${+6.028}$, ${+6.197}$, ${+6.543}$, ${+6.926}$, ${+7.157}$, ${+8.246}$, ${+9.006}$, ${+9.464}$, ${+9.663}$, ${+10.187}$, ${+10.478}$, ${+13.048}$, ${+13.050}$, ${+15.478}$, ${+15.490}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.929}$, ${-2.482}$, ${-2.479}$, ${-1.921}$, ${-1.708}$, ${-1.378}$, ${-1.005}$, ${-0.567}$, ${-0.408}$, ${-0.333}$, ${+0.000}_{\times 28}$, ${+0.992}$, ${+2.033}$, ${+2.106}$, ${+3.074}$, ${+3.792}$, ${+4.458}$, ${+4.718}$, ${+4.750}$, ${+5.272}$, ${+5.921}$, ${+6.208}$, ${+7.692}$, ${+7.902}$, ${+7.986}$, ${+8.225}$, ${+8.670}$, ${+8.915}$, ${+9.610}$, ${+10.202}$, ${+10.731}$, ${+10.982}$, ${+11.406}$, ${+11.494}$, ${+12.727}$, ${+13.259}$, ${+13.555}$, ${+14.452}$, ${+15.802}$, ${+18.857}$, ${+18.898}$, ${+22.307}$, ${+22.393}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607598$, $\scriptstyle M_{11}\approx0.594149$, $\scriptstyle M_{22}\approx0.100153$, $\scriptstyle M_{33}\approx0.047572$, $\scriptstyle M_{44}\approx-0.173292$, $\scriptstyle M_{55}\approx-0.364339$, $\scriptstyle M_{66}\approx-0.400673$, $\scriptstyle M_{77}\approx-0.411168$, $\scriptstyle M_{\dot0\dot0}\approx-0.044787$, $\scriptstyle M_{\dot0\dot3}\approx-0.234547$, $\scriptstyle M_{\dot0\dot5}\approx0.180051$, $\scriptstyle M_{\dot0\dot6}\approx-0.060540$, $\scriptstyle M_{\dot1\dot1}\approx-0.114361$, $\scriptstyle M_{\dot1\dot2}\approx0.058172$, $\scriptstyle M_{\dot1\dot4}\approx-0.237793$, $\scriptstyle M_{\dot1\dot7}\approx-0.002549$, $\scriptstyle M_{\dot2\dot2}\approx0.047002$, $\scriptstyle M_{\dot2\dot4}\approx0.071728$, $\scriptstyle M_{\dot2\dot7}\approx0.204635$, $\scriptstyle M_{\dot3\dot3}\approx0.182345$, $\scriptstyle M_{\dot3\dot5}\approx-0.226582$, $\scriptstyle M_{\dot3\dot6}\approx0.232989$, $\scriptstyle M_{\dot4\dot4}\approx0.280308$, $\scriptstyle M_{\dot4\dot7}\approx0.253772$, $\scriptstyle M_{\dot5\dot5}\approx-0.125877$, $\scriptstyle M_{\dot5\dot6}\approx-0.111909$, $\scriptstyle M_{\dot6\dot6}\approx-0.156616$, $\scriptstyle M_{\dot7\dot7}\approx-0.068013$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02791262}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02791262}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-27.9126284909,\quad |\nabla V/g^2|<{1.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.727}$, ${+2.955}$, ${+3.546}$, ${+3.997}$, ${+6.080}$, ${+6.527}$, ${+6.596}$, ${+6.640}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.027}$, ${+0.032}$, ${+0.131}$, ${+0.182}$, ${+0.293}$, ${+1.057}$, ${+1.150}$, ${+1.515}$, ${+2.181}$, ${+2.788}$, ${+2.837}$, ${+3.429}$, ${+3.563}$, ${+3.807}$, ${+3.962}$, ${+4.641}$, ${+5.068}$, ${+5.588}$, ${+5.650}$, ${+6.600}$, ${+6.825}$, ${+6.907}$, ${+7.073}$, ${+7.967}$, ${+7.969}$, ${+8.150}$, ${+9.124}$, ${+9.345}$, ${+9.551}$, ${+9.701}$, ${+10.106}$, ${+10.377}$, ${+10.647}$, ${+10.787}$, ${+10.979}$, ${+11.506}$, ${+11.820}$, ${+12.093}$, ${+12.451}$, ${+12.904}$, ${+12.913}$, ${+13.381}$, ${+13.909}$, ${+14.182}$, ${+14.229}$, ${+14.652}$, ${+15.758}$, ${+15.988}$, ${+16.078}$, ${+16.146}$, ${+19.851}$, ${+19.967}$, ${+24.322}$, ${+26.107}$, ${+26.384}$, ${+26.559}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.108}$, ${+0.235}$, ${+0.319}$, ${+1.732}$, ${+2.794}$, ${+3.057}$, ${+3.726}$, ${+3.831}$, ${+4.026}$, ${+4.603}$, ${+5.042}$, ${+5.052}$, ${+5.071}$, ${+6.251}$, ${+6.465}$, ${+7.114}$, ${+7.176}$, ${+7.249}$, ${+7.260}$, ${+7.589}$, ${+9.144}$, ${+9.450}$, ${+10.706}$, ${+10.999}$, ${+12.161}$, ${+12.237}$, ${+13.461}$, ${+13.544}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.129}$, ${-2.533}$, ${-2.527}$, ${-1.888}$, ${-1.702}$, ${-1.347}$, ${-0.779}$, ${-0.424}$, ${-0.229}$, ${+0.000}_{\times 28}$, ${+0.257}$, ${+0.979}$, ${+1.929}$, ${+2.148}$, ${+3.454}$, ${+3.726}$, ${+4.330}$, ${+4.382}$, ${+4.898}$, ${+5.058}$, ${+5.756}$, ${+6.038}$, ${+7.762}$, ${+8.021}$, ${+8.298}$, ${+8.453}$, ${+8.530}$, ${+8.921}$, ${+9.278}$, ${+9.960}$, ${+10.086}$, ${+10.502}$, ${+11.043}$, ${+11.092}$, ${+11.479}$, ${+12.095}$, ${+13.719}$, ${+14.532}$, ${+16.605}$, ${+16.838}$, ${+16.989}$, ${+18.966}$, ${+19.371}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.603671$, $\scriptstyle M_{11}\approx0.590280$, $\scriptstyle M_{22}\approx0.112111$, $\scriptstyle M_{33}\approx0.046654$, $\scriptstyle M_{44}\approx-0.190459$, $\scriptstyle M_{55}\approx-0.366683$, $\scriptstyle M_{66}\approx-0.391239$, $\scriptstyle M_{77}\approx-0.404335$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.106171$, $\scriptstyle M_{\dot0\dot3}\approx0.302623$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.234622$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.043471$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.155700$, $\scriptstyle M_{\dot1\dot2}\approx0.104181$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.217013$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.143973$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.086360$, $\scriptstyle M_{\dot4\dot7}\approx-0.267150$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.036830$, $\scriptstyle M_{\dot5\dot6}\approx-0.076967$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02792705}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02792705}: \mathfrak{so}(8)\rightarrow \emptyset, \quad \mathcal{N}={1},\quad \text{BF-stable}\\V/g^2\approx-27.9270575850,\quad |\nabla V/g^2|<{4.4}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.000}$, ${+2.364}$, ${+3.384}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.935}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.029}_{\times 2}$, ${+0.129}$, ${+0.154}$, ${+0.968}$, ${+1.370}_{\times 2}$, ${+1.846}$, ${+1.967}$, ${+2.364}$, ${+3.310}_{\times 2}$, ${+3.384}_{\times 2}$, ${+4.074}$, ${+4.236}$, ${+5.197}_{\times 2}$, ${+5.625}$, ${+5.928}_{\times 2}$, ${+6.722}$, ${+6.935}$, ${+7.212}$, ${+7.552}$, ${+7.668}$, ${+7.949}_{\times 2}$, ${+8.147}_{\times 2}$, ${+8.259}_{\times 2}$, ${+8.852}$, ${+9.110}$, ${+9.245}$, ${+9.353}$, ${+9.454}$, ${+10.756}_{\times 2}$, ${+11.915}$, ${+12.816}$, ${+12.908}$, ${+13.537}_{\times 2}$, ${+14.048}$, ${+14.233}_{\times 2}$, ${+15.006}_{\times 2}$, ${+15.018}$, ${+15.802}$, ${+22.501}$, ${+23.711}_{\times 2}$, ${+27.739}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.199}_{\times 2}$, ${+0.488}$, ${+0.826}$, ${+1.545}_{\times 2}$, ${+3.254}$, ${+3.493}_{\times 2}$, ${+3.901}$, ${+4.301}$, ${+5.130}_{\times 2}$, ${+5.224}_{\times 2}$, ${+6.092}$, ${+6.295}$, ${+7.476}_{\times 2}$, ${+7.997}$, ${+8.363}_{\times 2}$, ${+9.315}$, ${+9.568}$, ${+10.300}$, ${+11.132}_{\times 2}$, ${+11.827}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.239}$, ${-2.104}$, ${-2.016}$, ${-1.868}$, ${-1.801}_{\times 2}$, ${-1.512}$, ${-1.453}$, ${-1.435}$, ${-0.047}$, ${+0.000}_{\times 28}$, ${+1.370}$, ${+2.527}$, ${+2.899}$, ${+3.130}_{\times 2}$, ${+3.293}_{\times 2}$, ${+4.092}$, ${+4.204}$, ${+4.295}$, ${+5.476}_{\times 2}$, ${+6.463}$, ${+7.236}$, ${+7.315}$, ${+7.898}$, ${+8.300}$, ${+8.438}$, ${+8.460}_{\times 2}$, ${+9.002}_{\times 2}$, ${+9.132}_{\times 2}$, ${+9.143}$, ${+9.827}$, ${+10.286}$, ${+13.367}$, ${+14.396}$, ${+16.005}_{\times 2}$, ${+16.893}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.587864$, $\scriptstyle M_{11}\approx0.562374$, $\scriptstyle M_{22}\approx0.165886$, $\scriptstyle M_{33}\approx-0.121313$, $\scriptstyle M_{44}\approx-0.228963$, $\scriptstyle M_{55}\approx-0.313191$, $\scriptstyle M_{66}\approx-0.319200$, $\scriptstyle M_{77}\approx-0.333456$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot2\dot2}\approx0.103289$, $\scriptstyle M_{\dot0\dot2}\approx0.049263$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.305926$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot2\dot4}\approx-0.101601$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot3\dot3}\approx0.206942$, $\scriptstyle M_{\dot1\dot3}\approx-0.333050$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx0.084884$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot3\dot5}\approx-0.054936$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot6\dot6}\approx-0.000496$, $\scriptstyle M_{\dot4\dot6}\approx-0.206845$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot7\dot7}\approx-0.309736$, $\scriptstyle M_{\dot5\dot7}\approx0.001338$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02842336}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02842336}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.4233636371,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.743}$, ${+3.107}$, ${+3.507}$, ${+4.399}$, ${+5.453}$, ${+5.995}$, ${+6.594}$, ${+6.871}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.015}$, ${+0.163}$, ${+0.225}$, ${+0.252}$, ${+0.299}$, ${+0.518}$, ${+0.577}$, ${+0.594}$, ${+1.398}$, ${+1.531}$, ${+1.984}$, ${+2.754}$, ${+2.767}$, ${+4.014}$, ${+4.133}$, ${+4.439}$, ${+4.864}$, ${+5.586}$, ${+5.716}$, ${+5.880}$, ${+6.270}$, ${+6.412}$, ${+7.287}$, ${+7.746}$, ${+7.773}$, ${+8.511}$, ${+9.361}$, ${+9.435}$, ${+9.870}$, ${+10.115}$, ${+10.117}$, ${+10.601}$, ${+10.730}$, ${+10.780}$, ${+10.971}$, ${+11.094}$, ${+11.730}$, ${+12.228}$, ${+12.414}$, ${+12.428}$, ${+13.769}$, ${+13.812}$, ${+14.029}$, ${+14.166}$, ${+14.188}$, ${+16.841}$, ${+16.855}$, ${+17.595}$, ${+20.392}$, ${+20.410}$, ${+21.811}$, ${+23.364}$, ${+23.385}$, ${+23.980}$, ${+26.376}$, ${+27.485}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.111}$, ${+0.159}$, ${+0.397}$, ${+1.324}$, ${+1.532}$, ${+3.032}$, ${+3.252}$, ${+3.449}$, ${+4.473}$, ${+4.775}$, ${+5.048}$, ${+5.069}$, ${+5.274}$, ${+5.500}$, ${+6.378}$, ${+6.421}$, ${+8.175}$, ${+8.454}$, ${+8.578}$, ${+8.669}$, ${+9.543}$, ${+9.642}$, ${+9.870}$, ${+9.987}$, ${+10.189}$, ${+11.111}$, ${+16.781}$, ${+16.823}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.987}$, ${-2.342}$, ${-2.179}$, ${-2.129}$, ${-1.796}$, ${-1.647}$, ${-1.452}$, ${-0.967}$, ${-0.567}$, ${-0.432}$, ${-0.363}$, ${+0.000}_{\times 28}$, ${+0.457}$, ${+1.969}$, ${+2.359}$, ${+2.614}$, ${+2.688}$, ${+3.156}$, ${+4.040}$, ${+4.929}$, ${+5.261}$, ${+5.543}$, ${+6.111}$, ${+6.274}$, ${+7.926}$, ${+8.224}$, ${+8.775}$, ${+9.235}$, ${+9.569}$, ${+9.712}$, ${+10.481}$, ${+11.438}$, ${+11.577}$, ${+12.198}$, ${+13.010}$, ${+14.186}$, ${+14.420}$, ${+15.657}$, ${+15.770}$, ${+19.816}$, ${+19.917}$, ${+24.447}$, ${+24.467}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.655667$, $\scriptstyle M_{11}\approx0.650655$, $\scriptstyle M_{22}\approx0.092987$, $\scriptstyle M_{33}\approx0.040452$, $\scriptstyle M_{44}\approx-0.182729$, $\scriptstyle M_{55}\approx-0.378134$, $\scriptstyle M_{66}\approx-0.431547$, $\scriptstyle M_{77}\approx-0.447352$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.172132$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.080140$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.133891$, $\scriptstyle M_{\dot0\dot6}\approx0.146890$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.060520$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.154808$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.167875$, $\scriptstyle M_{\dot1\dot7}\approx0.259276$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx-0.027164$, $\scriptstyle M_{\dot2\dot4}\approx-0.068425$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx0.259816$, $\scriptstyle M_{\dot3\dot5}\approx-0.167391$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02849690}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02849690}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.4969028283,\quad |\nabla V/g^2|<{2.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.829}$, ${+3.197}$, ${+3.706}$, ${+4.323}$, ${+5.200}$, ${+5.874}$, ${+6.305}$, ${+6.632}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.013}$, ${+0.062}$, ${+0.131}$, ${+0.303}$, ${+0.427}$, ${+0.431}$, ${+0.898}$, ${+0.966}$, ${+1.626}$, ${+1.929}$, ${+2.187}$, ${+3.001}$, ${+3.083}$, ${+3.801}$, ${+3.951}$, ${+4.344}$, ${+5.425}$, ${+5.581}$, ${+5.770}$, ${+5.833}$, ${+6.644}$, ${+7.052}$, ${+7.308}$, ${+8.081}$, ${+8.616}$, ${+8.714}$, ${+9.289}$, ${+9.548}$, ${+9.995}$, ${+9.998}$, ${+10.557}$, ${+10.712}$, ${+10.971}$, ${+11.161}$, ${+11.318}$, ${+11.362}$, ${+11.605}$, ${+11.995}$, ${+12.486}$, ${+12.786}$, ${+12.848}$, ${+13.256}$, ${+13.489}$, ${+13.827}$, ${+14.823}$, ${+16.091}$, ${+16.419}$, ${+17.291}$, ${+17.773}$, ${+17.963}$, ${+20.660}$, ${+20.732}$, ${+20.802}$, ${+23.495}$, ${+25.218}$, ${+26.528}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.104}$, ${+0.208}$, ${+0.408}$, ${+1.439}$, ${+1.460}$, ${+3.401}$, ${+3.544}$, ${+3.774}$, ${+4.606}$, ${+4.643}$, ${+5.181}$, ${+5.214}$, ${+5.403}$, ${+5.911}$, ${+6.726}$, ${+6.759}$, ${+7.409}$, ${+8.100}$, ${+8.422}$, ${+8.638}$, ${+9.247}$, ${+9.459}$, ${+9.687}$, ${+9.753}$, ${+10.098}$, ${+10.958}$, ${+14.877}$, ${+14.963}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.888}$, ${-2.324}$, ${-2.306}$, ${-2.052}$, ${-1.742}$, ${-1.641}$, ${-1.452}$, ${-0.735}$, ${-0.718}$, ${-0.038}$, ${+0.000}_{\times 28}$, ${+0.426}$, ${+0.581}$, ${+2.459}$, ${+2.744}$, ${+2.891}$, ${+3.125}$, ${+3.217}$, ${+3.636}$, ${+5.213}$, ${+5.868}$, ${+6.036}$, ${+6.689}$, ${+6.825}$, ${+7.978}$, ${+8.238}$, ${+8.242}$, ${+8.870}$, ${+9.697}$, ${+10.274}$, ${+11.034}$, ${+11.497}$, ${+11.841}$, ${+12.449}$, ${+12.731}$, ${+13.166}$, ${+13.262}$, ${+14.529}$, ${+15.137}$, ${+18.149}$, ${+18.327}$, ${+20.813}$, ${+20.868}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.633758$, $\scriptstyle M_{11}\approx0.623499$, $\scriptstyle M_{22}\approx0.108055$, $\scriptstyle M_{33}\approx0.065051$, $\scriptstyle M_{44}\approx-0.187120$, $\scriptstyle M_{55}\approx-0.388126$, $\scriptstyle M_{66}\approx-0.417240$, $\scriptstyle M_{77}\approx-0.437876$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.047542$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot6\dot7}\approx0.003977$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot4\dot6}\approx-0.016698$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx-0.150466$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot2\dot6}\approx0.025391$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx-0.173162$, $\scriptstyle M_{\dot0\dot6}\approx0.268447$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx0.005113$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.173140$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx-0.075728$, $\scriptstyle M_{\dot1\dot3}{\approx}M_{\dot5\dot7}\approx-0.006128$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx0.155262$, $\scriptstyle M_{\dot1\dot5}{\approx}M_{\dot3\dot7}\approx-0.006358$, $\scriptstyle M_{\dot1\dot7}\approx0.140922$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.272506$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot4\dot5}\approx0.083661$, $\scriptstyle M_{\dot2\dot4}\approx0.156725$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.008474$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.051824$, $\scriptstyle M_{\dot3\dot5}\approx0.039782$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02851439}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02851439}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.5143996710,\quad |\nabla V/g^2|<{3.9}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+1.272}$, ${+3.089}$, ${+3.614}_{\times 2}$, ${+6.362}$, ${+6.462}_{\times 2}$, ${+7.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.062}$, ${+0.091}$, ${+0.140}_{\times 2}$, ${+0.198}$, ${+1.142}$, ${+1.329}_{\times 2}$, ${+1.688}$, ${+2.451}$, ${+3.457}_{\times 2}$, ${+4.386}_{\times 2}$, ${+4.917}$, ${+5.087}$, ${+5.228}_{\times 2}$, ${+5.507}$, ${+7.034}$, ${+7.043}$, ${+7.154}$, ${+7.567}_{\times 2}$, ${+7.658}$, ${+7.739}$, ${+7.922}_{\times 2}$, ${+9.149}$, ${+9.278}_{\times 2}$, ${+9.573}$, ${+10.724}$, ${+10.727}$, ${+11.050}_{\times 2}$, ${+11.254}$, ${+11.827}_{\times 2}$, ${+12.357}$, ${+12.665}$, ${+14.457}_{\times 2}$, ${+14.619}$, ${+14.670}$, ${+14.716}$, ${+15.538}_{\times 2}$, ${+16.230}$, ${+18.237}_{\times 2}$, ${+19.460}$, ${+25.447}$, ${+25.846}_{\times 2}$, ${+28.614}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.171}_{\times 2}$, ${+0.343}$, ${+2.168}_{\times 2}$, ${+2.301}$, ${+3.571}$, ${+4.049}_{\times 2}$, ${+4.676}$, ${+4.850}$, ${+5.066}_{\times 2}$, ${+6.085}_{\times 2}$, ${+7.261}$, ${+7.553}_{\times 2}$, ${+7.593}$, ${+8.405}$, ${+9.340}$, ${+9.812}$, ${+9.918}_{\times 2}$, ${+12.659}$, ${+13.006}_{\times 2}$, ${+13.324}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.741}$, ${-2.227}$, ${-1.654}$, ${-1.605}$, ${-1.433}$, ${-1.387}$, ${-1.342}_{\times 2}$, ${-0.081}$, ${+0.000}_{\times 28}$, ${+0.701}$, ${+1.791}$, ${+2.670}$, ${+2.866}_{\times 2}$, ${+4.087}_{\times 2}$, ${+4.346}$, ${+4.368}$, ${+4.379}$, ${+6.099}$, ${+6.953}$, ${+7.103}_{\times 2}$, ${+7.997}$, ${+8.519}$, ${+8.971}_{\times 2}$, ${+9.144}$, ${+9.918}$, ${+9.960}$, ${+10.063}_{\times 2}$, ${+10.276}$, ${+11.084}$, ${+13.990}_{\times 2}$, ${+14.839}$, ${+14.864}$, ${+15.680}$, ${+18.436}_{\times 2}$, ${+19.577}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.590110$, $\scriptstyle M_{11}\approx0.584972$, $\scriptstyle M_{22}\approx0.129050$, $\scriptstyle M_{33}\approx-0.091151$, $\scriptstyle M_{44}\approx-0.186889$, $\scriptstyle M_{55}\approx-0.335349$, $\scriptstyle M_{66}\approx-0.337208$, $\scriptstyle M_{77}\approx-0.353535$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.014152$, $\scriptstyle M_{\dot0\dot3}\approx-0.037353$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.246371$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.069146$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.184377$, $\scriptstyle M_{\dot1\dot2}\approx0.302668$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.184109$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx0.107355$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.271176$, $\scriptstyle M_{\dot4\dot7}\approx-0.037032$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.072647$, $\scriptstyle M_{\dot5\dot6}\approx0.348638$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02858401}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02858401}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.5840190328,\quad |\nabla V/g^2|<{4.1}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.382}$, ${+3.434}$, ${+4.361}$, ${+4.494}$, ${+4.983}$, ${+5.839}$, ${+6.054}$, ${+6.803}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.028}$, ${+0.207}$, ${+0.275}$, ${+0.301}$, ${+0.584}$, ${+0.662}$, ${+1.356}$, ${+1.442}$, ${+1.639}$, ${+2.074}$, ${+2.453}$, ${+2.719}$, ${+3.062}$, ${+3.144}$, ${+3.231}$, ${+5.281}$, ${+5.525}$, ${+5.945}$, ${+6.327}$, ${+7.497}$, ${+7.581}$, ${+7.850}$, ${+8.699}$, ${+9.152}$, ${+9.216}$, ${+9.261}$, ${+9.618}$, ${+9.649}$, ${+10.518}$, ${+10.610}$, ${+10.892}$, ${+11.343}$, ${+11.497}$, ${+11.839}$, ${+11.856}$, ${+12.759}$, ${+12.956}$, ${+13.029}$, ${+13.378}$, ${+13.527}$, ${+13.676}$, ${+13.737}$, ${+14.666}$, ${+17.070}$, ${+17.146}$, ${+17.193}$, ${+17.298}$, ${+17.445}$, ${+17.523}$, ${+17.869}$, ${+17.974}$, ${+18.983}$, ${+19.930}$, ${+23.355}$, ${+24.216}$, ${+27.210}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.334}$, ${+0.375}$, ${+0.455}$, ${+0.816}$, ${+1.862}$, ${+2.893}$, ${+3.621}$, ${+4.821}$, ${+4.958}$, ${+5.200}$, ${+5.525}$, ${+5.689}$, ${+5.801}$, ${+5.962}$, ${+7.142}$, ${+7.721}$, ${+8.517}$, ${+8.772}$, ${+8.917}$, ${+9.050}$, ${+9.236}$, ${+9.683}$, ${+9.695}$, ${+10.201}$, ${+11.270}$, ${+12.470}$, ${+13.377}$, ${+13.729}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.263}$, ${-2.757}$, ${-2.603}$, ${-2.559}$, ${-2.557}$, ${-1.288}$, ${-0.500}$, ${-0.468}$, ${-0.274}$, ${+0.000}_{\times 28}$, ${+0.108}$, ${+1.668}$, ${+1.959}$, ${+2.313}$, ${+2.885}$, ${+2.987}$, ${+3.898}$, ${+4.048}$, ${+4.586}$, ${+5.309}$, ${+5.577}$, ${+7.216}$, ${+7.635}$, ${+8.294}$, ${+9.567}$, ${+9.959}$, ${+10.049}$, ${+10.682}$, ${+10.825}$, ${+11.456}$, ${+11.732}$, ${+11.790}$, ${+12.234}$, ${+12.315}$, ${+12.450}$, ${+13.328}$, ${+13.546}$, ${+14.102}$, ${+14.662}$, ${+19.282}$, ${+19.463}$, ${+19.510}$, ${+19.713}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.516160$, $\scriptstyle M_{11}\approx0.388095$, $\scriptstyle M_{22}\approx0.279962$, $\scriptstyle M_{33}\approx-0.150770$, $\scriptstyle M_{44}\approx-0.163970$, $\scriptstyle M_{55}\approx-0.253867$, $\scriptstyle M_{66}\approx-0.302505$, $\scriptstyle M_{77}\approx-0.313105$, $\scriptstyle M_{\dot0\dot0}{\approx}-M_{\dot1\dot1}{\approx}-M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}M_{\dot5\dot5}{\approx}M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.094189$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot5\dot6}\approx0.226775$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot3\dot6}\approx0.206451$, $\scriptstyle M_{\dot0\dot6}{\approx}-M_{\dot3\dot5}\approx-0.308457$, $\scriptstyle M_{\dot1\dot2}{\approx}M_{\dot4\dot7}\approx0.015057$, $\scriptstyle M_{\dot1\dot4}{\approx}M_{\dot2\dot7}\approx-0.278773$, $\scriptstyle M_{\dot1\dot7}{\approx}M_{\dot2\dot4}\approx-0.269686$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02871032}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02871032}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-28.7103261111,\quad |\nabla V/g^2|<{2.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.533}$, ${+2.982}$, ${+3.722}$, ${+4.499}$, ${+5.381}$, ${+6.124}$, ${+6.211}$, ${+6.737}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.010}$, ${+0.048}$, ${+0.139}$, ${+0.273}$, ${+0.347}$, ${+0.862}$, ${+0.938}$, ${+1.031}$, ${+1.881}$, ${+2.162}$, ${+2.937}$, ${+3.172}$, ${+3.587}$, ${+3.948}$, ${+4.169}$, ${+4.726}$, ${+4.844}$, ${+5.598}$, ${+6.192}$, ${+6.474}$, ${+6.746}$, ${+7.346}$, ${+7.779}$, ${+7.881}$, ${+8.722}$, ${+8.902}$, ${+9.672}$, ${+9.770}$, ${+10.092}$, ${+10.130}$, ${+10.368}$, ${+10.455}$, ${+10.912}$, ${+11.150}$, ${+11.337}$, ${+11.744}$, ${+11.926}$, ${+11.947}$, ${+11.949}$, ${+12.430}$, ${+12.740}$, ${+13.046}$, ${+13.688}$, ${+14.254}$, ${+14.887}$, ${+15.038}$, ${+15.090}$, ${+17.995}$, ${+18.136}$, ${+18.347}$, ${+18.821}$, ${+18.925}$, ${+21.525}$, ${+24.496}$, ${+24.843}$, ${+26.948}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}$, ${+0.254}$, ${+0.337}$, ${+1.541}$, ${+2.165}$, ${+3.725}$, ${+3.871}$, ${+4.102}$, ${+4.330}$, ${+4.597}$, ${+4.955}$, ${+5.295}$, ${+5.534}$, ${+5.552}$, ${+6.782}$, ${+7.017}$, ${+7.543}$, ${+7.820}$, ${+7.998}$, ${+8.606}$, ${+8.840}$, ${+9.318}$, ${+10.091}$, ${+10.339}$, ${+11.054}$, ${+11.103}$, ${+14.066}$, ${+14.195}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.002}$, ${-2.495}$, ${-2.463}$, ${-1.992}$, ${-1.629}$, ${-1.432}$, ${-1.168}$, ${-0.968}$, ${-0.415}$, ${+0.000}_{\times 28}$, ${+0.419}$, ${+0.551}$, ${+1.734}$, ${+2.825}$, ${+3.030}$, ${+3.329}$, ${+3.698}$, ${+4.228}$, ${+4.299}$, ${+4.624}$, ${+5.924}$, ${+6.857}$, ${+7.131}$, ${+7.660}$, ${+7.690}$, ${+7.918}$, ${+8.243}$, ${+8.769}$, ${+9.389}$, ${+9.898}$, ${+10.996}$, ${+11.134}$, ${+11.773}$, ${+12.839}$, ${+13.120}$, ${+13.831}$, ${+14.423}$, ${+14.868}$, ${+15.472}$, ${+16.475}$, ${+16.781}$, ${+18.908}$, ${+19.353}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.614137$, $\scriptstyle M_{11}\approx0.598281$, $\scriptstyle M_{22}\approx0.123530$, $\scriptstyle M_{33}\approx0.081147$, $\scriptstyle M_{44}\approx-0.195432$, $\scriptstyle M_{55}\approx-0.382434$, $\scriptstyle M_{66}\approx-0.409709$, $\scriptstyle M_{77}\approx-0.429519$, $\scriptstyle M_{\dot0\dot0}\approx-0.174076$, $\scriptstyle M_{\dot0\dot3}\approx-0.044262$, $\scriptstyle M_{\dot0\dot5}\approx-0.221838$, $\scriptstyle M_{\dot0\dot6}\approx-0.128440$, $\scriptstyle M_{\dot1\dot1}\approx0.031774$, $\scriptstyle M_{\dot1\dot2}\approx0.219658$, $\scriptstyle M_{\dot1\dot4}\approx0.244348$, $\scriptstyle M_{\dot1\dot7}\approx-0.237168$, $\scriptstyle M_{\dot2\dot2}\approx-0.022031$, $\scriptstyle M_{\dot2\dot4}\approx0.078375$, $\scriptstyle M_{\dot2\dot7}\approx-0.170150$, $\scriptstyle M_{\dot3\dot3}\approx0.115197$, $\scriptstyle M_{\dot3\dot5}\approx0.129135$, $\scriptstyle M_{\dot3\dot6}\approx-0.173957$, $\scriptstyle M_{\dot4\dot4}\approx-0.062086$, $\scriptstyle M_{\dot4\dot7}\approx-0.133294$, $\scriptstyle M_{\dot5\dot5}\approx0.279551$, $\scriptstyle M_{\dot5\dot6}\approx0.209273$, $\scriptstyle M_{\dot6\dot6}\approx-0.067734$, $\scriptstyle M_{\dot7\dot7}\approx-0.100596$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol02940382}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]02940382}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-29.4038211871,\quad |\nabla V/g^2|<{4.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.716}$, ${+3.147}$, ${+5.165}$, ${+5.328}$, ${+5.954}$, ${+6.016}$, ${+6.307}$, ${+7.153}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.039}$, ${+0.120}$, ${+0.364}$, ${+0.615}$, ${+0.791}$, ${+0.957}$, ${+0.999}$, ${+1.839}$, ${+2.901}$, ${+3.036}$, ${+3.610}$, ${+3.890}$, ${+4.004}$, ${+4.011}$, ${+4.418}$, ${+4.733}$, ${+5.258}$, ${+6.121}$, ${+6.676}$, ${+6.704}$, ${+7.510}$, ${+8.482}$, ${+8.939}$, ${+9.555}$, ${+9.711}$, ${+10.775}$, ${+10.865}$, ${+10.957}$, ${+11.593}$, ${+11.701}$, ${+12.167}$, ${+12.306}$, ${+12.489}$, ${+12.551}$, ${+12.586}$, ${+13.267}$, ${+13.374}$, ${+13.466}$, ${+13.768}$, ${+14.294}$, ${+15.051}$, ${+15.515}$, ${+15.990}$, ${+16.297}$, ${+16.392}$, ${+19.150}$, ${+19.190}$, ${+20.661}$, ${+21.312}$, ${+23.817}$, ${+24.064}$, ${+25.227}$, ${+27.691}$, ${+27.707}$, ${+28.611}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.055}$, ${+0.081}$, ${+0.240}$, ${+1.119}$, ${+3.549}$, ${+3.550}$, ${+4.040}$, ${+4.059}$, ${+4.392}$, ${+5.500}$, ${+5.896}$, ${+6.008}$, ${+6.225}$, ${+6.307}$, ${+6.669}$, ${+7.194}$, ${+7.834}$, ${+7.998}$, ${+8.228}$, ${+8.425}$, ${+8.775}$, ${+9.646}$, ${+12.844}$, ${+13.133}$, ${+13.899}$, ${+14.059}$, ${+16.434}$, ${+16.555}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.855}$, ${-2.504}$, ${-2.192}$, ${-2.050}$, ${-0.986}$, ${-0.907}$, ${-0.732}$, ${-0.570}$, ${+0.000}_{\times 28}$, ${+1.484}$, ${+1.529}$, ${+1.637}$, ${+1.834}$, ${+1.911}$, ${+2.087}$, ${+2.794}$, ${+3.253}$, ${+3.884}$, ${+5.252}$, ${+5.572}$, ${+6.672}$, ${+6.960}$, ${+7.591}$, ${+7.931}$, ${+8.203}$, ${+8.516}$, ${+10.021}$, ${+10.253}$, ${+10.525}$, ${+11.255}$, ${+11.380}$, ${+11.964}$, ${+12.066}$, ${+12.139}$, ${+12.199}$, ${+12.518}$, ${+14.461}$, ${+18.752}$, ${+19.219}$, ${+25.121}$, ${+25.123}$, ${+25.813}$, ${+25.875}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.360914$, $\scriptstyle M_{01}\approx-0.080638$, $\scriptstyle M_{04}{\approx}-M_{15}\approx-0.056864$, $\scriptstyle M_{05}{\approx}-M_{14}\approx-0.106969$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.118752$, $\scriptstyle M_{23}\approx-0.098230$, $\scriptstyle M_{26}{\approx}M_{37}\approx0.073428$, $\scriptstyle M_{27}{\approx}M_{36}\approx-0.196177$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.412744$, $\scriptstyle M_{45}\approx0.017659$, $\scriptstyle M_{66}{\approx}M_{77}\approx0.170582$, $\scriptstyle M_{67}\approx0.307171$, $\scriptstyle M_{\dot0\dot0}\approx0.508502$, $\scriptstyle M_{\dot1\dot1}\approx0.468601$, $\scriptstyle M_{\dot2\dot2}\approx0.404820$, $\scriptstyle M_{\dot3\dot3}\approx-0.127807$, $\scriptstyle M_{\dot4\dot4}\approx-0.274313$, $\scriptstyle M_{\dot5\dot5}\approx-0.286687$, $\scriptstyle M_{\dot6\dot6}\approx-0.344320$, $\scriptstyle M_{\dot7\dot7}\approx-0.348796$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03020842}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03020842}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.2084225877,\quad |\nabla V/g^2|<{3.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.618}_{\times 2}$, ${+4.493}_{\times 2}$, ${+5.693}_{\times 2}$, ${+6.164}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.012}_{\times 2}$, ${+0.290}_{\times 2}$, ${+1.317}_{\times 2}$, ${+1.846}_{\times 2}$, ${+2.319}_{\times 2}$, ${+3.099}_{\times 2}$, ${+3.857}_{\times 2}$, ${+4.145}_{\times 2}$, ${+7.534}_{\times 2}$, ${+8.801}_{\times 2}$, ${+9.011}_{\times 2}$, ${+9.557}_{\times 2}$, ${+9.759}_{\times 2}$, ${+10.097}_{\times 2}$, ${+10.695}_{\times 2}$, ${+11.038}_{\times 2}$, ${+11.972}_{\times 2}$, ${+12.124}_{\times 2}$, ${+12.439}_{\times 2}$, ${+14.473}_{\times 2}$, ${+14.575}_{\times 2}$, ${+14.682}_{\times 2}$, ${+15.353}_{\times 2}$, ${+15.611}_{\times 2}$, ${+17.422}_{\times 2}$, ${+17.971}_{\times 2}$, ${+22.772}_{\times 2}$, ${+24.657}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.346}$, ${+0.564}_{\times 2}$, ${+1.758}$, ${+3.185}_{\times 2}$, ${+4.052}$, ${+4.807}$, ${+5.296}$, ${+5.308}_{\times 2}$, ${+6.590}$, ${+6.672}_{\times 2}$, ${+7.905}_{\times 2}$, ${+8.322}$, ${+8.677}$, ${+8.769}$, ${+9.472}_{\times 2}$, ${+9.886}$, ${+10.185}_{\times 2}$, ${+10.421}_{\times 2}$, ${+12.711}$, ${+12.977}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.123}$, ${-2.821}$, ${-1.959}$, ${-1.795}$, ${-1.760}_{\times 2}$, ${-1.678}$, ${+0.000}_{\times 28}$, ${+1.758}$, ${+1.804}_{\times 2}$, ${+1.918}$, ${+2.325}$, ${+2.733}$, ${+2.890}$, ${+3.382}_{\times 2}$, ${+4.782}$, ${+6.181}$, ${+6.418}$, ${+7.566}$, ${+7.577}$, ${+8.929}_{\times 2}$, ${+9.078}_{\times 2}$, ${+10.428}$, ${+10.798}$, ${+11.347}$, ${+11.435}$, ${+12.502}_{\times 2}$, ${+12.974}$, ${+13.124}$, ${+13.557}_{\times 2}$, ${+14.327}$, ${+14.787}$, ${+14.860}_{\times 2}$, ${+16.242}$, ${+16.871}$, ${+17.299}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.491761$, $\scriptstyle M_{22}\approx0.299254$, $\scriptstyle M_{33}\approx-0.201346$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.245580$, $\scriptstyle M_{66}\approx-0.284167$, $\scriptstyle M_{77}\approx-0.306103$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.127235$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx-0.519987$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx-0.287888$, $\scriptstyle M_{\dot2\dot3}{\approx}-M_{\dot6\dot7}\approx0.155825$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.033417$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03042845}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03042845}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.4284591748,\quad |\nabla V/g^2|<{3.7}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.491}$, ${+3.066}$, ${+4.492}$, ${+4.811}$, ${+5.859}$, ${+6.624}$, ${+7.866}$, ${+8.314}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.038}$, ${+0.068}$, ${+0.139}$, ${+0.795}$, ${+1.024}$, ${+1.137}$, ${+1.566}$, ${+2.211}$, ${+2.544}$, ${+3.070}$, ${+3.098}$, ${+3.780}$, ${+4.331}$, ${+4.855}$, ${+5.199}$, ${+5.472}$, ${+6.326}$, ${+7.222}$, ${+7.651}$, ${+8.160}$, ${+8.263}$, ${+8.807}$, ${+9.047}$, ${+9.398}$, ${+9.484}$, ${+9.557}$, ${+9.964}$, ${+10.142}$, ${+11.014}$, ${+11.058}$, ${+11.566}$, ${+12.262}$, ${+12.360}$, ${+12.667}$, ${+13.671}$, ${+13.895}$, ${+13.957}$, ${+14.304}$, ${+14.418}$, ${+15.725}$, ${+16.034}$, ${+16.818}$, ${+16.847}$, ${+17.742}$, ${+17.915}$, ${+17.969}$, ${+19.243}$, ${+22.285}$, ${+22.293}$, ${+23.435}$, ${+26.495}$, ${+28.655}$, ${+28.681}$, ${+31.465}$, ${+33.254}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.053}$, ${+0.090}$, ${+0.209}$, ${+2.317}$, ${+2.402}$, ${+3.763}$, ${+4.052}$, ${+4.338}$, ${+4.654}$, ${+5.458}$, ${+5.521}$, ${+5.666}$, ${+6.153}$, ${+6.177}$, ${+7.608}$, ${+7.748}$, ${+7.930}$, ${+8.052}$, ${+9.050}$, ${+9.855}$, ${+10.044}$, ${+10.536}$, ${+12.376}$, ${+12.788}$, ${+14.253}$, ${+14.368}$, ${+18.792}$, ${+18.876}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.009}$, ${-2.538}$, ${-2.265}$, ${-2.074}$, ${-1.353}$, ${-1.257}$, ${-1.088}$, ${-0.300}$, ${+0.000}_{\times 28}$, ${+0.214}$, ${+1.815}$, ${+2.058}$, ${+2.440}$, ${+2.619}$, ${+3.059}$, ${+3.127}$, ${+4.472}$, ${+4.922}$, ${+5.472}$, ${+6.452}$, ${+7.392}$, ${+7.488}$, ${+8.129}$, ${+8.476}$, ${+9.333}$, ${+9.375}$, ${+9.668}$, ${+9.700}$, ${+11.522}$, ${+11.839}$, ${+12.175}$, ${+13.077}$, ${+13.164}$, ${+13.454}$, ${+14.407}$, ${+14.983}$, ${+15.654}$, ${+18.812}$, ${+19.142}$, ${+23.580}$, ${+23.583}$, ${+29.781}$, ${+29.810}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{66}\approx0.335720$, $\scriptstyle M_{03}{\approx}M_{56}\approx-0.000270$, $\scriptstyle M_{05}{\approx}M_{36}\approx-0.232385$, $\scriptstyle M_{06}\approx0.030831$, $\scriptstyle M_{11}{\approx}M_{77}\approx0.033232$, $\scriptstyle M_{12}{\approx}-M_{47}\approx-0.141105$, $\scriptstyle M_{14}{\approx}-M_{27}\approx0.205825$, $\scriptstyle M_{17}\approx0.296623$, $\scriptstyle M_{22}{\approx}M_{44}\approx-0.166294$, $\scriptstyle M_{24}\approx0.003459$, $\scriptstyle M_{33}{\approx}M_{55}\approx-0.202658$, $\scriptstyle M_{35}\approx-0.061875$, $\scriptstyle M_{\dot0\dot0}\approx0.564851$, $\scriptstyle M_{\dot1\dot1}\approx0.528207$, $\scriptstyle M_{\dot2\dot2}\approx0.185396$, $\scriptstyle M_{\dot3\dot3}\approx0.176829$, $\scriptstyle M_{\dot4\dot4}\approx-0.179188$, $\scriptstyle M_{\dot5\dot5}\approx-0.396795$, $\scriptstyle M_{\dot6\dot6}\approx-0.433667$, $\scriptstyle M_{\dot7\dot7}\approx-0.445633$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03057760}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03057760}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-30.5776084137,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.841}$, ${+3.061}$, ${+4.780}$, ${+5.042}$, ${+5.665}$, ${+6.558}$, ${+6.649}$, ${+7.318}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.006}$, ${+0.099}$, ${+0.107}$, ${+0.123}$, ${+0.826}$, ${+0.866}$, ${+0.988}$, ${+1.277}$, ${+2.071}$, ${+3.195}$, ${+3.220}$, ${+3.356}$, ${+3.752}$, ${+4.556}$, ${+5.100}$, ${+5.226}$, ${+5.705}$, ${+6.336}$, ${+6.832}$, ${+7.427}$, ${+8.058}$, ${+8.657}$, ${+8.701}$, ${+8.724}$, ${+9.131}$, ${+9.871}$, ${+10.076}$, ${+10.348}$, ${+10.646}$, ${+11.084}$, ${+11.366}$, ${+11.711}$, ${+11.730}$, ${+12.243}$, ${+12.261}$, ${+13.127}$, ${+13.217}$, ${+13.317}$, ${+13.340}$, ${+13.994}$, ${+14.378}$, ${+14.986}$, ${+15.241}$, ${+15.280}$, ${+16.128}$, ${+16.244}$, ${+19.120}$, ${+20.167}$, ${+20.502}$, ${+20.601}$, ${+22.660}$, ${+25.142}$, ${+25.248}$, ${+26.234}$, ${+26.597}$, ${+29.273}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.045}$, ${+0.106}$, ${+0.230}$, ${+2.303}$, ${+2.883}$, ${+4.062}$, ${+4.141}$, ${+4.611}$, ${+4.781}$, ${+5.360}$, ${+5.407}$, ${+5.652}$, ${+5.913}$, ${+6.017}$, ${+7.181}$, ${+7.586}$, ${+7.722}$, ${+8.339}$, ${+8.698}$, ${+9.352}$, ${+9.533}$, ${+10.698}$, ${+11.870}$, ${+12.451}$, ${+12.627}$, ${+12.891}$, ${+16.422}$, ${+16.611}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.985}$, ${-2.628}$, ${-2.524}$, ${-2.373}$, ${-1.006}$, ${-0.949}$, ${-0.805}$, ${+0.000}_{\times 28}$, ${+0.585}$, ${+0.811}$, ${+1.300}$, ${+1.945}$, ${+2.270}$, ${+2.315}$, ${+3.192}$, ${+3.257}$, ${+3.744}$, ${+4.228}$, ${+5.035}$, ${+5.277}$, ${+7.672}$, ${+8.106}$, ${+8.710}$, ${+8.790}$, ${+9.414}$, ${+9.475}$, ${+9.639}$, ${+9.641}$, ${+10.481}$, ${+10.700}$, ${+10.800}$, ${+12.486}$, ${+12.994}$, ${+13.147}$, ${+13.738}$, ${+14.801}$, ${+14.807}$, ${+17.565}$, ${+18.210}$, ${+20.288}$, ${+20.356}$, ${+26.118}$, ${+26.185}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.544307$, $\scriptstyle M_{11}\approx0.518230$, $\scriptstyle M_{22}\approx0.238043$, $\scriptstyle M_{33}\approx0.171925$, $\scriptstyle M_{44}\approx-0.213285$, $\scriptstyle M_{55}\approx-0.391985$, $\scriptstyle M_{66}\approx-0.426369$, $\scriptstyle M_{77}\approx-0.440865$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot6\dot6}\approx-0.114814$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot5\dot6}\approx0.167937$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.242593$, $\scriptstyle M_{\dot0\dot6}\approx0.105592$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot7\dot7}\approx-0.191447$, $\scriptstyle M_{\dot1\dot2}{\approx}-M_{\dot4\dot7}\approx0.046441$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.256800$, $\scriptstyle M_{\dot1\dot7}\approx0.022824$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot4\dot4}\approx0.321078$, $\scriptstyle M_{\dot2\dot4}\approx0.026616$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot5\dot5}\approx-0.014817$, $\scriptstyle M_{\dot3\dot5}\approx0.196816$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03143227}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03143227}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-31.4322718279,\quad |\nabla V/g^2|<{3.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.246}$, ${+2.514}$, ${+2.580}$, ${+3.497}$, ${+4.257}$, ${+4.355}$, ${+9.514}$, ${+9.716}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.014}$, ${+0.037}$, ${+0.039}$, ${+0.339}$, ${+0.547}$, ${+0.754}$, ${+0.860}$, ${+1.248}$, ${+1.430}$, ${+2.781}$, ${+3.481}$, ${+4.058}$, ${+4.059}$, ${+4.689}$, ${+5.150}$, ${+5.203}$, ${+5.874}$, ${+5.903}$, ${+6.117}$, ${+6.655}$, ${+6.666}$, ${+7.872}$, ${+8.600}$, ${+8.735}$, ${+8.948}$, ${+8.983}$, ${+9.056}$, ${+9.435}$, ${+9.908}$, ${+10.056}$, ${+10.159}$, ${+10.318}$, ${+10.321}$, ${+10.376}$, ${+10.390}$, ${+10.556}$, ${+10.975}$, ${+12.269}$, ${+12.271}$, ${+12.896}$, ${+13.202}$, ${+13.219}$, ${+13.257}$, ${+13.600}$, ${+13.651}$, ${+13.986}$, ${+15.661}$, ${+15.705}$, ${+15.860}$, ${+16.024}$, ${+17.026}$, ${+17.421}$, ${+19.260}$, ${+19.388}$, ${+38.056}$, ${+38.862}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.120}$, ${+0.186}$, ${+0.273}$, ${+2.013}$, ${+2.054}$, ${+2.156}$, ${+2.323}$, ${+4.294}$, ${+4.308}$, ${+4.411}$, ${+4.681}$, ${+5.237}$, ${+5.313}$, ${+5.345}$, ${+6.144}$, ${+7.206}$, ${+7.476}$, ${+7.946}$, ${+8.190}$, ${+8.509}$, ${+8.511}$, ${+8.682}$, ${+11.677}$, ${+12.156}$, ${+13.020}$, ${+13.114}$, ${+14.259}$, ${+14.464}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.815}$, ${-2.073}$, ${-1.780}$, ${-1.769}$, ${-1.459}$, ${-1.382}$, ${-1.342}$, ${-1.212}$, ${-1.100}$, ${+0.000}_{\times 28}$, ${+1.608}$, ${+1.761}$, ${+3.014}$, ${+4.230}$, ${+4.749}$, ${+4.875}$, ${+4.992}$, ${+5.247}$, ${+5.991}$, ${+6.199}$, ${+7.029}$, ${+7.090}$, ${+7.690}$, ${+8.066}$, ${+8.175}$, ${+8.609}$, ${+9.053}$, ${+9.133}$, ${+9.585}$, ${+9.638}$, ${+9.927}$, ${+9.961}$, ${+10.278}$, ${+11.691}$, ${+11.944}$, ${+13.190}$, ${+13.263}$, ${+14.847}$, ${+15.051}$, ${+15.389}$, ${+15.615}$, ${+18.232}$, ${+18.303}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.602247$, $\scriptstyle M_{11}\approx0.560422$, $\scriptstyle M_{22}\approx0.230103$, $\scriptstyle M_{33}\approx-0.100136$, $\scriptstyle M_{44}\approx-0.288335$, $\scriptstyle M_{55}\approx-0.313925$, $\scriptstyle M_{66}\approx-0.339233$, $\scriptstyle M_{77}\approx-0.351143$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx0.184313$, $\scriptstyle M_{\dot0\dot1}{\approx}M_{\dot2\dot3}\approx0.089110$, $\scriptstyle M_{\dot0\dot2}{\approx}M_{\dot1\dot3}\approx0.236642$, $\scriptstyle M_{\dot0\dot3}{\approx}M_{\dot1\dot2}\approx0.022500$, $\scriptstyle M_{\dot0\dot4}{\approx}-M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}M_{\dot3\dot7}\approx0.012552$, $\scriptstyle M_{\dot0\dot5}{\approx}-M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx-0.193147$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.148266$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}{\approx}M_{\dot3\dot4}\approx0.098406$, $\scriptstyle M_{\dot4\dot5}{\approx}-M_{\dot6\dot7}\approx0.007632$, $\scriptstyle M_{\dot4\dot6}{\approx}-M_{\dot5\dot7}\approx0.018114$, $\scriptstyle M_{\dot4\dot7}{\approx}-M_{\dot5\dot6}\approx-0.137545$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03169628}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03169628}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-31.6962893570,\quad |\nabla V/g^2|<{6.5}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.110}_{\times 2}$, ${+3.945}_{\times 2}$, ${+6.584}_{\times 2}$, ${+7.822}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.193}_{\times 2}$, ${+0.332}_{\times 2}$, ${+0.541}_{\times 2}$, ${+1.663}_{\times 2}$, ${+2.088}_{\times 2}$, ${+2.402}_{\times 2}$, ${+3.378}_{\times 2}$, ${+4.379}_{\times 2}$, ${+4.873}_{\times 2}$, ${+6.189}_{\times 2}$, ${+6.555}_{\times 2}$, ${+6.775}_{\times 2}$, ${+8.014}_{\times 2}$, ${+8.439}_{\times 2}$, ${+9.279}_{\times 2}$, ${+10.760}_{\times 2}$, ${+12.439}_{\times 2}$, ${+12.742}_{\times 2}$, ${+13.943}_{\times 2}$, ${+14.565}_{\times 2}$, ${+15.398}_{\times 2}$, ${+15.778}_{\times 2}$, ${+18.220}_{\times 2}$, ${+18.540}_{\times 2}$, ${+20.409}_{\times 2}$, ${+20.764}_{\times 2}$, ${+26.336}_{\times 2}$, ${+31.287}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.320}_{\times 2}$, ${+0.954}$, ${+1.200}$, ${+3.820}$, ${+4.361}_{\times 2}$, ${+5.103}$, ${+5.138}_{\times 2}$, ${+5.663}$, ${+6.002}$, ${+6.274}_{\times 2}$, ${+6.735}$, ${+7.031}_{\times 2}$, ${+8.705}$, ${+8.922}$, ${+9.387}_{\times 2}$, ${+10.903}$, ${+11.900}$, ${+13.325}$, ${+14.669}$, ${+17.076}$, ${+17.521}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.453}$, ${-2.632}_{\times 2}$, ${-2.408}_{\times 2}$, ${-2.096}$, ${-1.686}$, ${-1.427}_{\times 2}$, ${-0.848}$, ${-0.507}$, ${+0.000}_{\times 27}$, ${+0.015}$, ${+2.644}_{\times 2}$, ${+3.752}_{\times 2}$, ${+4.094}$, ${+4.673}_{\times 2}$, ${+6.654}_{\times 2}$, ${+7.339}$, ${+7.620}$, ${+8.235}_{\times 2}$, ${+9.432}$, ${+9.793}$, ${+11.093}$, ${+11.866}$, ${+12.477}$, ${+12.568}_{\times 2}$, ${+12.649}$, ${+13.854}$, ${+14.001}$, ${+15.210}_{\times 2}$, ${+16.677}_{\times 2}$, ${+21.141}$, ${+21.204}$, ${+22.416}$, ${+22.590}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.458043$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.134634$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.141718$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.181691$, $\scriptstyle M_{\dot0\dot0}\approx0.390202$, $\scriptstyle M_{\dot0\dot3}\approx-0.382503$, $\scriptstyle M_{\dot0\dot6}\approx-0.067139$, $\scriptstyle M_{\dot1\dot1}\approx0.213575$, $\scriptstyle M_{\dot1\dot2}\approx-0.527138$, $\scriptstyle M_{\dot1\dot7}\approx0.126366$, $\scriptstyle M_{\dot2\dot2}\approx0.212637$, $\scriptstyle M_{\dot2\dot7}\approx-0.111400$, $\scriptstyle M_{\dot3\dot3}\approx0.363802$, $\scriptstyle M_{\dot3\dot6}\approx-0.250564$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.143698$, $\scriptstyle M_{\dot6\dot6}\approx-0.396453$, $\scriptstyle M_{\dot7\dot7}\approx-0.496368$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03336079}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03336079}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-33.3607956304,\quad |\nabla V/g^2|<{2.8}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.205}$, ${+3.001}$, ${+3.288}$, ${+3.469}$, ${+6.058}$, ${+6.642}$, ${+7.269}$, ${+7.415}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.018}$, ${+0.030}$, ${+0.117}$, ${+0.183}$, ${+0.373}$, ${+0.659}$, ${+1.275}$, ${+1.800}$, ${+2.069}$, ${+2.912}$, ${+3.669}$, ${+4.023}$, ${+4.110}$, ${+4.515}$, ${+5.278}$, ${+5.599}$, ${+5.626}$, ${+6.433}$, ${+6.556}$, ${+6.709}$, ${+7.041}$, ${+7.526}$, ${+7.953}$, ${+8.266}$, ${+8.368}$, ${+8.820}$, ${+9.232}$, ${+9.285}$, ${+9.600}$, ${+9.782}$, ${+10.613}$, ${+10.614}$, ${+10.859}$, ${+11.309}$, ${+11.400}$, ${+12.005}$, ${+12.199}$, ${+12.495}$, ${+13.151}$, ${+13.876}$, ${+14.192}$, ${+14.237}$, ${+14.541}$, ${+14.635}$, ${+14.638}$, ${+14.816}$, ${+15.790}$, ${+15.851}$, ${+16.760}$, ${+16.982}$, ${+17.850}$, ${+18.065}$, ${+24.231}$, ${+26.567}$, ${+29.076}$, ${+29.661}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.140}$, ${+0.323}$, ${+0.462}$, ${+1.676}$, ${+2.026}$, ${+3.315}$, ${+3.817}$, ${+3.843}$, ${+3.950}$, ${+5.318}$, ${+5.470}$, ${+5.538}$, ${+5.717}$, ${+6.070}$, ${+6.360}$, ${+6.809}$, ${+7.366}$, ${+7.981}$, ${+9.419}$, ${+9.932}$, ${+10.095}$, ${+10.143}$, ${+10.689}$, ${+10.845}$, ${+12.265}$, ${+12.383}$, ${+12.912}$, ${+13.216}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.791}$, ${-2.320}$, ${-2.305}$, ${-2.118}$, ${-1.843}$, ${-1.841}$, ${-0.703}$, ${-0.468}$, ${-0.421}$, ${+0.000}_{\times 28}$, ${+1.062}$, ${+1.976}$, ${+2.343}$, ${+2.488}$, ${+3.802}$, ${+5.062}$, ${+5.757}$, ${+5.772}$, ${+6.067}$, ${+6.275}$, ${+7.219}$, ${+7.336}$, ${+7.618}$, ${+8.343}$, ${+8.585}$, ${+8.844}$, ${+9.604}$, ${+9.785}$, ${+10.233}$, ${+10.320}$, ${+10.476}$, ${+10.833}$, ${+10.989}$, ${+11.284}$, ${+11.368}$, ${+12.724}$, ${+13.097}$, ${+15.895}$, ${+16.193}$, ${+17.410}$, ${+18.059}$, ${+18.191}$, ${+18.652}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.599097$, $\scriptstyle M_{11}\approx0.597431$, $\scriptstyle M_{22}\approx0.217301$, $\scriptstyle M_{33}\approx-0.122484$, $\scriptstyle M_{44}\approx-0.235699$, $\scriptstyle M_{55}\approx-0.298789$, $\scriptstyle M_{66}\approx-0.372335$, $\scriptstyle M_{77}\approx-0.384523$, $\scriptstyle M_{\dot0\dot0}\approx0.087813$, $\scriptstyle M_{\dot0\dot3}\approx-0.285098$, $\scriptstyle M_{\dot0\dot5}\approx0.048065$, $\scriptstyle M_{\dot0\dot6}\approx0.235365$, $\scriptstyle M_{\dot1\dot1}\approx0.282874$, $\scriptstyle M_{\dot1\dot2}\approx-0.244890$, $\scriptstyle M_{\dot1\dot4}\approx0.036032$, $\scriptstyle M_{\dot1\dot7}\approx0.166231$, $\scriptstyle M_{\dot2\dot2}\approx0.053374$, $\scriptstyle M_{\dot2\dot4}\approx0.241147$, $\scriptstyle M_{\dot2\dot7}\approx-0.188564$, $\scriptstyle M_{\dot3\dot3}\approx0.197145$, $\scriptstyle M_{\dot3\dot5}\approx-0.145528$, $\scriptstyle M_{\dot3\dot6}\approx-0.242326$, $\scriptstyle M_{\dot4\dot4}\approx0.055672$, $\scriptstyle M_{\dot4\dot7}\approx-0.242278$, $\scriptstyle M_{\dot5\dot5}\approx-0.270090$, $\scriptstyle M_{\dot5\dot6}\approx0.018513$, $\scriptstyle M_{\dot6\dot6}\approx-0.209378$, $\scriptstyle M_{\dot7\dot7}\approx-0.197409$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03351189}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03351189}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-33.5118946557,\quad |\nabla V/g^2|<{2.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.657}$, ${+2.911}$, ${+3.809}$, ${+3.816}$, ${+4.081}$, ${+5.887}$, ${+7.829}$, ${+8.128}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.004}$, ${+0.022}$, ${+0.072}$, ${+0.229}$, ${+0.500}$, ${+1.107}$, ${+1.444}$, ${+1.788}$, ${+2.160}$, ${+3.522}$, ${+3.577}$, ${+4.064}$, ${+4.454}$, ${+5.202}$, ${+5.316}$, ${+5.537}$, ${+5.547}$, ${+5.628}$, ${+7.216}$, ${+7.614}$, ${+7.637}$, ${+7.998}$, ${+8.400}$, ${+8.776}$, ${+8.857}$, ${+9.244}$, ${+9.583}$, ${+9.734}$, ${+9.751}$, ${+10.416}$, ${+10.626}$, ${+10.869}$, ${+11.046}$, ${+11.095}$, ${+11.462}$, ${+11.623}$, ${+11.643}$, ${+12.142}$, ${+12.175}$, ${+12.891}$, ${+13.601}$, ${+14.276}$, ${+14.315}$, ${+14.443}$, ${+15.237}$, ${+15.264}$, ${+15.555}$, ${+16.082}$, ${+16.323}$, ${+16.365}$, ${+16.392}$, ${+16.863}$, ${+17.033}$, ${+23.546}$, ${+31.315}$, ${+32.510}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.148}$, ${+0.267}$, ${+0.460}$, ${+2.541}$, ${+3.030}$, ${+3.311}$, ${+3.545}$, ${+3.608}$, ${+3.944}$, ${+4.509}$, ${+5.351}$, ${+5.491}$, ${+5.733}$, ${+6.207}$, ${+6.392}$, ${+6.831}$, ${+7.765}$, ${+8.572}$, ${+8.792}$, ${+9.068}$, ${+10.048}$, ${+10.298}$, ${+11.375}$, ${+11.444}$, ${+11.818}$, ${+12.008}$, ${+12.049}$, ${+12.092}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.872}$, ${-2.255}$, ${-2.216}$, ${-2.035}$, ${-1.759}$, ${-1.712}$, ${-1.197}$, ${-0.128}$, ${+0.000}_{\times 28}$, ${+0.499}$, ${+1.706}$, ${+2.021}$, ${+2.207}$, ${+3.655}$, ${+4.697}$, ${+4.913}$, ${+5.829}$, ${+6.165}$, ${+6.742}$, ${+7.088}$, ${+7.129}$, ${+7.912}$, ${+8.218}$, ${+8.348}$, ${+8.423}$, ${+8.638}$, ${+9.059}$, ${+9.127}$, ${+9.824}$, ${+10.513}$, ${+10.836}$, ${+10.854}$, ${+10.868}$, ${+11.146}$, ${+11.739}$, ${+12.143}$, ${+12.574}$, ${+13.409}$, ${+13.559}$, ${+16.125}$, ${+16.337}$, ${+18.735}$, ${+18.763}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.596793$, $\scriptstyle M_{11}\approx0.596119$, $\scriptstyle M_{22}\approx0.223306$, $\scriptstyle M_{33}\approx-0.115611$, $\scriptstyle M_{44}\approx-0.236486$, $\scriptstyle M_{55}\approx-0.318054$, $\scriptstyle M_{66}\approx-0.368944$, $\scriptstyle M_{77}\approx-0.377123$, $\scriptstyle M_{\dot0\dot0}\approx-0.083319$, $\scriptstyle M_{\dot0\dot3}\approx0.154700$, $\scriptstyle M_{\dot0\dot5}\approx-0.009314$, $\scriptstyle M_{\dot0\dot6}\approx0.145444$, $\scriptstyle M_{\dot1\dot1}\approx0.178062$, $\scriptstyle M_{\dot1\dot2}\approx0.198466$, $\scriptstyle M_{\dot1\dot4}\approx-0.099745$, $\scriptstyle M_{\dot1\dot7}\approx0.182363$, $\scriptstyle M_{\dot2\dot2}\approx0.106253$, $\scriptstyle M_{\dot2\dot4}\approx0.236972$, $\scriptstyle M_{\dot2\dot7}\approx0.268204$, $\scriptstyle M_{\dot3\dot3}\approx0.388924$, $\scriptstyle M_{\dot3\dot5}\approx-0.114102$, $\scriptstyle M_{\dot3\dot6}\approx0.311081$, $\scriptstyle M_{\dot4\dot4}\approx0.041720$, $\scriptstyle M_{\dot4\dot7}\approx0.247805$, $\scriptstyle M_{\dot5\dot5}\approx-0.316451$, $\scriptstyle M_{\dot5\dot6}\approx-0.016139$, $\scriptstyle M_{\dot6\dot6}\approx-0.194970$, $\scriptstyle M_{\dot7\dot7}\approx-0.120219$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03418261}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03418261}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.1826163567,\quad |\nabla V/g^2|<{4.1}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.545}$, ${+2.801}$, ${+3.261}$, ${+4.452}$, ${+5.477}$, ${+5.848}$, ${+6.944}$, ${+7.956}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.008}$, ${+0.017}$, ${+0.688}$, ${+0.801}$, ${+0.843}$, ${+1.179}$, ${+2.363}$, ${+3.099}$, ${+3.243}$, ${+3.964}$, ${+4.196}$, ${+4.504}$, ${+4.913}$, ${+5.030}$, ${+5.770}$, ${+6.493}$, ${+6.998}$, ${+7.097}$, ${+7.470}$, ${+7.478}$, ${+7.687}$, ${+8.140}$, ${+8.610}$, ${+8.935}$, ${+9.204}$, ${+9.513}$, ${+9.581}$, ${+9.648}$, ${+9.737}$, ${+10.180}$, ${+10.559}$, ${+10.977}$, ${+11.080}$, ${+11.204}$, ${+11.492}$, ${+12.389}$, ${+12.890}$, ${+12.922}$, ${+12.934}$, ${+13.045}$, ${+13.451}$, ${+13.941}$, ${+13.974}$, ${+14.021}$, ${+14.832}$, ${+14.933}$, ${+15.905}$, ${+16.003}$, ${+17.809}$, ${+18.171}$, ${+18.281}$, ${+21.906}$, ${+23.392}$, ${+27.776}$, ${+31.823}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.100}$, ${+0.584}$, ${+0.590}$, ${+2.132}$, ${+2.177}$, ${+2.713}$, ${+3.326}$, ${+4.655}$, ${+4.919}$, ${+5.357}$, ${+5.408}$, ${+5.769}$, ${+6.042}$, ${+6.406}$, ${+6.919}$, ${+7.332}$, ${+7.703}$, ${+8.789}$, ${+8.866}$, ${+8.949}$, ${+9.217}$, ${+9.922}$, ${+10.536}$, ${+11.009}$, ${+11.750}$, ${+11.920}$, ${+12.173}$, ${+12.440}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.495}$, ${-2.231}$, ${-2.194}$, ${-1.688}$, ${-1.346}$, ${-0.927}$, ${-0.418}$, ${-0.258}$, ${+0.000}_{\times 28}$, ${+0.976}$, ${+1.039}$, ${+1.976}$, ${+2.743}$, ${+2.758}$, ${+4.736}$, ${+5.075}$, ${+5.969}$, ${+6.540}$, ${+6.852}$, ${+7.132}$, ${+7.295}$, ${+7.788}$, ${+8.097}$, ${+8.137}$, ${+8.423}$, ${+8.483}$, ${+8.958}$, ${+9.142}$, ${+9.374}$, ${+9.628}$, ${+9.822}$, ${+10.261}$, ${+10.314}$, ${+10.947}$, ${+11.540}$, ${+11.980}$, ${+12.231}$, ${+15.366}$, ${+15.477}$, ${+17.326}$, ${+17.591}$, ${+17.722}$, ${+17.829}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.612643$, $\scriptstyle M_{11}\approx0.587495$, $\scriptstyle M_{22}\approx0.232634$, $\scriptstyle M_{33}\approx-0.127722$, $\scriptstyle M_{44}\approx-0.254024$, $\scriptstyle M_{55}\approx-0.296966$, $\scriptstyle M_{66}\approx-0.370499$, $\scriptstyle M_{77}\approx-0.383561$, $\scriptstyle M_{\dot0\dot0}\approx0.361994$, $\scriptstyle M_{\dot0\dot1}\approx-0.051995$, $\scriptstyle M_{\dot0\dot2}\approx0.049954$, $\scriptstyle M_{\dot0\dot3}\approx0.146002$, $\scriptstyle M_{\dot0\dot4}\approx-0.237797$, $\scriptstyle M_{\dot0\dot5}\approx-0.018811$, $\scriptstyle M_{\dot0\dot6}\approx0.065025$, $\scriptstyle M_{\dot0\dot7}\approx-0.032147$, $\scriptstyle M_{\dot1\dot1}\approx0.096435$, $\scriptstyle M_{\dot1\dot2}\approx0.187767$, $\scriptstyle M_{\dot1\dot3}\approx-0.093404$, $\scriptstyle M_{\dot1\dot4}\approx0.042320$, $\scriptstyle M_{\dot1\dot5}\approx-0.218177$, $\scriptstyle M_{\dot1\dot6}\approx0.191851$, $\scriptstyle M_{\dot1\dot7}\approx0.128487$, $\scriptstyle M_{\dot2\dot2}\approx0.033772$, $\scriptstyle M_{\dot2\dot3}\approx-0.084832$, $\scriptstyle M_{\dot2\dot4}\approx0.052938$, $\scriptstyle M_{\dot2\dot5}\approx-0.155221$, $\scriptstyle M_{\dot2\dot6}\approx0.161542$, $\scriptstyle M_{\dot2\dot7}\approx0.112195$, $\scriptstyle M_{\dot3\dot3}\approx0.168317$, $\scriptstyle M_{\dot3\dot4}\approx-0.089036$, $\scriptstyle M_{\dot3\dot5}\approx-0.145278$, $\scriptstyle M_{\dot3\dot6}\approx0.099579$, $\scriptstyle M_{\dot3\dot7}\approx-0.196119$, $\scriptstyle M_{\dot4\dot4}\approx-0.245252$, $\scriptstyle M_{\dot4\dot5}\approx-0.002938$, $\scriptstyle M_{\dot4\dot6}\approx-0.004971$, $\scriptstyle M_{\dot4\dot7}\approx-0.004112$, $\scriptstyle M_{\dot5\dot5}\approx-0.080259$, $\scriptstyle M_{\dot5\dot6}\approx-0.281161$, $\scriptstyle M_{\dot5\dot7}\approx0.002416$, $\scriptstyle M_{\dot6\dot6}\approx-0.112754$, $\scriptstyle M_{\dot6\dot7}\approx0.009542$, $\scriptstyle M_{\dot7\dot7}\approx-0.222254$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03422092}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03422092}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.2209242270,\quad |\nabla V/g^2|<{3.0}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.645}$, ${+2.769}$, ${+3.263}$, ${+4.561}$, ${+5.789}$, ${+5.984}$, ${+6.205}$, ${+7.627}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.006}$, ${+0.016}$, ${+0.686}$, ${+0.782}$, ${+0.908}$, ${+1.271}$, ${+2.629}$, ${+2.796}$, ${+3.232}$, ${+4.206}$, ${+4.302}$, ${+4.891}$, ${+4.927}$, ${+5.027}$, ${+6.127}$, ${+6.277}$, ${+6.602}$, ${+7.061}$, ${+7.123}$, ${+7.643}$, ${+8.028}$, ${+8.321}$, ${+8.670}$, ${+8.675}$, ${+8.934}$, ${+9.441}$, ${+9.455}$, ${+9.698}$, ${+10.015}$, ${+10.111}$, ${+10.579}$, ${+11.063}$, ${+11.076}$, ${+11.241}$, ${+11.455}$, ${+12.112}$, ${+12.330}$, ${+12.749}$, ${+13.021}$, ${+13.052}$, ${+13.088}$, ${+13.916}$, ${+14.095}_{\times 2}$, ${+14.355}$, ${+14.614}$, ${+14.648}$, ${+15.117}$, ${+16.916}$, ${+17.124}$, ${+18.246}$, ${+23.156}$, ${+23.936}$, ${+24.818}$, ${+30.509}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.099}$, ${+0.602}$, ${+0.623}$, ${+2.173}$, ${+2.331}$, ${+2.729}$, ${+3.026}$, ${+4.743}$, ${+5.094}$, ${+5.096}$, ${+5.575}$, ${+5.804}$, ${+6.055}$, ${+6.158}$, ${+7.120}$, ${+7.455}$, ${+8.070}$, ${+9.014}$, ${+9.085}$, ${+9.301}$, ${+9.492}$, ${+9.937}$, ${+10.300}$, ${+10.387}$, ${+10.826}$, ${+10.903}$, ${+11.416}$, ${+11.641}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.511}$, ${-2.286}$, ${-2.260}$, ${-1.681}$, ${-1.290}$, ${-0.882}$, ${-0.291}$, ${+0.000}_{\times 28}$, ${+0.139}$, ${+0.761}$, ${+1.583}$, ${+1.851}$, ${+2.395}$, ${+2.779}$, ${+4.753}$, ${+5.102}$, ${+6.284}$, ${+6.553}$, ${+6.731}$, ${+7.090}$, ${+7.322}$, ${+7.902}$, ${+8.251}$, ${+8.390}$, ${+8.453}$, ${+8.649}$, ${+8.806}$, ${+8.919}$, ${+9.116}$, ${+9.386}$, ${+9.485}$, ${+9.717}$, ${+10.148}$, ${+10.685}$, ${+10.859}$, ${+12.317}$, ${+12.448}$, ${+14.647}$, ${+14.667}$, ${+15.760}$, ${+15.867}$, ${+17.542}$, ${+17.644}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.608718$, $\scriptstyle M_{11}\approx0.579508$, $\scriptstyle M_{22}\approx0.241142$, $\scriptstyle M_{33}\approx-0.124712$, $\scriptstyle M_{44}\approx-0.256756$, $\scriptstyle M_{55}\approx-0.292347$, $\scriptstyle M_{66}\approx-0.373461$, $\scriptstyle M_{77}\approx-0.382092$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx0.290986$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.040592$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.073856$, $\scriptstyle M_{\dot0\dot3}\approx-0.174151$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx0.243550$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot3\dot6}\approx0.042957$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot3\dot5}\approx0.040432$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.085077$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx0.043407$, $\scriptstyle M_{\dot1\dot2}\approx-0.181706$, $\scriptstyle M_{\dot1\dot4}{\approx}-M_{\dot2\dot7}\approx-0.040116$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx0.208196$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.196536$, $\scriptstyle M_{\dot1\dot7}{\approx}-M_{\dot2\dot4}\approx-0.034931$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx-0.235582$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.008879$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx0.010941$, $\scriptstyle M_{\dot4\dot7}\approx-0.001303$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx-0.098810$, $\scriptstyle M_{\dot5\dot6}\approx0.282408$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03425131}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03425131}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-34.2513197162,\quad |\nabla V/g^2|<{3.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.771}_{\times 2}$, ${+3.185}$, ${+4.749}$, ${+5.804}_{\times 2}$, ${+5.927}$, ${+7.596}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.013}_{\times 2}$, ${+0.667}$, ${+0.956}_{\times 2}$, ${+1.295}$, ${+2.561}$, ${+2.727}$, ${+3.215}$, ${+4.437}$, ${+4.491}$, ${+4.817}$, ${+5.051}_{\times 2}$, ${+6.193}_{\times 2}$, ${+7.192}_{\times 2}$, ${+7.214}$, ${+7.269}$, ${+8.012}$, ${+8.478}_{\times 2}$, ${+8.576}$, ${+8.634}$, ${+9.451}_{\times 2}$, ${+9.865}_{\times 2}$, ${+9.979}$, ${+11.083}_{\times 2}$, ${+11.436}_{\times 2}$, ${+11.573}$, ${+11.657}$, ${+11.855}$, ${+12.471}$, ${+12.739}$, ${+13.017}_{\times 2}$, ${+13.242}$, ${+13.592}$, ${+14.107}_{\times 2}$, ${+14.392}$, ${+14.868}$, ${+15.516}_{\times 2}$, ${+16.388}$, ${+18.995}$, ${+23.218}_{\times 2}$, ${+23.708}$, ${+30.383}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.095}$, ${+0.630}_{\times 2}$, ${+2.343}$, ${+2.566}_{\times 2}$, ${+2.632}$, ${+5.039}$, ${+5.094}_{\times 2}$, ${+5.697}_{\times 2}$, ${+6.178}_{\times 2}$, ${+7.407}$, ${+7.536}$, ${+8.150}$, ${+8.958}_{\times 2}$, ${+9.040}$, ${+9.719}$, ${+10.085}_{\times 2}$, ${+10.474}_{\times 2}$, ${+10.741}$, ${+10.749}$, ${+10.824}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.490}$, ${-2.337}$, ${-2.310}$, ${-1.631}$, ${-1.223}$, ${-0.821}$, ${+0.000}_{\times 28}$, ${+0.177}_{\times 2}$, ${+0.890}$, ${+1.717}_{\times 2}$, ${+2.413}$, ${+2.776}$, ${+5.089}_{\times 2}$, ${+6.127}$, ${+6.380}$, ${+6.612}$, ${+7.053}$, ${+7.260}$, ${+8.115}$, ${+8.491}_{\times 2}$, ${+8.513}$, ${+8.561}$, ${+8.675}$, ${+8.817}$, ${+8.844}_{\times 2}$, ${+9.158}$, ${+9.875}$, ${+9.939}$, ${+10.544}_{\times 2}$, ${+12.648}_{\times 2}$, ${+13.552}$, ${+14.283}$, ${+15.907}$, ${+16.299}_{\times 2}$, ${+16.785}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.609950$, $\scriptstyle M_{11}\approx0.587484$, $\scriptstyle M_{22}\approx0.238796$, $\scriptstyle M_{33}\approx-0.132142$, $\scriptstyle M_{44}\approx-0.257815$, $\scriptstyle M_{55}\approx-0.295774$, $\scriptstyle M_{66}\approx-0.369258$, $\scriptstyle M_{77}\approx-0.381242$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot3\dot3}\approx-0.098823$, $\scriptstyle M_{\dot0\dot3}\approx0.281851$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot3\dot7}\approx-0.222852$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot3\dot4}\approx-0.210974$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot2\dot2}\approx-0.233582$, $\scriptstyle M_{\dot1\dot2}\approx-0.008735$, $\scriptstyle M_{\dot1\dot5}{\approx}-M_{\dot2\dot6}\approx-0.252948$, $\scriptstyle M_{\dot1\dot6}{\approx}-M_{\dot2\dot5}\approx0.071606$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot7\dot7}\approx0.018199$, $\scriptstyle M_{\dot4\dot7}\approx0.150908$, $\scriptstyle M_{\dot5\dot5}{\approx}M_{\dot6\dot6}\approx0.314206$, $\scriptstyle M_{\dot5\dot6}\approx-0.146337$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03848874}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03848874}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.4887410176,\quad |\nabla V/g^2|<{1.3}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.531}$, ${+3.024}$, ${+5.155}$, ${+5.167}$, ${+6.015}$, ${+6.370}$, ${+9.729}$, ${+9.956}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.003}$, ${+0.005}$, ${+0.163}$, ${+0.197}$, ${+1.075}$, ${+1.174}$, ${+1.225}$, ${+1.417}$, ${+2.143}$, ${+3.440}$, ${+4.697}$, ${+5.651}$, ${+5.849}$, ${+5.927}$, ${+6.676}$, ${+6.756}$, ${+6.912}$, ${+7.082}$, ${+7.317}$, ${+8.663}$, ${+8.745}$, ${+8.915}$, ${+9.560}$, ${+9.955}$, ${+10.006}$, ${+10.122}$, ${+10.632}$, ${+11.336}$, ${+11.346}$, ${+11.581}$, ${+11.843}$, ${+12.097}$, ${+12.823}$, ${+12.895}$, ${+12.995}$, ${+13.268}$, ${+15.415}$, ${+15.590}$, ${+15.948}$, ${+16.056}$, ${+19.412}$, ${+19.442}$, ${+19.594}$, ${+19.647}$, ${+20.618}$, ${+20.668}$, ${+21.333}$, ${+21.337}$, ${+21.539}$, ${+21.608}$, ${+24.061}$, ${+25.479}$, ${+34.029}$, ${+34.032}$, ${+38.917}$, ${+39.825}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.026}$, ${+0.154}$, ${+0.203}$, ${+2.615}$, ${+3.480}$, ${+4.437}$, ${+4.642}$, ${+5.121}$, ${+5.225}$, ${+5.704}$, ${+6.261}$, ${+6.652}$, ${+6.724}$, ${+6.870}$, ${+7.692}$, ${+7.819}$, ${+8.085}$, ${+8.995}$, ${+9.785}$, ${+9.866}$, ${+11.705}$, ${+11.869}$, ${+13.789}$, ${+13.879}$, ${+19.493}$, ${+19.499}$, ${+19.528}$, ${+19.561}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.127}$, ${-2.165}$, ${-1.806}$, ${-1.736}$, ${-0.933}$, ${-0.721}$, ${-0.230}$, ${+0.000}_{\times 28}$, ${+1.859}$, ${+2.064}$, ${+2.820}$, ${+3.824}$, ${+3.932}$, ${+4.444}$, ${+5.663}$, ${+5.679}$, ${+6.318}$, ${+6.826}$, ${+7.003}$, ${+7.195}$, ${+7.299}$, ${+8.422}$, ${+8.487}$, ${+9.335}$, ${+9.436}$, ${+9.668}$, ${+9.825}$, ${+10.654}$, ${+10.730}$, ${+11.596}$, ${+12.664}$, ${+13.594}$, ${+13.705}$, ${+14.901}$, ${+15.070}$, ${+19.471}$, ${+19.487}$, ${+20.149}$, ${+20.188}$, ${+31.706}$, ${+31.716}$, ${+32.118}$, ${+32.123}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.562241$, $\scriptstyle M_{11}\approx0.524317$, $\scriptstyle M_{22}\approx0.412570$, $\scriptstyle M_{33}\approx-0.064614$, $\scriptstyle M_{44}\approx-0.222574$, $\scriptstyle M_{55}\approx-0.360840$, $\scriptstyle M_{66}\approx-0.422527$, $\scriptstyle M_{77}\approx-0.428572$, $\scriptstyle M_{\dot0\dot0}\approx0.316259$, $\scriptstyle M_{\dot0\dot3}\approx-0.171581$, $\scriptstyle M_{\dot0\dot5}\approx0.038958$, $\scriptstyle M_{\dot0\dot6}\approx-0.330880$, $\scriptstyle M_{\dot1\dot1}\approx0.437889$, $\scriptstyle M_{\dot1\dot2}\approx0.041246$, $\scriptstyle M_{\dot1\dot4}\approx-0.119513$, $\scriptstyle M_{\dot1\dot7}\approx-0.135676$, $\scriptstyle M_{\dot2\dot2}\approx-0.046958$, $\scriptstyle M_{\dot2\dot4}\approx-0.164817$, $\scriptstyle M_{\dot2\dot7}\approx0.268479$, $\scriptstyle M_{\dot3\dot3}\approx-0.043236$, $\scriptstyle M_{\dot3\dot5}\approx0.113977$, $\scriptstyle M_{\dot3\dot6}\approx0.152279$, $\scriptstyle M_{\dot4\dot4}\approx-0.336700$, $\scriptstyle M_{\dot4\dot7}\approx-0.158342$, $\scriptstyle M_{\dot5\dot5}\approx-0.373652$, $\scriptstyle M_{\dot5\dot6}\approx-0.002828$, $\scriptstyle M_{\dot6\dot6}\approx-0.185111$, $\scriptstyle M_{\dot7\dot7}\approx0.231510$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03856113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03856113}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.5611326716,\quad |\nabla V/g^2|<{1.8}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.018}$, ${+3.116}$, ${+3.632}$, ${+4.219}$, ${+5.889}$, ${+6.111}$, ${+12.183}$, ${+12.224}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.041}$, ${+0.086}$, ${+0.418}$, ${+1.115}$, ${+1.220}$, ${+1.681}$, ${+2.794}$, ${+2.962}$, ${+3.618}$, ${+3.967}$, ${+4.442}$, ${+4.823}$, ${+5.244}$, ${+6.206}$, ${+6.758}$, ${+7.090}$, ${+7.676}$, ${+7.791}$, ${+7.868}$, ${+7.922}$, ${+8.071}$, ${+8.929}$, ${+9.170}$, ${+9.440}$, ${+9.781}$, ${+10.580}$, ${+11.090}$, ${+11.770}$, ${+12.206}$, ${+12.259}$, ${+12.463}$, ${+12.478}$, ${+12.895}$, ${+12.927}$, ${+13.566}$, ${+13.608}$, ${+14.527}$, ${+16.731}$, ${+16.855}$, ${+16.878}$, ${+17.555}$, ${+17.670}$, ${+18.928}$, ${+18.930}$, ${+19.196}$, ${+19.254}$, ${+23.558}$, ${+24.219}$, ${+24.224}$, ${+24.444}$, ${+25.341}$, ${+25.346}$, ${+29.401}$, ${+29.402}$, ${+48.730}$, ${+48.895}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.306}$, ${+1.061}$, ${+1.471}$, ${+1.929}$, ${+3.067}$, ${+3.163}$, ${+4.195}$, ${+5.201}$, ${+5.500}$, ${+5.761}$, ${+6.090}$, ${+6.813}$, ${+7.161}$, ${+7.944}$, ${+8.231}$, ${+8.428}$, ${+9.327}$, ${+9.353}$, ${+9.359}$, ${+9.436}$, ${+10.490}$, ${+10.552}$, ${+15.481}$, ${+15.555}$, ${+20.301}$, ${+20.312}$, ${+20.920}$, ${+20.940}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.746}$, ${-2.296}$, ${-2.264}$, ${-1.781}$, ${-0.920}$, ${-0.430}$, ${+0.000}_{\times 28}$, ${+0.095}$, ${+0.318}$, ${+2.813}$, ${+3.064}$, ${+4.245}$, ${+4.438}$, ${+5.184}$, ${+6.018}$, ${+6.368}$, ${+6.838}$, ${+6.965}$, ${+7.873}$, ${+7.883}$, ${+9.039}$, ${+9.158}$, ${+9.381}$, ${+10.108}$, ${+10.225}$, ${+11.473}$, ${+11.681}$, ${+12.738}$, ${+12.850}$, ${+13.039}$, ${+13.096}$, ${+17.546}$, ${+17.641}$, ${+18.898}$, ${+18.940}$, ${+18.981}$, ${+19.007}$, ${+20.463}_{\times 2}$, ${+25.549}$, ${+25.559}$, ${+30.983}$, ${+30.992}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.672868$, $\scriptstyle M_{11}\approx0.651999$, $\scriptstyle M_{22}\approx0.176161$, $\scriptstyle M_{33}\approx-0.191274$, $\scriptstyle M_{44}\approx-0.306673$, $\scriptstyle M_{55}\approx-0.307850$, $\scriptstyle M_{66}\approx-0.346787$, $\scriptstyle M_{77}\approx-0.348443$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.367929$, $\scriptstyle M_{\dot0\dot1}\approx0.023737$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx-0.262472$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx-0.003141$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}\approx0.322004$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}\approx0.001289$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}\approx0.013383$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}\approx-0.095038$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.171518$, $\scriptstyle M_{\dot2\dot3}\approx0.022459$, $\scriptstyle M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.032005$, $\scriptstyle M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx-0.044118$, $\scriptstyle M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx-0.031713$, $\scriptstyle M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.083989$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx0.095322$, $\scriptstyle M_{\dot4\dot5}\approx-0.159126$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.067743$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx0.056861$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.291733$, $\scriptstyle M_{\dot6\dot7}\approx-0.036064$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03886618}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03886618}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-38.8661803506,\quad |\nabla V/g^2|<{6.6}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.590}$, ${+3.743}$, ${+4.003}$, ${+4.141}$, ${+4.245}$, ${+5.724}$, ${+8.555}$, ${+8.590}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.016}$, ${+0.316}$, ${+0.370}$, ${+0.477}$, ${+0.633}$, ${+1.073}$, ${+1.126}$, ${+1.256}$, ${+1.465}$, ${+4.159}$, ${+4.268}$, ${+5.052}$, ${+5.355}$, ${+5.898}$, ${+6.664}$, ${+7.295}$, ${+7.311}$, ${+7.528}$, ${+7.848}$, ${+8.909}$, ${+9.113}$, ${+9.242}$, ${+9.646}$, ${+9.828}$, ${+9.890}$, ${+10.541}$, ${+10.563}$, ${+10.783}$, ${+11.403}$, ${+11.639}$, ${+11.818}$, ${+11.908}$, ${+11.974}$, ${+12.213}$, ${+12.725}$, ${+12.766}$, ${+12.806}$, ${+13.240}$, ${+13.307}$, ${+13.607}$, ${+14.361}$, ${+14.635}$, ${+14.972}$, ${+15.127}$, ${+16.014}$, ${+16.563}$, ${+16.981}$, ${+18.717}$, ${+18.839}$, ${+19.153}$, ${+19.623}$, ${+20.058}$, ${+20.108}$, ${+22.896}$, ${+34.220}$, ${+34.362}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.007}$, ${+0.215}$, ${+0.274}$, ${+2.115}$, ${+3.478}$, ${+4.066}$, ${+4.794}$, ${+4.914}$, ${+5.055}$, ${+5.316}$, ${+5.831}$, ${+5.996}$, ${+6.026}$, ${+6.447}$, ${+7.850}$, ${+8.102}$, ${+8.509}$, ${+9.303}$, ${+9.668}$, ${+9.700}$, ${+9.892}$, ${+11.001}$, ${+12.927}$, ${+13.041}$, ${+13.174}$, ${+13.220}$, ${+13.308}$, ${+13.325}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.900}$, ${-2.030}$, ${-1.276}$, ${-1.175}$, ${-0.905}$, ${-0.434}$, ${+0.000}_{\times 28}$, ${+0.167}$, ${+0.566}$, ${+1.038}$, ${+2.549}$, ${+2.891}$, ${+4.003}$, ${+4.020}$, ${+4.541}$, ${+4.589}$, ${+5.808}$, ${+5.918}$, ${+6.182}$, ${+6.447}$, ${+7.266}$, ${+7.782}$, ${+8.060}$, ${+8.360}$, ${+8.476}$, ${+9.731}$, ${+10.435}$, ${+10.696}$, ${+11.857}$, ${+12.165}$, ${+12.450}$, ${+14.303}$, ${+14.587}$, ${+14.911}$, ${+14.920}$, ${+15.034}$, ${+15.204}$, ${+15.562}$, ${+15.720}$, ${+16.445}$, ${+16.834}$, ${+22.157}$, ${+22.333}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.547147$, $\scriptstyle M_{11}\approx0.500570$, $\scriptstyle M_{22}\approx0.461418$, $\scriptstyle M_{33}\approx-0.066186$, $\scriptstyle M_{44}\approx-0.272239$, $\scriptstyle M_{55}\approx-0.365636$, $\scriptstyle M_{66}\approx-0.392905$, $\scriptstyle M_{77}\approx-0.412169$, $\scriptstyle M_{\dot0\dot0}\approx-0.313900$, $\scriptstyle M_{\dot0\dot6}\approx0.113207$, $\scriptstyle M_{\dot1\dot1}\approx0.229713$, $\scriptstyle M_{\dot1\dot7}\approx0.341035$, $\scriptstyle M_{\dot2\dot2}\approx-0.373611$, $\scriptstyle M_{\dot2\dot4}\approx0.183594$, $\scriptstyle M_{\dot3\dot3}\approx-0.289336$, $\scriptstyle M_{\dot3\dot5}\approx-0.294336$, $\scriptstyle M_{\dot4\dot4}\approx0.462012$, $\scriptstyle M_{\dot5\dot5}\approx0.443577$, $\scriptstyle M_{\dot6\dot6}\approx-0.117922$, $\scriptstyle M_{\dot7\dot7}\approx-0.040534$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03982723}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03982723}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-39.8272354025,\quad |\nabla V/g^2|<{1.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.549}$, ${+3.656}$, ${+3.999}$, ${+4.812}$, ${+8.547}$, ${+9.274}$, ${+12.425}$, ${+12.479}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.036}$, ${+0.132}$, ${+0.292}$, ${+0.390}$, ${+0.675}$, ${+0.682}$, ${+2.940}$, ${+3.221}$, ${+3.311}$, ${+4.546}$, ${+4.935}$, ${+4.950}$, ${+5.668}$, ${+6.237}$, ${+6.740}$, ${+7.390}$, ${+7.452}$, ${+8.543}$, ${+8.636}$, ${+8.643}$, ${+9.574}$, ${+9.696}$, ${+10.154}$, ${+10.334}$, ${+10.516}$, ${+11.538}$, ${+12.268}$, ${+12.291}$, ${+12.787}$, ${+13.347}$, ${+13.579}$, ${+13.879}$, ${+14.197}$, ${+14.623}$, ${+15.283}$, ${+15.559}$, ${+15.996}$, ${+16.209}$, ${+16.325}$, ${+19.247}$, ${+20.558}$, ${+20.591}$, ${+21.714}$, ${+21.759}$, ${+25.370}$, ${+25.381}$, ${+34.187}$, ${+35.263}$, ${+35.267}$, ${+37.097}$, ${+45.216}_{\times 2}$, ${+46.634}_{\times 2}$, ${+49.698}$, ${+49.915}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.285}$, ${+0.329}$, ${+0.691}$, ${+0.799}$, ${+2.630}$, ${+3.739}$, ${+4.234}$, ${+5.161}$, ${+5.244}$, ${+5.799}$, ${+5.836}$, ${+6.905}$, ${+7.195}$, ${+7.873}$, ${+8.446}$, ${+8.452}$, ${+8.974}$, ${+9.449}$, ${+14.863}$, ${+14.930}$, ${+15.682}$, ${+15.797}$, ${+20.837}$, ${+20.856}$, ${+23.412}$, ${+23.437}$, ${+31.289}$, ${+31.295}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.006}$, ${-2.511}$, ${-2.329}$, ${-2.117}$, ${-1.595}$, ${-0.983}$, ${-0.065}$, ${+0.000}_{\times 28}$, ${+0.086}$, ${+0.454}$, ${+1.236}$, ${+1.733}$, ${+2.595}$, ${+2.987}$, ${+6.386}$, ${+7.569}$, ${+7.729}$, ${+8.624}$, ${+8.834}$, ${+8.962}$, ${+9.886}$, ${+10.271}$, ${+10.537}$, ${+11.048}$, ${+11.311}$, ${+12.616}$, ${+12.894}$, ${+13.319}$, ${+13.504}$, ${+16.767}$, ${+17.113}$, ${+20.521}$, ${+20.527}$, ${+21.732}$, ${+21.785}$, ${+28.173}$, ${+28.183}$, ${+30.519}$, ${+30.521}$, ${+31.073}$, ${+31.075}$, ${+61.199}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.533918$, $\scriptstyle M_{11}\approx0.502232$, $\scriptstyle M_{22}\approx0.161891$, $\scriptstyle M_{33}\approx-0.039752$, $\scriptstyle M_{44}\approx-0.117824$, $\scriptstyle M_{55}\approx-0.198818$, $\scriptstyle M_{66}\approx-0.420811$, $\scriptstyle M_{77}\approx-0.420837$, $\scriptstyle M_{\dot0\dot0}\approx-0.041679$, $\scriptstyle M_{\dot0\dot2}\approx-0.182486$, $\scriptstyle M_{\dot0\dot4}\approx-0.166497$, $\scriptstyle M_{\dot0\dot6}\approx-0.297864$, $\scriptstyle M_{\dot1\dot1}\approx-0.247523$, $\scriptstyle M_{\dot1\dot3}\approx-0.001619$, $\scriptstyle M_{\dot1\dot5}\approx-0.174067$, $\scriptstyle M_{\dot1\dot7}\approx-0.292286$, $\scriptstyle M_{\dot2\dot2}\approx-0.108305$, $\scriptstyle M_{\dot2\dot4}\approx-0.266843$, $\scriptstyle M_{\dot2\dot6}\approx-0.137313$, $\scriptstyle M_{\dot3\dot3}\approx-0.272689$, $\scriptstyle M_{\dot3\dot5}\approx0.241737$, $\scriptstyle M_{\dot3\dot7}\approx0.121655$, $\scriptstyle M_{\dot4\dot4}\approx0.134167$, $\scriptstyle M_{\dot4\dot6}\approx0.425900$, $\scriptstyle M_{\dot5\dot5}\approx0.138342$, $\scriptstyle M_{\dot5\dot7}\approx0.434745$, $\scriptstyle M_{\dot6\dot6}\approx0.192445$, $\scriptstyle M_{\dot7\dot7}\approx0.205241$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol03982982}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]03982982}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-39.8298235213,\quad |\nabla V/g^2|<{6.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.526}$, ${+3.636}$, ${+4.003}$, ${+4.864}$, ${+8.633}$, ${+9.455}$, ${+11.940}$, ${+12.047}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.044}$, ${+0.140}$, ${+0.304}$, ${+0.401}$, ${+0.686}$, ${+0.707}$, ${+2.965}$, ${+3.207}$, ${+3.333}$, ${+4.517}$, ${+4.988}$, ${+5.003}$, ${+5.483}$, ${+6.165}$, ${+6.685}$, ${+7.362}$, ${+7.578}$, ${+8.636}$, ${+8.903}$, ${+9.172}$, ${+9.671}$, ${+9.872}$, ${+9.902}$, ${+10.225}$, ${+10.684}$, ${+11.624}$, ${+11.740}$, ${+11.886}$, ${+12.685}$, ${+13.072}$, ${+13.385}$, ${+14.105}$, ${+14.168}$, ${+14.542}$, ${+15.081}$, ${+15.394}$, ${+15.937}$, ${+16.012}$, ${+16.222}$, ${+19.455}$, ${+19.813}$, ${+19.871}$, ${+21.011}$, ${+21.067}$, ${+25.224}$, ${+25.235}$, ${+34.531}$, ${+34.942}$, ${+34.947}$, ${+37.819}$, ${+43.954}_{\times 2}$, ${+45.800}$, ${+45.801}$, ${+47.761}$, ${+48.189}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.312}$, ${+0.314}$, ${+0.697}$, ${+0.790}$, ${+2.600}$, ${+3.778}$, ${+4.228}$, ${+5.163}$, ${+5.239}$, ${+5.832}$, ${+5.947}$, ${+6.650}$, ${+7.318}$, ${+7.723}$, ${+8.377}$, ${+8.587}$, ${+8.800}$, ${+9.435}$, ${+15.015}$, ${+15.034}$, ${+15.441}$, ${+15.612}$, ${+20.206}$, ${+20.230}$, ${+23.270}$, ${+23.298}$, ${+30.359}$, ${+30.367}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.048}$, ${-2.507}$, ${-2.297}$, ${-2.189}$, ${-1.617}$, ${-0.982}$, ${+0.000}_{\times 28}$, ${+0.034}$, ${+0.137}$, ${+0.431}$, ${+1.228}$, ${+1.770}$, ${+2.593}$, ${+2.987}$, ${+6.379}$, ${+7.476}$, ${+7.723}$, ${+8.727}$, ${+8.815}$, ${+9.272}$, ${+9.904}$, ${+10.039}$, ${+10.535}$, ${+10.573}$, ${+11.619}$, ${+12.154}$, ${+12.565}$, ${+13.658}$, ${+13.864}$, ${+16.822}$, ${+17.247}$, ${+20.347}$, ${+20.405}$, ${+21.182}$, ${+21.306}$, ${+26.986}$, ${+27.006}$, ${+30.011}$, ${+30.014}$, ${+30.061}_{\times 2}$, ${+60.079}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.363328$, $\scriptstyle M_{06}\approx-0.226612$, $\scriptstyle M_{11}\approx-0.400977$, $\scriptstyle M_{17}\approx-0.083835$, $\scriptstyle M_{22}\approx0.048280$, $\scriptstyle M_{24}\approx-0.335774$, $\scriptstyle M_{33}\approx0.151480$, $\scriptstyle M_{35}\approx0.039533$, $\scriptstyle M_{44}\approx0.257797$, $\scriptstyle M_{55}\approx-0.112733$, $\scriptstyle M_{66}\approx0.479047$, $\scriptstyle M_{77}\approx-0.059567$, $\scriptstyle M_{\dot0\dot0}\approx0.775710$, $\scriptstyle M_{\dot1\dot1}\approx0.774488$, $\scriptstyle M_{\dot2\dot2}\approx0.148796$, $\scriptstyle M_{\dot3\dot3}\approx-0.146408$, $\scriptstyle M_{\dot4\dot4}\approx-0.304604$, $\scriptstyle M_{\dot5\dot5}\approx-0.380403$, $\scriptstyle M_{\dot6\dot6}\approx-0.424926$, $\scriptstyle M_{\dot7\dot7}\approx-0.442653$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04025761}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04025761}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-40.2576157116,\quad |\nabla V/g^2|<{1.7}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.774}_{\times 2}$, ${+4.374}$, ${+4.910}$, ${+6.324}$, ${+7.545}_{\times 2}$, ${+7.960}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.477}$, ${+0.865}$, ${+1.231}_{\times 2}$, ${+1.310}_{\times 2}$, ${+1.925}$, ${+2.346}$, ${+4.334}_{\times 2}$, ${+5.009}$, ${+5.270}$, ${+6.550}$, ${+8.024}$, ${+8.205}_{\times 2}$, ${+8.223}$, ${+8.773}$, ${+9.231}$, ${+9.855}_{\times 2}$, ${+9.998}$, ${+10.632}$, ${+10.701}$, ${+10.943}_{\times 2}$, ${+10.986}_{\times 2}$, ${+11.096}_{\times 2}$, ${+11.107}$, ${+12.027}_{\times 2}$, ${+12.379}$, ${+12.810}$, ${+13.113}_{\times 2}$, ${+13.559}$, ${+15.109}$, ${+15.281}_{\times 2}$, ${+15.461}$, ${+15.845}_{\times 2}$, ${+16.122}$, ${+16.253}$, ${+16.527}$, ${+17.054}_{\times 2}$, ${+17.160}$, ${+17.496}$, ${+19.638}$, ${+25.296}$, ${+30.181}_{\times 2}$, ${+31.841}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.475}$, ${+1.909}$, ${+2.389}_{\times 2}$, ${+2.502}$, ${+4.623}_{\times 2}$, ${+5.149}_{\times 2}$, ${+5.936}$, ${+6.438}_{\times 2}$, ${+6.684}_{\times 2}$, ${+9.014}$, ${+9.207}$, ${+9.682}$, ${+10.302}_{\times 2}$, ${+10.869}$, ${+11.496}$, ${+11.536}_{\times 2}$, ${+12.148}_{\times 2}$, ${+12.179}$, ${+12.397}$, ${+13.032}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.159}$, ${-3.084}$, ${-2.820}$, ${-1.864}$, ${-0.065}$, ${+0.000}_{\times 28}$, ${+0.919}_{\times 2}$, ${+2.674}$, ${+2.991}$, ${+4.607}$, ${+4.740}$, ${+6.133}_{\times 2}$, ${+6.528}$, ${+7.893}$, ${+8.450}$, ${+9.309}_{\times 2}$, ${+9.469}$, ${+9.556}$, ${+9.665}_{\times 2}$, ${+9.977}_{\times 2}$, ${+10.538}$, ${+10.881}$, ${+10.898}$, ${+11.117}$, ${+11.439}$, ${+11.762}$, ${+12.451}_{\times 2}$, ${+13.409}_{\times 2}$, ${+13.872}$, ${+13.895}$, ${+14.469}$, ${+16.160}$, ${+16.788}$, ${+17.978}_{\times 2}$, ${+19.464}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.678958$, $\scriptstyle M_{11}\approx0.655317$, $\scriptstyle M_{22}\approx0.195041$, $\scriptstyle M_{33}\approx-0.267420$, $\scriptstyle M_{44}\approx-0.294541$, $\scriptstyle M_{55}\approx-0.304836$, $\scriptstyle M_{66}\approx-0.328697$, $\scriptstyle M_{77}\approx-0.333822$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot5\dot5}\approx-0.298059$, $\scriptstyle M_{\dot0\dot5}\approx0.030638$, $\scriptstyle M_{\dot1\dot1}{\approx}M_{\dot4\dot4}\approx-0.069390$, $\scriptstyle M_{\dot1\dot4}\approx0.264431$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot7\dot7}\approx0.180388$, $\scriptstyle M_{\dot2\dot7}\approx0.474929$, $\scriptstyle M_{\dot3\dot3}{\approx}M_{\dot6\dot6}\approx0.187061$, $\scriptstyle M_{\dot3\dot6}\approx0.491897$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04147216}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04147216}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-41.4721691739,\quad |\nabla V/g^2|<{8.2}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+4.056}$, ${+4.224}$, ${+4.976}$, ${+5.152}$, ${+5.314}$, ${+7.331}$, ${+11.617}$, ${+11.891}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.005}$, ${+0.078}$, ${+0.786}$, ${+0.887}$, ${+1.738}$, ${+1.994}$, ${+2.487}$, ${+2.511}$, ${+2.606}$, ${+3.258}$, ${+3.649}$, ${+5.779}$, ${+5.786}$, ${+6.851}$, ${+6.963}$, ${+7.798}$, ${+8.229}$, ${+8.394}$, ${+8.943}$, ${+9.396}$, ${+9.924}$, ${+10.711}$, ${+11.056}$, ${+11.403}$, ${+11.570}$, ${+11.779}$, ${+12.461}$, ${+13.122}$, ${+15.486}$, ${+16.035}$, ${+16.225}$, ${+16.750}$, ${+16.898}$, ${+16.899}$, ${+16.949}$, ${+18.003}$, ${+18.253}$, ${+19.310}$, ${+19.905}$, ${+20.609}$, ${+20.994}$, ${+21.126}$, ${+21.255}$, ${+21.978}$, ${+22.148}$, ${+23.879}$, ${+23.900}$, ${+25.461}$, ${+25.532}$, ${+27.822}$, ${+27.832}$, ${+29.325}$, ${+30.659}$, ${+30.681}$, ${+46.468}$, ${+47.562}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.050}$, ${+0.281}$, ${+0.468}$, ${+0.982}$, ${+2.392}$, ${+3.441}$, ${+5.103}$, ${+5.765}$, ${+6.236}$, ${+6.286}$, ${+6.800}$, ${+7.179}$, ${+8.340}$, ${+9.244}$, ${+10.641}$, ${+10.995}$, ${+11.978}$, ${+12.979}$, ${+13.562}$, ${+14.082}$, ${+15.140}$, ${+15.556}$, ${+15.574}$, ${+16.052}$, ${+19.124}$, ${+19.196}$, ${+20.961}$, ${+20.962}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.532}$, ${-2.697}$, ${-1.874}$, ${-1.305}$, ${-0.516}$, ${-0.021}$, ${+0.000}_{\times 28}$, ${+0.156}$, ${+0.537}$, ${+1.799}$, ${+4.101}$, ${+5.240}$, ${+5.264}$, ${+6.708}$, ${+7.582}$, ${+7.822}$, ${+8.245}$, ${+8.629}$, ${+9.049}$, ${+9.244}$, ${+9.406}$, ${+10.214}$, ${+11.096}$, ${+11.214}$, ${+12.234}$, ${+12.344}$, ${+12.559}$, ${+14.430}$, ${+14.472}$, ${+14.929}$, ${+15.557}$, ${+17.376}$, ${+17.402}$, ${+19.805}$, ${+19.961}$, ${+26.353}$, ${+26.381}$, ${+26.928}$, ${+26.944}$, ${+31.851}$, ${+31.927}$, ${+31.979}$, ${+32.069}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.610470$, $\scriptstyle M_{11}\approx0.597965$, $\scriptstyle M_{22}\approx0.316138$, $\scriptstyle M_{33}\approx-0.054058$, $\scriptstyle M_{44}\approx-0.242818$, $\scriptstyle M_{55}\approx-0.306292$, $\scriptstyle M_{66}\approx-0.458646$, $\scriptstyle M_{77}\approx-0.462758$, $\scriptstyle M_{\dot0\dot0}\approx-0.034591$, $\scriptstyle M_{\dot0\dot2}\approx0.268977$, $\scriptstyle M_{\dot0\dot4}\approx0.044536$, $\scriptstyle M_{\dot0\dot6}\approx0.197453$, $\scriptstyle M_{\dot1\dot1}\approx-0.095930$, $\scriptstyle M_{\dot1\dot3}\approx-0.208181$, $\scriptstyle M_{\dot1\dot5}\approx0.046772$, $\scriptstyle M_{\dot1\dot7}\approx0.214567$, $\scriptstyle M_{\dot2\dot2}\approx0.390369$, $\scriptstyle M_{\dot2\dot4}\approx0.164771$, $\scriptstyle M_{\dot2\dot6}\approx0.108894$, $\scriptstyle M_{\dot3\dot3}\approx0.462483$, $\scriptstyle M_{\dot3\dot5}\approx-0.252478$, $\scriptstyle M_{\dot3\dot7}\approx-0.035745$, $\scriptstyle M_{\dot4\dot4}\approx-0.427503$, $\scriptstyle M_{\dot4\dot6}\approx0.044216$, $\scriptstyle M_{\dot5\dot5}\approx-0.349269$, $\scriptstyle M_{\dot5\dot7}\approx-0.142249$, $\scriptstyle M_{\dot6\dot6}\approx-0.153419$, $\scriptstyle M_{\dot7\dot7}\approx0.207860$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04157978}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04157978}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-41.5797876918,\quad |\nabla V/g^2|<{1.6}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+3.865}$, ${+3.988}$, ${+4.714}$, ${+5.676}$, ${+7.119}$, ${+7.631}$, ${+12.870}$, ${+12.959}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.022}$, ${+0.104}$, ${+0.406}$, ${+0.423}$, ${+0.610}$, ${+1.223}$, ${+2.831}$, ${+3.540}$, ${+4.670}$, ${+4.908}$, ${+5.125}$, ${+5.622}$, ${+6.210}$, ${+6.876}$, ${+6.994}$, ${+7.496}$, ${+8.592}$, ${+9.069}$, ${+9.433}$, ${+9.711}$, ${+10.001}$, ${+10.473}$, ${+10.779}$, ${+11.141}$, ${+11.446}$, ${+11.740}$, ${+11.936}$, ${+12.056}$, ${+12.392}$, ${+12.698}$, ${+13.977}$, ${+14.089}$, ${+15.345}$, ${+15.462}$, ${+15.698}$, ${+15.950}$, ${+16.806}$, ${+17.003}$, ${+18.857}$, ${+19.004}$, ${+19.013}$, ${+22.246}$, ${+22.248}$, ${+22.705}$, ${+24.802}$, ${+24.837}$, ${+28.476}$, ${+30.525}$, ${+34.918}$, ${+34.922}$, ${+42.565}_{\times 2}$, ${+45.470}_{\times 2}$, ${+51.478}$, ${+51.835}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.243}$, ${+0.261}$, ${+0.440}$, ${+1.835}$, ${+3.700}$, ${+3.936}$, ${+4.407}$, ${+5.060}$, ${+5.493}$, ${+5.843}$, ${+6.470}$, ${+6.646}$, ${+7.673}$, ${+8.243}$, ${+8.366}$, ${+9.189}$, ${+10.042}$, ${+10.587}$, ${+13.508}$, ${+13.764}$, ${+15.407}$, ${+15.419}$, ${+21.223}$, ${+21.232}$, ${+23.163}$, ${+23.169}$, ${+29.804}$, ${+29.808}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.991}$, ${-2.114}$, ${-1.692}$, ${-1.481}$, ${-0.988}$, ${+0.000}_{\times 28}$, ${+0.404}$, ${+0.450}$, ${+0.870}$, ${+1.139}$, ${+1.691}$, ${+2.435}$, ${+3.086}$, ${+4.662}$, ${+5.520}$, ${+5.951}$, ${+7.964}$, ${+8.393}$, ${+8.738}$, ${+8.932}$, ${+9.763}$, ${+10.686}$, ${+11.091}$, ${+11.388}$, ${+11.751}$, ${+12.617}$, ${+13.378}$, ${+15.687}$, ${+15.738}$, ${+16.141}$, ${+16.216}$, ${+20.153}$, ${+20.160}$, ${+22.503}$, ${+22.547}$, ${+25.674}$, ${+25.691}$, ${+28.903}$, ${+28.912}$, ${+32.170}$, ${+32.171}$, ${+58.597}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx-0.019783$, $\scriptstyle M_{03}\approx-0.233462$, $\scriptstyle M_{04}\approx0.425272$, $\scriptstyle M_{07}\approx-0.014881$, $\scriptstyle M_{11}\approx-0.123846$, $\scriptstyle M_{12}\approx-0.046694$, $\scriptstyle M_{15}\approx0.469082$, $\scriptstyle M_{16}\approx-0.037875$, $\scriptstyle M_{22}\approx-0.422493$, $\scriptstyle M_{25}\approx0.010667$, $\scriptstyle M_{26}\approx-0.049637$, $\scriptstyle M_{33}\approx-0.141639$, $\scriptstyle M_{34}\approx0.058262$, $\scriptstyle M_{37}\approx0.143405$, $\scriptstyle M_{44}\approx0.455859$, $\scriptstyle M_{47}\approx0.243294$, $\scriptstyle M_{55}\approx0.452206$, $\scriptstyle M_{56}\approx-0.204444$, $\scriptstyle M_{66}\approx-0.124767$, $\scriptstyle M_{77}\approx-0.075537$, $\scriptstyle M_{\dot0\dot0}\approx0.528576$, $\scriptstyle M_{\dot1\dot1}\approx0.485408$, $\scriptstyle M_{\dot2\dot2}\approx0.274289$, $\scriptstyle M_{\dot3\dot3}\approx-0.017373$, $\scriptstyle M_{\dot4\dot4}\approx-0.178860$, $\scriptstyle M_{\dot5\dot5}\approx-0.234762$, $\scriptstyle M_{\dot6\dot6}\approx-0.428567$, $\scriptstyle M_{\dot7\dot7}\approx-0.428712$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04207383}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04207383}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-42.0738359974,\quad |\nabla V/g^2|<{7.3}\cdot10^{-13}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.793}$, ${+3.283}$, ${+3.443}$, ${+4.424}$, ${+8.517}$, ${+9.408}$, ${+9.961}$, ${+10.571}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.031}$, ${+0.135}$, ${+0.161}$, ${+0.891}$, ${+1.187}$, ${+1.471}$, ${+2.002}$, ${+3.237}$, ${+4.045}$, ${+5.008}$, ${+5.100}$, ${+5.270}$, ${+6.192}$, ${+6.470}$, ${+6.777}$, ${+7.482}$, ${+8.285}$, ${+8.732}$, ${+8.824}$, ${+9.668}$, ${+9.798}$, ${+10.385}$, ${+10.635}$, ${+11.137}$, ${+11.171}$, ${+11.527}$, ${+11.574}$, ${+12.172}$, ${+13.130}$, ${+13.215}$, ${+13.230}$, ${+13.772}$, ${+14.021}$, ${+14.107}$, ${+14.169}$, ${+14.443}$, ${+15.947}$, ${+16.278}$, ${+16.732}$, ${+17.696}$, ${+18.832}$, ${+19.009}$, ${+19.162}$, ${+19.387}$, ${+20.049}$, ${+20.859}$, ${+23.658}$, ${+23.859}$, ${+30.820}$, ${+30.823}$, ${+31.393}_{\times 2}$, ${+34.067}$, ${+37.632}$, ${+39.843}$, ${+42.283}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.624}$, ${+0.707}$, ${+1.361}$, ${+1.963}$, ${+2.625}$, ${+3.550}$, ${+3.570}$, ${+5.406}$, ${+5.433}$, ${+5.761}$, ${+6.036}$, ${+6.764}$, ${+8.027}$, ${+8.040}$, ${+8.166}$, ${+8.302}$, ${+12.100}$, ${+12.975}$, ${+13.133}$, ${+13.466}$, ${+14.537}$, ${+14.576}$, ${+14.626}$, ${+15.127}$, ${+17.461}$, ${+17.848}$, ${+22.092}$, ${+22.117}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.782}$, ${-2.154}$, ${-2.094}$, ${-1.836}$, ${-1.132}$, ${-0.125}$, ${+0.000}_{\times 28}$, ${+0.636}$, ${+2.404}$, ${+2.861}$, ${+3.143}$, ${+4.198}$, ${+4.939}$, ${+5.808}$, ${+5.900}$, ${+6.296}$, ${+7.274}$, ${+7.885}$, ${+8.024}$, ${+9.126}$, ${+9.524}$, ${+9.657}$, ${+9.883}$, ${+10.634}$, ${+11.590}$, ${+11.880}$, ${+13.849}$, ${+14.383}$, ${+14.788}$, ${+15.485}$, ${+16.317}$, ${+17.237}$, ${+18.700}$, ${+18.764}$, ${+19.675}$, ${+21.589}$, ${+21.668}$, ${+22.273}$, ${+22.459}$, ${+22.828}$, ${+22.974}$, ${+38.525}$, ${+38.526}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{33}\approx0.153312$, $\scriptstyle M_{03}\approx-0.037152$, $\scriptstyle M_{04}{\approx}M_{37}\approx0.262504$, $\scriptstyle M_{07}{\approx}M_{34}\approx0.313873$, $\scriptstyle M_{11}{\approx}M_{22}\approx-0.061044$, $\scriptstyle M_{12}\approx0.124920$, $\scriptstyle M_{15}{\approx}-M_{26}\approx0.228820$, $\scriptstyle M_{16}{\approx}-M_{25}\approx-0.313186$, $\scriptstyle M_{44}{\approx}M_{77}\approx-0.066235$, $\scriptstyle M_{47}\approx0.305905$, $\scriptstyle M_{55}{\approx}M_{66}\approx-0.026033$, $\scriptstyle M_{56}\approx-0.352388$, $\scriptstyle M_{\dot0\dot0}\approx0.605547$, $\scriptstyle M_{\dot1\dot1}\approx0.605251$, $\scriptstyle M_{\dot2\dot2}\approx0.048766$, $\scriptstyle M_{\dot3\dot3}\approx-0.157295$, $\scriptstyle M_{\dot4\dot4}\approx-0.160566$, $\scriptstyle M_{\dot5\dot5}\approx-0.174971$, $\scriptstyle M_{\dot6\dot6}\approx-0.383210$, $\scriptstyle M_{\dot7\dot7}\approx-0.383522$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol04949113}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]04949113}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-49.4911327710,\quad |\nabla V/g^2|<{1.3}\cdot10^{-12}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+4.812}$, ${+5.753}$, ${+5.887}$, ${+6.118}_{\times 2}$, ${+8.943}_{\times 2}$, ${+9.561}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.067}$, ${+0.355}$, ${+1.195}_{\times 2}$, ${+2.769}_{\times 2}$, ${+3.432}$, ${+4.403}$, ${+4.491}$, ${+4.661}_{\times 2}$, ${+7.597}$, ${+7.663}$, ${+7.691}_{\times 2}$, ${+9.656}$, ${+10.616}$, ${+11.043}_{\times 2}$, ${+11.617}$, ${+12.233}_{\times 2}$, ${+12.273}$, ${+12.884}$, ${+13.346}_{\times 2}$, ${+13.578}$, ${+14.992}$, ${+15.339}$, ${+15.544}$, ${+15.854}$, ${+15.941}_{\times 2}$, ${+17.030}_{\times 2}$, ${+19.249}$, ${+19.916}$, ${+20.369}_{\times 2}$, ${+20.711}$, ${+20.974}$, ${+22.475}$, ${+23.012}$, ${+23.548}$, ${+23.600}_{\times 2}$, ${+23.696}$, ${+24.474}_{\times 2}$, ${+27.739}$, ${+28.541}_{\times 2}$, ${+29.182}$, ${+35.770}_{\times 2}$, ${+38.244}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.112}_{\times 2}$, ${+0.220}$, ${+4.342}$, ${+5.093}_{\times 2}$, ${+5.669}_{\times 2}$, ${+7.397}$, ${+8.131}$, ${+8.570}$, ${+8.923}_{\times 2}$, ${+11.148}_{\times 2}$, ${+11.165}$, ${+12.571}_{\times 2}$, ${+12.602}$, ${+14.857}$, ${+15.748}_{\times 2}$, ${+15.986}$, ${+16.435}$, ${+17.302}$, ${+17.643}$, ${+17.816}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.606}$, ${-2.315}$, ${-0.379}$, ${+0.000}_{\times 28}$, ${+1.353}$, ${+1.808}$, ${+1.828}$, ${+2.268}$, ${+2.747}_{\times 2}$, ${+3.915}$, ${+5.808}$, ${+6.278}$, ${+7.740}_{\times 2}$, ${+8.098}$, ${+8.854}$, ${+9.657}_{\times 2}$, ${+10.500}$, ${+10.567}$, ${+11.451}$, ${+12.263}$, ${+12.545}_{\times 2}$, ${+12.709}$, ${+14.888}_{\times 2}$, ${+15.147}$, ${+15.824}$, ${+18.408}$, ${+18.631}$, ${+18.740}_{\times 2}$, ${+20.650}$, ${+22.967}$, ${+23.923}_{\times 2}$, ${+23.924}$, ${+31.593}$, ${+31.599}_{\times 2}$, ${+31.670}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.607305$, $\scriptstyle M_{11}\approx0.601687$, $\scriptstyle M_{22}\approx0.401709$, $\scriptstyle M_{33}\approx-0.057193$, $\scriptstyle M_{44}\approx-0.220140$, $\scriptstyle M_{55}\approx-0.415255$, $\scriptstyle M_{66}\approx-0.458105$, $\scriptstyle M_{77}\approx-0.460008$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}{\approx}M_{\dot2\dot2}{\approx}M_{\dot3\dot3}{\approx}-M_{\dot4\dot4}{\approx}-M_{\dot5\dot5}{\approx}-M_{\dot6\dot6}{\approx}-M_{\dot7\dot7}\approx-0.181699$, $\scriptstyle M_{\dot0\dot1}{\approx}-M_{\dot2\dot3}\approx-0.170271$, $\scriptstyle M_{\dot0\dot2}{\approx}-M_{\dot1\dot3}\approx0.114680$, $\scriptstyle M_{\dot0\dot3}{\approx}-M_{\dot1\dot2}\approx0.172910$, $\scriptstyle M_{\dot0\dot4}{\approx}M_{\dot1\dot5}{\approx}M_{\dot2\dot6}{\approx}-M_{\dot3\dot7}\approx0.083045$, $\scriptstyle M_{\dot0\dot5}{\approx}M_{\dot1\dot4}{\approx}M_{\dot2\dot7}{\approx}-M_{\dot3\dot6}\approx0.016864$, $\scriptstyle M_{\dot0\dot6}{\approx}M_{\dot1\dot7}{\approx}M_{\dot2\dot4}{\approx}-M_{\dot3\dot5}\approx-0.272875$, $\scriptstyle M_{\dot0\dot7}{\approx}M_{\dot1\dot6}{\approx}M_{\dot2\dot5}{\approx}-M_{\dot3\dot4}\approx0.042924$, $\scriptstyle M_{\dot4\dot5}{\approx}M_{\dot6\dot7}\approx0.005838$, $\scriptstyle M_{\dot4\dot6}{\approx}M_{\dot5\dot7}\approx-0.281544$, $\scriptstyle M_{\dot4\dot7}{\approx}M_{\dot5\dot6}\approx-0.011091$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol05218055}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]05218055}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-52.1805511304,\quad |\nabla V/g^2|<{2.3}\cdot10^{-1}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.915}$, ${+3.792}$, ${+7.403}$, ${+7.468}$, ${+13.690}$, ${+13.775}$, ${+24.367}$, ${+24.374}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.117}$, ${+0.208}$, ${+0.267}$, ${+0.683}$, ${+1.091}$, ${+1.869}$, ${+3.459}$, ${+3.992}$, ${+4.914}$, ${+5.200}$, ${+5.732}$, ${+6.654}$, ${+7.264}$, ${+8.177}$, ${+8.558}$, ${+9.142}$, ${+9.325}$, ${+10.109}$, ${+10.787}$, ${+10.873}$, ${+11.485}$, ${+11.579}$, ${+11.659}$, ${+14.621}$, ${+14.648}$, ${+15.169}$, ${+15.706}$, ${+15.730}$, ${+16.399}$, ${+16.450}$, ${+25.269}$, ${+25.271}$, ${+26.069}$, ${+26.072}$, ${+29.612}$, ${+29.872}$, ${+30.769}$, ${+30.776}$, ${+37.156}_{\times 2}$, ${+38.568}$, ${+38.569}$, ${+44.535}$, ${+44.536}$, ${+54.759}$, ${+55.100}$, ${+56.059}_{\times 2}$, ${+61.371}_{\times 2}$, ${+74.068}_{\times 2}$, ${+97.466}$, ${+97.495}$, ${+106.090}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.220}$, ${+0.267}$, ${+2.747}$, ${+2.858}$, ${+4.281}$, ${+4.851}$, ${+4.860}$, ${+5.919}$, ${+7.433}$, ${+7.467}$, ${+9.134}$, ${+9.227}$, ${+10.497}$, ${+10.798}$, ${+12.742}$, ${+12.767}$, ${+17.183}$, ${+17.211}$, ${+21.183}$, ${+21.184}$, ${+29.067}$, ${+29.070}$, ${+33.108}$, ${+33.109}$, ${+49.211}_{\times 2}$, ${+66.546}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.002}$, ${-2.328}$, ${-1.660}$, ${-1.458}$, ${-0.564}$, ${-0.008}$, ${-0.007}_{\times 4}$, ${-0.006}$, ${+0.000}_{\times 16}$, ${+0.006}$, ${+0.007}_{\times 5}$, ${+1.782}$, ${+3.170}$, ${+3.820}$, ${+3.976}$, ${+5.691}$, ${+5.901}$, ${+7.001}$, ${+7.380}$, ${+8.013}$, ${+8.348}$, ${+8.615}$, ${+10.055}$, ${+10.529}$, ${+11.563}$, ${+11.787}$, ${+14.435}$, ${+14.441}$, ${+18.138}$, ${+18.140}$, ${+21.569}$, ${+21.582}$, ${+26.981}$, ${+26.984}$, ${+31.650}$, ${+31.651}$, ${+33.306}_{\times 2}$, ${+40.660}$, ${+40.661}$, ${+48.265}_{\times 2}$, ${+65.109}_{\times 2}$, ${+96.355}_{\times 2}$, ${+112.691}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.802755$, $\scriptstyle M_{11}\approx0.801652$, $\scriptstyle M_{22}\approx0.237798$, $\scriptstyle M_{33}\approx-0.053989$, $\scriptstyle M_{44}\approx-0.294531$, $\scriptstyle M_{55}\approx-0.372939$, $\scriptstyle M_{66}\approx-0.560354$, $\scriptstyle M_{77}\approx-0.560391$, $\scriptstyle M_{\dot0\dot0}\approx-0.045631$, $\scriptstyle M_{\dot0\dot3}\approx0.166201$, $\scriptstyle M_{\dot0\dot5}\approx0.155572$, $\scriptstyle M_{\dot0\dot6}\approx-0.083192$, $\scriptstyle M_{\dot1\dot1}\approx-0.038997$, $\scriptstyle M_{\dot1\dot2}\approx0.165241$, $\scriptstyle M_{\dot1\dot4}\approx-0.173526$, $\scriptstyle M_{\dot1\dot7}\approx-0.085137$, $\scriptstyle M_{\dot2\dot2}\approx0.177719$, $\scriptstyle M_{\dot2\dot4}\approx-0.292500$, $\scriptstyle M_{\dot2\dot7}\approx-0.032922$, $\scriptstyle M_{\dot3\dot3}\approx0.370444$, $\scriptstyle M_{\dot3\dot5}\approx0.031999$, $\scriptstyle M_{\dot3\dot6}\approx-0.038226$, $\scriptstyle M_{\dot4\dot4}\approx0.057206$, $\scriptstyle M_{\dot4\dot7}\approx0.037405$, $\scriptstyle M_{\dot5\dot5}\approx0.366660$, $\scriptstyle M_{\dot5\dot6}\approx-0.024642$, $\scriptstyle M_{\dot6\dot6}\approx-0.443923$, $\scriptstyle M_{\dot7\dot7}\approx-0.443478$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol05516192}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]05516192}: \mathfrak{so}(8)\rightarrow \emptyset,\quad \text{BF-unstable}\\V/g^2\approx-55.1619206657,\quad |\nabla V/g^2|<{1.7}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+5.380}$, ${+5.386}$, ${+6.652}$, ${+7.425}$, ${+8.322}$, ${+9.078}$, ${+17.191}$, ${+17.236}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.133}$, ${+0.804}$, ${+1.006}$, ${+1.325}$, ${+2.540}$, ${+2.969}$, ${+3.619}$, ${+4.346}$, ${+4.933}$, ${+6.185}$, ${+6.343}$, ${+6.944}$, ${+8.125}$, ${+8.872}$, ${+9.977}$, ${+10.453}$, ${+10.525}$, ${+10.768}$, ${+10.963}$, ${+11.742}$, ${+12.692}$, ${+13.157}$, ${+13.583}$, ${+14.145}$, ${+15.348}$, ${+15.494}$, ${+16.981}$, ${+17.050}$, ${+17.731}$, ${+17.754}$, ${+20.551}$, ${+20.627}$, ${+21.521}$, ${+21.545}$, ${+22.148}$, ${+22.320}$, ${+24.052}$, ${+24.070}$, ${+26.608}$, ${+27.786}$, ${+27.793}$, ${+29.701}$, ${+32.784}$, ${+32.801}$, ${+33.287}$, ${+36.313}$, ${+37.722}$, ${+37.724}$, ${+43.295}_{\times 2}$, ${+51.804}_{\times 2}$, ${+66.151}_{\times 2}$, ${+68.763}$, ${+68.944}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.290}$, ${+0.464}$, ${+1.808}$, ${+2.290}$, ${+4.605}$, ${+5.727}$, ${+5.821}$, ${+5.925}$, ${+7.336}$, ${+7.663}$, ${+9.282}$, ${+9.455}$, ${+10.678}$, ${+10.910}$, ${+11.518}$, ${+11.846}$, ${+14.822}$, ${+15.024}$, ${+16.619}$, ${+16.755}$, ${+20.773}$, ${+20.903}$, ${+25.980}$, ${+25.984}$, ${+34.468}$, ${+34.469}$, ${+40.303}$, ${+40.304}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-3.088}$, ${-2.792}$, ${-2.002}$, ${-0.704}$, ${+0.000}_{\times 28}$, ${+0.799}$, ${+2.392}$, ${+2.879}$, ${+4.474}$, ${+5.670}$, ${+6.589}$, ${+7.306}$, ${+7.897}$, ${+8.366}$, ${+8.422}$, ${+8.909}$, ${+9.871}$, ${+10.653}$, ${+11.163}$, ${+12.160}$, ${+12.320}$, ${+14.124}$, ${+14.357}$, ${+15.890}$, ${+16.200}$, ${+17.896}$, ${+18.286}$, ${+18.838}$, ${+18.922}$, ${+21.858}$, ${+21.891}$, ${+25.531}$, ${+25.554}$, ${+31.170}$, ${+31.178}$, ${+33.358}$, ${+33.364}$, ${+41.552}$, ${+41.559}$, ${+59.477}$, ${+59.478}$, ${+74.812}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.126365$, $\scriptstyle M_{02}\approx0.332836$, $\scriptstyle M_{04}\approx-0.259511$, $\scriptstyle M_{06}\approx-0.115084$, $\scriptstyle M_{11}\approx0.123030$, $\scriptstyle M_{13}\approx-0.346702$, $\scriptstyle M_{15}\approx-0.221434$, $\scriptstyle M_{17}\approx-0.114955$, $\scriptstyle M_{22}\approx0.191870$, $\scriptstyle M_{24}\approx-0.232767$, $\scriptstyle M_{26}\approx-0.071611$, $\scriptstyle M_{33}\approx0.270226$, $\scriptstyle M_{35}\approx0.069059$, $\scriptstyle M_{37}\approx0.095884$, $\scriptstyle M_{44}\approx-0.092337$, $\scriptstyle M_{46}\approx0.056153$, $\scriptstyle M_{55}\approx0.263217$, $\scriptstyle M_{57}\approx-0.006290$, $\scriptstyle M_{66}\approx-0.443909$, $\scriptstyle M_{77}\approx-0.438463$, $\scriptstyle M_{\dot0\dot0}\approx0.714823$, $\scriptstyle M_{\dot1\dot1}\approx0.709554$, $\scriptstyle M_{\dot2\dot2}\approx0.323794$, $\scriptstyle M_{\dot3\dot3}\approx-0.058984$, $\scriptstyle M_{\dot4\dot4}\approx-0.302745$, $\scriptstyle M_{\dot5\dot5}\approx-0.316513$, $\scriptstyle M_{\dot6\dot6}\approx-0.534901$, $\scriptstyle M_{\dot7\dot7}\approx-0.535027$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol09263451}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]09263451}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-92.6345138669,\quad |\nabla V/g^2|<{1.2}\cdot10^{-11}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+16.787}_{\times 2}$, ${+19.596}_{\times 2}$, ${+20.449}_{\times 2}$, ${+32.208}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+5.158}_{\times 2}$, ${+6.588}_{\times 2}$, ${+10.996}_{\times 2}$, ${+12.644}_{\times 2}$, ${+15.215}_{\times 2}$, ${+16.350}_{\times 2}$, ${+17.504}_{\times 2}$, ${+17.531}_{\times 2}$, ${+18.852}_{\times 2}$, ${+20.894}_{\times 2}$, ${+27.064}_{\times 2}$, ${+28.411}_{\times 2}$, ${+30.619}_{\times 2}$, ${+32.615}_{\times 2}$, ${+32.637}_{\times 2}$, ${+32.814}_{\times 2}$, ${+36.512}_{\times 2}$, ${+41.202}_{\times 2}$, ${+41.674}_{\times 2}$, ${+43.175}_{\times 2}$, ${+67.147}_{\times 2}$, ${+78.385}_{\times 2}$, ${+81.794}_{\times 2}$, ${+128.834}_{\times 2}$, ${+140.697}_{\times 2}$, ${+173.424}_{\times 2}$, ${+179.107}_{\times 2}$, ${+192.877}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.195}$, ${+0.224}$, ${+0.739}$, ${+1.979}$, ${+2.920}$, ${+3.944}$, ${+3.965}$, ${+5.768}$, ${+5.947}$, ${+7.622}$, ${+8.502}$, ${+8.516}$, ${+8.811}$, ${+9.997}$, ${+10.129}$, ${+58.872}_{\times 2}$, ${+63.080}_{\times 2}$, ${+72.091}_{\times 2}$, ${+86.551}_{\times 2}$, ${+94.900}_{\times 2}$, ${+95.118}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-4.842}$, ${-2.765}$, ${-1.951}$, ${-1.568}$, ${-1.560}$, ${-0.844}$, ${-0.380}$, ${-0.249}$, ${+0.000}_{\times 27}$, ${+0.356}$, ${+2.630}$, ${+2.958}$, ${+3.801}$, ${+4.028}$, ${+6.788}$, ${+7.817}$, ${+8.377}$, ${+8.615}$, ${+8.874}$, ${+9.632}$, ${+18.342}$, ${+18.453}$, ${+39.200}_{\times 2}$, ${+56.371}_{\times 2}$, ${+58.378}_{\times 2}$, ${+70.618}_{\times 2}$, ${+79.364}_{\times 2}$, ${+84.588}_{\times 2}$, ${+88.472}_{\times 2}$, ${+91.625}_{\times 2}$, ${+101.846}_{\times 2}$, ${+108.310}_{\times 2}$, ${+298.532}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}{\approx}M_{11}\approx0.474629$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.010977$, $\scriptstyle M_{44}{\approx}M_{55}\approx-0.223330$, $\scriptstyle M_{66}{\approx}M_{77}\approx-0.240322$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx-0.986033$, $\scriptstyle M_{\dot2\dot2}\approx0.457180$, $\scriptstyle M_{\dot2\dot3}\approx0.021825$, $\scriptstyle M_{\dot3\dot3}\approx-0.085047$, $\scriptstyle M_{\dot4\dot4}\approx0.116128$, $\scriptstyle M_{\dot5\dot5}\approx0.817635$, $\scriptstyle M_{\dot6\dot6}\approx-0.190397$, $\scriptstyle M_{\dot6\dot7}\approx0.079447$, $\scriptstyle M_{\dot7\dot7}\approx0.856567$\end{flushleft}\end{minipage}}\\\end{longtable}}
% ===
\label{S:sol13740735}{\small\begin{longtable}{L}{\bf S[{\scriptstyle 1/8}]13740735}: \mathfrak{so}(8)\rightarrow \mathfrak{u}(1),\quad \text{BF-unstable}\\V/g^2\approx-137.4073511225,\quad |\nabla V/g^2|<{9.1}\cdot10^{-9}\\m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+10.444}_{\times 2}$, ${+18.713}_{\times 2}$, ${+32.993}_{\times 2}$, ${+40.350}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+2.445}_{\times 2}$, ${+2.962}_{\times 2}$, ${+8.465}_{\times 2}$, ${+10.936}_{\times 2}$, ${+14.573}_{\times 2}$, ${+15.145}_{\times 2}$, ${+17.804}_{\times 2}$, ${+20.080}_{\times 2}$, ${+20.362}_{\times 2}$, ${+21.990}_{\times 2}$, ${+25.341}_{\times 2}$, ${+31.289}_{\times 2}$, ${+35.791}_{\times 2}$, ${+39.640}_{\times 2}$, ${+39.995}_{\times 2}$, ${+40.419}_{\times 2}$, ${+41.776}_{\times 2}$, ${+49.341}_{\times 2}$, ${+52.146}_{\times 2}$, ${+64.434}_{\times 2}$, ${+74.852}_{\times 2}$, ${+78.598}_{\times 2}$, ${+131.973}_{\times 2}$, ${+153.782}_{\times 2}$, ${+161.402}_{\times 2}$, ${+164.384}_{\times 2}$, ${+212.390}_{\times 2}$, ${+240.699}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[F]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${+0.000}$, ${+0.660}$, ${+2.429}$, ${+3.795}$, ${+4.537}$, ${+4.603}$, ${+5.969}$, ${+6.321}$, ${+7.655}$, ${+9.062}$, ${+9.523}$, ${+9.854}$, ${+12.080}$, ${+12.197}$, ${+13.121}$, ${+13.445}$, ${+47.480}_{\times 2}$, ${+72.756}_{\times 2}$, ${+83.247}_{\times 2}$, ${+92.823}_{\times 2}$, ${+99.952}_{\times 2}$, ${+137.120}_{\times 2}$\end{flushleft}\end{minipage}\\m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}\scriptsize ${-2.740}$, ${-2.480}$, ${-1.744}$, ${-1.370}$, ${-0.982}$, ${-0.153}$, ${+0.000}_{\times 27}$, ${+2.441}$, ${+5.299}$, ${+5.373}$, ${+6.324}$, ${+7.151}$, ${+8.315}$, ${+8.926}$, ${+9.569}$, ${+11.172}$, ${+11.441}$, ${+12.086}$, ${+14.661}$, ${+15.492}$, ${+24.827}$, ${+24.898}$, ${+42.562}_{\times 2}$, ${+43.319}_{\times 2}$, ${+52.120}_{\times 2}$, ${+76.546}_{\times 2}$, ${+80.643}_{\times 2}$, ${+92.318}_{\times 2}$, ${+97.869}_{\times 2}$, ${+115.836}_{\times 2}$, ${+135.620}_{\times 2}$, ${+158.550}_{\times 2}$, ${+334.377}_{\times 2}$\end{flushleft}\end{minipage}\\[6 pt]{\begin{minipage}[t]{10cm}\begin{flushleft}$\scriptstyle M_{00}\approx0.664149$, $\scriptstyle M_{01}\approx-0.001945$, $\scriptstyle M_{04}\approx0.004740$, $\scriptstyle M_{05}\approx-0.319720$, $\scriptstyle M_{11}\approx0.713742$, $\scriptstyle M_{14}\approx0.264978$, $\scriptstyle M_{22}{\approx}M_{33}\approx-0.966110$, $\scriptstyle M_{44}\approx-0.226555$, $\scriptstyle M_{45}\approx-0.019041$, $\scriptstyle M_{55}\approx0.175304$, $\scriptstyle M_{66}\approx-0.061172$, $\scriptstyle M_{67}\approx-0.404149$, $\scriptstyle M_{77}\approx0.666750$, $\scriptstyle M_{\dot0\dot0}{\approx}M_{\dot1\dot1}\approx0.607432$, $\scriptstyle M_{\dot2\dot2}{\approx}M_{\dot3\dot3}\approx-0.111901$, $\scriptstyle M_{\dot4\dot4}{\approx}M_{\dot5\dot5}\approx-0.240700$, $\scriptstyle M_{\dot6\dot6}{\approx}M_{\dot7\dot7}\approx-0.254831$\end{flushleft}\end{minipage}}\\\end{longtable}}

